A study of the old galactic star cluster Berkeley 32

We present new CCD photometry of the distant old open star cluster Berkeley 32 in Johnson V and Cousins I passbands. A total of about 3200 stars have been observed in a field of 13X13 arcmin**2. The colour-magnitude diagram in V, (V-I) has been generated down to V = 22 mag. A broad but well defined main sequence is clearly visible. Some blue stragglers, a well developed subgiant branch and a Red Clump are also seen. By fitting isochrones to this CMD as well as to other CMDs available in the literature, and using the Red Clump location, the reddening, distance and age of the star cluster have been determined. The cluster has a distance of 3.3 kpc, its radius is about 2.4 pc; the reddening E(B-V) is 0.08 mag and the age is 6.3 Gyr. By comparison with theoretical isochrones, a metallicity of [Fe/H]= -0.2 dex has been estimated. We find a much flatter mass function than what has been found for young clusters. If the mass function is a power law dN/dm = const.*m**alpha, then we get alpha = -0.5+-0.3 in the mass range 0.6-1.1 solar masses. This may be seen as a signature of the highly evolved dynamical state of the cluster.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
--68ed_4a59-114e_7c98-1692_1176
Content-Type: application/postscript
Content-Transfer-Encoding: 7bit
Content-MD5: 1qZWjMNLViQUbuVp01yirQ==
Content-Description: be32kmage.ps
X-Sun-Data-Type: postscript-file

%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 22 16 596 784
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont 
/B {CS newpath moveto} def
/F {moveto 0 setlinecap} def
/C {CS M 1 1 3 {pop 3 1 roll 255 div} for SET_COLOUR} def
/CS {currentpoint stroke} def
/CF {currentpoint eofill} def
/L {lineto} def /l {rlineto} def /M {moveto} def /m {rmoveto} def
/P {moveto 0 1 rlineto stroke} def
/T {currentlinecap exch 1 setlinecap show setlinecap} def
errordict /nocurrentpoint {pop 0 0 M currentpoint} put
/SET_COLOUR statusdict begin /processcolors where
  {pop processcolors 1 gt} {false} ifelse
  {(setrgbcolor)} {(pop pop pop)} ifelse cvx end def
 2470 50 translate 90 rotate
gsave
CS [] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto cvx /stroke cvx ] cvx def
 255 0 0 C
CS [] 0 setdash M
390 255 M 1367 255 L
422 255 M 422 289 L
485 255 M 485 272 L
548 255 M 548 272 L
611 255 M 611 272 L
675 255 M 675 272 L
738 255 M 738 289 L
801 255 M 801 272 L
864 255 M 864 272 L
927 255 M 927 272 L
991 255 M 991 272 L
1054 255 M 1054 289 L
1117 255 M 1117 272 L
1180 255 M 1180 272 L
1243 255 M 1243 272 L
1307 255 M 1307 272 L
350 195 M 404 240 M 398 238 L
393 231 L
391 221 L
391 214 L
393 203 L
398 197 L
404 195 L
409 195 L
415 197 L
419 203 L
422 214 L
422 221 L
419 231 L
415 238 L
409 240 L
404 240 L
400 238 L
398 236 L
396 231 L
393 221 L
393 214 L
396 203 L
398 199 L
400 197 L
404 195 L
409 195 M 413 197 L
415 199 L
417 203 L
419 214 L
419 221 L
417 231 L
415 236 L
413 238 L
409 240 L
439 199 M 437 197 L
439 195 L
441 197 L
439 199 L
469 240 M 463 238 L
458 231 L
456 221 L
456 214 L
458 203 L
463 197 L
469 195 L
474 195 L
480 197 L
484 203 L
487 214 L
487 221 L
484 231 L
480 238 L
474 240 L
469 240 L
465 238 L
463 236 L
461 231 L
458 221 L
458 214 L
461 203 L
463 199 L
465 197 L
469 195 L
474 195 M 478 197 L
480 199 L
482 203 L
484 214 L
484 221 L
482 231 L
480 236 L
478 238 L
474 240 L
666 195 M 714 231 M 718 234 L
725 240 L
725 195 L
722 238 M 722 195 L
714 195 M 733 195 L
755 199 M 753 197 L
755 195 L
757 197 L
755 199 L
785 240 M 779 238 L
774 231 L
772 221 L
772 214 L
774 203 L
779 197 L
785 195 L
790 195 L
796 197 L
800 203 L
803 214 L
803 221 L
800 231 L
796 238 L
790 240 L
785 240 L
781 238 L
779 236 L
777 231 L
774 221 L
774 214 L
777 203 L
779 199 L
781 197 L
785 195 L
790 195 M 794 197 L
796 199 L
798 203 L
800 214 L
800 221 L
798 231 L
796 236 L
794 238 L
790 240 L
982 195 M 1025 231 M 1028 229 L
1025 227 L
1023 229 L
1023 231 L
1025 236 L
1028 238 L
1034 240 L
1043 240 L
1049 238 L
1052 236 L
1054 231 L
1054 227 L
1052 223 L
1045 218 L
1034 214 L
1030 212 L
1025 208 L
1023 201 L
1023 195 L
1043 240 M 1047 238 L
1049 236 L
1052 231 L
1052 227 L
1049 223 L
1043 218 L
1034 214 L
1023 199 M 1025 201 L
1030 201 L
1041 197 L
1047 197 L
1052 199 L
1054 201 L
1030 201 M 1041 195 L
1049 195 L
1052 197 L
1054 201 L
1054 205 L
1071 199 M 1069 197 L
1071 195 L
1073 197 L
1071 199 L
1101 240 M 1095 238 L
1091 231 L
1088 221 L
1088 214 L
1091 203 L
1095 197 L
1101 195 L
1106 195 L
1112 197 L
1117 203 L
1119 214 L
1119 221 L
1117 231 L
1112 238 L
1106 240 L
1101 240 L
1097 238 L
1095 236 L
1093 231 L
1091 221 L
1091 214 L
1093 203 L
1095 199 L
1097 197 L
1101 195 L
1106 195 M 1110 197 L
1112 199 L
1114 203 L
1117 214 L
1117 221 L
1114 231 L
1112 236 L
1110 238 L
1106 240 L
390 2297 M 1367 2297 L
422 2297 M 422 2262 L
485 2297 M 485 2280 L
548 2297 M 548 2280 L
611 2297 M 611 2280 L
675 2297 M 675 2280 L
738 2297 M 738 2262 L
801 2297 M 801 2280 L
864 2297 M 864 2280 L
927 2297 M 927 2280 L
991 2297 M 991 2280 L
1054 2297 M 1054 2262 L
1117 2297 M 1117 2280 L
1180 2297 M 1180 2280 L
1243 2297 M 1243 2280 L
1307 2297 M 1307 2280 L
390 255 M 390 2297 L
390 333 M 413 333 L
390 430 M 436 430 L
390 527 M 413 527 L
390 624 M 413 624 L
390 722 M 413 722 L
390 819 M 436 819 L
390 916 M 413 916 L
390 1013 M 413 1013 L
390 1111 M 413 1111 L
390 1208 M 436 1208 L
390 1305 M 413 1305 L
390 1402 M 413 1402 L
390 1500 M 413 1500 L
390 1597 M 436 1597 L
390 1694 M 413 1694 L
390 1791 M 413 1791 L
390 1889 M 413 1889 L
390 1986 M 436 1986 L
390 2083 M 413 2083 L
390 2180 M 413 2180 L
390 2278 M 413 2278 L
284 407 M 292 444 M 295 442 L
292 440 L
290 442 L
290 444 L
292 448 L
295 450 L
301 453 L
310 453 L
316 450 L
318 448 L
320 444 L
320 440 L
318 435 L
312 431 L
301 427 L
297 424 L
292 420 L
290 414 L
290 407 L
310 453 M 314 450 L
316 448 L
318 444 L
318 440 L
316 435 L
310 431 L
301 427 L
290 411 M 292 414 L
297 414 L
308 409 L
314 409 L
318 411 L
320 414 L
297 414 M 308 407 L
316 407 L
318 409 L
320 414 L
320 418 L
336 444 M 338 442 L
336 440 L
333 442 L
333 444 L
336 448 L
338 450 L
344 453 L
353 453 L
360 450 L
362 448 L
364 444 L
364 440 L
362 435 L
355 431 L
344 427 L
340 424 L
336 420 L
333 414 L
333 407 L
CS M
353 453 M 357 450 L
360 448 L
362 444 L
362 440 L
360 435 L
353 431 L
344 427 L
333 411 M 336 414 L
340 414 L
351 409 L
357 409 L
362 411 L
364 414 L
340 414 M 351 407 L
360 407 L
362 409 L
364 414 L
364 418 L
284 796 M 292 833 M 295 831 L
292 829 L
290 831 L
290 833 L
292 837 L
295 839 L
301 842 L
310 842 L
316 839 L
318 837 L
320 833 L
320 829 L
318 824 L
312 820 L
301 816 L
297 813 L
292 809 L
290 803 L
290 796 L
310 842 M 314 839 L
316 837 L
318 833 L
318 829 L
316 824 L
310 820 L
301 816 L
290 800 M 292 803 L
297 803 L
308 798 L
314 798 L
318 800 L
320 803 L
297 803 M 308 796 L
316 796 L
318 798 L
320 803 L
320 807 L
346 842 M 340 839 L
336 833 L
333 822 L
333 816 L
336 805 L
340 798 L
346 796 L
351 796 L
357 798 L
362 805 L
364 816 L
364 822 L
362 833 L
357 839 L
351 842 L
346 842 L
342 839 L
340 837 L
338 833 L
336 822 L
336 816 L
338 805 L
340 800 L
342 798 L
346 796 L
351 796 M 355 798 L
357 800 L
360 805 L
362 816 L
362 822 L
360 833 L
357 837 L
355 839 L
351 842 L
284 1185 M 297 1222 M 301 1224 L
308 1231 L
308 1185 L
305 1228 M 305 1185 L
297 1185 M 316 1185 L
344 1231 M 338 1228 L
336 1224 L
336 1218 L
338 1213 L
344 1211 L
353 1211 L
360 1213 L
362 1218 L
362 1224 L
360 1228 L
353 1231 L
344 1231 L
340 1228 L
338 1224 L
338 1218 L
340 1213 L
344 1211 L
353 1211 M 357 1213 L
360 1218 L
360 1224 L
357 1228 L
353 1231 L
344 1211 M 338 1209 L
336 1207 L
333 1202 L
333 1194 L
336 1189 L
338 1187 L
344 1185 L
353 1185 L
360 1187 L
362 1189 L
364 1194 L
364 1202 L
362 1207 L
360 1209 L
353 1211 L
344 1211 M 340 1209 L
338 1207 L
336 1202 L
336 1194 L
338 1189 L
340 1187 L
344 1185 L
353 1185 M 357 1187 L
360 1189 L
362 1194 L
362 1202 L
360 1207 L
357 1209 L
353 1211 L
284 1574 M 297 1611 M 301 1613 L
308 1620 L
308 1574 L
305 1617 M 305 1574 L
297 1574 M 316 1574 L
360 1613 M 357 1611 L
360 1609 L
362 1611 L
362 1613 L
360 1617 L
355 1620 L
349 1620 L
342 1617 L
338 1613 L
336 1609 L
333 1600 L
333 1587 L
336 1580 L
340 1576 L
346 1574 L
351 1574 L
357 1576 L
362 1580 L
364 1587 L
364 1589 L
362 1596 L
357 1600 L
351 1602 L
349 1602 L
342 1600 L
338 1596 L
336 1589 L
349 1620 M 344 1617 L
340 1613 L
338 1609 L
336 1600 L
336 1587 L
338 1580 L
342 1576 L
346 1574 L
351 1574 M 355 1576 L
360 1580 L
362 1587 L
362 1589 L
360 1596 L
355 1600 L
351 1602 L
284 1963 M 297 2000 M 301 2002 L
308 2009 L
308 1963 L
305 2006 M 305 1963 L
297 1963 M 316 1963 L
353 2004 M 353 1963 L
355 2009 M 355 1963 L
355 2009 M 331 1976 L
366 1976 L
346 1963 M 362 1963 L
1367 255 M 1367 2297 L
1367 333 M 1344 333 L
1367 430 M 1320 430 L
1367 527 M 1344 527 L
1367 624 M 1344 624 L
1367 722 M 1344 722 L
1367 819 M 1320 819 L
1367 916 M 1344 916 L
1367 1013 M 1344 1013 L
1367 1111 M 1344 1111 L
1367 1208 M 1320 1208 L
1367 1305 M 1344 1305 L
1367 1402 M 1344 1402 L
1367 1500 M 1344 1500 L
1367 1597 M 1320 1597 L
1367 1694 M 1344 1694 L
1367 1791 M 1344 1791 L
1367 1889 M 1344 1889 L
1367 1986 M 1320 1986 L
1367 2083 M 1344 2083 L
1367 2180 M 1344 2180 L
1367 2278 M 1344 2278 L
CS [] 0 setdash M
CS [] 0 setdash M
264 1254 M 218 1261 M 264 1276 L
218 1263 M 257 1276 L
218 1291 M 264 1276 L
218 1256 M 218 1269 L
218 1282 M 218 1295 L
CS [] 0 setdash M
CS [] 0 setdash M
772 126 M 796 180 M 791 175 L
787 169 L
783 160 L
781 149 L
781 141 L
783 130 L
787 121 L
791 115 L
796 110 L
791 175 M 787 167 L
785 160 L
783 149 L
783 141 L
785 130 L
787 123 L
791 115 L
813 171 M 813 139 L
815 132 L
820 128 L
826 126 L
831 126 L
837 128 L
841 132 L
844 139 L
844 171 L
815 171 M 815 139 L
818 132 L
822 128 L
826 126 L
807 171 M 822 171 L
837 171 M 850 171 L
863 145 M 902 145 L
917 171 M 933 126 L
919 171 M 933 132 L
948 171 M 933 126 L
913 171 M 926 171 L
939 171 M 952 171 L
961 180 M 965 175 L
969 169 L
974 160 L
976 149 L
976 141 L
974 130 L
969 121 L
965 115 L
961 110 L
965 175 M 969 167 L
971 160 L
974 149 L
974 141 L
971 130 L
969 123 L
965 115 L
CS [] 0 setdash M
644 2213 M B
645 2209 M 647 2210 L
648 2213 L
647 2216 L
645 2218 L
642 2218 L
640 2216 L
639 2213 L
640 2210 L
642 2209 L
645 2209 L
CF M
958 2204 M B
959 2199 M 962 2201 L
963 2204 L
962 2206 L
959 2208 L
957 2208 L
954 2206 L
953 2204 L
954 2201 L
957 2199 L
959 2199 L
CF M
565 2140 M B
566 2135 M 569 2137 L
569 2140 L
569 2143 L
566 2144 L
563 2144 L
561 2143 L
560 2140 L
561 2137 L
563 2135 L
566 2135 L
CF M
951 2135 M B
952 2131 M 955 2133 L
956 2135 L
955 2138 L
953 2140 L
950 2140 L
947 2138 L
946 2135 L
947 2133 L
950 2131 L
953 2131 L
CF M
1036 2104 M B
1037 2100 M 1040 2101 L
1040 2104 L
1040 2107 L
1037 2108 L
1034 2108 L
1032 2107 L
1031 2104 L
1032 2101 L
1034 2100 L
1037 2100 L
CF M
598 2095 M B
600 2091 M 602 2093 L
603 2095 L
602 2098 L
600 2100 L
597 2100 L
595 2098 L
594 2095 L
595 2093 L
597 2091 L
600 2091 L
CF M
620 2064 M B
621 2059 M 624 2061 L
624 2064 L
624 2066 L
621 2068 L
618 2068 L
616 2066 L
615 2064 L
616 2061 L
618 2059 L
621 2059 L
CF M
985 2061 M B
986 2057 M 989 2059 L
990 2061 L
989 2064 L
986 2066 L
983 2066 L
981 2064 L
980 2061 L
981 2059 L
983 2057 L
986 2057 L
CF M
1009 2047 M B
1010 2043 M 1012 2044 L
1013 2047 L
1012 2050 L
1010 2052 L
1007 2052 L
1005 2050 L
1004 2047 L
1005 2044 L
1007 2043 L
1010 2043 L
CF M
998 2042 M B
999 2037 M 1002 2039 L
1003 2042 L
1002 2044 L
999 2046 L
996 2046 L
994 2044 L
993 2042 L
994 2039 L
996 2037 L
999 2037 L
CF M
1008 2040 M B
1010 2035 M 1012 2037 L
1013 2040 L
1012 2043 L
1010 2044 L
1007 2044 L
1005 2043 L
1004 2040 L
1005 2037 L
1007 2035 L
1010 2035 L
CF M
1037 2014 M B
1039 2009 M 1041 2011 L
1042 2014 L
1041 2017 L
1039 2018 L
1036 2018 L
1034 2017 L
1033 2014 L
1034 2011 L
1036 2010 L
1039 2010 L
CF M
624 1948 M B
625 1943 M 627 1945 L
628 1948 L
627 1950 L
625 1952 L
622 1952 L
620 1950 L
619 1948 L
620 1945 L
622 1943 L
625 1943 L
CF M
1058 1938 M B
1060 1933 M 1062 1935 L
1063 1938 L
1062 1941 L
1060 1942 L
1057 1942 L
1055 1941 L
1054 1938 L
1055 1935 L
1057 1934 L
1060 1934 L
CF M
604 1907 M B
606 1903 M 608 1904 L
609 1907 L
608 1910 L
606 1911 L
603 1911 L
601 1910 L
600 1907 L
601 1904 L
603 1903 L
606 1903 L
CF M
1055 1911 M B
1056 1907 M 1059 1908 L
1060 1911 L
1059 1914 L
1057 1916 L
1054 1916 L
1051 1914 L
1050 1911 L
1051 1908 L
1054 1907 L
1057 1907 L
CF M
927 1885 M B
928 1880 M 931 1882 L
931 1885 L
931 1887 L
928 1889 L
925 1889 L
923 1887 L
922 1885 L
923 1882 L
925 1880 L
928 1880 L
CF M
538 1875 M B
539 1871 M 542 1873 L
543 1875 L
542 1878 L
539 1880 L
537 1880 L
534 1878 L
533 1875 L
534 1873 L
537 1871 L
539 1871 L
CF M
569 1845 M B
570 1840 M 573 1842 L
574 1845 L
573 1847 L
570 1849 L
567 1849 L
565 1847 L
564 1845 L
565 1842 L
567 1840 L
570 1840 L
CF M
851 1848 M B
852 1844 M 854 1846 L
855 1848 L
854 1851 L
852 1853 L
849 1853 L
847 1851 L
846 1848 L
847 1846 L
849 1844 L
852 1844 L
CF M
1067 1835 M B
1068 1831 M 1070 1832 L
1071 1835 L
1070 1838 L
1068 1839 L
1065 1839 L
1063 1838 L
1062 1835 L
1063 1832 L
1065 1831 L
1068 1831 L
CF M
675 1791 M B
676 1786 M 679 1788 L
679 1791 L
679 1794 L
676 1795 L
673 1795 L
671 1794 L
670 1791 L
671 1788 L
673 1786 L
676 1786 L
CF M
683 1775 M B
684 1771 M 687 1773 L
688 1775 L
687 1778 L
684 1780 L
682 1780 L
679 1778 L
678 1775 L
679 1773 L
682 1771 L
684 1771 L
CF M
547 1761 M B
549 1756 M 551 1758 L
552 1761 L
551 1764 L
549 1765 L
546 1765 L
544 1764 L
543 1761 L
544 1758 L
546 1756 L
549 1756 L
CF M
785 1762 M B
786 1758 M 789 1760 L
790 1762 L
789 1765 L
786 1767 L
783 1767 L
781 1765 L
780 1762 L
781 1760 L
783 1758 L
786 1758 L
CF M
758 1749 M B
760 1745 M 762 1747 L
763 1749 L
762 1752 L
760 1754 L
757 1754 L
755 1752 L
754 1749 L
755 1747 L
757 1745 L
760 1745 L
CF M
672 1733 M B
674 1729 M 676 1731 L
677 1733 L
676 1736 L
674 1738 L
671 1738 L
668 1736 L
668 1733 L
668 1731 L
671 1729 L
674 1729 L
CF M
751 1726 M B
753 1722 M 755 1724 L
756 1726 L
755 1729 L
753 1731 L
750 1731 L
748 1729 L
747 1726 L
748 1724 L
750 1722 L
753 1722 L
CF M
994 1730 M B
995 1725 M 998 1727 L
999 1730 L
998 1732 L
995 1734 L
993 1734 L
990 1732 L
989 1730 L
990 1727 L
993 1725 L
995 1725 L
CF M
627 1722 M B
629 1718 M 631 1719 L
632 1722 L
631 1725 L
629 1727 L
626 1727 L
624 1725 L
623 1722 L
624 1719 L
626 1718 L
629 1718 L
CF M
940 1720 M B
941 1716 M 944 1718 L
945 1720 L
944 1723 L
941 1725 L
939 1725 L
936 1723 L
935 1720 L
936 1718 L
939 1716 L
941 1716 L
CF M
875 1694 M B
877 1690 M 879 1691 L
880 1694 L
879 1697 L
877 1698 L
874 1698 L
872 1697 L
871 1694 L
872 1691 L
874 1690 L
877 1690 L
CF M
605 1678 M B
607 1674 M 609 1676 L
610 1678 L
609 1681 L
607 1683 L
604 1683 L
601 1681 L
601 1678 L
601 1676 L
604 1674 L
607 1674 L
CF M
639 1671 M B
641 1666 M 643 1668 L
644 1671 L
643 1673 L
641 1675 L
638 1675 L
635 1673 L
634 1671 L
635 1668 L
638 1666 L
641 1666 L
CF M
619 1667 M B
621 1663 M 623 1665 L
624 1667 L
623 1670 L
621 1672 L
618 1672 L
615 1670 L
615 1667 L
615 1665 L
618 1663 L
621 1663 L
CF M
1016 1671 M B
1018 1667 M 1020 1668 L
1021 1671 L
1020 1674 L
1018 1676 L
1015 1676 L
1012 1674 L
1012 1671 L
1012 1668 L
1015 1667 L
1018 1667 L
CF M
930 1654 M B
931 1649 M 934 1651 L
935 1654 L
934 1656 L
931 1658 L
928 1658 L
926 1656 L
925 1654 L
926 1651 L
928 1649 L
931 1649 L
CF M
916 1654 M B
917 1649 M 919 1651 L
920 1654 L
919 1657 L
917 1658 L
914 1658 L
912 1657 L
911 1654 L
912 1651 L
914 1649 L
917 1649 L
CF M
612 1633 M B
613 1629 M 615 1631 L
616 1633 L
615 1636 L
613 1638 L
610 1638 L
608 1636 L
607 1633 L
608 1631 L
610 1629 L
613 1629 L
CF M
649 1634 M B
651 1629 M 653 1631 L
654 1634 L
653 1637 L
651 1638 L
648 1638 L
645 1637 L
645 1634 L
645 1631 L
648 1630 L
651 1630 L
CF M
925 1631 M B
926 1627 M 929 1629 L
930 1631 L
929 1634 L
927 1636 L
924 1636 L
921 1634 L
920 1631 L
921 1629 L
924 1627 L
927 1627 L
CF M
603 1623 M B
604 1619 M 606 1621 L
607 1623 L
606 1626 L
604 1628 L
601 1628 L
599 1626 L
598 1623 L
599 1621 L
601 1619 L
604 1619 L
CF M
923 1622 M B
925 1618 M 927 1620 L
928 1622 L
927 1625 L
925 1627 L
922 1627 L
919 1625 L
919 1622 L
919 1620 L
922 1618 L
925 1618 L
CF M
922 1624 M B
923 1619 M 925 1621 L
926 1624 L
925 1626 L
923 1628 L
920 1628 L
918 1626 L
917 1624 L
918 1621 L
920 1619 L
923 1619 L
CF M
617 1606 M B
618 1601 M 621 1603 L
622 1606 L
621 1608 L
618 1610 L
616 1610 L
613 1608 L
612 1606 L
613 1603 L
616 1601 L
618 1601 L
CF M
596 1605 M B
597 1600 M 600 1602 L
600 1605 L
600 1607 L
597 1609 L
594 1609 L
592 1607 L
591 1605 L
592 1602 L
594 1600 L
597 1600 L
CF M
641 1606 M B
642 1602 M 644 1604 L
645 1606 L
644 1609 L
642 1611 L
639 1611 L
637 1609 L
636 1606 L
637 1604 L
639 1602 L
642 1602 L
CF M
630 1602 M B
631 1598 M 633 1599 L
634 1602 L
633 1605 L
631 1607 L
628 1607 L
626 1605 L
625 1602 L
626 1599 L
628 1598 L
631 1598 L
CF M
683 1602 M B
684 1598 M 686 1599 L
687 1602 L
686 1605 L
684 1607 L
681 1607 L
679 1605 L
678 1602 L
679 1599 L
681 1598 L
684 1598 L
CF M
701 1597 M B
702 1593 M 705 1594 L
706 1597 L
705 1600 L
703 1602 L
700 1602 L
697 1600 L
696 1597 L
697 1594 L
700 1593 L
703 1593 L
CF M
711 1599 M B
712 1595 M 715 1596 L
715 1599 L
715 1602 L
712 1604 L
709 1604 L
707 1602 L
706 1599 L
707 1596 L
709 1595 L
712 1595 L
CF M
1021 1599 M B
1023 1594 M 1025 1596 L
1026 1599 L
1025 1601 L
1023 1603 L
1020 1603 L
1017 1601 L
1017 1599 L
1017 1596 L
1020 1594 L
1023 1594 L
CF M
631 1592 M B
632 1587 M 634 1589 L
635 1592 L
634 1594 L
632 1596 L
629 1596 L
627 1594 L
626 1592 L
627 1589 L
629 1587 L
632 1587 L
CF M
688 1591 M B
689 1587 M 692 1588 L
692 1591 L
692 1594 L
689 1596 L
686 1596 L
684 1594 L
683 1591 L
684 1588 L
686 1587 L
689 1587 L
CF M
1134 1593 M B
1136 1589 M 1138 1591 L
1139 1593 L
1138 1596 L
1136 1598 L
1133 1598 L
1131 1596 L
1130 1593 L
1131 1591 L
1133 1589 L
1136 1589 L
CF M
672 1585 M B
673 1580 M 675 1582 L
676 1585 L
675 1588 L
673 1589 L
670 1589 L
668 1588 L
667 1585 L
668 1582 L
670 1580 L
673 1580 L
CF M
829 1587 M B
830 1582 M 832 1584 L
833 1587 L
832 1589 L
830 1591 L
827 1591 L
825 1589 L
824 1587 L
825 1584 L
827 1582 L
830 1582 L
CF M
743 1583 M B
744 1579 M 747 1581 L
748 1583 L
747 1586 L
744 1588 L
742 1588 L
739 1586 L
738 1583 L
739 1581 L
742 1579 L
744 1579 L
CF M
630 1582 M B
631 1577 M 633 1579 L
634 1582 L
633 1585 L
631 1586 L
628 1586 L
626 1585 L
625 1582 L
626 1579 L
628 1577 L
631 1577 L
CF M
839 1582 M B
840 1578 M 842 1580 L
843 1582 L
842 1585 L
840 1587 L
837 1587 L
835 1585 L
834 1582 L
835 1580 L
837 1578 L
840 1578 L
CF M
644 1581 M B
645 1576 M 647 1578 L
648 1581 L
647 1583 L
645 1585 L
642 1585 L
640 1583 L
639 1581 L
640 1578 L
642 1576 L
645 1576 L
CF M
602 1576 M B
603 1572 M 606 1573 L
607 1576 L
606 1579 L
603 1581 L
600 1581 L
598 1579 L
597 1576 L
598 1573 L
600 1572 L
603 1572 L
CF M
655 1582 M B
656 1577 M 658 1579 L
659 1582 L
658 1585 L
656 1586 L
653 1586 L
651 1585 L
650 1582 L
651 1579 L
653 1577 L
656 1577 L
CF M
736 1577 M B
737 1573 M 739 1575 L
740 1577 L
739 1580 L
737 1582 L
734 1582 L
732 1580 L
731 1577 L
732 1575 L
734 1573 L
737 1573 L
CF M
655 1579 M B
657 1575 M 659 1577 L
660 1579 L
659 1582 L
657 1584 L
654 1584 L
651 1582 L
651 1579 L
651 1577 L
654 1575 L
657 1575 L
CF M
680 1576 M B
682 1572 M 684 1573 L
685 1576 L
684 1579 L
682 1581 L
679 1581 L
676 1579 L
675 1576 L
676 1573 L
679 1572 L
682 1572 L
CF M
762 1571 M B
763 1567 M 766 1568 L
767 1571 L
766 1574 L
764 1576 L
761 1576 L
758 1574 L
757 1571 L
758 1568 L
761 1567 L
764 1567 L
CF M
746 1571 M B
748 1567 M 750 1569 L
751 1571 L
750 1574 L
748 1576 L
745 1576 L
743 1574 L
742 1571 L
743 1569 L
745 1567 L
748 1567 L
CF M
653 1568 M B
654 1563 M 656 1565 L
657 1568 L
656 1570 L
654 1572 L
651 1572 L
649 1570 L
648 1568 L
649 1565 L
651 1563 L
654 1563 L
CF M
757 1566 M B
759 1562 M 761 1564 L
762 1566 L
761 1569 L
759 1571 L
756 1571 L
754 1569 L
753 1566 L
754 1564 L
756 1562 L
759 1562 L
CF M
647 1567 M B
649 1563 M 651 1564 L
652 1567 L
651 1570 L
649 1572 L
646 1572 L
644 1570 L
643 1567 L
644 1564 L
646 1563 L
649 1563 L
CF M
810 1565 M B
811 1560 M 814 1562 L
815 1565 L
814 1567 L
811 1569 L
809 1569 L
806 1567 L
805 1565 L
806 1562 L
809 1560 L
811 1560 L
CF M
751 1571 M B
753 1567 M 755 1569 L
756 1571 L
755 1574 L
753 1576 L
750 1576 L
748 1574 L
747 1571 L
748 1569 L
750 1567 L
753 1567 L
CF M
646 1561 M B
647 1557 M 650 1558 L
651 1561 L
650 1564 L
648 1566 L
645 1566 L
642 1564 L
641 1561 L
642 1558 L
645 1557 L
648 1557 L
CF M
636 1558 M B
638 1554 M 640 1556 L
641 1558 L
640 1561 L
638 1563 L
635 1563 L
633 1561 L
632 1558 L
633 1556 L
635 1554 L
638 1554 L
CF M
630 1554 M B
632 1549 M 634 1551 L
635 1554 L
634 1556 L
632 1558 L
629 1558 L
626 1556 L
626 1554 L
626 1551 L
629 1549 L
632 1549 L
CF M
644 1553 M B
645 1549 M 648 1550 L
649 1553 L
648 1556 L
645 1558 L
642 1558 L
640 1556 L
639 1553 L
640 1550 L
642 1549 L
645 1549 L
CF M
623 1552 M B
625 1547 M 627 1549 L
628 1552 L
627 1555 L
625 1556 L
622 1556 L
620 1555 L
619 1552 L
620 1549 L
622 1547 L
625 1547 L
CF M
614 1551 M B
615 1546 M 618 1548 L
619 1551 L
618 1553 L
615 1555 L
612 1555 L
610 1553 L
609 1551 L
610 1548 L
612 1546 L
615 1546 L
CF M
656 1548 M B
657 1544 M 659 1546 L
660 1548 L
659 1551 L
657 1553 L
654 1553 L
652 1551 L
651 1548 L
652 1546 L
654 1544 L
657 1544 L
CF M
930 1583 M B
931 1579 M 933 1580 L
934 1583 L
933 1586 L
931 1588 L
928 1588 L
926 1586 L
925 1583 L
926 1580 L
928 1579 L
931 1579 L
CF M
667 1548 M B
668 1543 M 670 1545 L
671 1548 L
670 1550 L
668 1552 L
665 1552 L
663 1550 L
662 1548 L
663 1545 L
665 1543 L
668 1543 L
CF M
602 1544 M B
603 1540 M 605 1542 L
606 1544 L
605 1547 L
603 1549 L
600 1549 L
598 1547 L
597 1544 L
598 1542 L
600 1540 L
603 1540 L
CF M
645 1546 M B
647 1542 M 649 1543 L
650 1546 L
649 1549 L
647 1551 L
644 1551 L
642 1549 L
641 1546 L
642 1543 L
644 1542 L
647 1542 L
CF M
616 1536 M B
617 1532 M 619 1534 L
620 1536 L
619 1539 L
617 1541 L
614 1541 L
612 1539 L
611 1536 L
612 1534 L
614 1532 L
617 1532 L
CF M
649 1532 M B
650 1528 M 653 1529 L
654 1532 L
653 1535 L
650 1537 L
647 1537 L
645 1535 L
644 1532 L
645 1529 L
647 1528 L
650 1528 L
CF M
1051 1532 M B
1052 1528 M 1055 1529 L
1056 1532 L
1055 1535 L
1052 1536 L
1049 1536 L
1047 1535 L
1046 1532 L
1047 1529 L
1049 1528 L
1052 1528 L
CF M
640 1525 M B
641 1521 M 644 1522 L
644 1525 L
644 1528 L
641 1529 L
638 1529 L
636 1528 L
635 1525 L
636 1522 L
638 1521 L
641 1521 L
CF M
649 1525 M B
650 1520 M 652 1522 L
653 1525 L
652 1527 L
650 1529 L
647 1529 L
645 1527 L
644 1525 L
645 1522 L
647 1520 L
650 1520 L
CF M
1258 1530 M B
1260 1526 M 1262 1527 L
1263 1530 L
1262 1533 L
1260 1535 L
1257 1535 L
1254 1533 L
1254 1530 L
1254 1527 L
1257 1526 L
1260 1526 L
CF M
770 1523 M B
771 1519 M 773 1521 L
774 1523 L
773 1526 L
771 1528 L
768 1528 L
766 1526 L
765 1523 L
766 1521 L
768 1519 L
771 1519 L
CF M
663 1516 M B
665 1512 M 667 1514 L
668 1516 L
667 1519 L
665 1521 L
662 1521 L
660 1519 L
659 1516 L
660 1514 L
662 1512 L
665 1512 L
CF M
646 1519 M B
647 1514 M 650 1516 L
650 1519 L
650 1521 L
647 1523 L
644 1523 L
642 1521 L
641 1519 L
642 1516 L
644 1514 L
647 1514 L
CF M
621 1523 M B
622 1519 M 625 1521 L
625 1523 L
625 1526 L
622 1528 L
619 1528 L
617 1526 L
616 1523 L
617 1521 L
619 1519 L
622 1519 L
CF M
689 1522 M B
691 1518 M 693 1519 L
694 1522 L
693 1525 L
691 1527 L
688 1527 L
686 1525 L
685 1522 L
686 1519 L
688 1518 L
691 1518 L
CF M
637 1518 M B
639 1513 M 641 1515 L
642 1518 L
641 1521 L
639 1522 L
636 1522 L
634 1521 L
633 1518 L
634 1515 L
636 1513 L
639 1513 L
CF M
637 1512 M B
639 1508 M 641 1509 L
642 1512 L
641 1515 L
639 1517 L
636 1517 L
633 1515 L
633 1512 L
633 1509 L
636 1508 L
639 1508 L
CF M
629 1509 M B
631 1504 M 633 1506 L
634 1509 L
633 1511 L
631 1513 L
628 1513 L
626 1511 L
625 1509 L
626 1506 L
628 1504 L
631 1504 L
CF M
648 1507 M B
649 1503 M 651 1504 L
652 1507 L
651 1510 L
649 1511 L
646 1511 L
644 1510 L
643 1507 L
644 1504 L
646 1503 L
649 1503 L
CF M
639 1503 M B
641 1499 M 643 1500 L
644 1503 L
643 1506 L
641 1508 L
638 1508 L
636 1506 L
635 1503 L
636 1500 L
638 1499 L
641 1499 L
CF M
620 1504 M B
622 1499 M 624 1501 L
625 1504 L
624 1506 L
622 1508 L
619 1508 L
617 1506 L
616 1504 L
617 1501 L
619 1499 L
622 1499 L
CF M
607 1497 M B
609 1493 M 611 1494 L
612 1497 L
611 1500 L
609 1502 L
606 1502 L
603 1500 L
603 1497 L
603 1494 L
606 1493 L
609 1493 L
CF M
640 1499 M B
642 1494 M 644 1496 L
645 1499 L
644 1501 L
642 1503 L
639 1503 L
637 1501 L
636 1499 L
637 1496 L
639 1494 L
642 1494 L
CF M
630 1493 M B
631 1489 M 634 1490 L
635 1493 L
634 1496 L
631 1498 L
629 1498 L
626 1496 L
625 1493 L
626 1490 L
629 1489 L
631 1489 L
CF M
643 1491 M B
645 1486 M 647 1488 L
648 1491 L
647 1493 L
645 1495 L
642 1495 L
639 1493 L
639 1491 L
639 1488 L
642 1486 L
645 1486 L
CF M
684 1490 M B
685 1486 M 687 1487 L
688 1490 L
687 1493 L
685 1494 L
682 1494 L
680 1493 L
679 1490 L
680 1487 L
682 1486 L
685 1486 L
CF M
597 1485 M B
598 1480 M 601 1482 L
602 1485 L
601 1487 L
599 1489 L
596 1489 L
593 1487 L
592 1485 L
593 1482 L
596 1480 L
599 1480 L
CF M
939 1485 M B
940 1480 M 943 1482 L
943 1485 L
943 1488 L
940 1489 L
937 1489 L
935 1488 L
934 1485 L
935 1482 L
937 1480 L
940 1480 L
CF M
641 1482 M B
643 1477 M 645 1479 L
646 1482 L
645 1484 L
643 1486 L
640 1486 L
638 1484 L
637 1482 L
638 1479 L
640 1477 L
643 1477 L
CF M
629 1475 M B
631 1470 M 633 1472 L
634 1475 L
633 1478 L
631 1479 L
628 1479 L
626 1478 L
625 1475 L
626 1472 L
628 1470 L
631 1470 L
CF M
637 1478 M B
639 1473 M 641 1475 L
642 1478 L
641 1480 L
639 1482 L
636 1482 L
634 1480 L
633 1478 L
634 1475 L
636 1473 L
639 1473 L
CF M
642 1469 M B
644 1465 M 646 1466 L
647 1469 L
646 1472 L
644 1474 L
641 1474 L
638 1472 L
638 1469 L
638 1466 L
641 1465 L
644 1465 L
CF M
629 1470 M B
630 1466 M 633 1468 L
634 1470 L
633 1473 L
630 1475 L
628 1475 L
625 1473 L
624 1470 L
625 1468 L
628 1466 L
630 1466 L
CF M
662 1465 M B
663 1461 M 666 1463 L
667 1465 L
666 1468 L
663 1470 L
660 1470 L
658 1468 L
657 1465 L
658 1463 L
660 1461 L
663 1461 L
CF M
631 1463 M B
632 1459 M 634 1460 L
635 1463 L
634 1466 L
632 1468 L
629 1468 L
627 1466 L
626 1463 L
627 1460 L
629 1459 L
632 1459 L
CF M
665 1464 M B
666 1459 M 669 1461 L
669 1464 L
669 1466 L
666 1468 L
663 1468 L
661 1466 L
660 1464 L
661 1461 L
663 1459 L
666 1459 L
CF M
658 1463 M B
659 1459 M 662 1460 L
663 1463 L
662 1466 L
660 1468 L
657 1468 L
654 1466 L
653 1463 L
654 1460 L
657 1459 L
660 1459 L
CF M
647 1458 M B
648 1454 M 651 1455 L
652 1458 L
651 1461 L
649 1463 L
646 1463 L
643 1461 L
642 1458 L
643 1455 L
646 1454 L
649 1454 L
CF M
644 1462 M B
645 1457 M 647 1459 L
648 1462 L
647 1464 L
645 1466 L
642 1466 L
640 1464 L
639 1462 L
640 1459 L
642 1457 L
645 1457 L
CF M
636 1450 M B
637 1446 M 639 1448 L
640 1450 L
639 1453 L
637 1455 L
634 1455 L
632 1453 L
631 1450 L
632 1448 L
634 1446 L
637 1446 L
CF M
1027 1454 M B
1028 1450 M 1031 1451 L
1032 1454 L
1031 1457 L
1028 1459 L
1025 1459 L
1023 1457 L
1022 1454 L
1023 1451 L
1025 1450 L
1028 1450 L
CF M
694 1447 M B
695 1442 M 698 1444 L
699 1447 L
698 1449 L
696 1451 L
693 1451 L
690 1449 L
689 1447 L
690 1444 L
693 1442 L
696 1442 L
CF M
635 1443 M B
636 1438 M 638 1440 L
639 1443 L
638 1445 L
636 1447 L
633 1447 L
631 1445 L
630 1443 L
631 1440 L
633 1438 L
636 1438 L
CF M
666 1440 M B
668 1435 M 670 1437 L
671 1440 L
670 1443 L
668 1444 L
665 1444 L
663 1443 L
662 1440 L
663 1437 L
665 1435 L
668 1435 L
CF M
675 1439 M B
676 1435 M 678 1436 L
679 1439 L
678 1442 L
676 1443 L
673 1443 L
671 1442 L
670 1439 L
671 1436 L
673 1435 L
676 1435 L
CF M
656 1435 M B
658 1430 M 660 1432 L
661 1435 L
660 1437 L
658 1439 L
655 1439 L
652 1437 L
651 1435 L
652 1432 L
655 1430 L
658 1430 L
CF M
654 1438 M B
656 1433 M 658 1435 L
659 1438 L
658 1441 L
656 1442 L
653 1442 L
651 1441 L
650 1438 L
651 1435 L
653 1433 L
656 1433 L
CF M
617 1434 M B
618 1429 M 621 1431 L
622 1434 L
621 1437 L
618 1438 L
616 1438 L
613 1437 L
612 1434 L
613 1431 L
616 1429 L
618 1429 L
CF M
642 1433 M B
644 1429 M 646 1430 L
647 1433 L
646 1436 L
644 1437 L
641 1437 L
638 1436 L
638 1433 L
638 1430 L
641 1429 L
644 1429 L
CF M
650 1432 M B
651 1428 M 654 1429 L
655 1432 L
654 1435 L
651 1436 L
648 1436 L
646 1435 L
645 1432 L
646 1429 L
648 1428 L
651 1428 L
CF M
645 1430 M B
646 1426 M 649 1428 L
649 1430 L
649 1433 L
646 1435 L
643 1435 L
641 1433 L
640 1430 L
641 1428 L
643 1426 L
646 1426 L
CF M
654 1433 M B
655 1428 M 658 1430 L
659 1433 L
658 1435 L
655 1437 L
653 1437 L
650 1435 L
649 1433 L
650 1430 L
653 1428 L
655 1428 L
CF M
621 1433 M B
622 1428 M 625 1430 L
625 1433 L
625 1436 L
622 1437 L
619 1437 L
617 1436 L
616 1433 L
617 1430 L
619 1428 L
622 1428 L
CF M
666 1429 M B
668 1424 M 670 1426 L
671 1429 L
670 1432 L
668 1433 L
665 1433 L
663 1432 L
662 1429 L
663 1426 L
665 1424 L
668 1424 L
CF M
643 1426 M B
644 1421 M 647 1423 L
648 1426 L
647 1429 L
644 1430 L
641 1430 L
639 1429 L
638 1426 L
639 1423 L
641 1421 L
644 1421 L
CF M
642 1418 M B
643 1413 M 646 1415 L
647 1418 L
646 1421 L
643 1422 L
641 1422 L
638 1421 L
637 1418 L
638 1415 L
641 1413 L
643 1413 L
CF M
684 1420 M B
685 1416 M 687 1417 L
688 1420 L
687 1423 L
685 1425 L
682 1425 L
680 1423 L
679 1420 L
680 1417 L
682 1416 L
685 1416 L
CF M
676 1416 M B
677 1411 M 680 1413 L
681 1416 L
680 1419 L
678 1420 L
675 1420 L
672 1419 L
671 1416 L
672 1413 L
675 1411 L
678 1411 L
CF M
657 1416 M B
658 1412 M 661 1413 L
661 1416 L
661 1419 L
658 1421 L
655 1421 L
653 1419 L
652 1416 L
653 1413 L
655 1412 L
658 1412 L
CF M
642 1410 M B
643 1406 M 645 1407 L
646 1410 L
645 1413 L
643 1415 L
640 1415 L
638 1413 L
637 1410 L
638 1407 L
640 1406 L
643 1406 L
CF M
675 1407 M B
676 1403 M 679 1405 L
679 1407 L
679 1410 L
676 1412 L
673 1412 L
671 1410 L
670 1407 L
671 1405 L
673 1403 L
676 1403 L
CF M
648 1405 M B
649 1400 M 651 1402 L
652 1405 L
651 1407 L
649 1409 L
646 1409 L
644 1407 L
643 1405 L
644 1402 L
646 1400 L
649 1400 L
CF M
669 1403 M B
670 1399 M 673 1401 L
674 1403 L
673 1406 L
671 1408 L
668 1408 L
665 1406 L
664 1403 L
665 1401 L
668 1399 L
671 1399 L
CF M
634 1400 M B
635 1395 M 638 1397 L
639 1400 L
638 1402 L
636 1404 L
633 1404 L
630 1402 L
629 1400 L
630 1397 L
633 1395 L
636 1395 L
CF M
636 1400 M B
637 1396 M 640 1397 L
641 1400 L
640 1403 L
637 1405 L
634 1405 L
632 1403 L
631 1400 L
632 1397 L
634 1396 L
637 1396 L
CF M
671 1399 M B
672 1394 M 674 1396 L
675 1399 L
674 1402 L
672 1403 L
669 1403 L
667 1402 L
666 1399 L
667 1396 L
669 1395 L
672 1395 L
CF M
633 1399 M B
635 1394 M 637 1396 L
638 1399 L
637 1401 L
635 1403 L
632 1403 L
630 1401 L
629 1399 L
630 1396 L
632 1394 L
635 1394 L
CF M
662 1395 M B
663 1391 M 666 1392 L
667 1395 L
666 1398 L
663 1400 L
660 1400 L
658 1398 L
657 1395 L
658 1392 L
660 1391 L
663 1391 L
CF M
676 1397 M B
678 1393 M 680 1394 L
681 1397 L
680 1400 L
678 1402 L
675 1402 L
673 1400 L
672 1397 L
673 1394 L
675 1393 L
678 1393 L
CF M
623 1392 M B
624 1388 M 626 1389 L
627 1392 L
626 1395 L
624 1397 L
621 1397 L
619 1395 L
618 1392 L
619 1389 L
621 1388 L
624 1388 L
CF M
691 1390 M B
692 1385 M 694 1387 L
695 1390 L
694 1392 L
692 1394 L
689 1394 L
687 1392 L
686 1390 L
687 1387 L
689 1385 L
692 1385 L
CF M
654 1388 M B
656 1383 M 658 1385 L
659 1388 L
658 1390 L
656 1392 L
653 1392 L
651 1390 L
650 1388 L
651 1385 L
653 1383 L
656 1383 L
CF M
699 1382 M B
700 1378 M 702 1380 L
703 1382 L
702 1385 L
700 1387 L
697 1387 L
695 1385 L
694 1382 L
695 1380 L
697 1378 L
700 1378 L
CF M
628 1435 M B
629 1431 M 632 1432 L
633 1435 L
632 1438 L
629 1439 L
627 1439 L
624 1438 L
623 1435 L
624 1432 L
627 1431 L
629 1431 L
CF M
750 1379 M B
751 1374 M 753 1376 L
754 1379 L
753 1381 L
751 1383 L
748 1383 L
746 1381 L
745 1379 L
746 1376 L
748 1374 L
751 1374 L
CF M
682 1378 M B
683 1374 M 686 1375 L
686 1378 L
686 1381 L
683 1383 L
680 1383 L
678 1381 L
677 1378 L
678 1375 L
680 1374 L
683 1374 L
CF M
688 1439 M B
689 1434 M 692 1436 L
693 1439 L
692 1442 L
690 1443 L
687 1443 L
684 1442 L
683 1439 L
684 1436 L
687 1434 L
690 1434 L
CF M
839 1376 M B
841 1371 M 843 1373 L
844 1376 L
843 1378 L
841 1380 L
838 1380 L
836 1378 L
835 1376 L
836 1373 L
838 1371 L
841 1371 L
CF M
605 1367 M B
607 1363 M 609 1364 L
610 1367 L
609 1370 L
607 1372 L
604 1372 L
601 1370 L
601 1367 L
601 1364 L
604 1363 L
607 1363 L
CF M
652 1370 M B
654 1365 M 656 1367 L
657 1370 L
656 1373 L
654 1374 L
651 1374 L
649 1373 L
648 1370 L
649 1367 L
651 1365 L
654 1365 L
CF M
663 1366 M B
665 1361 M 667 1363 L
668 1366 L
667 1368 L
665 1370 L
662 1370 L
659 1368 L
659 1366 L
659 1363 L
662 1361 L
665 1361 L
CF M
654 1359 M B
655 1355 M 658 1357 L
659 1359 L
658 1362 L
655 1364 L
653 1364 L
650 1362 L
649 1359 L
650 1357 L
653 1355 L
655 1355 L
CF M
652 1354 M B
653 1350 M 656 1351 L
657 1354 L
656 1357 L
653 1358 L
651 1358 L
648 1357 L
647 1354 L
648 1351 L
651 1350 L
653 1350 L
CF M
649 1353 M B
650 1348 M 653 1350 L
654 1353 L
653 1356 L
650 1357 L
647 1357 L
645 1356 L
644 1353 L
645 1350 L
647 1348 L
650 1348 L
CF M
657 1353 M B
658 1348 M 661 1350 L
662 1353 L
661 1356 L
659 1357 L
656 1357 L
653 1356 L
652 1353 L
653 1350 L
656 1348 L
659 1348 L
CF M
630 1351 M B
631 1347 M 634 1348 L
635 1351 L
634 1354 L
631 1356 L
629 1356 L
626 1354 L
625 1351 L
626 1348 L
629 1347 L
631 1347 L
CF M
657 1346 M B
658 1342 M 661 1344 L
661 1346 L
661 1349 L
658 1351 L
655 1351 L
653 1349 L
652 1346 L
653 1344 L
655 1342 L
658 1342 L
CF M
639 1344 M B
641 1339 M 643 1341 L
644 1344 L
643 1347 L
641 1348 L
638 1348 L
636 1347 L
635 1344 L
636 1341 L
638 1340 L
641 1340 L
CF M
648 1342 M B
649 1338 M 652 1340 L
653 1342 L
652 1345 L
649 1347 L
646 1347 L
644 1345 L
643 1342 L
644 1340 L
646 1338 L
649 1338 L
CF M
836 1345 M B
837 1340 M 840 1342 L
841 1345 L
840 1347 L
837 1349 L
835 1349 L
832 1347 L
831 1345 L
832 1342 L
835 1340 L
837 1340 L
CF M
658 1337 M B
659 1333 M 662 1334 L
663 1337 L
662 1340 L
660 1342 L
657 1342 L
654 1340 L
653 1337 L
654 1334 L
657 1333 L
660 1333 L
CF M
626 1334 M B
628 1330 M 630 1331 L
631 1334 L
630 1337 L
628 1338 L
625 1338 L
623 1337 L
622 1334 L
623 1331 L
625 1330 L
628 1330 L
CF M
669 1334 M B
670 1329 M 673 1331 L
674 1334 L
673 1336 L
671 1338 L
668 1338 L
665 1336 L
664 1334 L
665 1331 L
668 1329 L
671 1329 L
CF M
986 1338 M B
988 1333 M 990 1335 L
991 1338 L
990 1341 L
988 1342 L
985 1342 L
983 1341 L
982 1338 L
983 1335 L
985 1333 L
988 1333 L
CF M
673 1334 M B
675 1330 M 677 1332 L
678 1334 L
677 1337 L
675 1339 L
672 1339 L
669 1337 L
669 1334 L
669 1332 L
672 1330 L
675 1330 L
CF M
660 1336 M B
662 1331 M 664 1333 L
665 1336 L
664 1339 L
662 1340 L
659 1340 L
656 1339 L
656 1336 L
656 1333 L
659 1331 L
662 1331 L
CF M
637 1330 M B
639 1325 M 641 1327 L
642 1330 L
641 1332 L
639 1334 L
636 1334 L
633 1332 L
633 1330 L
633 1327 L
636 1325 L
639 1325 L
CF M
642 1323 M B
643 1318 M 645 1320 L
646 1323 L
645 1325 L
643 1327 L
640 1327 L
638 1325 L
637 1323 L
638 1320 L
640 1318 L
643 1318 L
CF M
687 1330 M B
689 1325 M 691 1327 L
692 1330 L
691 1332 L
689 1334 L
686 1334 L
684 1332 L
683 1330 L
684 1327 L
686 1325 L
689 1325 L
CF M
656 1321 M B
657 1317 M 659 1319 L
660 1321 L
659 1324 L
657 1326 L
654 1326 L
652 1324 L
651 1321 L
652 1319 L
654 1317 L
657 1317 L
CF M
645 1320 M B
647 1316 M 649 1317 L
650 1320 L
649 1323 L
647 1324 L
644 1324 L
642 1323 L
641 1320 L
642 1317 L
644 1316 L
647 1316 L
CF M
651 1318 M B
653 1313 M 655 1315 L
656 1318 L
655 1320 L
653 1322 L
650 1322 L
647 1320 L
646 1318 L
647 1315 L
650 1313 L
653 1313 L
CF M
652 1316 M B
653 1311 M 656 1313 L
656 1316 L
656 1318 L
653 1320 L
650 1320 L
648 1318 L
647 1316 L
648 1313 L
650 1311 L
653 1311 L
CF M
663 1315 M B
665 1311 M 667 1313 L
668 1315 L
667 1318 L
665 1320 L
662 1320 L
659 1318 L
659 1315 L
659 1313 L
662 1311 L
665 1311 L
CF M
671 1316 M B
672 1311 M 674 1313 L
675 1316 L
674 1318 L
672 1320 L
669 1320 L
667 1318 L
666 1316 L
667 1313 L
669 1311 L
672 1311 L
CF M
690 1314 M B
691 1310 M 694 1311 L
695 1314 L
694 1317 L
691 1318 L
689 1318 L
686 1317 L
685 1314 L
686 1311 L
689 1310 L
691 1310 L
CF M
671 1317 M B
672 1313 M 675 1314 L
676 1317 L
675 1320 L
673 1322 L
670 1322 L
667 1320 L
666 1317 L
667 1314 L
670 1313 L
673 1313 L
CF M
676 1313 M B
677 1308 M 680 1310 L
680 1313 L
680 1315 L
677 1317 L
674 1317 L
672 1315 L
671 1313 L
672 1310 L
674 1308 L
677 1308 L
CF M
850 1306 M B
851 1301 M 853 1303 L
854 1306 L
853 1308 L
851 1310 L
848 1310 L
846 1308 L
845 1306 L
846 1303 L
848 1301 L
851 1301 L
CF M
653 1310 M B
655 1306 M 657 1308 L
658 1310 L
657 1313 L
655 1315 L
652 1315 L
650 1313 L
649 1310 L
650 1308 L
652 1306 L
655 1306 L
CF M
647 1306 M B
648 1302 M 651 1303 L
652 1306 L
651 1309 L
649 1311 L
646 1311 L
643 1309 L
642 1306 L
643 1303 L
646 1302 L
649 1302 L
CF M
634 1308 M B
635 1304 M 638 1305 L
639 1308 L
638 1311 L
636 1312 L
633 1312 L
630 1311 L
629 1308 L
630 1305 L
633 1304 L
636 1304 L
CF M
677 1307 M B
679 1303 M 681 1304 L
682 1307 L
681 1310 L
679 1312 L
676 1312 L
674 1310 L
673 1307 L
674 1304 L
676 1303 L
679 1303 L
CF M
934 1306 M B
935 1301 M 937 1303 L
938 1306 L
937 1309 L
935 1310 L
932 1310 L
930 1309 L
929 1306 L
930 1303 L
932 1301 L
935 1301 L
CF M
926 1305 M B
927 1300 M 930 1302 L
931 1305 L
930 1308 L
928 1309 L
925 1309 L
922 1308 L
921 1305 L
922 1302 L
925 1300 L
928 1300 L
CF M
642 1302 M B
643 1298 M 645 1300 L
646 1302 L
645 1305 L
643 1307 L
640 1307 L
638 1305 L
637 1302 L
638 1300 L
640 1298 L
643 1298 L
CF M
668 1303 M B
670 1298 M 672 1300 L
673 1303 L
672 1305 L
670 1307 L
667 1307 L
664 1305 L
663 1303 L
664 1300 L
667 1298 L
670 1298 L
CF M
652 1302 M B
654 1297 M 656 1299 L
657 1302 L
656 1305 L
654 1306 L
651 1306 L
649 1305 L
648 1302 L
649 1299 L
651 1297 L
654 1297 L
CF M
674 1301 M B
676 1297 M 678 1298 L
679 1301 L
678 1304 L
676 1305 L
673 1305 L
670 1304 L
670 1301 L
670 1298 L
673 1297 L
676 1297 L
CF M
748 1300 M B
750 1296 M 752 1297 L
753 1300 L
752 1303 L
750 1305 L
747 1305 L
745 1303 L
744 1300 L
745 1297 L
747 1296 L
750 1296 L
CF M
670 1297 M B
671 1292 M 674 1294 L
675 1297 L
674 1299 L
672 1301 L
669 1301 L
666 1299 L
665 1297 L
666 1294 L
669 1292 L
672 1292 L
CF M
1148 1297 M B
1149 1292 M 1152 1294 L
1153 1297 L
1152 1300 L
1149 1301 L
1146 1301 L
1144 1300 L
1143 1297 L
1144 1294 L
1146 1292 L
1149 1292 L
CF M
671 1292 M B
672 1287 M 674 1289 L
675 1292 L
674 1295 L
672 1296 L
669 1296 L
667 1295 L
666 1292 L
667 1289 L
669 1287 L
672 1287 L
CF M
657 1289 M B
658 1284 M 660 1286 L
661 1289 L
660 1292 L
658 1293 L
655 1293 L
653 1292 L
652 1289 L
653 1286 L
655 1284 L
658 1284 L
CF M
653 1284 M B
655 1280 M 657 1281 L
658 1284 L
657 1287 L
655 1289 L
652 1289 L
650 1287 L
649 1284 L
650 1281 L
652 1280 L
655 1280 L
CF M
603 1283 M B
604 1279 M 607 1281 L
608 1283 L
607 1286 L
605 1288 L
602 1288 L
599 1286 L
598 1283 L
599 1281 L
602 1279 L
605 1279 L
CF M
661 1286 M B
663 1282 M 665 1283 L
666 1286 L
665 1289 L
663 1291 L
660 1291 L
657 1289 L
657 1286 L
657 1283 L
660 1282 L
663 1282 L
CF M
674 1280 M B
676 1275 M 678 1277 L
679 1280 L
678 1283 L
676 1284 L
673 1284 L
670 1283 L
670 1280 L
670 1277 L
673 1275 L
676 1275 L
CF M
652 1284 M B
653 1279 M 656 1281 L
657 1284 L
656 1286 L
653 1288 L
651 1288 L
648 1286 L
647 1284 L
648 1281 L
651 1279 L
653 1279 L
CF M
690 1283 M B
691 1279 M 694 1281 L
695 1283 L
694 1286 L
691 1288 L
689 1288 L
686 1286 L
685 1283 L
686 1281 L
689 1279 L
691 1279 L
CF M
727 1281 M B
728 1277 M 730 1278 L
731 1281 L
730 1284 L
728 1286 L
725 1286 L
723 1284 L
722 1281 L
723 1278 L
725 1277 L
728 1277 L
CF M
678 1280 M B
680 1275 M 682 1277 L
683 1280 L
682 1283 L
680 1284 L
677 1284 L
675 1283 L
674 1280 L
675 1277 L
677 1275 L
680 1275 L
CF M
637 1285 M B
639 1281 M 641 1282 L
642 1285 L
641 1288 L
639 1290 L
636 1290 L
634 1288 L
633 1285 L
634 1282 L
636 1281 L
639 1281 L
CF M
662 1273 M B
663 1269 M 666 1270 L
667 1273 L
666 1276 L
663 1278 L
660 1278 L
658 1276 L
657 1273 L
658 1270 L
660 1269 L
663 1269 L
CF M
618 1280 M B
620 1275 M 622 1277 L
623 1280 L
622 1283 L
620 1284 L
617 1284 L
614 1283 L
614 1280 L
614 1277 L
617 1275 L
620 1275 L
CF M
967 1276 M B
968 1272 M 971 1274 L
972 1276 L
971 1279 L
968 1281 L
965 1281 L
963 1279 L
962 1276 L
963 1274 L
965 1272 L
968 1272 L
CF M
793 1270 M B
794 1266 M 796 1267 L
797 1270 L
796 1273 L
794 1275 L
791 1275 L
789 1273 L
788 1270 L
789 1267 L
791 1266 L
794 1266 L
CF M
672 1270 M B
673 1266 M 675 1267 L
676 1270 L
675 1273 L
673 1275 L
670 1275 L
668 1273 L
667 1270 L
668 1267 L
670 1266 L
673 1266 L
CF M
669 1265 M B
670 1260 M 672 1262 L
673 1265 L
672 1267 L
670 1269 L
667 1269 L
665 1267 L
664 1265 L
665 1262 L
667 1260 L
670 1260 L
CF M
669 1264 M B
671 1259 M 673 1261 L
674 1264 L
673 1267 L
671 1268 L
668 1268 L
666 1267 L
665 1264 L
666 1261 L
668 1259 L
671 1259 L
CF M
712 1261 M B
713 1257 M 716 1258 L
716 1261 L
716 1264 L
713 1266 L
710 1266 L
708 1264 L
707 1261 L
708 1258 L
710 1257 L
713 1257 L
CF M
625 1258 M B
626 1254 M 629 1256 L
630 1258 L
629 1261 L
626 1263 L
623 1263 L
621 1261 L
620 1258 L
621 1256 L
623 1254 L
626 1254 L
CF M
641 1253 M B
642 1248 M 644 1250 L
645 1253 L
644 1255 L
642 1257 L
639 1257 L
637 1255 L
636 1253 L
637 1250 L
639 1248 L
642 1248 L
CF M
663 1256 M B
664 1252 M 667 1253 L
667 1256 L
667 1259 L
664 1260 L
661 1260 L
659 1259 L
658 1256 L
659 1253 L
661 1252 L
664 1252 L
CF M
688 1254 M B
689 1249 M 692 1251 L
693 1254 L
692 1257 L
690 1258 L
687 1258 L
684 1257 L
683 1254 L
684 1251 L
687 1249 L
690 1249 L
CF M
719 1249 M B
720 1245 M 723 1247 L
723 1249 L
723 1252 L
720 1254 L
717 1254 L
715 1252 L
714 1249 L
715 1247 L
717 1245 L
720 1245 L
CF M
621 1247 M B
622 1242 M 625 1244 L
626 1247 L
625 1249 L
623 1251 L
620 1251 L
617 1249 L
616 1247 L
617 1244 L
620 1242 L
623 1242 L
CF M
695 1240 M B
697 1235 M 699 1237 L
700 1240 L
699 1243 L
697 1244 L
694 1244 L
692 1243 L
691 1240 L
692 1237 L
694 1235 L
697 1235 L
CF M
665 1233 M B
666 1229 M 669 1230 L
670 1233 L
669 1236 L
666 1238 L
664 1238 L
661 1236 L
660 1233 L
661 1230 L
664 1229 L
666 1229 L
CF M
612 1232 M B
613 1227 M 615 1229 L
616 1232 L
615 1234 L
613 1236 L
610 1236 L
608 1234 L
607 1232 L
608 1229 L
610 1227 L
613 1227 L
CF M
730 1234 M B
732 1230 M 734 1232 L
735 1234 L
734 1237 L
732 1239 L
729 1239 L
727 1237 L
726 1234 L
727 1232 L
729 1230 L
732 1230 L
CF M
636 1229 M B
637 1225 M 640 1227 L
641 1229 L
640 1232 L
637 1234 L
634 1234 L
632 1232 L
631 1229 L
632 1227 L
634 1225 L
637 1225 L
CF M
1170 1237 M B
1171 1233 M 1174 1234 L
1175 1237 L
1174 1240 L
1172 1241 L
1169 1241 L
1166 1240 L
1165 1237 L
1166 1234 L
1169 1233 L
1172 1233 L
CF M
694 1231 M B
695 1227 M 698 1228 L
699 1231 L
698 1234 L
695 1236 L
692 1236 L
690 1234 L
689 1231 L
690 1228 L
692 1227 L
695 1227 L
CF M
712 1230 M B
714 1226 M 716 1228 L
717 1230 L
716 1233 L
714 1235 L
711 1235 L
709 1233 L
708 1230 L
709 1228 L
711 1226 L
714 1226 L
CF M
672 1217 M B
674 1213 M 676 1214 L
677 1217 L
676 1220 L
674 1222 L
671 1222 L
668 1220 L
668 1217 L
668 1214 L
671 1213 L
674 1213 L
CF M
718 1214 M B
720 1209 M 722 1211 L
723 1214 L
722 1216 L
720 1218 L
717 1218 L
714 1216 L
713 1214 L
714 1211 L
717 1209 L
720 1209 L
CF M
694 1215 M B
695 1210 M 698 1212 L
699 1215 L
698 1217 L
695 1219 L
692 1219 L
690 1217 L
689 1215 L
690 1212 L
692 1210 L
695 1210 L
CF M
722 1212 M B
723 1208 M 726 1210 L
727 1212 L
726 1215 L
723 1217 L
721 1217 L
718 1215 L
717 1212 L
718 1210 L
721 1208 L
723 1208 L
CF M
699 1211 M B
700 1207 M 702 1209 L
703 1211 L
702 1214 L
700 1216 L
697 1216 L
695 1214 L
694 1211 L
695 1209 L
697 1207 L
700 1207 L
CF M
777 1211 M B
778 1207 M 780 1208 L
781 1211 L
780 1214 L
778 1216 L
775 1216 L
773 1214 L
772 1211 L
773 1208 L
775 1207 L
778 1207 L
CF M
808 1209 M B
810 1205 M 812 1206 L
813 1209 L
812 1212 L
810 1214 L
807 1214 L
805 1212 L
804 1209 L
805 1206 L
807 1205 L
810 1205 L
CF M
729 1206 M B
730 1201 M 733 1203 L
734 1206 L
733 1208 L
730 1210 L
727 1210 L
725 1208 L
724 1206 L
725 1203 L
727 1201 L
730 1201 L
CF M
699 1209 M B
700 1204 M 703 1206 L
703 1209 L
703 1212 L
700 1213 L
697 1213 L
695 1212 L
694 1209 L
695 1206 L
697 1205 L
700 1205 L
CF M
692 1207 M B
693 1202 M 696 1204 L
697 1207 L
696 1210 L
693 1211 L
690 1211 L
688 1210 L
687 1207 L
688 1204 L
690 1202 L
693 1202 L
CF M
771 1206 M B
772 1202 M 775 1203 L
776 1206 L
775 1209 L
772 1210 L
769 1210 L
767 1209 L
766 1206 L
767 1203 L
769 1202 L
772 1202 L
CF M
702 1201 M B
704 1197 M 706 1198 L
707 1201 L
706 1204 L
704 1205 L
701 1205 L
699 1204 L
698 1201 L
699 1198 L
701 1197 L
704 1197 L
CF M
688 1200 M B
690 1196 M 692 1197 L
693 1200 L
692 1203 L
690 1205 L
687 1205 L
685 1203 L
684 1200 L
685 1197 L
687 1196 L
690 1196 L
CF M
1126 1200 M B
1127 1196 M 1130 1197 L
1130 1200 L
1130 1203 L
1127 1205 L
1124 1205 L
1122 1203 L
1121 1200 L
1122 1197 L
1124 1196 L
1127 1196 L
CF M
840 1192 M B
841 1188 M 844 1190 L
844 1192 L
844 1195 L
841 1197 L
838 1197 L
836 1195 L
835 1192 L
836 1190 L
838 1188 L
841 1188 L
CF M
683 1187 M B
684 1183 M 686 1184 L
687 1187 L
686 1190 L
684 1191 L
681 1191 L
679 1190 L
678 1187 L
679 1184 L
681 1183 L
684 1183 L
CF M
671 1191 M B
673 1187 M 675 1188 L
676 1191 L
675 1194 L
673 1196 L
670 1196 L
668 1194 L
667 1191 L
668 1188 L
670 1187 L
673 1187 L
CF M
804 1187 M B
805 1183 M 807 1185 L
808 1187 L
807 1190 L
805 1192 L
802 1192 L
800 1190 L
799 1187 L
800 1185 L
802 1183 L
805 1183 L
CF M
721 1188 M B
722 1183 M 725 1185 L
726 1188 L
725 1191 L
722 1192 L
720 1192 L
717 1191 L
716 1188 L
717 1185 L
720 1183 L
722 1183 L
CF M
691 1189 M B
692 1185 M 695 1186 L
696 1189 L
695 1192 L
692 1194 L
689 1194 L
687 1192 L
686 1189 L
687 1186 L
689 1185 L
692 1185 L
CF M
800 1190 M B
802 1185 M 804 1187 L
805 1190 L
804 1192 L
802 1194 L
799 1194 L
797 1192 L
796 1190 L
797 1187 L
799 1185 L
802 1185 L
CF M
895 1186 M B
896 1181 M 899 1183 L
899 1186 L
899 1189 L
896 1190 L
893 1190 L
891 1189 L
890 1186 L
891 1183 L
893 1181 L
896 1181 L
CF M
830 1184 M B
831 1180 M 834 1181 L
835 1184 L
834 1187 L
831 1189 L
829 1189 L
826 1187 L
825 1184 L
826 1181 L
829 1180 L
831 1180 L
CF M
773 1185 M B
775 1181 M 777 1183 L
778 1185 L
777 1188 L
775 1190 L
772 1190 L
769 1188 L
768 1185 L
769 1183 L
772 1181 L
775 1181 L
CF M
698 1445 M B
699 1440 M 702 1442 L
703 1445 L
702 1447 L
699 1449 L
696 1449 L
694 1447 L
693 1445 L
694 1442 L
696 1440 L
699 1440 L
CF M
700 1174 M B
701 1169 M 704 1171 L
704 1174 L
704 1177 L
701 1178 L
698 1178 L
696 1177 L
695 1174 L
696 1171 L
698 1169 L
701 1169 L
CF M
736 1169 M B
738 1165 M 740 1167 L
741 1169 L
740 1172 L
738 1174 L
735 1174 L
733 1172 L
732 1169 L
733 1167 L
735 1165 L
738 1165 L
CF M
1259 1182 M B
1261 1178 M 1263 1179 L
1264 1182 L
1263 1185 L
1261 1187 L
1258 1187 L
1256 1185 L
1255 1182 L
1256 1179 L
1258 1178 L
1261 1178 L
CF M
650 1169 M B
652 1165 M 654 1167 L
655 1169 L
654 1172 L
652 1174 L
649 1174 L
646 1172 L
646 1169 L
646 1167 L
649 1165 L
652 1165 L
CF M
706 1172 M B
708 1168 M 710 1169 L
711 1172 L
710 1175 L
708 1176 L
705 1176 L
703 1175 L
702 1172 L
703 1169 L
705 1168 L
708 1168 L
CF M
606 1168 M B
607 1164 M 609 1165 L
610 1168 L
609 1171 L
607 1173 L
604 1173 L
602 1171 L
601 1168 L
602 1165 L
604 1164 L
607 1164 L
CF M
725 1166 M B
726 1162 M 729 1164 L
730 1166 L
729 1169 L
727 1171 L
724 1171 L
721 1169 L
720 1166 L
721 1164 L
724 1162 L
727 1162 L
CF M
893 1171 M B
894 1167 M 897 1168 L
898 1171 L
897 1174 L
894 1175 L
891 1175 L
889 1174 L
888 1171 L
889 1168 L
891 1167 L
894 1167 L
CF M
891 1165 M B
892 1161 M 894 1163 L
895 1165 L
894 1168 L
892 1170 L
889 1170 L
887 1168 L
886 1165 L
887 1163 L
889 1161 L
892 1161 L
CF M
744 1164 M B
745 1159 M 748 1161 L
748 1164 L
748 1166 L
745 1168 L
742 1168 L
740 1166 L
739 1164 L
740 1161 L
742 1159 L
745 1159 L
CF M
762 1161 M B
764 1157 M 766 1158 L
767 1161 L
766 1164 L
764 1166 L
761 1166 L
759 1164 L
758 1161 L
759 1158 L
761 1157 L
764 1157 L
CF M
825 1160 M B
826 1155 M 829 1157 L
830 1160 L
829 1163 L
826 1164 L
824 1164 L
821 1163 L
820 1160 L
821 1157 L
824 1155 L
826 1155 L
CF M
648 1153 M B
650 1148 M 652 1150 L
653 1153 L
652 1155 L
650 1157 L
647 1157 L
645 1155 L
644 1153 L
645 1150 L
647 1148 L
650 1148 L
CF M
676 1155 M B
677 1151 M 680 1153 L
681 1155 L
680 1158 L
678 1160 L
675 1160 L
672 1158 L
671 1155 L
672 1153 L
675 1151 L
678 1151 L
CF M
718 1152 M B
720 1148 M 722 1149 L
723 1152 L
722 1155 L
720 1157 L
717 1157 L
714 1155 L
713 1152 L
714 1149 L
717 1148 L
720 1148 L
CF M
622 1149 M B
623 1144 M 626 1146 L
627 1149 L
626 1152 L
624 1153 L
621 1153 L
618 1152 L
617 1149 L
618 1146 L
621 1144 L
624 1144 L
CF M
804 1148 M B
805 1144 M 808 1146 L
808 1148 L
808 1151 L
805 1153 L
802 1153 L
800 1151 L
799 1148 L
800 1146 L
802 1144 L
805 1144 L
CF M
681 1144 M B
683 1140 M 685 1142 L
686 1144 L
685 1147 L
683 1149 L
680 1149 L
678 1147 L
677 1144 L
678 1142 L
680 1140 L
683 1140 L
CF M
839 1142 M B
841 1138 M 843 1140 L
844 1142 L
843 1145 L
841 1147 L
838 1147 L
836 1145 L
835 1142 L
836 1140 L
838 1138 L
841 1138 L
CF M
768 1144 M B
769 1139 M 772 1141 L
772 1144 L
772 1146 L
769 1148 L
766 1148 L
764 1146 L
763 1144 L
764 1141 L
766 1139 L
769 1139 L
CF M
716 1145 M B
717 1140 M 720 1142 L
721 1145 L
720 1148 L
717 1149 L
714 1149 L
712 1148 L
711 1145 L
712 1142 L
714 1140 L
717 1140 L
CF M
722 1138 M B
724 1133 M 726 1135 L
727 1138 L
726 1140 L
724 1142 L
721 1142 L
718 1140 L
718 1138 L
718 1135 L
721 1133 L
724 1133 L
CF M
915 1137 M B
916 1132 M 919 1134 L
919 1137 L
919 1140 L
916 1141 L
913 1141 L
911 1140 L
910 1137 L
911 1134 L
913 1132 L
916 1132 L
CF M
690 1132 M B
692 1127 M 694 1129 L
695 1132 L
694 1134 L
692 1136 L
689 1136 L
687 1134 L
686 1132 L
687 1129 L
689 1127 L
692 1127 L
CF M
751 1129 M B
753 1124 M 755 1126 L
756 1129 L
755 1132 L
753 1133 L
750 1133 L
748 1132 L
747 1129 L
748 1126 L
750 1124 L
753 1124 L
CF M
792 1127 M B
793 1123 M 796 1125 L
796 1127 L
796 1130 L
793 1132 L
790 1132 L
788 1130 L
787 1127 L
788 1125 L
790 1123 L
793 1123 L
CF M
736 1134 M B
737 1129 M 739 1131 L
740 1134 L
739 1136 L
737 1138 L
734 1138 L
732 1136 L
731 1134 L
732 1131 L
734 1129 L
737 1129 L
CF M
861 1130 M B
862 1126 M 864 1127 L
865 1130 L
864 1133 L
862 1135 L
859 1135 L
857 1133 L
856 1130 L
857 1127 L
859 1126 L
862 1126 L
CF M
734 1127 M B
735 1122 M 738 1124 L
739 1127 L
738 1129 L
735 1131 L
733 1131 L
730 1129 L
729 1127 L
730 1124 L
733 1122 L
735 1122 L
CF M
650 1119 M B
652 1115 M 654 1116 L
655 1119 L
654 1122 L
652 1124 L
649 1124 L
647 1122 L
646 1119 L
647 1116 L
649 1115 L
652 1115 L
CF M
878 1122 M B
880 1117 M 882 1119 L
883 1122 L
882 1124 L
880 1126 L
877 1126 L
875 1124 L
874 1122 L
875 1119 L
877 1117 L
880 1117 L
CF M
813 1147 M B
815 1143 M 817 1144 L
818 1147 L
817 1150 L
815 1152 L
812 1152 L
809 1150 L
809 1147 L
809 1144 L
812 1143 L
815 1143 L
CF M
587 1114 M B
589 1110 M 591 1111 L
592 1114 L
591 1117 L
589 1118 L
586 1118 L
584 1117 L
583 1114 L
584 1111 L
586 1110 L
589 1110 L
CF M
661 1110 M B
663 1106 M 665 1107 L
666 1110 L
665 1113 L
663 1115 L
660 1115 L
657 1113 L
657 1110 L
657 1107 L
660 1106 L
663 1106 L
CF M
752 1118 M B
754 1114 M 756 1116 L
757 1118 L
756 1121 L
754 1123 L
751 1123 L
748 1121 L
748 1118 L
748 1116 L
751 1114 L
754 1114 L
CF M
728 1113 M B
729 1109 M 731 1110 L
732 1113 L
731 1116 L
729 1118 L
726 1118 L
724 1116 L
723 1113 L
724 1110 L
726 1109 L
729 1109 L
CF M
668 1114 M B
669 1110 M 672 1112 L
673 1114 L
672 1117 L
669 1119 L
666 1119 L
664 1117 L
663 1114 L
664 1112 L
666 1110 L
669 1110 L
CF M
802 1111 M B
804 1107 M 806 1109 L
807 1111 L
806 1114 L
804 1116 L
801 1116 L
798 1114 L
798 1111 L
798 1109 L
801 1107 L
804 1107 L
CF M
729 1111 M B
731 1107 M 733 1108 L
734 1111 L
733 1114 L
731 1116 L
728 1116 L
725 1114 L
725 1111 L
725 1108 L
728 1107 L
731 1107 L
CF M
761 1111 M B
762 1106 M 765 1108 L
765 1111 L
765 1113 L
762 1115 L
759 1115 L
757 1113 L
756 1111 L
757 1108 L
759 1106 L
762 1106 L
CF M
757 1109 M B
759 1105 M 761 1107 L
762 1109 L
761 1112 L
759 1114 L
756 1114 L
754 1112 L
753 1109 L
754 1107 L
756 1105 L
759 1105 L
CF M
831 1106 M B
832 1102 M 834 1104 L
835 1106 L
834 1109 L
832 1111 L
829 1111 L
827 1109 L
826 1106 L
827 1104 L
829 1102 L
832 1102 L
CF M
903 1110 M B
904 1105 M 907 1107 L
908 1110 L
907 1112 L
904 1114 L
902 1114 L
899 1112 L
898 1110 L
899 1107 L
902 1105 L
904 1105 L
CF M
728 1106 M B
730 1101 M 732 1103 L
733 1106 L
732 1108 L
730 1110 L
727 1110 L
724 1108 L
724 1106 L
724 1103 L
727 1101 L
730 1101 L
CF M
894 1103 M B
895 1099 M 898 1101 L
899 1103 L
898 1106 L
896 1108 L
893 1108 L
890 1106 L
889 1103 L
890 1101 L
893 1099 L
896 1099 L
CF M
745 1095 M B
747 1090 M 749 1092 L
750 1095 L
749 1098 L
747 1099 L
744 1099 L
742 1098 L
741 1095 L
742 1092 L
744 1090 L
747 1090 L
CF M
781 1092 M B
783 1087 M 785 1089 L
786 1092 L
785 1095 L
783 1096 L
780 1096 L
778 1095 L
777 1092 L
778 1089 L
780 1087 L
783 1087 L
CF M
925 1088 M B
926 1084 M 929 1085 L
930 1088 L
929 1091 L
927 1093 L
924 1093 L
921 1091 L
920 1088 L
921 1085 L
924 1084 L
927 1084 L
CF M
653 1083 M B
654 1079 M 657 1081 L
658 1083 L
657 1086 L
654 1088 L
652 1088 L
649 1086 L
648 1083 L
649 1081 L
652 1079 L
654 1079 L
CF M
772 1078 M B
774 1074 M 776 1076 L
777 1078 L
776 1081 L
774 1083 L
771 1083 L
768 1081 L
767 1078 L
768 1076 L
771 1074 L
774 1074 L
CF M
902 1092 M B
903 1088 M 906 1089 L
907 1092 L
906 1095 L
903 1097 L
901 1097 L
898 1095 L
897 1092 L
898 1089 L
901 1088 L
903 1088 L
CF M
817 1085 M B
819 1081 M 821 1082 L
822 1085 L
821 1088 L
819 1090 L
816 1090 L
814 1088 L
813 1085 L
814 1082 L
816 1081 L
819 1081 L
CF M
791 1087 M B
792 1083 M 795 1085 L
795 1087 L
795 1090 L
792 1092 L
789 1092 L
787 1090 L
786 1087 L
787 1085 L
789 1083 L
792 1083 L
CF M
785 1077 M B
786 1072 M 789 1074 L
790 1077 L
789 1079 L
786 1081 L
783 1081 L
781 1079 L
780 1077 L
781 1074 L
783 1072 L
786 1072 L
CF M
1027 1078 M B
1028 1074 M 1030 1076 L
1031 1078 L
1030 1081 L
1028 1083 L
1025 1083 L
1023 1081 L
1022 1078 L
1023 1076 L
1025 1074 L
1028 1074 L
CF M
815 1067 M B
816 1063 M 818 1064 L
819 1067 L
818 1070 L
816 1072 L
813 1072 L
811 1070 L
810 1067 L
811 1064 L
813 1063 L
816 1063 L
CF M
718 1070 M B
720 1066 M 722 1067 L
723 1070 L
722 1073 L
720 1075 L
717 1075 L
715 1073 L
714 1070 L
715 1067 L
717 1066 L
720 1066 L
CF M
609 1054 M B
611 1049 M 613 1051 L
614 1054 L
613 1056 L
611 1058 L
608 1058 L
606 1056 L
605 1054 L
606 1051 L
608 1049 L
611 1049 L
CF M
784 1066 M B
785 1061 M 788 1063 L
789 1066 L
788 1069 L
785 1070 L
782 1070 L
780 1069 L
779 1066 L
780 1063 L
782 1061 L
785 1061 L
CF M
820 1061 M B
821 1057 M 823 1058 L
824 1061 L
823 1064 L
821 1065 L
818 1065 L
816 1064 L
815 1061 L
816 1058 L
818 1057 L
821 1057 L
CF M
814 1040 M B
815 1035 M 818 1037 L
819 1040 L
818 1043 L
815 1044 L
812 1044 L
810 1043 L
809 1040 L
810 1037 L
812 1036 L
815 1036 L
CF M
766 1055 M B
768 1050 M 770 1052 L
771 1055 L
770 1057 L
768 1059 L
765 1059 L
762 1057 L
762 1055 L
762 1052 L
765 1050 L
768 1050 L
CF M
824 1055 M B
825 1050 M 828 1052 L
829 1055 L
828 1057 L
825 1059 L
823 1059 L
820 1057 L
819 1055 L
820 1052 L
823 1050 L
825 1050 L
CF M
866 1050 M B
867 1046 M 869 1047 L
870 1050 L
869 1053 L
867 1055 L
864 1055 L
862 1053 L
861 1050 L
862 1047 L
864 1046 L
867 1046 L
CF M
860 1046 M B
861 1041 M 864 1043 L
864 1046 L
864 1049 L
861 1050 L
858 1050 L
856 1049 L
855 1046 L
856 1043 L
858 1041 L
861 1041 L
CF M
858 1054 M B
859 1049 M 862 1051 L
863 1054 L
862 1056 L
860 1058 L
857 1058 L
854 1056 L
853 1054 L
854 1051 L
857 1049 L
860 1049 L
CF M
834 1055 M B
835 1050 M 838 1052 L
839 1055 L
838 1058 L
836 1059 L
833 1059 L
830 1058 L
829 1055 L
830 1052 L
833 1050 L
836 1050 L
CF M
786 1032 M B
788 1028 M 790 1029 L
791 1032 L
790 1035 L
788 1037 L
785 1037 L
783 1035 L
782 1032 L
783 1029 L
785 1028 L
788 1028 L
CF M
678 1031 M B
680 1027 M 682 1029 L
683 1031 L
682 1034 L
680 1036 L
677 1036 L
675 1034 L
674 1031 L
675 1029 L
677 1027 L
680 1027 L
CF M
737 1029 M B
738 1025 M 741 1026 L
742 1029 L
741 1032 L
739 1033 L
736 1033 L
733 1032 L
732 1029 L
733 1026 L
736 1025 L
739 1025 L
CF M
886 1020 M B
887 1016 M 890 1018 L
891 1020 L
890 1023 L
887 1025 L
884 1025 L
882 1023 L
881 1020 L
882 1018 L
884 1016 L
887 1016 L
CF M
784 1014 M B
785 1010 M 788 1012 L
789 1014 L
788 1017 L
785 1019 L
782 1019 L
780 1017 L
779 1014 L
780 1012 L
782 1010 L
785 1010 L
CF M
687 1009 M B
688 1005 M 691 1006 L
691 1009 L
691 1012 L
688 1013 L
685 1013 L
683 1012 L
682 1009 L
683 1006 L
685 1005 L
688 1005 L
CF M
839 1001 M B
840 997 M 842 998 L
843 1001 L
842 1004 L
840 1006 L
837 1006 L
835 1004 L
834 1001 L
835 998 L
837 997 L
840 997 L
CF M
830 1001 M B
831 997 M 833 998 L
834 1001 L
833 1004 L
831 1006 L
828 1006 L
826 1004 L
825 1001 L
826 998 L
828 997 L
831 997 L
CF M
938 998 M B
939 993 M 942 995 L
942 998 L
942 1001 L
939 1002 L
936 1002 L
934 1001 L
933 998 L
934 995 L
936 993 L
939 993 L
CF M
862 999 M B
864 994 M 866 996 L
867 999 L
866 1001 L
864 1003 L
861 1003 L
858 1001 L
858 999 L
858 996 L
861 994 L
864 994 L
CF M
807 992 M B
808 987 M 811 989 L
812 992 L
811 994 L
808 996 L
805 996 L
803 994 L
802 992 L
803 989 L
805 987 L
808 987 L
CF M
874 986 M B
876 982 M 878 983 L
879 986 L
878 989 L
876 990 L
873 990 L
870 989 L
870 986 L
870 983 L
873 982 L
876 982 L
CF M
861 985 M B
863 980 M 865 982 L
866 985 L
865 987 L
863 989 L
860 989 L
858 987 L
857 985 L
858 982 L
860 980 L
863 980 L
CF M
828 986 M B
829 982 M 832 983 L
832 986 L
832 989 L
829 990 L
826 990 L
824 989 L
823 986 L
824 983 L
826 982 L
829 982 L
CF M
698 978 M B
700 973 M 702 975 L
703 978 L
702 980 L
700 982 L
697 982 L
694 980 L
694 978 L
694 975 L
697 973 L
700 973 L
CF M
639 977 M B
641 973 M 643 974 L
644 977 L
643 980 L
641 982 L
638 982 L
636 980 L
635 977 L
636 974 L
638 973 L
641 973 L
CF M
710 973 M B
711 968 M 713 970 L
714 973 L
713 975 L
711 977 L
708 977 L
706 975 L
705 973 L
706 970 L
708 968 L
711 968 L
CF M
676 981 M B
677 977 M 680 978 L
681 981 L
680 984 L
678 985 L
675 985 L
672 984 L
671 981 L
672 978 L
675 977 L
678 977 L
CF M
688 968 M B
690 963 M 692 965 L
693 968 L
692 970 L
690 972 L
687 972 L
685 970 L
684 968 L
685 965 L
687 963 L
690 963 L
CF M
893 960 M B
895 955 M 897 957 L
898 960 L
897 962 L
895 964 L
892 964 L
889 962 L
889 960 L
889 957 L
892 955 L
895 955 L
CF M
675 950 M B
676 946 M 679 948 L
679 950 L
679 953 L
676 955 L
673 955 L
671 953 L
670 950 L
671 948 L
673 946 L
676 946 L
CF M
813 990 M B
815 986 M 817 987 L
818 990 L
817 993 L
815 995 L
812 995 L
809 993 L
809 990 L
809 987 L
812 986 L
815 986 L
CF M
642 932 M B
644 928 M 646 930 L
647 932 L
646 935 L
644 937 L
641 937 L
638 935 L
638 932 L
638 930 L
641 928 L
644 928 L
CF M
857 948 M B
859 943 M 861 945 L
862 948 L
861 950 L
859 952 L
856 952 L
853 950 L
853 948 L
853 945 L
856 943 L
859 943 L
CF M
608 942 M B
610 938 M 612 939 L
613 942 L
612 945 L
610 947 L
607 947 L
604 945 L
604 942 L
604 939 L
607 938 L
610 938 L
CF M
635 936 M B
637 932 M 639 933 L
640 936 L
639 939 L
637 941 L
634 941 L
632 939 L
631 936 L
632 933 L
634 932 L
637 932 L
CF M
660 925 M B
661 921 M 663 922 L
664 925 L
663 928 L
661 929 L
658 929 L
656 928 L
655 925 L
656 922 L
658 921 L
661 921 L
CF M
649 908 M B
651 904 M 653 906 L
654 908 L
653 911 L
651 913 L
648 913 L
645 911 L
645 908 L
645 906 L
648 904 L
651 904 L
CF M
626 931 M B
627 927 M 630 929 L
631 931 L
630 934 L
627 936 L
624 936 L
622 934 L
621 931 L
622 929 L
624 927 L
627 927 L
CF M
705 908 M B
707 904 M 709 905 L
710 908 L
709 911 L
707 913 L
704 913 L
701 911 L
700 908 L
701 905 L
704 904 L
707 904 L
CF M
826 909 M B
827 904 M 830 906 L
831 909 L
830 912 L
827 913 L
824 913 L
822 912 L
821 909 L
822 906 L
824 904 L
827 904 L
CF M
700 904 M B
702 900 M 704 902 L
705 904 L
704 907 L
702 909 L
699 909 L
697 907 L
696 904 L
697 902 L
699 900 L
702 900 L
CF M
710 901 M B
711 896 M 713 898 L
714 901 L
713 904 L
711 905 L
708 905 L
706 904 L
705 901 L
706 898 L
708 896 L
711 896 L
CF M
760 888 M B
762 883 M 764 885 L
765 888 L
764 891 L
762 892 L
759 892 L
757 891 L
756 888 L
757 885 L
759 883 L
762 883 L
CF M
736 797 M B
738 793 M 740 795 L
741 797 L
740 800 L
738 802 L
735 802 L
733 800 L
732 797 L
733 795 L
735 793 L
738 793 L
CF M
667 777 M B
668 772 M 671 774 L
672 777 L
671 780 L
668 781 L
665 781 L
663 780 L
662 777 L
663 774 L
665 772 L
668 772 L
CF M
876 1098 M B
877 1093 M 880 1095 L
881 1098 L
880 1100 L
877 1102 L
874 1102 L
872 1100 L
871 1098 L
872 1095 L
874 1093 L
877 1093 L
CF M
813 990 M B
815 986 M 817 987 L
818 990 L
817 993 L
815 995 L
812 995 L
809 993 L
809 990 L
809 987 L
812 986 L
815 986 L
CF M
720 1028 M B
721 1024 M 723 1025 L
724 1028 L
723 1031 L
721 1032 L
718 1032 L
716 1031 L
715 1028 L
716 1025 L
718 1024 L
721 1024 L
CF M
649 944 M B
650 939 M 653 941 L
654 944 L
653 947 L
650 948 L
647 948 L
645 947 L
644 944 L
645 941 L
647 939 L
650 939 L
CF M
914 969 M B
915 964 M 918 966 L
919 969 L
918 971 L
915 973 L
913 973 L
910 971 L
909 969 L
910 966 L
913 964 L
915 964 L
CF M
690 790 M B
692 786 M 694 787 L
695 790 L
694 793 L
692 794 L
689 794 L
687 793 L
686 790 L
687 787 L
689 786 L
692 786 L
CF M
815 1086 M B
816 1082 M 819 1083 L
820 1086 L
819 1089 L
817 1090 L
814 1090 L
811 1089 L
810 1086 L
811 1083 L
814 1082 L
817 1082 L
CF M
809 1039 M B
810 1035 M 813 1036 L
814 1039 L
813 1042 L
810 1043 L
807 1043 L
805 1042 L
804 1039 L
805 1036 L
807 1035 L
810 1035 L
CF M
814 962 M B
815 958 M 817 959 L
818 962 L
817 965 L
815 967 L
812 967 L
810 965 L
809 962 L
810 959 L
812 958 L
815 958 L
CF M
1224 616 M 1196 663 L
1161 712 L
1120 758 L
1076 805 L
1032 852 L
987 899 L
943 943 L
908 984 L
864 1029 L
829 1066 L
798 1101 L
766 1136 L
741 1171 L
712 1206 L
693 1239 L
678 1272 L
659 1305 L
652 1338 L
643 1371 L
637 1383 L
633 1414 L
637 1447 L
640 1468 L
630 1500 L
624 1517 L
637 1546 L
652 1573 L
693 1591 L
769 1570 L
833 1548 L
899 1562 L
915 1589 L
924 1616 L
934 1645 L
943 1673 L
953 1704 L
962 1733 L
968 1760 L
978 1789 L
994 1818 L
1003 1850 L
1022 1881 L
1035 1908 L
1051 1937 L
1060 1959 L
1051 1945 L
1060 1972 L
1079 1999 L
1095 2029 L
1117 2056 L
1139 2083 L
1158 2108 L
1180 2134 L
1202 2161 L
1231 2192 L
1253 2217 L
1288 2246 L
1313 2270 L
1345 2293 L
1350 2297 L
1358 2297 M 1000 2054 L
1019 2069 L
997 2079 L
1019 2104 L
1047 2132 L
1076 2155 L
1108 2184 L
1164 2229 L
1224 2272 L
1262 2295 L
1264 2297 L
1263 2297 M 1231 2276 L
1202 2260 L
1240 2283 L
1262 2297 L
CS [32 24] 0 setdash M
1231 611 M 1199 657 L
1161 704 L
1126 751 L
1085 797 L
1038 844 L
997 889 L
956 934 L
918 972 L
877 1017 L
833 1060 L
791 1103 L
763 1136 L
738 1169 L
712 1202 L
690 1241 L
668 1278 L
652 1315 L
643 1346 L
630 1377 L
627 1406 L
621 1441 L
621 1472 L
627 1505 L
630 1519 L
614 1554 L
608 1577 L
627 1605 L
652 1632 L
675 1638 L
747 1614 L
820 1583 L
836 1577 L
889 1587 L
908 1614 L
918 1643 L
927 1671 L
934 1700 L
950 1733 L
959 1762 L
968 1791 L
978 1822 L
994 1853 L
1010 1889 L
1022 1920 L
1041 1953 L
1051 1978 L
1041 1964 L
1057 1994 L
1079 2023 L
1095 2054 L
1111 2081 L
1133 2104 L
1158 2132 L
1180 2159 L
1202 2186 L
1228 2213 L
1256 2243 L
1284 2268 L
1322 2297 L
1322 2297 L
1318 2297 M 997 2060 L
1010 2075 L
997 2087 L
1016 2112 L
1041 2138 L
1073 2165 L
1101 2190 L
1139 2221 L
1180 2256 L
1234 2291 L
1242 2297 L
1221 2283 L
1193 2266 L
1231 2293 L
1237 2297 L
CS [6 12 32 12] 0 setdash M
1221 624 M 1190 671 L
1155 720 L
1114 768 L
1066 815 L
1022 864 L
978 910 L
930 957 L
893 1000 L
858 1037 L
820 1074 L
791 1111 L
760 1147 L
735 1184 L
706 1223 L
687 1260 L
671 1297 L
659 1334 L
652 1356 L
649 1391 L
649 1414 L
640 1445 L
640 1459 L
646 1488 L
659 1517 L
697 1542 L
712 1546 L
810 1523 L
826 1519 L
902 1537 L
908 1538 L
921 1566 L
934 1595 L
943 1624 L
953 1655 L
962 1684 L
968 1714 L
978 1747 L
987 1778 L
1003 1809 L
1013 1836 L
1029 1865 L
1041 1892 L
1054 1920 L
1063 1939 L
1057 1925 L
1070 1953 L
1085 1982 L
1101 2011 L
1120 2036 L
1142 2064 L
1164 2089 L
1187 2116 L
1205 2141 L
1231 2169 L
1256 2196 L
1281 2221 L
1310 2245 L
1345 2268 L
1367 2287 L
1367 2266 M 1006 2046 L
1022 2062 L
1000 2071 L
1019 2099 L
1051 2124 L
1082 2149 L
1111 2174 L
1187 2233 L
1262 2281 L
1278 2291 L
1234 2268 L
1218 2254 L
1253 2280 L
1284 2297 L
CS [] 0 setdash M
833 430 M CS [] 0 setdash M
565 403 M 575 448 M 575 403 L
578 448 M 578 403 L
591 435 M 591 418 L
569 448 M 604 448 L
604 435 L
601 448 L
578 426 M 591 426 L
569 403 M 604 403 L
604 416 L
601 403 L
634 457 M 629 453 L
625 446 L
621 437 L
619 426 L
619 418 L
621 407 L
625 398 L
629 392 L
634 387 L
629 453 M 625 444 L
623 437 L
621 426 L
621 418 L
623 407 L
625 400 L
629 392 L
651 448 M 651 416 L
653 409 L
658 405 L
664 403 L
669 403 L
675 405 L
679 409 L
682 416 L
682 448 L
653 448 M 653 416 L
656 409 L
660 405 L
664 403 L
645 448 M 660 448 L
675 448 M 688 448 L
701 422 M 740 422 L
755 448 M 770 403 L
757 448 M 770 409 L
786 448 M 770 403 L
751 448 M 764 448 L
777 448 M 790 448 L
799 457 M 803 453 L
807 446 L
812 437 L
814 426 L
814 418 L
812 407 L
807 398 L
803 392 L
799 387 L
803 453 M 807 444 L
809 437 L
812 426 L
812 418 L
809 407 L
807 400 L
803 392 L
866 429 M 905 429 L
866 416 M 905 416 L
968 448 M 961 446 L
957 439 L
955 429 L
955 422 L
957 411 L
961 405 L
968 403 L
972 403 L
979 405 L
983 411 L
985 422 L
985 429 L
CS M
983 439 L
979 446 L
972 448 L
968 448 L
963 446 L
961 444 L
959 439 L
957 429 L
957 422 L
959 411 L
961 407 L
963 405 L
968 403 L
972 403 M 976 405 L
979 407 L
981 411 L
983 422 L
983 429 L
981 439 L
979 444 L
976 446 L
972 448 L
1002 407 M 1000 405 L
1002 403 L
1005 405 L
1002 407 L
1022 439 M 1024 437 L
1022 435 L
1020 437 L
1020 439 L
1022 444 L
1024 446 L
1031 448 L
1039 448 L
1046 446 L
1048 444 L
1050 439 L
1050 435 L
1048 431 L
1041 426 L
1031 422 L
1026 420 L
1022 416 L
1020 409 L
1020 403 L
1039 448 M 1044 446 L
1046 444 L
1048 439 L
1048 435 L
1046 431 L
1039 426 L
1031 422 L
1020 407 M 1022 409 L
1026 409 L
1037 405 L
1044 405 L
1048 407 L
1050 409 L
1026 409 M 1037 403 L
1046 403 L
1048 405 L
1050 409 L
1050 413 L
1065 439 M 1067 437 L
1065 435 L
1063 437 L
1063 439 L
1065 444 L
1067 446 L
1074 448 L
1083 448 L
1089 446 L
1091 444 L
1093 439 L
1093 435 L
1091 431 L
1085 426 L
1074 422 L
1070 420 L
1065 416 L
1063 409 L
1063 403 L
1083 448 M 1087 446 L
1089 444 L
1091 439 L
1091 435 L
1089 431 L
1083 426 L
1074 422 L
1063 407 M 1065 409 L
1070 409 L
1080 405 L
1087 405 L
1091 407 L
1093 409 L
1070 409 M 1080 403 L
1089 403 L
1091 405 L
1093 409 L
1093 413 L
CS [] 0 setdash M
CS [] 0 setdash M
1367 255 M 2343 255 L
1398 255 M 1398 289 L
1462 255 M 1462 272 L
1525 255 M 1525 272 L
1588 255 M 1588 272 L
1651 255 M 1651 272 L
1714 255 M 1714 289 L
1778 255 M 1778 272 L
1841 255 M 1841 272 L
1904 255 M 1904 272 L
1967 255 M 1967 272 L
2030 255 M 2030 289 L
2094 255 M 2094 272 L
2157 255 M 2157 272 L
2220 255 M 2220 272 L
2283 255 M 2283 272 L
1327 195 M 1381 240 M 1374 238 L
1370 231 L
1368 221 L
1368 214 L
1370 203 L
1374 197 L
1381 195 L
1385 195 L
1392 197 L
1396 203 L
1398 214 L
1398 221 L
1396 231 L
1392 238 L
1385 240 L
1381 240 L
1376 238 L
1374 236 L
1372 231 L
1370 221 L
1370 214 L
1372 203 L
1374 199 L
1376 197 L
1381 195 L
1385 195 M 1389 197 L
1392 199 L
1394 203 L
1396 214 L
1396 221 L
1394 231 L
1392 236 L
1389 238 L
1385 240 L
1416 199 M 1413 197 L
1416 195 L
1418 197 L
1416 199 L
1446 240 M 1439 238 L
1435 231 L
1433 221 L
1433 214 L
1435 203 L
1439 197 L
1446 195 L
1450 195 L
1457 197 L
1461 203 L
1463 214 L
1463 221 L
1461 231 L
1457 238 L
1450 240 L
1446 240 L
1441 238 L
1439 236 L
1437 231 L
1435 221 L
1435 214 L
1437 203 L
1439 199 L
1441 197 L
1446 195 L
1450 195 M 1454 197 L
1457 199 L
1459 203 L
1461 214 L
1461 221 L
1459 231 L
1457 236 L
1454 238 L
1450 240 L
1643 195 M 1690 231 M 1695 234 L
1701 240 L
1701 195 L
1699 238 M 1699 195 L
1690 195 M 1710 195 L
1732 199 M 1729 197 L
1732 195 L
1734 197 L
1732 199 L
1762 240 M 1755 238 L
1751 231 L
1749 221 L
1749 214 L
1751 203 L
1755 197 L
1762 195 L
1766 195 L
1773 197 L
1777 203 L
1779 214 L
1779 221 L
1777 231 L
1773 238 L
1766 240 L
1762 240 L
1758 238 L
1755 236 L
1753 231 L
1751 221 L
1751 214 L
1753 203 L
1755 199 L
1758 197 L
1762 195 L
1766 195 M 1770 197 L
1773 199 L
1775 203 L
1777 214 L
1777 221 L
1775 231 L
1773 236 L
1770 238 L
1766 240 L
1959 195 M 2002 231 M 2004 229 L
2002 227 L
2000 229 L
2000 231 L
2002 236 L
2004 238 L
2011 240 L
2019 240 L
2026 238 L
2028 236 L
2030 231 L
2030 227 L
2028 223 L
2022 218 L
2011 214 L
2006 212 L
2002 208 L
2000 201 L
2000 195 L
2019 240 M 2024 238 L
2026 236 L
2028 231 L
2028 227 L
2026 223 L
2019 218 L
2011 214 L
2000 199 M 2002 201 L
2006 201 L
2017 197 L
2024 197 L
2028 199 L
2030 201 L
2006 201 M 2017 195 L
2026 195 L
2028 197 L
2030 201 L
2030 205 L
2048 199 M 2045 197 L
2048 195 L
2050 197 L
2048 199 L
2078 240 M 2071 238 L
2067 231 L
2065 221 L
2065 214 L
2067 203 L
2071 197 L
2078 195 L
2082 195 L
2089 197 L
2093 203 L
2095 214 L
2095 221 L
2093 231 L
2089 238 L
2082 240 L
2078 240 L
2074 238 L
2071 236 L
2069 231 L
2067 221 L
2067 214 L
2069 203 L
2071 199 L
2074 197 L
2078 195 L
2082 195 M 2087 197 L
2089 199 L
2091 203 L
CS M
2093 214 L
2093 221 L
2091 231 L
2089 236 L
2087 238 L
2082 240 L
1367 2297 M 2343 2297 L
1398 2297 M 1398 2262 L
1462 2297 M 1462 2280 L
1525 2297 M 1525 2280 L
1588 2297 M 1588 2280 L
1651 2297 M 1651 2280 L
1714 2297 M 1714 2262 L
1778 2297 M 1778 2280 L
1841 2297 M 1841 2280 L
1904 2297 M 1904 2280 L
1967 2297 M 1967 2280 L
2030 2297 M 2030 2262 L
2094 2297 M 2094 2280 L
2157 2297 M 2157 2280 L
2220 2297 M 2220 2280 L
2283 2297 M 2283 2280 L
1367 255 M 1367 2297 L
1367 333 M 1390 333 L
1367 430 M 1413 430 L
1367 527 M 1390 527 L
1367 624 M 1390 624 L
1367 722 M 1390 722 L
1367 819 M 1413 819 L
1367 916 M 1390 916 L
1367 1013 M 1390 1013 L
1367 1111 M 1390 1111 L
1367 1208 M 1413 1208 L
1367 1305 M 1390 1305 L
1367 1402 M 1390 1402 L
1367 1500 M 1390 1500 L
1367 1597 M 1413 1597 L
1367 1694 M 1390 1694 L
1367 1791 M 1390 1791 L
1367 1889 M 1390 1889 L
1367 1986 M 1413 1986 L
1367 2083 M 1390 2083 L
1367 2180 M 1390 2180 L
1367 2278 M 1390 2278 L
2343 255 M 2343 2297 L
2343 333 M 2320 333 L
2343 430 M 2297 430 L
2343 527 M 2320 527 L
2343 624 M 2320 624 L
2343 722 M 2320 722 L
2343 819 M 2297 819 L
2343 916 M 2320 916 L
2343 1013 M 2320 1013 L
2343 1111 M 2320 1111 L
2343 1208 M 2297 1208 L
2343 1305 M 2320 1305 L
2343 1402 M 2320 1402 L
2343 1500 M 2320 1500 L
2343 1597 M 2297 1597 L
2343 1694 M 2320 1694 L
2343 1791 M 2320 1791 L
2343 1889 M 2320 1889 L
2343 1986 M 2297 1986 L
2343 2083 M 2320 2083 L
2343 2180 M 2320 2180 L
2343 2278 M 2320 2278 L
CS [] 0 setdash M
CS [] 0 setdash M
1751 126 M 1775 180 M 1770 175 L
1766 169 L
1762 160 L
1759 149 L
1759 141 L
1762 130 L
1766 121 L
1770 115 L
1775 110 L
1770 175 M 1766 167 L
1764 160 L
1762 149 L
1762 141 L
1764 130 L
1766 123 L
1770 115 L
1792 171 M 1792 126 L
1794 171 M 1794 126 L
1785 171 M 1812 171 L
1818 169 L
1820 167 L
1822 162 L
1822 158 L
1820 154 L
1818 152 L
1812 149 L
1812 171 M 1816 169 L
1818 167 L
1820 162 L
1820 158 L
1818 154 L
1816 152 L
1812 149 L
1794 149 M 1812 149 L
1818 147 L
1820 145 L
1822 141 L
1822 134 L
1820 130 L
1818 128 L
1812 126 L
1785 126 L
1812 149 M 1816 147 L
1818 145 L
1820 141 L
1820 134 L
1818 130 L
1816 128 L
1812 126 L
1837 145 M 1876 145 L
1892 171 M 1907 126 L
1894 171 M 1907 132 L
1922 171 M 1907 126 L
1887 171 M 1900 171 L
1913 171 M 1926 171 L
1935 180 M 1939 175 L
1944 169 L
1948 160 L
1950 149 L
1950 141 L
1948 130 L
1944 121 L
1939 115 L
1935 110 L
1939 175 M 1944 167 L
1946 160 L
1948 149 L
1948 141 L
1946 130 L
1944 123 L
1939 115 L
CS [] 0 setdash M
1587 2213 M B
1588 2209 M 1591 2210 L
1592 2213 L
1591 2216 L
1588 2218 L
1585 2218 L
1583 2216 L
1582 2213 L
1583 2210 L
1585 2209 L
1588 2209 L
CF M
1720 2204 M B
1722 2199 M 1724 2201 L
1725 2204 L
1724 2206 L
1722 2208 L
1719 2208 L
1717 2206 L
1716 2204 L
1717 2201 L
1719 2199 L
1722 2199 L
CF M
1484 2140 M B
1485 2135 M 1487 2137 L
1488 2140 L
1487 2143 L
1485 2144 L
1482 2144 L
1480 2143 L
1479 2140 L
1480 2137 L
1482 2135 L
1485 2135 L
CF M
1719 2135 M B
1720 2131 M 1723 2133 L
1723 2135 L
1723 2138 L
1720 2140 L
1717 2140 L
1715 2138 L
1714 2135 L
1715 2133 L
1717 2131 L
1720 2131 L
CF M
1750 2104 M B
1751 2100 M 1753 2101 L
1754 2104 L
1753 2107 L
1751 2108 L
1748 2108 L
1746 2107 L
1745 2104 L
1746 2101 L
1748 2100 L
1751 2100 L
CF M
1553 2095 M B
1554 2091 M 1557 2093 L
1558 2095 L
1557 2098 L
1555 2100 L
1552 2100 L
1549 2098 L
1548 2095 L
1549 2093 L
1552 2091 L
1555 2091 L
CF M
1570 2064 M B
1571 2059 M 1574 2061 L
1574 2064 L
1574 2066 L
1571 2068 L
1568 2068 L
1566 2066 L
1565 2064 L
1566 2061 L
1568 2059 L
1571 2059 L
CF M
1733 2061 M B
1734 2057 M 1737 2059 L
1738 2061 L
1737 2064 L
1734 2066 L
1731 2066 L
1729 2064 L
1728 2061 L
1729 2059 L
1731 2057 L
1734 2057 L
CF M
1737 2047 M B
1738 2043 M 1740 2044 L
1741 2047 L
1740 2050 L
1738 2052 L
1735 2052 L
1733 2050 L
1732 2047 L
1733 2044 L
1735 2043 L
1738 2043 L
CF M
1732 2042 M B
1733 2037 M 1735 2039 L
1736 2042 L
1735 2044 L
1733 2046 L
1730 2046 L
1728 2044 L
1727 2042 L
1728 2039 L
1730 2037 L
1733 2037 L
CF M
1738 2040 M B
1739 2035 M 1742 2037 L
1743 2040 L
1742 2043 L
1739 2044 L
1737 2044 L
1734 2043 L
1733 2040 L
1734 2037 L
1737 2035 L
1739 2035 L
CF M
1746 2014 M B
1748 2009 M 1750 2011 L
1751 2014 L
1750 2017 L
1748 2018 L
1745 2018 L
1743 2017 L
1742 2014 L
1743 2011 L
1745 2010 L
1748 2010 L
CF M
1571 1948 M B
1573 1943 M 1575 1945 L
1576 1948 L
1575 1950 L
1573 1952 L
1570 1952 L
1568 1950 L
1567 1948 L
1568 1945 L
1570 1943 L
1573 1943 L
CF M
1758 1938 M B
1760 1933 M 1762 1935 L
1763 1938 L
1762 1941 L
1760 1942 L
1757 1942 L
1754 1941 L
1754 1938 L
1754 1935 L
1757 1934 L
1760 1934 L
CF M
1545 1907 M B
1546 1903 M 1548 1904 L
1549 1907 L
1548 1910 L
1546 1911 L
1543 1911 L
1541 1910 L
1540 1907 L
1541 1904 L
1543 1903 L
1546 1903 L
CF M
1752 1911 M B
1754 1907 M 1756 1908 L
1757 1911 L
1756 1914 L
1754 1916 L
1751 1916 L
1748 1914 L
1748 1911 L
1748 1908 L
1751 1907 L
1754 1907 L
CF M
1711 1885 M B
1713 1880 M 1715 1882 L
1716 1885 L
1715 1887 L
1713 1889 L
1710 1889 L
1708 1887 L
1707 1885 L
1708 1882 L
1710 1880 L
1713 1880 L
CF M
1466 1875 M B
1467 1871 M 1469 1873 L
1470 1875 L
1469 1878 L
1467 1880 L
1464 1880 L
1462 1878 L
1461 1875 L
1462 1873 L
1464 1871 L
1467 1871 L
CF M
1491 1845 M B
1492 1840 M 1495 1842 L
1495 1845 L
1495 1847 L
1492 1849 L
1489 1849 L
1487 1847 L
1486 1845 L
1487 1842 L
1489 1840 L
1492 1840 L
CF M
1681 1848 M B
1682 1844 M 1685 1846 L
1685 1848 L
1685 1851 L
1682 1853 L
1679 1853 L
1677 1851 L
1676 1848 L
1677 1846 L
1679 1844 L
1682 1844 L
CF M
1764 1835 M B
1765 1831 M 1768 1832 L
1769 1835 L
1768 1838 L
1765 1839 L
1762 1839 L
1760 1838 L
1759 1835 L
1760 1832 L
1762 1831 L
1765 1831 L
CF M
1613 1791 M B
1615 1786 M 1617 1788 L
1618 1791 L
1617 1794 L
1615 1795 L
1612 1795 L
1610 1794 L
1609 1791 L
1610 1788 L
1612 1786 L
1615 1786 L
CF M
1605 1775 M B
1607 1771 M 1609 1773 L
1610 1775 L
1609 1778 L
1607 1780 L
1604 1780 L
1601 1778 L
1601 1775 L
1601 1773 L
1604 1771 L
1607 1771 L
CF M
1469 1761 M B
1470 1756 M 1473 1758 L
1474 1761 L
1473 1764 L
1470 1765 L
1468 1765 L
1465 1764 L
1464 1761 L
1465 1758 L
1468 1756 L
1470 1756 L
CF M
1659 1762 M B
1660 1758 M 1663 1760 L
1664 1762 L
1663 1765 L
1660 1767 L
1658 1767 L
1655 1765 L
1654 1762 L
1655 1760 L
1658 1758 L
1660 1758 L
CF M
1625 1749 M B
1626 1745 M 1628 1747 L
1629 1749 L
1628 1752 L
1626 1754 L
1623 1754 L
1621 1752 L
1620 1749 L
1621 1747 L
1623 1745 L
1626 1745 L
CF M
1608 1733 M B
1610 1729 M 1612 1731 L
1613 1733 L
1612 1736 L
1610 1738 L
1607 1738 L
1605 1736 L
1604 1733 L
1605 1731 L
1607 1729 L
1610 1729 L
CF M
1623 1726 M B
1625 1722 M 1627 1724 L
1628 1726 L
1627 1729 L
1625 1731 L
1622 1731 L
1619 1729 L
1619 1726 L
1619 1724 L
1622 1722 L
1625 1722 L
CF M
1717 1730 M B
1719 1725 M 1721 1727 L
1722 1730 L
1721 1732 L
1719 1734 L
1716 1734 L
1714 1732 L
1713 1730 L
1714 1727 L
1716 1725 L
1719 1725 L
CF M
1874 1732 M B
1875 1727 M 1878 1729 L
1879 1732 L
1878 1734 L
1875 1736 L
1872 1736 L
1870 1734 L
1869 1732 L
1870 1729 L
1872 1727 L
1875 1727 L
CF M
1569 1722 M B
1571 1718 M 1573 1719 L
1574 1722 L
1573 1725 L
1571 1727 L
1568 1727 L
1565 1725 L
1565 1722 L
1565 1719 L
1568 1718 L
1571 1718 L
CF M
1712 1720 M B
1713 1716 M 1716 1718 L
1717 1720 L
1716 1723 L
1714 1725 L
1711 1725 L
1708 1723 L
1707 1720 L
1708 1718 L
1711 1716 L
1714 1716 L
CF M
1670 1694 M B
1671 1690 M 1674 1691 L
1675 1694 L
1674 1697 L
1671 1698 L
1669 1698 L
1666 1697 L
1665 1694 L
1666 1691 L
1669 1690 L
1671 1690 L
CF M
1531 1678 M B
1532 1674 M 1534 1676 L
1535 1678 L
1534 1681 L
1532 1683 L
1529 1683 L
1527 1681 L
1526 1678 L
1527 1676 L
1529 1674 L
1532 1674 L
CF M
1585 1671 M B
1586 1666 M 1589 1668 L
1589 1671 L
1589 1673 L
1586 1675 L
1583 1675 L
1581 1673 L
1580 1671 L
1581 1668 L
1583 1666 L
1586 1666 L
CF M
1578 1667 M B
1579 1663 M 1581 1665 L
1582 1667 L
1581 1670 L
1579 1672 L
1576 1672 L
1574 1670 L
1573 1667 L
1574 1665 L
1576 1663 L
1579 1663 L
CF M
1732 1671 M B
1733 1667 M 1735 1668 L
1736 1671 L
1735 1674 L
1733 1676 L
1730 1676 L
1728 1674 L
1727 1671 L
1728 1668 L
1730 1667 L
1733 1667 L
CF M
1713 1654 M B
1714 1649 M 1717 1651 L
1718 1654 L
1717 1656 L
1714 1658 L
1712 1658 L
1709 1656 L
1708 1654 L
1709 1651 L
1712 1649 L
1714 1649 L
CF M
1706 1654 M B
1708 1649 M 1710 1651 L
1711 1654 L
1710 1657 L
1708 1658 L
1705 1658 L
1703 1657 L
1702 1654 L
1703 1651 L
1705 1649 L
1708 1649 L
CF M
1589 1633 M B
1591 1629 M 1593 1631 L
1594 1633 L
1593 1636 L
1591 1638 L
1588 1638 L
1585 1636 L
1584 1633 L
1585 1631 L
1588 1629 L
1591 1629 L
CF M
1588 1634 M B
1590 1629 M 1592 1631 L
1593 1634 L
1592 1637 L
1590 1638 L
1587 1638 L
1584 1637 L
1584 1634 L
1584 1631 L
1587 1630 L
1590 1630 L
CF M
1705 1631 M B
1706 1627 M 1709 1629 L
1709 1631 L
1709 1634 L
1706 1636 L
1703 1636 L
1701 1634 L
1700 1631 L
1701 1629 L
1703 1627 L
1706 1627 L
CF M
1525 1623 M B
1526 1619 M 1529 1621 L
1530 1623 L
1529 1626 L
1526 1628 L
1524 1628 L
1521 1626 L
1520 1623 L
1521 1621 L
1524 1619 L
1526 1619 L
CF M
1705 1622 M B
1707 1618 M 1709 1620 L
1710 1622 L
1709 1625 L
1707 1627 L
1704 1627 L
1701 1625 L
1700 1622 L
1701 1620 L
1704 1618 L
1707 1618 L
CF M
1700 1624 M B
1702 1619 M 1704 1621 L
1705 1624 L
1704 1626 L
1702 1628 L
1699 1628 L
1697 1626 L
1696 1624 L
1697 1621 L
1699 1619 L
1702 1619 L
CF M
1559 1606 M B
1560 1601 M 1563 1603 L
1563 1606 L
1563 1608 L
1560 1610 L
1557 1610 L
1555 1608 L
1554 1606 L
1555 1603 L
1557 1601 L
1560 1601 L
CF M
1521 1605 M B
1523 1600 M 1525 1602 L
1526 1605 L
1525 1607 L
1523 1609 L
1520 1609 L
1517 1607 L
1517 1605 L
1517 1602 L
1520 1600 L
1523 1600 L
CF M
1594 1606 M B
1596 1602 M 1598 1604 L
1599 1606 L
1598 1609 L
1596 1611 L
1593 1611 L
1590 1609 L
1590 1606 L
1590 1604 L
1593 1602 L
1596 1602 L
CF M
1570 1602 M B
1572 1598 M 1574 1599 L
1575 1602 L
1574 1605 L
1572 1607 L
1569 1607 L
1566 1605 L
1566 1602 L
1566 1599 L
1569 1598 L
1572 1598 L
CF M
1602 1602 M B
1604 1598 M 1606 1599 L
1607 1602 L
1606 1605 L
1604 1607 L
1601 1607 L
1598 1605 L
1597 1602 L
1598 1599 L
1601 1598 L
1604 1598 L
CF M
1617 1597 M B
1618 1593 M 1621 1594 L
1622 1597 L
1621 1600 L
1618 1602 L
1616 1602 L
1613 1600 L
1612 1597 L
1613 1594 L
1616 1593 L
1618 1593 L
CF M
1629 1599 M B
1631 1595 M 1633 1596 L
1634 1599 L
1633 1602 L
1631 1604 L
1628 1604 L
1626 1602 L
1625 1599 L
1626 1596 L
1628 1595 L
1631 1595 L
CF M
1719 1599 M B
1720 1594 M 1723 1596 L
1723 1599 L
1723 1601 L
1720 1603 L
1717 1603 L
1715 1601 L
1714 1599 L
1715 1596 L
1717 1594 L
1720 1594 L
CF M
1579 1592 M B
1580 1587 M 1582 1589 L
1583 1592 L
1582 1594 L
1580 1596 L
1577 1596 L
1575 1594 L
1574 1592 L
1575 1589 L
1577 1587 L
1580 1587 L
CF M
1604 1591 M B
1605 1587 M 1608 1588 L
1609 1591 L
1608 1594 L
1605 1596 L
1603 1596 L
1600 1594 L
1599 1591 L
1600 1588 L
1603 1587 L
1605 1587 L
CF M
1763 1593 M B
1765 1589 M 1767 1591 L
1768 1593 L
1767 1596 L
1765 1598 L
1762 1598 L
1759 1596 L
1759 1593 L
1759 1591 L
1762 1589 L
1765 1589 L
CF M
1582 1585 M B
1583 1580 M 1586 1582 L
1586 1585 L
1586 1588 L
1583 1589 L
1580 1589 L
1578 1588 L
1577 1585 L
1578 1582 L
1580 1580 L
1583 1580 L
CF M
1674 1587 M B
1675 1582 M 1678 1584 L
1678 1587 L
1678 1589 L
1675 1591 L
1672 1591 L
1670 1589 L
1669 1587 L
1670 1584 L
1672 1582 L
1675 1582 L
CF M
1645 1583 M B
1646 1579 M 1649 1581 L
1650 1583 L
1649 1586 L
1647 1588 L
1644 1588 L
1641 1586 L
1640 1583 L
1641 1581 L
1644 1579 L
1647 1579 L
CF M
1552 1582 M B
1553 1577 M 1555 1579 L
1556 1582 L
1555 1585 L
1553 1586 L
1550 1586 L
1548 1585 L
1547 1582 L
1548 1579 L
1550 1577 L
1553 1577 L
CF M
1672 1582 M B
1674 1578 M 1676 1580 L
1677 1582 L
1676 1585 L
1674 1587 L
1671 1587 L
1668 1585 L
1668 1582 L
1668 1580 L
1671 1578 L
1674 1578 L
CF M
1588 1581 M B
1589 1576 M 1591 1578 L
1592 1581 L
1591 1583 L
1589 1585 L
1586 1585 L
1584 1583 L
1583 1581 L
1584 1578 L
1586 1576 L
1589 1576 L
CF M
1557 1576 M B
1558 1572 M 1561 1573 L
1562 1576 L
1561 1579 L
1558 1581 L
1555 1581 L
1553 1579 L
1552 1576 L
1553 1573 L
1555 1572 L
1558 1572 L
CF M
1595 1582 M B
1597 1577 M 1599 1579 L
1600 1582 L
1599 1585 L
1597 1586 L
1594 1586 L
1592 1585 L
1591 1582 L
1592 1579 L
1594 1577 L
1597 1577 L
CF M
1625 1577 M B
1626 1573 M 1629 1575 L
1630 1577 L
1629 1580 L
1626 1582 L
1623 1582 L
1621 1580 L
1620 1577 L
1621 1575 L
1623 1573 L
1626 1573 L
CF M
1592 1579 M B
1593 1575 M 1596 1577 L
1597 1579 L
1596 1582 L
1593 1584 L
1591 1584 L
1588 1582 L
1587 1579 L
1588 1577 L
1591 1575 L
1593 1575 L
CF M
1609 1576 M B
1611 1572 M 1613 1573 L
1614 1576 L
1613 1579 L
1611 1581 L
1608 1581 L
1606 1579 L
1605 1576 L
1606 1573 L
1608 1572 L
1611 1572 L
CF M
1654 1571 M B
1655 1567 M 1658 1568 L
1659 1571 L
1658 1574 L
1655 1576 L
1652 1576 L
1650 1574 L
1649 1571 L
1650 1568 L
1652 1567 L
1655 1567 L
CF M
1641 1571 M B
1642 1567 M 1644 1569 L
1645 1571 L
1644 1574 L
1642 1576 L
1639 1576 L
1637 1574 L
1636 1571 L
1637 1569 L
1639 1567 L
1642 1567 L
CF M
1590 1568 M B
1592 1563 M 1594 1565 L
1595 1568 L
1594 1570 L
1592 1572 L
1589 1572 L
1587 1570 L
1586 1568 L
1587 1565 L
1589 1563 L
1592 1563 L
CF M
1640 1566 M B
1642 1562 M 1644 1564 L
1645 1566 L
1644 1569 L
1642 1571 L
1639 1571 L
1637 1569 L
1636 1566 L
1637 1564 L
1639 1562 L
1642 1562 L
CF M
1594 1567 M B
1595 1563 M 1597 1564 L
1598 1567 L
1597 1570 L
1595 1572 L
1592 1572 L
1590 1570 L
1589 1567 L
1590 1564 L
1592 1563 L
1595 1563 L
CF M
1662 1565 M B
1663 1560 M 1665 1562 L
1666 1565 L
1665 1567 L
1663 1569 L
1660 1569 L
1658 1567 L
1657 1565 L
1658 1562 L
1660 1560 L
1663 1560 L
CF M
1624 1571 M B
1626 1567 M 1628 1569 L
1629 1571 L
1628 1574 L
1626 1576 L
1623 1576 L
1620 1574 L
1620 1571 L
1620 1569 L
1623 1567 L
1626 1567 L
CF M
1591 1561 M B
1592 1557 M 1594 1558 L
1595 1561 L
1594 1564 L
1592 1566 L
1589 1566 L
1587 1564 L
1586 1561 L
1587 1558 L
1589 1557 L
1592 1557 L
CF M
1592 1558 M B
1594 1554 M 1596 1556 L
1597 1558 L
1596 1561 L
1594 1563 L
1591 1563 L
1588 1561 L
1588 1558 L
1588 1556 L
1591 1554 L
1594 1554 L
CF M
1584 1554 M B
1585 1549 M 1588 1551 L
1589 1554 L
1588 1556 L
1586 1558 L
1583 1558 L
1580 1556 L
1579 1554 L
1580 1551 L
1583 1549 L
1586 1549 L
CF M
1588 1553 M B
1590 1549 M 1592 1550 L
1593 1553 L
1592 1556 L
1590 1558 L
1587 1558 L
1585 1556 L
1584 1553 L
1585 1550 L
1587 1549 L
1590 1549 L
CF M
1546 1552 M B
1547 1547 M 1550 1549 L
1550 1552 L
1550 1555 L
1547 1556 L
1544 1556 L
1542 1555 L
1541 1552 L
1542 1549 L
1544 1547 L
1547 1547 L
CF M
1552 1551 M B
1554 1546 M 1556 1548 L
1557 1551 L
1556 1553 L
1554 1555 L
1551 1555 L
1548 1553 L
1547 1551 L
1548 1548 L
1551 1546 L
1554 1546 L
CF M
1589 1548 M B
1590 1544 M 1593 1546 L
1594 1548 L
1593 1551 L
1590 1553 L
1587 1553 L
1585 1551 L
1584 1548 L
1585 1546 L
1587 1544 L
1590 1544 L
CF M
1740 1583 M B
1741 1579 M 1744 1580 L
1745 1583 L
1744 1586 L
1741 1588 L
1738 1588 L
1736 1586 L
1735 1583 L
1736 1580 L
1738 1579 L
1741 1579 L
CF M
1598 1548 M B
1600 1543 M 1602 1545 L
1603 1548 L
1602 1550 L
1600 1552 L
1597 1552 L
1595 1550 L
1594 1548 L
1595 1545 L
1597 1543 L
1600 1543 L
CF M
1552 1544 M B
1553 1540 M 1555 1542 L
1556 1544 L
1555 1547 L
1553 1549 L
1550 1549 L
1548 1547 L
1547 1544 L
1548 1542 L
1550 1540 L
1553 1540 L
CF M
1588 1546 M B
1590 1542 M 1592 1543 L
1593 1546 L
1592 1549 L
1590 1551 L
1587 1551 L
1584 1549 L
1584 1546 L
1584 1543 L
1587 1542 L
1590 1542 L
CF M
1547 1536 M B
1548 1532 M 1551 1534 L
1552 1536 L
1551 1539 L
1549 1541 L
1546 1541 L
1543 1539 L
1542 1536 L
1543 1534 L
1546 1532 L
1549 1532 L
CF M
1592 1532 M B
1593 1528 M 1595 1529 L
1596 1532 L
1595 1535 L
1593 1537 L
1590 1537 L
1588 1535 L
1587 1532 L
1588 1529 L
1590 1528 L
1593 1528 L
CF M
1720 1532 M B
1722 1528 M 1724 1529 L
1725 1532 L
1724 1535 L
1722 1536 L
1719 1536 L
1717 1535 L
1716 1532 L
1717 1529 L
1719 1528 L
1722 1528 L
CF M
1600 1525 M B
1602 1521 M 1604 1522 L
1605 1525 L
1604 1528 L
1602 1529 L
1599 1529 L
1596 1528 L
1596 1525 L
1596 1522 L
1599 1521 L
1602 1521 L
CF M
1591 1525 M B
1593 1520 M 1595 1522 L
1596 1525 L
1595 1527 L
1593 1529 L
1590 1529 L
1588 1527 L
1587 1525 L
1588 1522 L
1590 1520 L
1593 1520 L
CF M
1860 1530 M B
1861 1526 M 1863 1527 L
1864 1530 L
1863 1533 L
1861 1535 L
1858 1535 L
1856 1533 L
1855 1530 L
1856 1527 L
1858 1526 L
1861 1526 L
CF M
1637 1523 M B
1639 1519 M 1641 1521 L
1642 1523 L
1641 1526 L
1639 1528 L
1636 1528 L
1633 1526 L
1633 1523 L
1633 1521 L
1636 1519 L
1639 1519 L
CF M
1597 1516 M B
1598 1512 M 1601 1514 L
1602 1516 L
1601 1519 L
1599 1521 L
1596 1521 L
1593 1519 L
1592 1516 L
1593 1514 L
1596 1512 L
1599 1512 L
CF M
1584 1519 M B
1586 1514 M 1588 1516 L
1589 1519 L
1588 1521 L
1586 1523 L
1583 1523 L
1581 1521 L
1580 1519 L
1581 1516 L
1583 1514 L
1586 1514 L
CF M
1570 1523 M B
1571 1519 M 1574 1521 L
1574 1523 L
1574 1526 L
1571 1528 L
1568 1528 L
1566 1526 L
1565 1523 L
1566 1521 L
1568 1519 L
1571 1519 L
CF M
1607 1522 M B
1608 1518 M 1610 1519 L
1611 1522 L
1610 1525 L
1608 1527 L
1605 1527 L
1603 1525 L
1602 1522 L
1603 1519 L
1605 1518 L
1608 1518 L
CF M
1592 1518 M B
1593 1513 M 1596 1515 L
1597 1518 L
1596 1521 L
1593 1522 L
1591 1522 L
1588 1521 L
1587 1518 L
1588 1515 L
1591 1513 L
1593 1513 L
CF M
1584 1512 M B
1585 1508 M 1588 1509 L
1589 1512 L
1588 1515 L
1586 1517 L
1583 1517 L
1580 1515 L
1579 1512 L
1580 1509 L
1583 1508 L
1586 1508 L
CF M
1586 1509 M B
1587 1504 M 1589 1506 L
1590 1509 L
1589 1511 L
1587 1513 L
1584 1513 L
1582 1511 L
1581 1509 L
1582 1506 L
1584 1504 L
1587 1504 L
CF M
1600 1507 M B
1601 1503 M 1604 1504 L
1605 1507 L
1604 1510 L
1601 1511 L
1598 1511 L
1596 1510 L
1595 1507 L
1596 1504 L
1598 1503 L
1601 1503 L
CF M
1583 1503 M B
1584 1499 M 1586 1500 L
1587 1503 L
1586 1506 L
1584 1508 L
1581 1508 L
1579 1506 L
1578 1503 L
1579 1500 L
1581 1499 L
1584 1499 L
CF M
1569 1504 M B
1571 1499 M 1573 1501 L
1574 1504 L
1573 1506 L
1571 1508 L
1568 1508 L
1565 1506 L
1565 1504 L
1565 1501 L
1568 1499 L
1571 1499 L
CF M
1552 1497 M B
1553 1493 M 1555 1494 L
1556 1497 L
1555 1500 L
1553 1502 L
1550 1502 L
1548 1500 L
1547 1497 L
1548 1494 L
1550 1493 L
1553 1493 L
CF M
1584 1499 M B
1585 1494 M 1588 1496 L
1589 1499 L
1588 1501 L
1586 1503 L
1583 1503 L
1580 1501 L
1579 1499 L
1580 1496 L
1583 1494 L
1586 1494 L
CF M
1577 1493 M B
1578 1489 M 1581 1490 L
1582 1493 L
1581 1496 L
1578 1498 L
1575 1498 L
1573 1496 L
1572 1493 L
1573 1490 L
1575 1489 L
1578 1489 L
CF M
1585 1491 M B
1587 1486 M 1589 1488 L
1590 1491 L
1589 1493 L
1587 1495 L
1584 1495 L
1582 1493 L
1581 1491 L
1582 1488 L
1584 1486 L
1587 1486 L
CF M
1612 1490 M B
1613 1486 M 1615 1487 L
1616 1490 L
1615 1493 L
1613 1494 L
1610 1494 L
1608 1493 L
1607 1490 L
1608 1487 L
1610 1486 L
1613 1486 L
CF M
1523 1485 M B
1525 1480 M 1527 1482 L
1528 1485 L
1527 1487 L
1525 1489 L
1522 1489 L
1520 1487 L
1519 1485 L
1520 1482 L
1522 1480 L
1525 1480 L
CF M
1703 1485 M B
1704 1480 M 1707 1482 L
1708 1485 L
1707 1488 L
1704 1489 L
1701 1489 L
1699 1488 L
1698 1485 L
1699 1482 L
1701 1480 L
1704 1480 L
CF M
1584 1482 M B
1585 1477 M 1588 1479 L
1588 1482 L
1588 1484 L
1585 1486 L
1582 1486 L
1580 1484 L
1579 1482 L
1580 1479 L
1582 1477 L
1585 1477 L
CF M
1578 1475 M B
1580 1470 M 1582 1472 L
1583 1475 L
1582 1478 L
1580 1479 L
1577 1479 L
1575 1478 L
1574 1475 L
1575 1472 L
1577 1470 L
1580 1470 L
CF M
1581 1478 M B
1583 1473 M 1585 1475 L
1586 1478 L
1585 1480 L
1583 1482 L
1580 1482 L
1577 1480 L
1577 1478 L
1577 1475 L
1580 1473 L
1583 1473 L
CF M
1579 1469 M B
1580 1465 M 1582 1466 L
1583 1469 L
1582 1472 L
1580 1474 L
1577 1474 L
1575 1472 L
1574 1469 L
1575 1466 L
1577 1465 L
1580 1465 L
CF M
1579 1470 M B
1580 1466 M 1583 1468 L
1584 1470 L
1583 1473 L
1580 1475 L
1578 1475 L
1575 1473 L
1574 1470 L
1575 1468 L
1578 1466 L
1580 1466 L
CF M
1605 1465 M B
1607 1461 M 1609 1463 L
1610 1465 L
1609 1468 L
1607 1470 L
1604 1470 L
1601 1468 L
1601 1465 L
1601 1463 L
1604 1461 L
1607 1461 L
CF M
1582 1463 M B
1583 1459 M 1586 1460 L
1586 1463 L
1586 1466 L
1583 1468 L
1580 1468 L
1578 1466 L
1577 1463 L
1578 1460 L
1580 1459 L
1583 1459 L
CF M
1601 1464 M B
1603 1459 M 1605 1461 L
1606 1464 L
1605 1466 L
1603 1468 L
1600 1468 L
1598 1466 L
1597 1464 L
1598 1461 L
1600 1459 L
1603 1459 L
CF M
1595 1463 M B
1596 1459 M 1599 1460 L
1600 1463 L
1599 1466 L
1597 1468 L
1594 1468 L
1591 1466 L
1590 1463 L
1591 1460 L
1594 1459 L
1597 1459 L
CF M
1592 1458 M B
1593 1454 M 1595 1455 L
1596 1458 L
1595 1461 L
1593 1463 L
1590 1463 L
1588 1461 L
1587 1458 L
1588 1455 L
1590 1454 L
1593 1454 L
CF M
1588 1462 M B
1590 1457 M 1592 1459 L
1593 1462 L
1592 1464 L
1590 1466 L
1587 1466 L
1584 1464 L
1584 1462 L
1584 1459 L
1587 1457 L
1590 1457 L
CF M
1587 1450 M B
1588 1446 M 1591 1448 L
1592 1450 L
1591 1453 L
1588 1455 L
1585 1455 L
1583 1453 L
1582 1450 L
1583 1448 L
1585 1446 L
1588 1446 L
CF M
1721 1454 M B
1722 1450 M 1724 1451 L
1725 1454 L
1724 1457 L
1722 1459 L
1719 1459 L
1717 1457 L
1716 1454 L
1717 1451 L
1719 1450 L
1722 1450 L
CF M
1619 1447 M B
1621 1442 M 1623 1444 L
1624 1447 L
1623 1449 L
1621 1451 L
1618 1451 L
1616 1449 L
1615 1447 L
1616 1444 L
1618 1442 L
1621 1442 L
CF M
1584 1443 M B
1585 1438 M 1588 1440 L
1588 1443 L
1588 1445 L
1585 1447 L
1582 1447 L
1580 1445 L
1579 1443 L
1580 1440 L
1582 1438 L
1585 1438 L
CF M
1607 1440 M B
1608 1435 M 1611 1437 L
1612 1440 L
1611 1443 L
1609 1444 L
1606 1444 L
1603 1443 L
1602 1440 L
1603 1437 L
1606 1435 L
1609 1435 L
CF M
1602 1439 M B
1604 1435 M 1606 1436 L
1607 1439 L
1606 1442 L
1604 1443 L
1601 1443 L
1599 1442 L
1598 1439 L
1599 1436 L
1601 1435 L
1604 1435 L
CF M
1600 1435 M B
1602 1430 M 1604 1432 L
1605 1435 L
1604 1437 L
1602 1439 L
1599 1439 L
1597 1437 L
1596 1435 L
1597 1432 L
1599 1430 L
1602 1430 L
CF M
1599 1438 M B
1601 1433 M 1603 1435 L
1604 1438 L
1603 1441 L
1601 1442 L
1598 1442 L
1595 1441 L
1595 1438 L
1595 1435 L
1598 1433 L
1601 1433 L
CF M
1571 1434 M B
1573 1429 M 1575 1431 L
1576 1434 L
1575 1437 L
1573 1438 L
1570 1438 L
1568 1437 L
1567 1434 L
1568 1431 L
1570 1429 L
1573 1429 L
CF M
1583 1433 M B
1584 1429 M 1586 1430 L
1587 1433 L
1586 1436 L
1584 1437 L
1581 1437 L
1579 1436 L
1578 1433 L
1579 1430 L
1581 1429 L
1584 1429 L
CF M
1600 1432 M B
1602 1428 M 1604 1429 L
1605 1432 L
1604 1435 L
1602 1436 L
1599 1436 L
1596 1435 L
1596 1432 L
1596 1429 L
1599 1428 L
1602 1428 L
CF M
1594 1430 M B
1595 1426 M 1597 1428 L
1598 1430 L
1597 1433 L
1595 1435 L
1592 1435 L
1590 1433 L
1589 1430 L
1590 1428 L
1592 1426 L
1595 1426 L
CF M
1589 1433 M B
1591 1428 M 1593 1430 L
1594 1433 L
1593 1435 L
1591 1437 L
1588 1437 L
1585 1435 L
1584 1433 L
1585 1430 L
1588 1428 L
1591 1428 L
CF M
1591 1433 M B
1593 1428 M 1595 1430 L
1596 1433 L
1595 1436 L
1593 1437 L
1590 1437 L
1588 1436 L
1587 1433 L
1588 1430 L
1590 1428 L
1593 1428 L
CF M
1609 1429 M B
1610 1424 M 1612 1426 L
1613 1429 L
1612 1432 L
1610 1433 L
1607 1433 L
1605 1432 L
1604 1429 L
1605 1426 L
1607 1424 L
1610 1424 L
CF M
1589 1426 M B
1591 1421 M 1593 1423 L
1594 1426 L
1593 1429 L
1591 1430 L
1588 1430 L
1586 1429 L
1585 1426 L
1586 1423 L
1588 1421 L
1591 1421 L
CF M
1581 1418 M B
1582 1413 M 1585 1415 L
1586 1418 L
1585 1421 L
1582 1422 L
1580 1422 L
1577 1421 L
1576 1418 L
1577 1415 L
1580 1413 L
1582 1413 L
CF M
1613 1420 M B
1614 1416 M 1617 1417 L
1618 1420 L
1617 1423 L
1614 1425 L
1611 1425 L
1609 1423 L
1608 1420 L
1609 1417 L
1611 1416 L
1614 1416 L
CF M
1598 1416 M B
1600 1411 M 1602 1413 L
1603 1416 L
1602 1419 L
1600 1420 L
1597 1420 L
1595 1419 L
1594 1416 L
1595 1413 L
1597 1411 L
1600 1411 L
CF M
1598 1416 M B
1599 1412 M 1602 1413 L
1603 1416 L
1602 1419 L
1599 1421 L
1596 1421 L
1594 1419 L
1593 1416 L
1594 1413 L
1596 1412 L
1599 1412 L
CF M
1579 1410 M B
1580 1406 M 1582 1407 L
1583 1410 L
1582 1413 L
1580 1415 L
1577 1415 L
1575 1413 L
1574 1410 L
1575 1407 L
1577 1406 L
1580 1406 L
CF M
1606 1407 M B
1607 1403 M 1609 1405 L
1610 1407 L
1609 1410 L
1607 1412 L
1604 1412 L
1602 1410 L
1601 1407 L
1602 1405 L
1604 1403 L
1607 1403 L
CF M
1597 1405 M B
1598 1400 M 1601 1402 L
1602 1405 L
1601 1407 L
1599 1409 L
1596 1409 L
1593 1407 L
1592 1405 L
1593 1402 L
1596 1400 L
1599 1400 L
CF M
1605 1403 M B
1606 1399 M 1609 1401 L
1610 1403 L
1609 1406 L
1606 1408 L
1604 1408 L
1601 1406 L
1600 1403 L
1601 1401 L
1604 1399 L
1606 1399 L
CF M
1587 1400 M B
1588 1395 M 1591 1397 L
1592 1400 L
1591 1402 L
1588 1404 L
1585 1404 L
1583 1402 L
1582 1400 L
1583 1397 L
1585 1395 L
1588 1395 L
CF M
1584 1400 M B
1585 1396 M 1588 1397 L
1589 1400 L
1588 1403 L
1586 1405 L
1583 1405 L
1580 1403 L
1579 1400 L
1580 1397 L
1583 1396 L
1586 1396 L
CF M
1608 1399 M B
1610 1394 M 1612 1396 L
1613 1399 L
1612 1402 L
1610 1403 L
1607 1403 L
1605 1402 L
1604 1399 L
1605 1396 L
1607 1395 L
1610 1395 L
CF M
1584 1399 M B
1586 1394 M 1588 1396 L
1589 1399 L
1588 1401 L
1586 1403 L
1583 1403 L
1581 1401 L
1580 1399 L
1581 1396 L
1583 1394 L
1586 1394 L
CF M
1588 1395 M B
1590 1391 M 1592 1392 L
1593 1395 L
1592 1398 L
1590 1400 L
1587 1400 L
1584 1398 L
1584 1395 L
1584 1392 L
1587 1391 L
1590 1391 L
CF M
1604 1397 M B
1605 1393 M 1607 1394 L
1608 1397 L
1607 1400 L
1605 1402 L
1602 1402 L
1600 1400 L
1599 1397 L
1600 1394 L
1602 1393 L
1605 1393 L
CF M
1585 1392 M B
1586 1388 M 1589 1389 L
1590 1392 L
1589 1395 L
1586 1397 L
1584 1397 L
1581 1395 L
1580 1392 L
1581 1389 L
1584 1388 L
1586 1388 L
CF M
1621 1390 M B
1622 1385 M 1624 1387 L
1625 1390 L
1624 1392 L
1622 1394 L
1619 1394 L
1617 1392 L
1616 1390 L
1617 1387 L
1619 1385 L
1622 1385 L
CF M
1605 1388 M B
1607 1383 M 1609 1385 L
1610 1388 L
1609 1390 L
1607 1392 L
1604 1392 L
1601 1390 L
1601 1388 L
1601 1385 L
1604 1383 L
1607 1383 L
CF M
1621 1382 M B
1622 1378 M 1625 1380 L
1626 1382 L
1625 1385 L
1623 1387 L
1620 1387 L
1617 1385 L
1616 1382 L
1617 1380 L
1620 1378 L
1623 1378 L
CF M
1570 1435 M B
1571 1431 M 1574 1432 L
1574 1435 L
1574 1438 L
1571 1439 L
1568 1439 L
1566 1438 L
1565 1435 L
1566 1432 L
1568 1431 L
1571 1431 L
CF M
1639 1379 M B
1641 1374 M 1643 1376 L
1644 1379 L
1643 1381 L
1641 1383 L
1638 1383 L
1636 1381 L
1635 1379 L
1636 1376 L
1638 1374 L
1641 1374 L
CF M
1606 1378 M B
1608 1374 M 1610 1375 L
1611 1378 L
1610 1381 L
1608 1383 L
1605 1383 L
1602 1381 L
1602 1378 L
1602 1375 L
1605 1374 L
1608 1374 L
CF M
1598 1439 M B
1599 1434 M 1601 1436 L
1602 1439 L
1601 1442 L
1599 1443 L
1596 1443 L
1594 1442 L
1593 1439 L
1594 1436 L
1596 1434 L
1599 1434 L
CF M
1667 1376 M B
1668 1371 M 1670 1373 L
1671 1376 L
1670 1378 L
1668 1380 L
1665 1380 L
1663 1378 L
1662 1376 L
1663 1373 L
1665 1371 L
1668 1371 L
CF M
1563 1367 M B
1564 1363 M 1567 1364 L
1568 1367 L
1567 1370 L
1564 1372 L
1561 1372 L
1559 1370 L
1558 1367 L
1559 1364 L
1561 1363 L
1564 1363 L
CF M
1593 1370 M B
1594 1365 M 1597 1367 L
1598 1370 L
1597 1373 L
1594 1374 L
1592 1374 L
1589 1373 L
1588 1370 L
1589 1367 L
1592 1365 L
1594 1365 L
CF M
1610 1366 M B
1611 1361 M 1614 1363 L
1615 1366 L
1614 1368 L
1611 1370 L
1609 1370 L
1606 1368 L
1605 1366 L
1606 1363 L
1609 1361 L
1611 1361 L
CF M
1595 1359 M B
1596 1355 M 1598 1357 L
1599 1359 L
1598 1362 L
1596 1364 L
1593 1364 L
1591 1362 L
1590 1359 L
1591 1357 L
1593 1355 L
1596 1355 L
CF M
1604 1354 M B
1606 1350 M 1608 1351 L
1609 1354 L
1608 1357 L
1606 1358 L
1603 1358 L
1601 1357 L
1600 1354 L
1601 1351 L
1603 1350 L
1606 1350 L
CF M
1600 1353 M B
1601 1348 M 1603 1350 L
1604 1353 L
1603 1356 L
1601 1357 L
1598 1357 L
1596 1356 L
1595 1353 L
1596 1350 L
1598 1348 L
1601 1348 L
CF M
1595 1353 M B
1596 1348 M 1599 1350 L
1599 1353 L
1599 1356 L
1596 1357 L
1593 1357 L
1591 1356 L
1590 1353 L
1591 1350 L
1593 1348 L
1596 1348 L
CF M
1585 1351 M B
1586 1347 M 1589 1348 L
1590 1351 L
1589 1354 L
1586 1356 L
1584 1356 L
1581 1354 L
1580 1351 L
1581 1348 L
1584 1347 L
1586 1347 L
CF M
1603 1346 M B
1604 1342 M 1607 1344 L
1608 1346 L
1607 1349 L
1604 1351 L
1602 1351 L
1599 1349 L
1598 1346 L
1599 1344 L
1602 1342 L
1604 1342 L
CF M
1589 1344 M B
1591 1339 M 1593 1341 L
1594 1344 L
1593 1347 L
1591 1348 L
1588 1348 L
1586 1347 L
1585 1344 L
1586 1341 L
1588 1340 L
1591 1340 L
CF M
1600 1342 M B
1602 1338 M 1604 1340 L
1605 1342 L
1604 1345 L
1602 1347 L
1599 1347 L
1597 1345 L
1596 1342 L
1597 1340 L
1599 1338 L
1602 1338 L
CF M
1674 1345 M B
1675 1340 M 1678 1342 L
1678 1345 L
1678 1347 L
1675 1349 L
1672 1349 L
1670 1347 L
1669 1345 L
1670 1342 L
1672 1340 L
1675 1340 L
CF M
1594 1337 M B
1595 1333 M 1597 1334 L
1598 1337 L
1597 1340 L
1595 1342 L
1592 1342 L
1590 1340 L
1589 1337 L
1590 1334 L
1592 1333 L
1595 1333 L
CF M
1589 1334 M B
1590 1330 M 1593 1331 L
1594 1334 L
1593 1337 L
1590 1338 L
1587 1338 L
1585 1337 L
1584 1334 L
1585 1331 L
1587 1330 L
1590 1330 L
CF M
1600 1334 M B
1602 1329 M 1604 1331 L
1605 1334 L
1604 1336 L
1602 1338 L
1599 1338 L
1597 1336 L
1596 1334 L
1597 1331 L
1599 1329 L
1602 1329 L
CF M
1721 1338 M B
1723 1333 M 1725 1335 L
1726 1338 L
1725 1341 L
1723 1342 L
1720 1342 L
1718 1341 L
1717 1338 L
1718 1335 L
1720 1333 L
1723 1333 L
CF M
1604 1334 M B
1605 1330 M 1607 1332 L
1608 1334 L
1607 1337 L
1605 1339 L
1602 1339 L
1600 1337 L
1599 1334 L
1600 1332 L
1602 1330 L
1605 1330 L
CF M
1613 1336 M B
1614 1331 M 1617 1333 L
1618 1336 L
1617 1339 L
1614 1340 L
1611 1340 L
1609 1339 L
1608 1336 L
1609 1333 L
1611 1331 L
1614 1331 L
CF M
1588 1330 M B
1590 1325 M 1592 1327 L
1593 1330 L
1592 1332 L
1590 1334 L
1587 1334 L
1584 1332 L
1584 1330 L
1584 1327 L
1587 1325 L
1590 1325 L
CF M
1601 1323 M B
1603 1318 M 1605 1320 L
1606 1323 L
1605 1325 L
1603 1327 L
1600 1327 L
1598 1325 L
1597 1323 L
1598 1320 L
1600 1318 L
1603 1318 L
CF M
1600 1330 M B
1602 1325 M 1604 1327 L
1605 1330 L
1604 1332 L
1602 1334 L
1599 1334 L
1596 1332 L
1596 1330 L
1596 1327 L
1599 1325 L
1602 1325 L
CF M
1593 1321 M B
1595 1317 M 1597 1319 L
1598 1321 L
1597 1324 L
1595 1326 L
1592 1326 L
1589 1324 L
1589 1321 L
1589 1319 L
1592 1317 L
1595 1317 L
CF M
1592 1320 M B
1594 1316 M 1596 1317 L
1597 1320 L
1596 1323 L
1594 1324 L
1591 1324 L
1588 1323 L
1588 1320 L
1588 1317 L
1591 1316 L
1594 1316 L
CF M
1584 1318 M B
1585 1313 M 1588 1315 L
1588 1318 L
1588 1320 L
1585 1322 L
1582 1322 L
1580 1320 L
1579 1318 L
1580 1315 L
1582 1313 L
1585 1313 L
CF M
1600 1316 M B
1602 1311 M 1604 1313 L
1605 1316 L
1604 1318 L
1602 1320 L
1599 1320 L
1596 1318 L
1596 1316 L
1596 1313 L
1599 1311 L
1602 1311 L
CF M
1599 1315 M B
1601 1311 M 1603 1313 L
1604 1315 L
1603 1318 L
1601 1320 L
1598 1320 L
1595 1318 L
1595 1315 L
1595 1313 L
1598 1311 L
1601 1311 L
CF M
1600 1316 M B
1602 1311 M 1604 1313 L
1605 1316 L
1604 1318 L
1602 1320 L
1599 1320 L
1597 1318 L
1596 1316 L
1597 1313 L
1599 1311 L
1602 1311 L
CF M
1610 1314 M B
1611 1310 M 1614 1311 L
1615 1314 L
1614 1317 L
1611 1318 L
1609 1318 L
1606 1317 L
1605 1314 L
1606 1311 L
1609 1310 L
1611 1310 L
CF M
1596 1317 M B
1598 1313 M 1600 1314 L
1601 1317 L
1600 1320 L
1598 1322 L
1595 1322 L
1593 1320 L
1592 1317 L
1593 1314 L
1595 1313 L
1598 1313 L
CF M
1606 1313 M B
1607 1308 M 1609 1310 L
1610 1313 L
1609 1315 L
1607 1317 L
1604 1317 L
1602 1315 L
1601 1313 L
1602 1310 L
1604 1308 L
1607 1308 L
CF M
1675 1306 M B
1676 1301 M 1679 1303 L
1679 1306 L
1679 1308 L
1676 1310 L
1673 1310 L
1671 1308 L
1670 1306 L
1671 1303 L
1673 1301 L
1676 1301 L
CF M
1604 1310 M B
1605 1306 M 1607 1308 L
1608 1310 L
1607 1313 L
1605 1315 L
1602 1315 L
1600 1313 L
1599 1310 L
1600 1308 L
1602 1306 L
1605 1306 L
CF M
1598 1306 M B
1599 1302 M 1602 1303 L
1603 1306 L
1602 1309 L
1599 1311 L
1596 1311 L
1594 1309 L
1593 1306 L
1594 1303 L
1596 1302 L
1599 1302 L
CF M
1581 1308 M B
1583 1304 M 1585 1305 L
1586 1308 L
1585 1311 L
1583 1312 L
1580 1312 L
1577 1311 L
1577 1308 L
1577 1305 L
1580 1304 L
1583 1304 L
CF M
1616 1307 M B
1618 1303 M 1620 1304 L
1621 1307 L
1620 1310 L
1618 1312 L
1615 1312 L
1613 1310 L
1612 1307 L
1613 1304 L
1615 1303 L
1618 1303 L
CF M
1710 1306 M B
1712 1301 M 1714 1303 L
1715 1306 L
1714 1309 L
1712 1310 L
1709 1310 L
1706 1309 L
1705 1306 L
1706 1303 L
1709 1301 L
1712 1301 L
CF M
1697 1305 M B
1698 1300 M 1701 1302 L
1702 1305 L
1701 1308 L
1698 1309 L
1695 1309 L
1693 1308 L
1692 1305 L
1693 1302 L
1695 1300 L
1698 1300 L
CF M
1580 1302 M B
1582 1298 M 1584 1300 L
1585 1302 L
1584 1305 L
1582 1307 L
1579 1307 L
1576 1305 L
1576 1302 L
1576 1300 L
1579 1298 L
1582 1298 L
CF M
1602 1303 M B
1604 1298 M 1606 1300 L
1607 1303 L
1606 1305 L
1604 1307 L
1601 1307 L
1598 1305 L
1597 1303 L
1598 1300 L
1601 1298 L
1604 1298 L
CF M
1602 1302 M B
1604 1297 M 1606 1299 L
1607 1302 L
1606 1305 L
1604 1306 L
1601 1306 L
1598 1305 L
1597 1302 L
1598 1299 L
1601 1297 L
1604 1297 L
CF M
1604 1301 M B
1605 1297 M 1608 1298 L
1609 1301 L
1608 1304 L
1605 1305 L
1603 1305 L
1600 1304 L
1599 1301 L
1600 1298 L
1603 1297 L
1605 1297 L
CF M
1637 1300 M B
1639 1296 M 1641 1297 L
1642 1300 L
1641 1303 L
1639 1305 L
1636 1305 L
1634 1303 L
1633 1300 L
1634 1297 L
1636 1296 L
1639 1296 L
CF M
1608 1297 M B
1610 1292 M 1612 1294 L
1613 1297 L
1612 1299 L
1610 1301 L
1607 1301 L
1605 1299 L
1604 1297 L
1605 1294 L
1607 1292 L
1610 1292 L
CF M
1764 1297 M B
1765 1292 M 1767 1294 L
1768 1297 L
1767 1300 L
1765 1301 L
1762 1301 L
1760 1300 L
1759 1297 L
1760 1294 L
1762 1292 L
1765 1292 L
CF M
1607 1292 M B
1608 1287 M 1610 1289 L
1611 1292 L
1610 1295 L
1608 1296 L
1605 1296 L
1603 1295 L
1602 1292 L
1603 1289 L
1605 1287 L
1608 1287 L
CF M
1592 1289 M B
1594 1284 M 1596 1286 L
1597 1289 L
1596 1292 L
1594 1293 L
1591 1293 L
1588 1292 L
1588 1289 L
1588 1286 L
1591 1284 L
1594 1284 L
CF M
1588 1284 M B
1589 1280 M 1592 1281 L
1593 1284 L
1592 1287 L
1589 1289 L
1586 1289 L
1584 1287 L
1583 1284 L
1584 1281 L
1586 1280 L
1589 1280 L
CF M
1566 1283 M B
1568 1279 M 1570 1281 L
1571 1283 L
1570 1286 L
1568 1288 L
1565 1288 L
1563 1286 L
1562 1283 L
1563 1281 L
1565 1279 L
1568 1279 L
CF M
1599 1286 M B
1600 1282 M 1603 1283 L
1604 1286 L
1603 1289 L
1600 1291 L
1597 1291 L
1595 1289 L
1594 1286 L
1595 1283 L
1597 1282 L
1600 1282 L
CF M
1590 1280 M B
1592 1275 M 1594 1277 L
1595 1280 L
1594 1283 L
1592 1284 L
1589 1284 L
1587 1283 L
1586 1280 L
1587 1277 L
1589 1275 L
1592 1275 L
CF M
1610 1284 M B
1611 1279 M 1614 1281 L
1615 1284 L
1614 1286 L
1611 1288 L
1609 1288 L
1606 1286 L
1605 1284 L
1606 1281 L
1609 1279 L
1611 1279 L
CF M
1618 1283 M B
1619 1279 M 1621 1281 L
1622 1283 L
1621 1286 L
1619 1288 L
1616 1288 L
1614 1286 L
1613 1283 L
1614 1281 L
1616 1279 L
1619 1279 L
CF M
1643 1281 M B
1644 1277 M 1647 1278 L
1648 1281 L
1647 1284 L
1644 1286 L
1641 1286 L
1639 1284 L
1638 1281 L
1639 1278 L
1641 1277 L
1644 1277 L
CF M
1606 1280 M B
1607 1275 M 1610 1277 L
1611 1280 L
1610 1283 L
1607 1284 L
1604 1284 L
1602 1283 L
1601 1280 L
1602 1277 L
1604 1275 L
1607 1275 L
CF M
1593 1285 M B
1594 1281 M 1597 1282 L
1598 1285 L
1597 1288 L
1594 1290 L
1592 1290 L
1589 1288 L
1588 1285 L
1589 1282 L
1592 1281 L
1594 1281 L
CF M
1597 1273 M B
1598 1269 M 1601 1270 L
1602 1273 L
1601 1276 L
1599 1278 L
1596 1278 L
1593 1276 L
1592 1273 L
1593 1270 L
1596 1269 L
1599 1269 L
CF M
1570 1280 M B
1572 1275 M 1574 1277 L
1575 1280 L
1574 1283 L
1572 1284 L
1569 1284 L
1566 1283 L
1566 1280 L
1566 1277 L
1569 1275 L
1572 1275 L
CF M
1715 1276 M B
1716 1272 M 1718 1274 L
1719 1276 L
1718 1279 L
1716 1281 L
1713 1281 L
1711 1279 L
1710 1276 L
1711 1274 L
1713 1272 L
1716 1272 L
CF M
1652 1270 M B
1653 1266 M 1656 1267 L
1656 1270 L
1656 1273 L
1653 1275 L
1650 1275 L
1648 1273 L
1647 1270 L
1648 1267 L
1650 1266 L
1653 1266 L
CF M
1617 1270 M B
1618 1266 M 1621 1267 L
1622 1270 L
1621 1273 L
1618 1275 L
1616 1275 L
1613 1273 L
1612 1270 L
1613 1267 L
1616 1266 L
1618 1266 L
CF M
1613 1265 M B
1615 1260 M 1617 1262 L
1618 1265 L
1617 1267 L
1615 1269 L
1612 1269 L
1609 1267 L
1609 1265 L
1609 1262 L
1612 1260 L
1615 1260 L
CF M
1601 1264 M B
1603 1259 M 1605 1261 L
1606 1264 L
1605 1267 L
1603 1268 L
1600 1268 L
1598 1267 L
1597 1264 L
1598 1261 L
1600 1259 L
1603 1259 L
CF M
1631 1261 M B
1632 1257 M 1634 1258 L
1635 1261 L
1634 1264 L
1632 1266 L
1629 1266 L
1627 1264 L
1626 1261 L
1627 1258 L
1629 1257 L
1632 1257 L
CF M
1581 1258 M B
1582 1254 M 1585 1256 L
1586 1258 L
1585 1261 L
1582 1263 L
1580 1263 L
1577 1261 L
1576 1258 L
1577 1256 L
1580 1254 L
1582 1254 L
CF M
1587 1253 M B
1589 1248 M 1591 1250 L
1592 1253 L
1591 1255 L
1589 1257 L
1586 1257 L
1583 1255 L
1583 1253 L
1583 1250 L
1586 1248 L
1589 1248 L
CF M
1596 1256 M B
1598 1252 M 1600 1253 L
1601 1256 L
1600 1259 L
1598 1260 L
1595 1260 L
1593 1259 L
1592 1256 L
1593 1253 L
1595 1252 L
1598 1252 L
CF M
1618 1254 M B
1619 1249 M 1622 1251 L
1623 1254 L
1622 1257 L
1619 1258 L
1616 1258 L
1614 1257 L
1613 1254 L
1614 1251 L
1616 1249 L
1619 1249 L
CF M
1642 1249 M B
1643 1245 M 1645 1247 L
1646 1249 L
1645 1252 L
1643 1254 L
1640 1254 L
1638 1252 L
1637 1249 L
1638 1247 L
1640 1245 L
1643 1245 L
CF M
1577 1247 M B
1579 1242 M 1581 1244 L
1582 1247 L
1581 1249 L
1579 1251 L
1576 1251 L
1573 1249 L
1572 1247 L
1573 1244 L
1576 1242 L
1579 1242 L
CF M
1619 1240 M B
1621 1235 M 1623 1237 L
1624 1240 L
1623 1243 L
1621 1244 L
1618 1244 L
1616 1243 L
1615 1240 L
1616 1237 L
1618 1235 L
1621 1235 L
CF M
1608 1233 M B
1609 1229 M 1612 1230 L
1612 1233 L
1612 1236 L
1609 1238 L
1606 1238 L
1604 1236 L
1603 1233 L
1604 1230 L
1606 1229 L
1609 1229 L
CF M
1596 1232 M B
1597 1227 M 1600 1229 L
1600 1232 L
1600 1234 L
1597 1236 L
1594 1236 L
1592 1234 L
1591 1232 L
1592 1229 L
1594 1227 L
1597 1227 L
CF M
1643 1234 M B
1644 1230 M 1647 1232 L
1648 1234 L
1647 1237 L
1644 1239 L
1641 1239 L
1639 1237 L
1638 1234 L
1639 1232 L
1641 1230 L
1644 1230 L
CF M
1574 1229 M B
1575 1225 M 1578 1227 L
1579 1229 L
1578 1232 L
1575 1234 L
1572 1234 L
1570 1232 L
1569 1229 L
1570 1227 L
1572 1225 L
1575 1225 L
CF M
1680 1227 M B
1682 1222 M 1684 1224 L
1685 1227 L
1684 1229 L
1682 1231 L
1679 1231 L
1677 1229 L
1676 1227 L
1677 1224 L
1679 1222 L
1682 1222 L
CF M
1874 1237 M B
1876 1233 M 1878 1234 L
1879 1237 L
1878 1240 L
1876 1241 L
1873 1241 L
1870 1240 L
1870 1237 L
1870 1234 L
1873 1233 L
1876 1233 L
CF M
1627 1231 M B
1628 1227 M 1631 1228 L
1631 1231 L
1631 1234 L
1628 1236 L
1625 1236 L
1623 1234 L
1622 1231 L
1623 1228 L
1625 1227 L
1628 1227 L
CF M
1625 1230 M B
1627 1226 M 1629 1228 L
1630 1230 L
1629 1233 L
1627 1235 L
1624 1235 L
1621 1233 L
1621 1230 L
1621 1228 L
1624 1226 L
1627 1226 L
CF M
1591 1217 M B
1592 1213 M 1594 1214 L
1595 1217 L
1594 1220 L
1592 1222 L
1589 1222 L
1587 1220 L
1586 1217 L
1587 1214 L
1589 1213 L
1592 1213 L
CF M
1633 1214 M B
1634 1209 M 1636 1211 L
1637 1214 L
1636 1216 L
1634 1218 L
1631 1218 L
1629 1216 L
1628 1214 L
1629 1211 L
1631 1209 L
1634 1209 L
CF M
1610 1215 M B
1611 1210 M 1613 1212 L
1614 1215 L
1613 1217 L
1611 1219 L
1608 1219 L
1606 1217 L
1605 1215 L
1606 1212 L
1608 1210 L
1611 1210 L
CF M
1641 1212 M B
1642 1208 M 1644 1210 L
1645 1212 L
1644 1215 L
1642 1217 L
1639 1217 L
1637 1215 L
1636 1212 L
1637 1210 L
1639 1208 L
1642 1208 L
CF M
1624 1211 M B
1625 1207 M 1628 1209 L
1629 1211 L
1628 1214 L
1625 1216 L
1622 1216 L
1620 1214 L
1619 1211 L
1620 1209 L
1622 1207 L
1625 1207 L
CF M
1655 1211 M B
1656 1207 M 1659 1208 L
1660 1211 L
1659 1214 L
1656 1216 L
1653 1216 L
1651 1214 L
1650 1211 L
1651 1208 L
1653 1207 L
1656 1207 L
CF M
1663 1209 M B
1664 1205 M 1667 1206 L
1668 1209 L
1667 1212 L
1665 1214 L
1662 1214 L
1659 1212 L
1658 1209 L
1659 1206 L
1662 1205 L
1665 1205 L
CF M
1722 1206 M B
1723 1201 M 1725 1203 L
1726 1206 L
1725 1208 L
1723 1210 L
1720 1210 L
1718 1208 L
1717 1206 L
1718 1203 L
1720 1201 L
1723 1201 L
CF M
1645 1209 M B
1646 1204 M 1648 1206 L
1649 1209 L
1648 1212 L
1646 1213 L
1643 1213 L
1641 1212 L
1640 1209 L
1641 1206 L
1643 1205 L
1646 1205 L
CF M
1617 1207 M B
1618 1202 M 1620 1204 L
1621 1207 L
1620 1210 L
1618 1211 L
1615 1211 L
1613 1210 L
1612 1207 L
1613 1204 L
1615 1202 L
1618 1202 L
CF M
1661 1206 M B
1662 1202 M 1664 1203 L
1665 1206 L
1664 1209 L
1662 1210 L
1659 1210 L
1657 1209 L
1656 1206 L
1657 1203 L
1659 1202 L
1662 1202 L
CF M
1636 1201 M B
1637 1197 M 1640 1198 L
1641 1201 L
1640 1204 L
1637 1205 L
1634 1205 L
1632 1204 L
1631 1201 L
1632 1198 L
1634 1197 L
1637 1197 L
CF M
1610 1200 M B
1611 1196 M 1613 1197 L
1614 1200 L
1613 1203 L
1611 1205 L
1608 1205 L
1606 1203 L
1605 1200 L
1606 1197 L
1608 1196 L
1611 1196 L
CF M
1765 1200 M B
1766 1196 M 1768 1197 L
1769 1200 L
1768 1203 L
1766 1205 L
1763 1205 L
1761 1203 L
1760 1200 L
1761 1197 L
1763 1196 L
1766 1196 L
CF M
1687 1192 M B
1689 1188 M 1691 1190 L
1692 1192 L
1691 1195 L
1689 1197 L
1686 1197 L
1684 1195 L
1683 1192 L
1684 1190 L
1686 1188 L
1689 1188 L
CF M
1616 1187 M B
1618 1183 M 1620 1184 L
1621 1187 L
1620 1190 L
1618 1191 L
1615 1191 L
1613 1190 L
1612 1187 L
1613 1184 L
1615 1183 L
1618 1183 L
CF M
1618 1191 M B
1619 1187 M 1622 1188 L
1623 1191 L
1622 1194 L
1619 1196 L
1616 1196 L
1614 1194 L
1613 1191 L
1614 1188 L
1616 1187 L
1619 1187 L
CF M
1673 1187 M B
1675 1183 M 1677 1185 L
1678 1187 L
1677 1190 L
1675 1192 L
1672 1192 L
1669 1190 L
1669 1187 L
1669 1185 L
1672 1183 L
1675 1183 L
CF M
1631 1188 M B
1633 1183 M 1635 1185 L
1636 1188 L
1635 1191 L
1633 1192 L
1630 1192 L
1627 1191 L
1626 1188 L
1627 1185 L
1630 1183 L
1633 1183 L
CF M
1625 1189 M B
1626 1185 M 1628 1186 L
1629 1189 L
1628 1192 L
1626 1194 L
1623 1194 L
1621 1192 L
1620 1189 L
1621 1186 L
1623 1185 L
1626 1185 L
CF M
1656 1190 M B
1658 1185 M 1660 1187 L
1661 1190 L
1660 1192 L
1658 1194 L
1655 1194 L
1653 1192 L
1652 1190 L
1653 1187 L
1655 1185 L
1658 1185 L
CF M
1690 1186 M B
1692 1181 M 1694 1183 L
1695 1186 L
1694 1189 L
1692 1190 L
1689 1190 L
1686 1189 L
1686 1186 L
1686 1183 L
1689 1181 L
1692 1181 L
CF M
1668 1184 M B
1670 1180 M 1672 1181 L
1673 1184 L
1672 1187 L
1670 1189 L
1667 1189 L
1665 1187 L
1664 1184 L
1665 1181 L
1667 1180 L
1670 1180 L
CF M
1650 1185 M B
1652 1181 M 1654 1183 L
1655 1185 L
1654 1188 L
1652 1190 L
1649 1190 L
1647 1188 L
1646 1185 L
1647 1183 L
1649 1181 L
1652 1181 L
CF M
1608 1445 M B
1609 1440 M 1611 1442 L
1612 1445 L
1611 1447 L
1609 1449 L
1606 1449 L
1604 1447 L
1603 1445 L
1604 1442 L
1606 1440 L
1609 1440 L
CF M
1619 1174 M B
1620 1169 M 1623 1171 L
1624 1174 L
1623 1177 L
1621 1178 L
1618 1178 L
1615 1177 L
1614 1174 L
1615 1171 L
1618 1169 L
1621 1169 L
CF M
1639 1169 M B
1640 1165 M 1643 1167 L
1644 1169 L
1643 1172 L
1640 1174 L
1638 1174 L
1635 1172 L
1634 1169 L
1635 1167 L
1638 1165 L
1640 1165 L
CF M
1795 1182 M B
1796 1178 M 1799 1179 L
1800 1182 L
1799 1185 L
1796 1187 L
1793 1187 L
1791 1185 L
1790 1182 L
1791 1179 L
1793 1178 L
1796 1178 L
CF M
1596 1169 M B
1597 1165 M 1600 1167 L
1600 1169 L
1600 1172 L
1597 1174 L
1594 1174 L
1592 1172 L
1591 1169 L
1592 1167 L
1594 1165 L
1597 1165 L
CF M
1635 1172 M B
1637 1168 M 1639 1169 L
1640 1172 L
1639 1175 L
1637 1176 L
1634 1176 L
1631 1175 L
1631 1172 L
1631 1169 L
1634 1168 L
1637 1168 L
CF M
1602 1168 M B
1604 1164 M 1606 1165 L
1607 1168 L
1606 1171 L
1604 1173 L
1601 1173 L
1598 1171 L
1597 1168 L
1598 1165 L
1601 1164 L
1604 1164 L
CF M
1635 1166 M B
1636 1162 M 1639 1164 L
1640 1166 L
1639 1169 L
1636 1171 L
1634 1171 L
1631 1169 L
1630 1166 L
1631 1164 L
1634 1162 L
1636 1162 L
CF M
1704 1171 M B
1705 1167 M 1708 1168 L
1709 1171 L
1708 1174 L
1705 1175 L
1702 1175 L
1700 1174 L
1699 1171 L
1700 1168 L
1702 1167 L
1705 1167 L
CF M
1705 1165 M B
1707 1161 M 1709 1163 L
1710 1165 L
1709 1168 L
1707 1170 L
1704 1170 L
1701 1168 L
1700 1165 L
1701 1163 L
1704 1161 L
1707 1161 L
CF M
1618 1164 M B
1619 1159 M 1622 1161 L
1623 1164 L
1622 1166 L
1619 1168 L
1616 1168 L
1614 1166 L
1613 1164 L
1614 1161 L
1616 1159 L
1619 1159 L
CF M
1651 1161 M B
1653 1157 M 1655 1158 L
1656 1161 L
1655 1164 L
1653 1166 L
1650 1166 L
1648 1164 L
1647 1161 L
1648 1158 L
1650 1157 L
1653 1157 L
CF M
1673 1160 M B
1674 1155 M 1676 1157 L
1677 1160 L
1676 1163 L
1674 1164 L
1671 1164 L
1669 1163 L
1668 1160 L
1669 1157 L
1671 1155 L
1674 1155 L
CF M
1592 1153 M B
1593 1148 M 1596 1150 L
1597 1153 L
1596 1155 L
1593 1157 L
1591 1157 L
1588 1155 L
1587 1153 L
1588 1150 L
1591 1148 L
1593 1148 L
CF M
1643 1155 M B
1644 1151 M 1646 1153 L
1647 1155 L
1646 1158 L
1644 1160 L
1641 1160 L
1639 1158 L
1638 1155 L
1639 1153 L
1641 1151 L
1644 1151 L
CF M
1636 1152 M B
1637 1148 M 1639 1149 L
1640 1152 L
1639 1155 L
1637 1157 L
1634 1157 L
1632 1155 L
1631 1152 L
1632 1149 L
1634 1148 L
1637 1148 L
CF M
1635 1149 M B
1636 1144 M 1638 1146 L
1639 1149 L
1638 1152 L
1636 1153 L
1633 1153 L
1631 1152 L
1630 1149 L
1631 1146 L
1633 1144 L
1636 1144 L
CF M
1675 1148 M B
1676 1144 M 1679 1146 L
1679 1148 L
1679 1151 L
1676 1153 L
1673 1153 L
1671 1151 L
1670 1148 L
1671 1146 L
1673 1144 L
1676 1144 L
CF M
1608 1144 M B
1609 1140 M 1612 1142 L
1612 1144 L
1612 1147 L
1609 1149 L
1606 1149 L
1604 1147 L
1603 1144 L
1604 1142 L
1606 1140 L
1609 1140 L
CF M
1655 1142 M B
1657 1138 M 1659 1140 L
1660 1142 L
1659 1145 L
1657 1147 L
1654 1147 L
1652 1145 L
1651 1142 L
1652 1140 L
1654 1138 L
1657 1138 L
CF M
1665 1144 M B
1666 1139 M 1669 1141 L
1670 1144 L
1669 1146 L
1666 1148 L
1664 1148 L
1661 1146 L
1660 1144 L
1661 1141 L
1664 1139 L
1666 1139 L
CF M
1650 1145 M B
1651 1140 M 1653 1142 L
1654 1145 L
1653 1148 L
1651 1149 L
1648 1149 L
1646 1148 L
1645 1145 L
1646 1142 L
1648 1140 L
1651 1140 L
CF M
1628 1138 M B
1629 1133 M 1632 1135 L
1633 1138 L
1632 1140 L
1629 1142 L
1627 1142 L
1624 1140 L
1623 1138 L
1624 1135 L
1627 1133 L
1629 1133 L
CF M
1718 1137 M B
1720 1132 M 1722 1134 L
1723 1137 L
1722 1140 L
1720 1141 L
1717 1141 L
1715 1140 L
1714 1137 L
1715 1134 L
1717 1132 L
1720 1132 L
CF M
1634 1132 M B
1636 1127 M 1638 1129 L
1639 1132 L
1638 1134 L
1636 1136 L
1633 1136 L
1631 1134 L
1630 1132 L
1631 1129 L
1633 1127 L
1636 1127 L
CF M
1650 1129 M B
1651 1124 M 1653 1126 L
1654 1129 L
1653 1132 L
1651 1133 L
1648 1133 L
1646 1132 L
1645 1129 L
1646 1126 L
1648 1124 L
1651 1124 L
CF M
1643 1127 M B
1644 1123 M 1646 1125 L
1647 1127 L
1646 1130 L
1644 1132 L
1641 1132 L
1639 1130 L
1638 1127 L
1639 1125 L
1641 1123 L
1644 1123 L
CF M
1650 1134 M B
1652 1129 M 1654 1131 L
1655 1134 L
1654 1136 L
1652 1138 L
1649 1138 L
1647 1136 L
1646 1134 L
1647 1131 L
1649 1129 L
1652 1129 L
CF M
1695 1130 M B
1696 1126 M 1698 1127 L
1699 1130 L
1698 1133 L
1696 1135 L
1693 1135 L
1691 1133 L
1690 1130 L
1691 1127 L
1693 1126 L
1696 1126 L
CF M
1649 1127 M B
1650 1122 M 1653 1124 L
1653 1127 L
1653 1129 L
1650 1131 L
1647 1131 L
1645 1129 L
1644 1127 L
1645 1124 L
1647 1122 L
1650 1122 L
CF M
1598 1119 M B
1600 1115 M 1602 1116 L
1603 1119 L
1602 1122 L
1600 1124 L
1597 1124 L
1595 1122 L
1594 1119 L
1595 1116 L
1597 1115 L
1600 1115 L
CF M
1699 1122 M B
1700 1117 M 1703 1119 L
1703 1122 L
1703 1124 L
1700 1126 L
1697 1126 L
1695 1124 L
1694 1122 L
1695 1119 L
1697 1117 L
1700 1117 L
CF M
1653 1147 M B
1655 1143 M 1657 1144 L
1658 1147 L
1657 1150 L
1655 1152 L
1652 1152 L
1650 1150 L
1649 1147 L
1650 1144 L
1652 1143 L
1655 1143 L
CF M
1522 1114 M B
1524 1110 M 1526 1111 L
1527 1114 L
1526 1117 L
1524 1118 L
1521 1118 L
1518 1117 L
1517 1114 L
1518 1111 L
1521 1110 L
1524 1110 L
CF M
1590 1110 M B
1592 1106 M 1594 1107 L
1595 1110 L
1594 1113 L
1592 1115 L
1589 1115 L
1587 1113 L
1586 1110 L
1587 1107 L
1589 1106 L
1592 1106 L
CF M
1659 1118 M B
1661 1114 M 1663 1116 L
1664 1118 L
1663 1121 L
1661 1123 L
1658 1123 L
1655 1121 L
1655 1118 L
1655 1116 L
1658 1114 L
1661 1114 L
CF M
1639 1113 M B
1641 1109 M 1643 1110 L
1644 1113 L
1643 1116 L
1641 1118 L
1638 1118 L
1636 1116 L
1635 1113 L
1636 1110 L
1638 1109 L
1641 1109 L
CF M
1607 1114 M B
1608 1110 M 1611 1112 L
1612 1114 L
1611 1117 L
1609 1119 L
1606 1119 L
1603 1117 L
1602 1114 L
1603 1112 L
1606 1110 L
1609 1110 L
CF M
1671 1111 M B
1673 1107 M 1675 1109 L
1676 1111 L
1675 1114 L
1673 1116 L
1670 1116 L
1668 1114 L
1667 1111 L
1668 1109 L
1670 1107 L
1673 1107 L
CF M
1632 1111 M B
1634 1107 M 1636 1108 L
1637 1111 L
1636 1114 L
1634 1116 L
1631 1116 L
1629 1114 L
1628 1111 L
1629 1108 L
1631 1107 L
1634 1107 L
CF M
1826 1112 M B
1827 1107 M 1830 1109 L
1831 1112 L
1830 1114 L
1827 1116 L
1824 1116 L
1822 1114 L
1821 1112 L
1822 1109 L
1824 1107 L
1827 1107 L
CF M
1667 1111 M B
1668 1106 M 1670 1108 L
1671 1111 L
1670 1113 L
1668 1115 L
1665 1115 L
1663 1113 L
1662 1111 L
1663 1108 L
1665 1106 L
1668 1106 L
CF M
1641 1109 M B
1643 1105 M 1645 1107 L
1646 1109 L
1645 1112 L
1643 1114 L
1640 1114 L
1638 1112 L
1637 1109 L
1638 1107 L
1640 1105 L
1643 1105 L
CF M
1670 1106 M B
1672 1102 M 1674 1104 L
1675 1106 L
1674 1109 L
1672 1111 L
1669 1111 L
1667 1109 L
1666 1106 L
1667 1104 L
1669 1102 L
1672 1102 L
CF M
1700 1110 M B
1701 1105 M 1704 1107 L
1705 1110 L
1704 1112 L
1702 1114 L
1699 1114 L
1696 1112 L
1695 1110 L
1696 1107 L
1699 1105 L
1702 1105 L
CF M
1634 1106 M B
1635 1101 M 1638 1103 L
1639 1106 L
1638 1108 L
1635 1110 L
1633 1110 L
1630 1108 L
1629 1106 L
1630 1103 L
1633 1101 L
1635 1101 L
CF M
1691 1103 M B
1692 1099 M 1695 1101 L
1696 1103 L
1695 1106 L
1692 1108 L
1689 1108 L
1687 1106 L
1686 1103 L
1687 1101 L
1689 1099 L
1692 1099 L
CF M
1631 1095 M B
1633 1090 M 1635 1092 L
1636 1095 L
1635 1098 L
1633 1099 L
1630 1099 L
1628 1098 L
1627 1095 L
1628 1092 L
1630 1090 L
1633 1090 L
CF M
1650 1092 M B
1652 1087 M 1654 1089 L
1655 1092 L
1654 1095 L
1652 1096 L
1649 1096 L
1647 1095 L
1646 1092 L
1647 1089 L
1649 1087 L
1652 1087 L
CF M
1688 1088 M B
1689 1084 M 1692 1085 L
1692 1088 L
1692 1091 L
1689 1093 L
1686 1093 L
1684 1091 L
1683 1088 L
1684 1085 L
1686 1084 L
1689 1084 L
CF M
1806 1095 M B
1807 1091 M 1809 1093 L
1810 1095 L
1809 1098 L
1807 1100 L
1804 1100 L
1802 1098 L
1801 1095 L
1802 1093 L
1804 1091 L
1807 1091 L
CF M
1588 1083 M B
1590 1079 M 1592 1081 L
1593 1083 L
1592 1086 L
1590 1088 L
1587 1088 L
1585 1086 L
1584 1083 L
1585 1081 L
1587 1079 L
1590 1079 L
CF M
1644 1078 M B
1646 1074 M 1648 1076 L
1649 1078 L
1648 1081 L
1646 1083 L
1643 1083 L
1641 1081 L
1640 1078 L
1641 1076 L
1643 1074 L
1646 1074 L
CF M
1720 1092 M B
1721 1088 M 1724 1089 L
1725 1092 L
1724 1095 L
1721 1097 L
1719 1097 L
1716 1095 L
1715 1092 L
1716 1089 L
1719 1088 L
1721 1088 L
CF M
1664 1085 M B
1665 1081 M 1668 1082 L
1669 1085 L
1668 1088 L
1665 1090 L
1663 1090 L
1660 1088 L
1659 1085 L
1660 1082 L
1663 1081 L
1665 1081 L
CF M
1681 1087 M B
1683 1083 M 1685 1085 L
1686 1087 L
1685 1090 L
1683 1092 L
1680 1092 L
1677 1090 L
1676 1087 L
1677 1085 L
1680 1083 L
1683 1083 L
CF M
1656 1077 M B
1658 1072 M 1660 1074 L
1661 1077 L
1660 1079 L
1658 1081 L
1655 1081 L
1653 1079 L
1652 1077 L
1653 1074 L
1655 1072 L
1658 1072 L
CF M
1746 1078 M B
1747 1074 M 1750 1076 L
1751 1078 L
1750 1081 L
1747 1083 L
1744 1083 L
1742 1081 L
1741 1078 L
1742 1076 L
1744 1074 L
1747 1074 L
CF M
1802 1082 M B
1804 1078 M 1806 1079 L
1807 1082 L
1806 1085 L
1804 1086 L
1801 1086 L
1799 1085 L
1798 1082 L
1799 1079 L
1801 1078 L
1804 1078 L
CF M
1648 1067 M B
1650 1063 M 1652 1064 L
1653 1067 L
1652 1070 L
1650 1072 L
1647 1072 L
1644 1070 L
1644 1067 L
1644 1064 L
1647 1063 L
1650 1063 L
CF M
1621 1070 M B
1623 1066 M 1625 1067 L
1626 1070 L
1625 1073 L
1623 1075 L
1620 1075 L
1618 1073 L
1617 1070 L
1618 1067 L
1620 1066 L
1623 1066 L
CF M
1590 1054 M B
1592 1049 M 1594 1051 L
1595 1054 L
1594 1056 L
1592 1058 L
1589 1058 L
1587 1056 L
1586 1054 L
1587 1051 L
1589 1049 L
1592 1049 L
CF M
1687 1066 M B
1688 1061 M 1691 1063 L
1692 1066 L
1691 1069 L
1689 1070 L
1686 1070 L
1683 1069 L
1682 1066 L
1683 1063 L
1686 1061 L
1689 1061 L
CF M
1686 1061 M B
1687 1057 M 1690 1058 L
1690 1061 L
1690 1064 L
1687 1065 L
1684 1065 L
1682 1064 L
1681 1061 L
1682 1058 L
1684 1057 L
1687 1057 L
CF M
1656 1040 M B
1657 1035 M 1660 1037 L
1661 1040 L
1660 1043 L
1657 1044 L
1654 1044 L
1652 1043 L
1651 1040 L
1652 1037 L
1654 1036 L
1657 1036 L
CF M
1662 1055 M B
1663 1050 M 1665 1052 L
1666 1055 L
1665 1057 L
1663 1059 L
1660 1059 L
1658 1057 L
1657 1055 L
1658 1052 L
1660 1050 L
1663 1050 L
CF M
1646 1055 M B
1647 1050 M 1649 1052 L
1650 1055 L
1649 1057 L
1647 1059 L
1644 1059 L
1642 1057 L
1641 1055 L
1642 1052 L
1644 1050 L
1647 1050 L
CF M
1695 1050 M B
1696 1046 M 1698 1047 L
1699 1050 L
1698 1053 L
1696 1055 L
1693 1055 L
1691 1053 L
1690 1050 L
1691 1047 L
1693 1046 L
1696 1046 L
CF M
1675 1046 M B
1676 1041 M 1679 1043 L
1679 1046 L
1679 1049 L
1676 1050 L
1673 1050 L
1671 1049 L
1670 1046 L
1671 1043 L
1673 1041 L
1676 1041 L
CF M
1716 1054 M B
1718 1049 M 1720 1051 L
1721 1054 L
1720 1056 L
1718 1058 L
1715 1058 L
1712 1056 L
1712 1054 L
1712 1051 L
1715 1049 L
1718 1049 L
CF M
1697 1055 M B
1698 1050 M 1700 1052 L
1701 1055 L
1700 1058 L
1698 1059 L
1695 1059 L
1693 1058 L
1692 1055 L
1693 1052 L
1695 1050 L
1698 1050 L
CF M
1658 1032 M B
1659 1028 M 1662 1029 L
1663 1032 L
1662 1035 L
1659 1037 L
1657 1037 L
1654 1035 L
1653 1032 L
1654 1029 L
1657 1028 L
1659 1028 L
CF M
1624 1031 M B
1625 1027 M 1627 1029 L
1628 1031 L
1627 1034 L
1625 1036 L
1622 1036 L
1620 1034 L
1619 1031 L
1620 1029 L
1622 1027 L
1625 1027 L
CF M
1656 1029 M B
1658 1025 M 1660 1026 L
1661 1029 L
1660 1032 L
1658 1033 L
1655 1033 L
1652 1032 L
1651 1029 L
1652 1026 L
1655 1025 L
1658 1025 L
CF M
1784 1029 M B
1785 1025 M 1788 1026 L
1788 1029 L
1788 1032 L
1785 1033 L
1782 1033 L
1780 1032 L
1779 1029 L
1780 1026 L
1782 1025 L
1785 1025 L
CF M
1702 1020 M B
1703 1016 M 1705 1018 L
1706 1020 L
1705 1023 L
1703 1025 L
1700 1025 L
1698 1023 L
1697 1020 L
1698 1018 L
1700 1016 L
1703 1016 L
CF M
1674 1014 M B
1675 1010 M 1677 1012 L
1678 1014 L
1677 1017 L
1675 1019 L
1672 1019 L
1670 1017 L
1669 1014 L
1670 1012 L
1672 1010 L
1675 1010 L
CF M
1730 1011 M B
1731 1006 M 1734 1008 L
1735 1011 L
1734 1014 L
1732 1015 L
1729 1015 L
1726 1014 L
1725 1011 L
1726 1008 L
1729 1006 L
1732 1006 L
CF M
1514 1004 M B
1516 1000 M 1518 1001 L
1519 1004 L
1518 1007 L
1516 1009 L
1513 1009 L
1510 1007 L
1510 1004 L
1510 1001 L
1513 1000 L
1516 1000 L
CF M
1635 1009 M B
1636 1005 M 1638 1006 L
1639 1009 L
1638 1012 L
1636 1013 L
1633 1013 L
1631 1012 L
1630 1009 L
1631 1006 L
1633 1005 L
1636 1005 L
CF M
1793 1005 M B
1794 1000 M 1797 1002 L
1798 1005 L
1797 1008 L
1794 1009 L
1792 1009 L
1789 1008 L
1788 1005 L
1789 1002 L
1792 1000 L
1794 1000 L
CF M
1666 1001 M B
1667 997 M 1669 998 L
1670 1001 L
1669 1004 L
1667 1006 L
1664 1006 L
1662 1004 L
1661 1001 L
1662 998 L
1664 997 L
1667 997 L
CF M
1891 1003 M B
1893 998 M 1895 1000 L
1896 1003 L
1895 1006 L
1893 1007 L
1890 1007 L
1888 1006 L
1887 1003 L
1888 1000 L
1890 998 L
1893 998 L
CF M
1722 1001 M B
1724 997 M 1726 998 L
1727 1001 L
1726 1004 L
1724 1006 L
1721 1006 L
1718 1004 L
1717 1001 L
1718 998 L
1721 997 L
1724 997 L
CF M
1683 1001 M B
1685 996 M 1687 998 L
1688 1001 L
1687 1004 L
1685 1005 L
1682 1005 L
1680 1004 L
1679 1001 L
1680 998 L
1682 996 L
1685 996 L
CF M
1677 998 M B
1679 993 M 1681 995 L
1682 998 L
1681 1001 L
1679 1002 L
1676 1002 L
1674 1001 L
1673 998 L
1674 995 L
1676 993 L
1679 993 L
CF M
1705 999 M B
1707 994 M 1709 996 L
1710 999 L
1709 1001 L
1707 1003 L
1704 1003 L
1701 1001 L
1700 999 L
1701 996 L
1704 994 L
1707 994 L
CF M
1676 992 M B
1678 987 M 1680 989 L
1681 992 L
1680 994 L
1678 996 L
1675 996 L
1673 994 L
1672 992 L
1673 989 L
1675 987 L
1678 987 L
CF M
1738 990 M B
1740 986 M 1742 988 L
1743 990 L
1742 993 L
1740 995 L
1737 995 L
1734 993 L
1734 990 L
1734 988 L
1737 986 L
1740 986 L
CF M
1684 986 M B
1685 982 M 1688 983 L
1689 986 L
1688 989 L
1685 990 L
1683 990 L
1680 989 L
1679 986 L
1680 983 L
1683 982 L
1685 982 L
CF M
1709 985 M B
1710 980 M 1712 982 L
1713 985 L
1712 987 L
1710 989 L
1707 989 L
1705 987 L
1704 985 L
1705 982 L
1707 980 L
1710 980 L
CF M
1697 994 M B
1699 990 M 1701 991 L
1702 994 L
1701 997 L
1699 998 L
1696 998 L
1693 997 L
1693 994 L
1693 991 L
1696 990 L
1699 990 L
CF M
1686 986 M B
1687 982 M 1689 983 L
1690 986 L
1689 989 L
1687 990 L
1684 990 L
1682 989 L
1681 986 L
1682 983 L
1684 982 L
1687 982 L
CF M
1724 985 M B
1726 980 M 1728 982 L
1729 985 L
1728 988 L
1726 989 L
1723 989 L
1721 988 L
1720 985 L
1721 982 L
1723 980 L
1726 980 L
CF M
1727 979 M B
1728 974 M 1730 976 L
1731 979 L
1730 982 L
1728 983 L
1725 983 L
1723 982 L
1722 979 L
1723 976 L
1725 974 L
1728 974 L
CF M
1593 978 M B
1594 973 M 1596 975 L
1597 978 L
1596 980 L
1594 982 L
1591 982 L
1589 980 L
1588 978 L
1589 975 L
1591 973 L
1594 973 L
CF M
1810 988 M B
1812 984 M 1814 985 L
1815 988 L
1814 991 L
1812 993 L
1809 993 L
1807 991 L
1806 988 L
1807 985 L
1809 984 L
1812 984 L
CF M
1594 977 M B
1595 973 M 1597 974 L
1598 977 L
1597 980 L
1595 982 L
1592 982 L
1590 980 L
1589 977 L
1590 974 L
1592 973 L
1595 973 L
CF M
1626 973 M B
1628 968 M 1630 970 L
1631 973 L
1630 975 L
1628 977 L
1625 977 L
1623 975 L
1622 973 L
1623 970 L
1625 968 L
1628 968 L
CF M
1649 981 M B
1650 977 M 1652 978 L
1653 981 L
1652 984 L
1650 985 L
1647 985 L
1645 984 L
1644 981 L
1645 978 L
1647 977 L
1650 977 L
CF M
1686 971 M B
1687 966 M 1690 968 L
1690 971 L
1690 973 L
1687 975 L
1684 975 L
1682 973 L
1681 971 L
1682 968 L
1684 966 L
1687 966 L
CF M
1696 972 M B
1697 968 M 1700 969 L
1701 972 L
1700 975 L
1697 976 L
1695 976 L
1692 975 L
1691 972 L
1692 969 L
1695 968 L
1697 968 L
CF M
1634 968 M B
1635 963 M 1637 965 L
1638 968 L
1637 970 L
1635 972 L
1632 972 L
1630 970 L
1629 968 L
1630 965 L
1632 963 L
1635 963 L
CF M
1819 967 M B
1820 963 M 1822 964 L
1823 967 L
1822 970 L
1820 971 L
1817 971 L
1815 970 L
1814 967 L
1815 964 L
1817 963 L
1820 963 L
CF M
1706 960 M B
1708 955 M 1710 957 L
1711 960 L
1710 962 L
1708 964 L
1705 964 L
1703 962 L
1702 960 L
1703 957 L
1705 955 L
1708 955 L
CF M
1764 962 M B
1766 958 M 1768 959 L
1769 962 L
1768 965 L
1766 967 L
1763 967 L
1760 965 L
1760 962 L
1760 959 L
1763 958 L
1766 958 L
CF M
1703 954 M B
1704 949 M 1707 951 L
1708 954 L
1707 956 L
1704 958 L
1701 958 L
1699 956 L
1698 954 L
1699 951 L
1701 949 L
1704 949 L
CF M
1725 951 M B
1726 947 M 1729 948 L
1730 951 L
1729 954 L
1726 955 L
1724 955 L
1721 954 L
1720 951 L
1721 948 L
1724 947 L
1726 947 L
CF M
1754 955 M B
1755 951 M 1758 952 L
1758 955 L
1758 958 L
1755 959 L
1752 959 L
1750 958 L
1749 955 L
1750 952 L
1752 951 L
1755 951 L
CF M
1629 950 M B
1631 946 M 1633 948 L
1634 950 L
1633 953 L
1631 955 L
1628 955 L
1626 953 L
1625 950 L
1626 948 L
1628 946 L
1631 946 L
CF M
1766 955 M B
1767 950 M 1770 952 L
1771 955 L
1770 957 L
1768 959 L
1765 959 L
1762 957 L
1761 955 L
1762 952 L
1765 950 L
1768 950 L
CF M
1629 990 M B
1631 986 M 1633 987 L
1634 990 L
1633 993 L
1631 995 L
1628 995 L
1626 993 L
1625 990 L
1626 987 L
1628 986 L
1631 986 L
CF M
1605 932 M B
1607 928 M 1609 930 L
1610 932 L
1609 935 L
1607 937 L
1604 937 L
1601 935 L
1601 932 L
1601 930 L
1604 928 L
1607 928 L
CF M
1719 948 M B
1720 943 M 1723 945 L
1724 948 L
1723 950 L
1720 952 L
1718 952 L
1715 950 L
1714 948 L
1715 945 L
1718 943 L
1720 943 L
CF M
1712 937 M B
1714 932 M 1716 934 L
1717 937 L
1716 940 L
1714 941 L
1711 941 L
1709 940 L
1708 937 L
1709 934 L
1711 932 L
1714 932 L
CF M
1581 942 M B
1583 938 M 1585 939 L
1586 942 L
1585 945 L
1583 947 L
1580 947 L
1577 945 L
1577 942 L
1577 939 L
1580 938 L
1583 938 L
CF M
1757 940 M B
1759 936 M 1761 937 L
1762 940 L
1761 943 L
1759 944 L
1756 944 L
1754 943 L
1753 940 L
1754 937 L
1756 936 L
1759 936 L
CF M
1611 936 M B
1612 932 M 1615 933 L
1616 936 L
1615 939 L
1612 941 L
1609 941 L
1607 939 L
1606 936 L
1607 933 L
1609 932 L
1612 932 L
CF M
1710 934 M B
1711 930 M 1714 931 L
1715 934 L
1714 937 L
1711 939 L
1708 939 L
1706 937 L
1705 934 L
1706 931 L
1708 930 L
1711 930 L
CF M
1685 931 M B
1686 926 M 1688 928 L
1689 931 L
1688 933 L
1686 935 L
1683 935 L
1681 933 L
1680 931 L
1681 928 L
1683 926 L
1686 926 L
CF M
1740 932 M B
1741 928 M 1744 929 L
1745 932 L
1744 935 L
1741 936 L
1738 936 L
1736 935 L
1735 932 L
1736 929 L
1738 928 L
1741 928 L
CF M
1727 931 M B
1729 927 M 1731 928 L
1732 931 L
1731 934 L
1729 935 L
1726 935 L
1723 934 L
1723 931 L
1723 928 L
1726 927 L
1729 927 L
CF M
1740 929 M B
1741 925 M 1744 926 L
1745 929 L
1744 932 L
1741 934 L
1738 934 L
1736 932 L
1735 929 L
1736 926 L
1738 925 L
1741 925 L
CF M
1610 925 M B
1611 921 M 1613 922 L
1614 925 L
1613 928 L
1611 929 L
1608 929 L
1606 928 L
1605 925 L
1606 922 L
1608 921 L
1611 921 L
CF M
1735 924 M B
1737 920 M 1739 922 L
1740 924 L
1739 927 L
1737 929 L
1734 929 L
1732 927 L
1731 924 L
1732 922 L
1734 920 L
1737 920 L
CF M
1730 925 M B
1732 921 M 1734 922 L
1735 925 L
1734 928 L
1732 930 L
1729 930 L
1727 928 L
1726 925 L
1727 922 L
1729 921 L
1732 921 L
CF M
1597 908 M B
1598 904 M 1600 906 L
1601 908 L
1600 911 L
1598 913 L
1595 913 L
1593 911 L
1592 908 L
1593 906 L
1595 904 L
1598 904 L
CF M
1693 914 M B
1695 910 M 1697 911 L
1698 914 L
1697 917 L
1695 918 L
1692 918 L
1690 917 L
1689 914 L
1690 911 L
1692 910 L
1695 910 L
CF M
1705 908 M B
1706 904 M 1709 905 L
1709 908 L
1709 911 L
1706 913 L
1703 913 L
1701 911 L
1700 908 L
1701 905 L
1703 904 L
1706 904 L
CF M
1595 931 M B
1596 927 M 1599 929 L
1599 931 L
1599 934 L
1596 936 L
1593 936 L
1591 934 L
1590 931 L
1591 929 L
1593 927 L
1596 927 L
CF M
1681 908 M B
1683 904 M 1685 905 L
1686 908 L
1685 911 L
1683 913 L
1680 913 L
1678 911 L
1677 908 L
1678 905 L
1680 904 L
1683 904 L
CF M
1639 909 M B
1640 904 M 1643 906 L
1644 909 L
1643 912 L
1640 913 L
1638 913 L
1635 912 L
1634 909 L
1635 906 L
1638 904 L
1640 904 L
CF M
1699 906 M B
1700 902 M 1703 904 L
1703 906 L
1703 909 L
1700 911 L
1697 911 L
1695 909 L
1694 906 L
1695 904 L
1697 902 L
1700 902 L
CF M
1771 901 M B
1773 897 M 1775 898 L
1776 901 L
1775 904 L
1773 906 L
1770 906 L
1768 904 L
1767 901 L
1768 898 L
1770 897 L
1773 897 L
CF M
1872 908 M B
1873 904 M 1875 905 L
1876 908 L
1875 911 L
1873 913 L
1870 913 L
1868 911 L
1867 908 L
1868 905 L
1870 904 L
1873 904 L
CF M
1705 904 M B
1707 900 M 1709 902 L
1710 904 L
1709 907 L
1707 909 L
1704 909 L
1701 907 L
1700 904 L
1701 902 L
1704 900 L
1707 900 L
CF M
1616 900 M B
1617 895 M 1620 897 L
1621 900 L
1620 902 L
1617 904 L
1615 904 L
1612 902 L
1611 900 L
1612 897 L
1615 895 L
1617 895 L
CF M
1840 904 M B
1841 899 M 1844 901 L
1844 904 L
1844 906 L
1841 908 L
1838 908 L
1836 906 L
1835 904 L
1836 901 L
1838 899 L
1841 899 L
CF M
1697 895 M B
1698 891 M 1700 893 L
1701 895 L
1700 898 L
1698 900 L
1695 900 L
1693 898 L
1692 895 L
1693 893 L
1695 891 L
1698 891 L
CF M
1730 904 M B
1731 899 M 1734 901 L
1735 904 L
1734 906 L
1732 908 L
1729 908 L
1726 906 L
1725 904 L
1726 901 L
1729 899 L
1732 899 L
CF M
1758 903 M B
1760 898 M 1762 900 L
1763 903 L
1762 905 L
1760 907 L
1757 907 L
1755 905 L
1754 903 L
1755 900 L
1757 898 L
1760 898 L
CF M
1605 901 M B
1606 896 M 1609 898 L
1610 901 L
1609 904 L
1606 905 L
1604 905 L
1601 904 L
1600 901 L
1601 898 L
1604 896 L
1606 896 L
CF M
1892 1009 M B
1893 1005 M 1895 1007 L
1896 1009 L
1895 1012 L
1893 1014 L
1890 1014 L
1888 1012 L
1887 1009 L
1888 1007 L
1890 1005 L
1893 1005 L
CF M
1648 888 M B
1649 883 M 1652 885 L
1653 888 L
1652 891 L
1649 892 L
1646 892 L
1644 891 L
1643 888 L
1644 885 L
1646 883 L
1649 883 L
CF M
1660 899 M B
1661 895 M 1664 897 L
1665 899 L
1664 902 L
1661 904 L
1659 904 L
1656 902 L
1655 899 L
1656 897 L
1659 895 L
1661 895 L
CF M
1738 886 M B
1739 882 M 1742 883 L
1743 886 L
1742 889 L
1739 891 L
1737 891 L
1734 889 L
1733 886 L
1734 883 L
1737 882 L
1739 882 L
CF M
1704 880 M B
1706 875 M 1708 877 L
1709 880 L
1708 882 L
1706 884 L
1703 884 L
1701 882 L
1700 880 L
1701 877 L
1703 875 L
1706 875 L
CF M
1728 876 M B
1730 872 M 1732 873 L
1733 876 L
1732 879 L
1730 881 L
1727 881 L
1724 879 L
1724 876 L
1724 873 L
1727 872 L
1730 872 L
CF M
1709 872 M B
1710 868 M 1713 869 L
1714 872 L
1713 875 L
1710 876 L
1707 876 L
1705 875 L
1704 872 L
1705 869 L
1707 868 L
1710 868 L
CF M
1762 868 M B
1763 863 M 1765 865 L
1766 868 L
1765 871 L
1763 872 L
1760 872 L
1758 871 L
1757 868 L
1758 865 L
1760 863 L
1763 863 L
CF M
1708 861 M B
1710 857 M 1712 859 L
1713 861 L
1712 864 L
1710 866 L
1707 866 L
1705 864 L
1704 861 L
1705 859 L
1707 857 L
1710 857 L
CF M
1723 861 M B
1725 857 M 1727 859 L
1728 861 L
1727 864 L
1725 866 L
1722 866 L
1720 864 L
1719 861 L
1720 859 L
1722 857 L
1725 857 L
CF M
1742 861 M B
1744 856 M 1746 858 L
1747 861 L
1746 864 L
1744 865 L
1741 865 L
1739 864 L
1738 861 L
1739 858 L
1741 856 L
1744 856 L
CF M
1758 858 M B
1760 853 M 1762 855 L
1763 858 L
1762 861 L
1760 862 L
1757 862 L
1754 861 L
1754 858 L
1754 855 L
1757 853 L
1760 853 L
CF M
1812 861 M B
1814 856 M 1816 858 L
1817 861 L
1816 864 L
1814 865 L
1811 865 L
1809 864 L
1808 861 L
1809 858 L
1811 856 L
1814 856 L
CF M
1713 853 M B
1714 849 M 1717 850 L
1718 853 L
1717 856 L
1714 857 L
1712 857 L
1709 856 L
1708 853 L
1709 850 L
1712 849 L
1714 849 L
CF M
1796 856 M B
1797 852 M 1800 854 L
1800 856 L
1800 859 L
1797 861 L
1794 861 L
1792 859 L
1791 856 L
1792 854 L
1794 852 L
1797 852 L
CF M
1676 848 M B
1677 844 M 1680 846 L
1681 848 L
1680 851 L
1678 853 L
1675 853 L
1672 851 L
1671 848 L
1672 846 L
1675 844 L
1678 844 L
CF M
1769 856 M B
1770 852 M 1773 853 L
1774 856 L
1773 859 L
1770 861 L
1767 861 L
1765 859 L
1764 856 L
1765 853 L
1767 852 L
1770 852 L
CF M
1712 851 M B
1713 846 M 1715 848 L
1716 851 L
1715 853 L
1713 855 L
1710 855 L
1708 853 L
1707 851 L
1708 848 L
1710 846 L
1713 846 L
CF M
1826 843 M B
1827 838 M 1829 840 L
1830 843 L
1829 845 L
1827 847 L
1824 847 L
1822 845 L
1821 843 L
1822 840 L
1824 838 L
1827 838 L
CF M
1876 846 M B
1877 841 M 1880 843 L
1881 846 L
1880 848 L
1878 850 L
1875 850 L
1872 848 L
1871 846 L
1872 843 L
1875 841 L
1878 841 L
CF M
1607 840 M B
1608 836 M 1611 838 L
1612 840 L
1611 843 L
1609 845 L
1606 845 L
1603 843 L
1602 840 L
1603 838 L
1606 836 L
1609 836 L
CF M
1910 848 M B
1911 844 M 1913 845 L
1914 848 L
1913 851 L
1911 852 L
1908 852 L
1906 851 L
1905 848 L
1906 845 L
1908 844 L
1911 844 L
CF M
1745 831 M B
1746 827 M 1748 828 L
1749 831 L
1748 834 L
1746 836 L
1743 836 L
1741 834 L
1740 831 L
1741 828 L
1743 827 L
1746 827 L
CF M
1763 840 M B
1765 835 M 1767 837 L
1768 840 L
1767 843 L
1765 844 L
1762 844 L
1759 843 L
1759 840 L
1759 837 L
1762 835 L
1765 835 L
CF M
1789 829 M B
1790 824 M 1792 826 L
1793 829 L
1792 831 L
1790 833 L
1787 833 L
1785 831 L
1784 829 L
1785 826 L
1787 824 L
1790 824 L
CF M
1611 830 M B
1612 825 M 1614 827 L
1615 830 L
1614 833 L
1612 834 L
1609 834 L
1607 833 L
1606 830 L
1607 827 L
1609 825 L
1612 825 L
CF M
1723 832 M B
1725 827 M 1727 829 L
1728 832 L
1727 835 L
1725 836 L
1722 836 L
1719 835 L
1718 832 L
1719 829 L
1722 827 L
1725 827 L
CF M
1770 846 M B
1772 842 M 1774 844 L
1775 846 L
1774 849 L
1772 851 L
1769 851 L
1766 849 L
1766 846 L
1766 844 L
1769 842 L
1772 842 L
CF M
1751 822 M B
1752 818 M 1754 819 L
1755 822 L
1754 825 L
1752 827 L
1749 827 L
1747 825 L
1746 822 L
1747 819 L
1749 818 L
1752 818 L
CF M
1675 811 M B
1676 807 M 1678 808 L
1679 811 L
1678 814 L
1676 816 L
1673 816 L
1671 814 L
1670 811 L
1671 808 L
1673 807 L
1676 807 L
CF M
1638 821 M B
1639 817 M 1642 819 L
1642 821 L
1642 824 L
1639 826 L
1636 826 L
1634 824 L
1633 821 L
1634 819 L
1636 817 L
1639 817 L
CF M
1750 810 M B
1751 805 M 1754 807 L
1755 810 L
1754 813 L
1751 814 L
1749 814 L
1746 813 L
1745 810 L
1746 807 L
1749 805 L
1751 805 L
CF M
1734 815 M B
1735 811 M 1738 812 L
1739 815 L
1738 818 L
1735 820 L
1732 820 L
1730 818 L
1729 815 L
1730 812 L
1732 811 L
1735 811 L
CF M
1627 818 M B
1629 814 M 1631 815 L
1632 818 L
1631 821 L
1629 823 L
1626 823 L
1624 821 L
1623 818 L
1624 815 L
1626 814 L
1629 814 L
CF M
1607 815 M B
1608 811 M 1610 812 L
1611 815 L
1610 818 L
1608 820 L
1605 820 L
1603 818 L
1602 815 L
1603 812 L
1605 811 L
1608 811 L
CF M
1568 805 M B
1569 801 M 1572 802 L
1573 805 L
1572 808 L
1569 810 L
1567 810 L
1564 808 L
1563 805 L
1564 802 L
1567 801 L
1569 801 L
CF M
1613 791 M B
1615 786 M 1617 788 L
1618 791 L
1617 793 L
1615 795 L
1612 795 L
1610 793 L
1609 791 L
1610 788 L
1612 786 L
1615 786 L
CF M
1660 812 M B
1661 808 M 1663 810 L
1664 812 L
1663 815 L
1661 817 L
1658 817 L
1656 815 L
1655 812 L
1656 810 L
1658 808 L
1661 808 L
CF M
1675 801 M B
1676 797 M 1679 799 L
1679 801 L
1679 804 L
1676 806 L
1673 806 L
1671 804 L
1670 801 L
1671 799 L
1673 797 L
1676 797 L
CF M
1893 806 M B
1895 802 M 1897 803 L
1898 806 L
1897 809 L
1895 811 L
1892 811 L
1890 809 L
1889 806 L
1890 803 L
1892 802 L
1895 802 L
CF M
1601 797 M B
1602 792 M 1605 794 L
1606 797 L
1605 799 L
1602 801 L
1599 801 L
1597 799 L
1596 797 L
1597 794 L
1599 792 L
1602 792 L
CF M
1749 794 M B
1750 790 M 1753 792 L
1754 794 L
1753 797 L
1750 799 L
1748 799 L
1745 797 L
1744 794 L
1745 792 L
1748 790 L
1750 790 L
CF M
1699 797 M B
1701 793 M 1703 795 L
1704 797 L
1703 800 L
1701 802 L
1698 802 L
1696 800 L
1695 797 L
1696 795 L
1698 793 L
1701 793 L
CF M
1757 798 M B
1758 793 M 1760 795 L
1761 798 L
1760 801 L
1758 802 L
1755 802 L
1753 801 L
1752 798 L
1753 795 L
1755 793 L
1758 793 L
CF M
1649 790 M B
1651 785 M 1653 787 L
1654 790 L
1653 793 L
1651 794 L
1648 794 L
1645 793 L
1645 790 L
1645 787 L
1648 785 L
1651 785 L
CF M
1786 803 M B
1787 799 M 1790 801 L
1791 803 L
1790 806 L
1787 808 L
1785 808 L
1782 806 L
1781 803 L
1782 801 L
1785 799 L
1787 799 L
CF M
1820 804 M B
1821 800 M 1824 801 L
1824 804 L
1824 807 L
1821 808 L
1818 808 L
1816 807 L
1815 804 L
1816 801 L
1818 800 L
1821 800 L
CF M
1807 796 M B
1808 791 M 1811 793 L
1812 796 L
1811 799 L
1808 800 L
1805 800 L
1803 799 L
1802 796 L
1803 793 L
1805 791 L
1808 791 L
CF M
1833 822 M B
1834 818 M 1837 820 L
1837 822 L
1837 825 L
1834 827 L
1831 827 L
1829 825 L
1828 822 L
1829 820 L
1831 818 L
1834 818 L
CF M
1808 789 M B
1809 785 M 1812 787 L
1812 789 L
1812 792 L
1809 794 L
1806 794 L
1804 792 L
1803 789 L
1804 787 L
1806 785 L
1809 785 L
CF M
1861 805 M B
1862 800 M 1864 802 L
1865 805 L
1864 807 L
1862 809 L
1859 809 L
1857 807 L
1856 805 L
1857 802 L
1859 800 L
1862 800 L
CF M
1849 786 M B
1850 781 M 1852 783 L
1853 786 L
1852 788 L
1850 790 L
1847 790 L
1845 788 L
1844 786 L
1845 783 L
1847 781 L
1850 781 L
CF M
1814 782 M B
1815 777 M 1817 779 L
1818 782 L
1817 784 L
1815 786 L
1812 786 L
1810 784 L
1809 782 L
1810 779 L
1812 777 L
1815 777 L
CF M
1794 785 M B
1795 781 M 1798 782 L
1799 785 L
1798 788 L
1795 789 L
1792 789 L
1790 788 L
1789 785 L
1790 782 L
1792 781 L
1795 781 L
CF M
1550 777 M B
1552 772 M 1554 774 L
1555 777 L
1554 780 L
1552 781 L
1549 781 L
1547 780 L
1546 777 L
1547 774 L
1549 772 L
1552 772 L
CF M
1727 790 M B
1728 786 M 1731 787 L
1732 790 L
1731 793 L
1728 795 L
1725 795 L
1723 793 L
1722 790 L
1723 787 L
1725 786 L
1728 786 L
CF M
1650 775 M B
1652 771 M 1654 772 L
1655 775 L
1654 778 L
1652 780 L
1649 780 L
1647 778 L
1646 775 L
1647 772 L
1649 771 L
1652 771 L
CF M
1690 770 M B
1691 766 M 1693 767 L
1694 770 L
1693 773 L
1691 775 L
1688 775 L
1686 773 L
1685 770 L
1686 767 L
1688 766 L
1691 766 L
CF M
1679 774 M B
1680 769 M 1683 771 L
1684 774 L
1683 777 L
1680 778 L
1677 778 L
1675 777 L
1674 774 L
1675 771 L
1677 769 L
1680 769 L
CF M
1892 772 M B
1893 767 M 1896 769 L
1897 772 L
1896 774 L
1893 776 L
1890 776 L
1888 774 L
1887 772 L
1888 769 L
1890 767 L
1893 767 L
CF M
1857 774 M B
1859 770 M 1861 772 L
1862 774 L
1861 777 L
1859 779 L
1856 779 L
1854 777 L
1853 774 L
1854 772 L
1856 770 L
1859 770 L
CF M
1677 774 M B
1678 769 M 1680 771 L
1681 774 L
1680 777 L
1678 778 L
1675 778 L
1673 777 L
1672 774 L
1673 771 L
1675 769 L
1678 769 L
CF M
1629 761 M B
1630 756 M 1632 758 L
1633 761 L
1632 763 L
1630 765 L
1627 765 L
1625 763 L
1624 761 L
1625 758 L
1627 756 L
1630 756 L
CF M
1696 766 M B
1697 761 M 1700 763 L
1701 766 L
1700 769 L
1697 770 L
1695 770 L
1692 769 L
1691 766 L
1692 763 L
1695 761 L
1697 761 L
CF M
1848 765 M B
1849 761 M 1851 762 L
1852 765 L
1851 768 L
1849 770 L
1846 770 L
1844 768 L
1843 765 L
1844 762 L
1846 761 L
1849 761 L
CF M
1688 755 M B
1689 750 M 1692 752 L
1692 755 L
1692 758 L
1689 759 L
1686 759 L
1684 758 L
1683 755 L
1684 752 L
1686 750 L
1689 750 L
CF M
1780 758 M B
1781 753 M 1784 755 L
1785 758 L
1784 760 L
1782 762 L
1779 762 L
1776 760 L
1775 758 L
1776 755 L
1779 753 L
1782 753 L
CF M
1812 777 M B
1814 772 M 1816 774 L
1817 777 L
1816 780 L
1814 781 L
1811 781 L
1809 780 L
1808 777 L
1809 774 L
1811 772 L
1814 772 L
CF M
1912 757 M B
1913 752 M 1916 754 L
1917 757 L
1916 759 L
1914 761 L
1911 761 L
1908 759 L
1907 757 L
1908 754 L
1911 752 L
1914 752 L
CF M
1604 747 M B
1606 743 M 1608 744 L
1609 747 L
1608 750 L
1606 751 L
1603 751 L
1601 750 L
1600 747 L
1601 744 L
1603 743 L
1606 743 L
CF M
1770 760 M B
1772 756 M 1774 757 L
1775 760 L
1774 763 L
1772 765 L
1769 765 L
1767 763 L
1766 760 L
1767 757 L
1769 756 L
1772 756 L
CF M
1644 743 M B
1645 739 M 1648 741 L
1649 743 L
1648 746 L
1646 748 L
1643 748 L
1640 746 L
1639 743 L
1640 741 L
1643 739 L
1646 739 L
CF M
1794 748 M B
1795 743 M 1797 745 L
1798 748 L
1797 750 L
1795 752 L
1792 752 L
1790 750 L
1789 748 L
1790 745 L
1792 743 L
1795 743 L
CF M
1877 757 M B
1879 752 M 1881 754 L
1882 757 L
1881 759 L
1879 761 L
1876 761 L
1874 759 L
1873 757 L
1874 754 L
1876 752 L
1879 752 L
CF M
1786 753 M B
1788 749 M 1790 750 L
1791 753 L
1790 756 L
1788 758 L
1785 758 L
1783 756 L
1782 753 L
1783 750 L
1785 749 L
1788 749 L
CF M
1764 743 M B
1766 739 M 1768 741 L
1769 743 L
1768 746 L
1766 748 L
1763 748 L
1760 746 L
1760 743 L
1760 741 L
1763 739 L
1766 739 L
CF M
1781 735 M B
1782 731 M 1785 732 L
1786 735 L
1785 738 L
1782 740 L
1780 740 L
1777 738 L
1776 735 L
1777 732 L
1780 731 L
1782 731 L
CF M
1649 746 M B
1650 742 M 1653 743 L
1653 746 L
1653 749 L
1650 751 L
1647 751 L
1645 749 L
1644 746 L
1645 743 L
1647 742 L
1650 742 L
CF M
1442 718 M B
1444 714 M 1446 716 L
1447 718 L
1446 721 L
1444 723 L
1441 723 L
1438 721 L
1438 718 L
1438 716 L
1441 714 L
1444 714 L
CF M
1851 742 M B
1853 738 M 1855 739 L
1856 742 L
1855 745 L
1853 746 L
1850 746 L
1847 745 L
1846 742 L
1847 739 L
1850 738 L
1853 738 L
CF M
1692 722 M B
1693 717 M 1696 719 L
1697 722 L
1696 724 L
1693 726 L
1690 726 L
1688 724 L
1687 722 L
1688 719 L
1690 717 L
1693 717 L
CF M
1825 724 M B
1827 720 M 1829 722 L
1830 724 L
1829 727 L
1827 729 L
1824 729 L
1821 727 L
1821 724 L
1821 722 L
1824 720 L
1827 720 L
CF M
1602 707 M B
1604 702 M 1606 704 L
1607 707 L
1606 710 L
1604 711 L
1601 711 L
1599 710 L
1598 707 L
1599 704 L
1601 702 L
1604 702 L
CF M
1818 721 M B
1819 717 M 1821 719 L
1822 721 L
1821 724 L
1819 726 L
1816 726 L
1814 724 L
1813 721 L
1814 719 L
1816 717 L
1819 717 L
CF M
1717 710 M B
1719 706 M 1721 708 L
1722 710 L
1721 713 L
1719 715 L
1716 715 L
1714 713 L
1713 710 L
1714 708 L
1716 706 L
1719 706 L
CF M
1694 704 M B
1695 699 M 1698 701 L
1699 704 L
1698 707 L
1695 708 L
1693 708 L
1690 707 L
1689 704 L
1690 701 L
1693 699 L
1695 699 L
CF M
1872 716 M B
1873 711 M 1876 713 L
1877 716 L
1876 718 L
1873 720 L
1871 720 L
1868 718 L
1867 716 L
1868 713 L
1871 711 L
1873 711 L
CF M
1811 704 M B
1812 700 M 1814 701 L
1815 704 L
1814 707 L
1812 708 L
1809 708 L
1807 707 L
1806 704 L
1807 701 L
1809 700 L
1812 700 L
CF M
1743 702 M B
1744 698 M 1747 699 L
1748 702 L
1747 705 L
1744 707 L
1742 707 L
1739 705 L
1738 702 L
1739 699 L
1742 698 L
1744 698 L
CF M
1642 696 M B
1643 692 M 1646 693 L
1647 696 L
1646 699 L
1643 700 L
1640 700 L
1638 699 L
1637 696 L
1638 693 L
1640 692 L
1643 692 L
CF M
1688 696 M B
1690 692 M 1692 694 L
1693 696 L
1692 699 L
1690 701 L
1687 701 L
1685 699 L
1684 696 L
1685 694 L
1687 692 L
1690 692 L
CF M
1889 700 M B
1890 696 M 1893 698 L
1893 700 L
1893 703 L
1890 705 L
1887 705 L
1885 703 L
1884 700 L
1885 698 L
1887 696 L
1890 696 L
CF M
1651 693 M B
1653 689 M 1655 691 L
1656 693 L
1655 696 L
1653 698 L
1650 698 L
1648 696 L
1647 693 L
1648 691 L
1650 689 L
1653 689 L
CF M
1643 701 M B
1645 697 M 1647 699 L
1648 701 L
1647 704 L
1645 706 L
1642 706 L
1639 704 L
1638 701 L
1639 699 L
1642 697 L
1645 697 L
CF M
1757 689 M B
1759 685 M 1761 687 L
1762 689 L
1761 692 L
1759 694 L
1756 694 L
1754 692 L
1753 689 L
1754 687 L
1756 685 L
1759 685 L
CF M
1801 689 M B
1802 685 M 1805 687 L
1806 689 L
1805 692 L
1802 694 L
1799 694 L
1797 692 L
1796 689 L
1797 687 L
1799 685 L
1802 685 L
CF M
1804 689 M B
1805 685 M 1807 687 L
1808 689 L
1807 692 L
1805 694 L
1802 694 L
1800 692 L
1799 689 L
1800 687 L
1802 685 L
1805 685 L
CF M
1711 685 M B
1713 681 M 1715 682 L
1716 685 L
1715 688 L
1713 689 L
1710 689 L
1708 688 L
1707 685 L
1708 682 L
1710 681 L
1713 681 L
CF M
1714 729 M B
1715 724 M 1718 726 L
1719 729 L
1718 731 L
1715 733 L
1713 733 L
1710 731 L
1709 729 L
1710 726 L
1713 724 L
1715 724 L
CF M
1621 672 M B
1623 667 M 1625 669 L
1626 672 L
1625 674 L
1623 676 L
1620 676 L
1618 674 L
1617 672 L
1618 669 L
1620 667 L
1623 667 L
CF M
1518 664 M B
1520 660 M 1522 661 L
1523 664 L
1522 667 L
1520 669 L
1517 669 L
1515 667 L
1514 664 L
1515 661 L
1517 660 L
1520 660 L
CF M
1826 674 M B
1828 669 M 1830 671 L
1831 674 L
1830 676 L
1828 678 L
1825 678 L
1822 676 L
1821 674 L
1822 671 L
1825 669 L
1828 669 L
CF M
1725 664 M B
1726 660 M 1728 661 L
1729 664 L
1728 667 L
1726 669 L
1723 669 L
1721 667 L
1720 664 L
1721 661 L
1723 660 L
1726 660 L
CF M
1725 664 M B
1726 659 M 1729 661 L
1730 664 L
1729 666 L
1726 668 L
1724 668 L
1721 666 L
1720 664 L
1721 661 L
1724 659 L
1726 659 L
CF M
1749 679 M B
1750 674 M 1753 676 L
1754 679 L
1753 682 L
1750 683 L
1748 683 L
1745 682 L
1744 679 L
1745 676 L
1748 674 L
1750 674 L
CF M
1650 655 M B
1652 651 M 1654 653 L
1655 655 L
1654 658 L
1652 660 L
1649 660 L
1647 658 L
1646 655 L
1647 653 L
1649 651 L
1652 651 L
CF M
1709 651 M B
1710 646 M 1713 648 L
1714 651 L
1713 653 L
1710 655 L
1707 655 L
1705 653 L
1704 651 L
1705 648 L
1707 646 L
1710 646 L
CF M
1855 669 M B
1856 665 M 1859 666 L
1860 669 L
1859 672 L
1856 674 L
1854 674 L
1851 672 L
1850 669 L
1851 666 L
1854 665 L
1856 665 L
CF M
1866 651 M B
1867 647 M 1870 648 L
1871 651 L
1870 654 L
1867 656 L
1865 656 L
1862 654 L
1861 651 L
1862 648 L
1865 647 L
1867 647 L
CF M
1860 647 M B
1861 643 M 1864 644 L
1865 647 L
1864 650 L
1861 651 L
1859 651 L
1856 650 L
1855 647 L
1856 644 L
1859 643 L
1861 643 L
CF M
1583 638 M B
1584 633 M 1587 635 L
1588 638 L
1587 640 L
1585 642 L
1582 642 L
1579 640 L
1578 638 L
1579 635 L
1582 633 L
1585 633 L
CF M
1956 647 M B
1957 643 M 1960 645 L
1961 647 L
1960 650 L
1957 652 L
1955 652 L
1952 650 L
1951 647 L
1952 645 L
1955 643 L
1957 643 L
CF M
1864 641 M B
1865 637 M 1868 639 L
1869 641 L
1868 644 L
1865 646 L
1863 646 L
1860 644 L
1859 641 L
1860 639 L
1863 637 L
1865 637 L
CF M
1775 625 M B
1776 621 M 1779 623 L
1780 625 L
1779 628 L
1776 630 L
1774 630 L
1771 628 L
1770 625 L
1771 623 L
1774 621 L
1776 621 L
CF M
1840 624 M B
1841 619 M 1844 621 L
1844 624 L
1844 627 L
1841 628 L
1838 628 L
1836 627 L
1835 624 L
1836 621 L
1838 619 L
1841 619 L
CF M
1737 619 M B
1739 615 M 1741 617 L
1742 619 L
1741 622 L
1739 624 L
1736 624 L
1734 622 L
1733 619 L
1734 617 L
1736 615 L
1739 615 L
CF M
1779 618 M B
1780 614 M 1783 615 L
1783 618 L
1783 621 L
1780 623 L
1777 623 L
1775 621 L
1774 618 L
1775 615 L
1777 614 L
1780 614 L
CF M
1844 588 M B
1845 584 M 1847 586 L
1848 588 L
1847 591 L
1845 593 L
1842 593 L
1840 591 L
1839 588 L
1840 586 L
1842 584 L
1845 584 L
CF M
1824 585 M B
1825 581 M 1827 582 L
1828 585 L
1827 588 L
1825 590 L
1822 590 L
1820 588 L
1819 585 L
1820 582 L
1822 581 L
1825 581 L
CF M
1708 578 M B
1710 574 M 1712 575 L
1713 578 L
1712 581 L
1710 582 L
1707 582 L
1705 581 L
1704 578 L
1705 575 L
1707 574 L
1710 574 L
CF M
1559 563 M B
1560 559 M 1563 561 L
1563 563 L
1563 566 L
1560 568 L
1557 568 L
1555 566 L
1554 563 L
1555 561 L
1557 559 L
1560 559 L
CF M
1545 558 M B
1546 554 M 1548 555 L
1549 558 L
1548 561 L
1546 562 L
1543 562 L
1541 561 L
1540 558 L
1541 555 L
1543 554 L
1546 554 L
CF M
1773 555 M B
1775 551 M 1777 553 L
1778 555 L
1777 558 L
1775 560 L
1772 560 L
1770 558 L
1769 555 L
1770 553 L
1772 551 L
1775 551 L
CF M
1913 554 M B
1914 549 M 1917 551 L
1918 554 L
1917 556 L
1915 558 L
1912 558 L
1909 556 L
1908 554 L
1909 551 L
1912 549 L
1915 549 L
CF M
1660 536 M B
1662 532 M 1664 533 L
1665 536 L
1664 539 L
1662 540 L
1659 540 L
1656 539 L
1656 536 L
1656 533 L
1659 532 L
1662 532 L
CF M
1727 1977 M B
1728 1973 M 1730 1975 L
1731 1977 L
1730 1980 L
1728 1982 L
1725 1982 L
1723 1980 L
1722 1977 L
1723 1975 L
1725 1973 L
1728 1973 L
CF M
1691 829 M B
1693 825 M 1695 827 L
1696 829 L
1695 832 L
1693 834 L
1690 834 L
1687 832 L
1687 829 L
1687 827 L
1690 825 L
1693 825 L
CF M
1794 763 M B
1796 758 M 1798 760 L
1799 763 L
1798 766 L
1796 767 L
1793 767 L
1790 766 L
1790 763 L
1790 760 L
1793 758 L
1796 758 L
CF M
1662 1098 M B
1664 1093 M 1666 1095 L
1667 1098 L
1666 1100 L
1664 1102 L
1661 1102 L
1659 1100 L
1658 1098 L
1659 1095 L
1661 1093 L
1664 1093 L
CF M
1629 990 M B
1631 986 M 1633 987 L
1634 990 L
1633 993 L
1631 995 L
1628 995 L
1626 993 L
1625 990 L
1626 987 L
1628 986 L
1631 986 L
CF M
1665 1028 M B
1667 1024 M 1669 1025 L
1670 1028 L
1669 1031 L
1667 1032 L
1664 1032 L
1662 1031 L
1661 1028 L
1662 1025 L
1664 1024 L
1667 1024 L
CF M
1838 987 M B
1840 982 M 1842 984 L
1843 987 L
1842 990 L
1840 991 L
1837 991 L
1834 990 L
1834 987 L
1834 984 L
1837 982 L
1840 982 L
CF M
1625 944 M B
1626 939 M 1628 941 L
1629 944 L
1628 947 L
1626 948 L
1623 948 L
1621 947 L
1620 944 L
1621 941 L
1623 939 L
1626 939 L
CF M
1616 754 M B
1618 749 M 1620 751 L
1621 754 L
1620 757 L
1618 758 L
1615 758 L
1613 757 L
1612 754 L
1613 751 L
1615 749 L
1618 749 L
CF M
1604 893 M B
1605 889 M 1607 891 L
1608 893 L
1607 896 L
1605 898 L
1602 898 L
1600 896 L
1599 893 L
1600 891 L
1602 889 L
1605 889 L
CF M
1788 969 M B
1789 964 M 1792 966 L
1793 969 L
1792 971 L
1789 973 L
1786 973 L
1784 971 L
1783 969 L
1784 966 L
1786 964 L
1789 964 L
CF M
1585 790 M B
1586 786 M 1589 787 L
1590 790 L
1589 793 L
1586 794 L
1584 794 L
1581 793 L
1580 790 L
1581 787 L
1584 786 L
1586 786 L
CF M
1676 1086 M B
1677 1082 M 1680 1083 L
1681 1086 L
1680 1089 L
1678 1090 L
1675 1090 L
1672 1089 L
1671 1086 L
1672 1083 L
1675 1082 L
1678 1082 L
CF M
1611 1039 M B
1612 1035 M 1615 1036 L
1616 1039 L
1615 1042 L
1612 1043 L
1609 1043 L
1607 1042 L
1606 1039 L
1607 1036 L
1609 1035 L
1612 1035 L
CF M
1983 935 M B
1984 930 M 1986 932 L
1987 935 L
1986 937 L
1984 939 L
1981 939 L
1979 937 L
1978 935 L
1979 932 L
1981 930 L
1984 930 L
CF M
1723 758 M B
1724 753 M 1726 755 L
1727 758 L
1726 761 L
1724 762 L
1721 762 L
1719 761 L
1718 758 L
1719 755 L
1721 753 L
1724 753 L
CF M
1923 676 M B
1925 671 M 1927 673 L
1928 676 L
1927 678 L
1925 680 L
1922 680 L
1919 678 L
1919 676 L
1919 673 L
1922 671 L
1925 671 L
CF M
1997 671 M B
1998 666 M 2001 668 L
2002 671 L
2001 673 L
1998 675 L
1995 675 L
1993 673 L
1992 671 L
1993 668 L
1995 666 L
1998 666 L
CF M
1700 962 M B
1702 958 M 1704 959 L
1705 962 L
1704 965 L
1702 967 L
1699 967 L
1697 965 L
1696 962 L
1697 959 L
1699 958 L
1702 958 L
CF M
1809 616 M 1793 663 L
1778 712 L
1758 758 L
1743 805 L
1727 852 L
1714 899 L
1702 943 L
1692 984 L
1679 1029 L
1667 1066 L
1657 1101 L
1645 1136 L
1635 1171 L
1626 1206 L
1616 1239 L
1610 1272 L
1600 1305 L
1597 1338 L
1591 1371 L
1588 1383 L
1585 1414 L
1588 1447 L
1588 1468 L
1582 1500 L
1578 1517 L
1585 1546 L
1594 1573 L
1613 1591 L
1648 1570 L
1673 1548 L
1695 1562 L
1702 1589 L
1705 1616 L
1708 1645 L
1711 1673 L
1714 1704 L
1717 1733 L
1721 1760 L
1724 1789 L
1730 1818 L
1733 1850 L
1740 1881 L
1743 1908 L
1749 1937 L
1752 1959 L
1749 1945 L
1752 1972 L
1758 1999 L
1765 2029 L
1771 2056 L
1778 2083 L
1784 2108 L
1790 2134 L
1796 2161 L
1806 2192 L
1812 2217 L
1822 2246 L
1828 2270 L
1838 2293 L
1839 2297 L
1876 2297 M 1733 2054 L
1740 2069 L
1733 2079 L
1740 2104 L
1749 2132 L
1758 2155 L
1768 2184 L
1787 2229 L
1803 2272 L
1815 2295 L
1815 2297 L
1806 2276 L
1796 2260 L
1809 2283 L
1815 2297 L
1936 2297 M 1936 2285 L
1936 2270 L
1936 2262 L
1928 2297 L
CS [32 24] 0 setdash M
1812 611 M 1793 657 L
1778 704 L
1762 751 L
1746 797 L
1730 844 L
1717 889 L
1705 934 L
1695 972 L
1683 1017 L
1667 1060 L
1654 1103 L
1645 1136 L
1635 1169 L
1626 1202 L
1616 1241 L
1607 1278 L
1597 1315 L
1591 1346 L
1585 1377 L
1582 1406 L
1578 1441 L
1578 1472 L
1582 1505 L
1582 1519 L
1572 1554 L
1566 1577 L
1578 1605 L
1591 1632 L
1604 1638 L
1638 1614 L
1667 1583 L
1673 1577 L
1692 1587 L
1699 1614 L
1702 1643 L
1705 1671 L
1708 1700 L
1714 1733 L
1717 1762 L
1721 1791 L
1724 1822 L
1730 1853 L
1736 1889 L
1740 1920 L
1746 1953 L
1749 1978 L
1746 1964 L
1752 1994 L
1758 2023 L
1765 2054 L
1768 2081 L
1774 2104 L
1784 2132 L
1790 2159 L
1796 2186 L
1803 2213 L
1812 2243 L
1822 2268 L
1831 2297 L
1831 2297 L
1854 2297 M 1733 2060 L
1736 2075 L
1733 2087 L
1740 2112 L
1746 2138 L
1755 2165 L
1765 2190 L
1778 2221 L
1790 2256 L
1806 2291 L
1808 2297 L
1803 2283 L
1793 2266 L
1806 2293 L
1808 2297 L
1936 2297 M 1936 2293 L
1936 2281 L
1932 2297 L
CS [6 12 32 12] 0 setdash M
1806 624 M 1790 671 L
1774 720 L
1755 768 L
1740 815 L
1724 864 L
1711 910 L
1699 957 L
1686 1000 L
1676 1037 L
1664 1074 L
1654 1111 L
1642 1147 L
1635 1184 L
1623 1223 L
1613 1260 L
1607 1297 L
1600 1334 L
1597 1356 L
1594 1391 L
1594 1414 L
1588 1445 L
1588 1459 L
1591 1488 L
1597 1517 L
1616 1542 L
1623 1546 L
1664 1523 L
1670 1519 L
1695 1537 L
1699 1538 L
1702 1566 L
1708 1595 L
1711 1624 L
1714 1655 L
1717 1684 L
1721 1714 L
1724 1747 L
1727 1778 L
1733 1809 L
1736 1836 L
1743 1865 L
1746 1892 L
1749 1920 L
1752 1939 L
1752 1925 L
1755 1953 L
1762 1982 L
1765 2011 L
1771 2036 L
1778 2064 L
1784 2089 L
1793 2116 L
1796 2141 L
1806 2169 L
1812 2196 L
1819 2221 L
1828 2245 L
1838 2268 L
1844 2289 L
1848 2297 L
1909 2297 M 1736 2046 L
1740 2062 L
1733 2071 L
1740 2099 L
1749 2124 L
1758 2149 L
1768 2174 L
1793 2233 L
1815 2281 L
1819 2291 L
1806 2268 L
1803 2254 L
1812 2280 L
1820 2297 L
1933 2297 M 1936 2285 L
1936 2270 L
1936 2252 L
1936 2243 L
1923 2297 L
CS [] 0 setdash M
1809 430 M CS [] 0 setdash M
1543 403 M 1554 448 M 1554 403 L
1556 448 M 1556 403 L
1569 435 M 1569 418 L
1548 448 M 1582 448 L
1582 435 L
1580 448 L
1556 426 M 1569 426 L
1548 403 M 1582 403 L
1582 416 L
1580 403 L
1613 457 M 1608 453 L
1604 446 L
1600 437 L
1597 426 L
1597 418 L
1600 407 L
1604 398 L
1608 392 L
1613 387 L
1608 453 M 1604 444 L
1602 437 L
1600 426 L
1600 418 L
1602 407 L
1604 400 L
1608 392 L
1630 448 M 1630 403 L
1632 448 M 1632 403 L
1623 448 M 1650 448 L
1656 446 L
1658 444 L
1660 439 L
1660 435 L
1658 431 L
1656 429 L
1650 426 L
1650 448 M 1654 446 L
1656 444 L
1658 439 L
1658 435 L
1656 431 L
1654 429 L
1650 426 L
1632 426 M 1650 426 L
1656 424 L
1658 422 L
1660 418 L
1660 411 L
1658 407 L
1656 405 L
1650 403 L
1623 403 L
1650 426 M 1654 424 L
1656 422 L
1658 418 L
1658 411 L
1656 407 L
1654 405 L
1650 403 L
1675 422 M 1714 422 L
1730 448 M 1745 403 L
1732 448 M 1745 409 L
1760 448 M 1745 403 L
1725 448 M 1738 448 L
CS M
1751 448 M 1764 448 L
1773 457 M 1777 453 L
1782 446 L
1786 437 L
1788 426 L
1788 418 L
1786 407 L
1782 398 L
1777 392 L
1773 387 L
1777 453 M 1782 444 L
1784 437 L
1786 426 L
1786 418 L
1784 407 L
1782 400 L
1777 392 L
1840 429 M 1879 429 L
1840 416 M 1879 416 L
1942 448 M 1936 446 L
1931 439 L
1929 429 L
1929 422 L
1931 411 L
1936 405 L
1942 403 L
1946 403 L
1953 405 L
1957 411 L
1959 422 L
1959 429 L
1957 439 L
1953 446 L
1946 448 L
1942 448 L
1938 446 L
1936 444 L
1933 439 L
1931 429 L
1931 422 L
1933 411 L
1936 407 L
1938 405 L
1942 403 L
1946 403 M 1951 405 L
1953 407 L
1955 411 L
1957 422 L
1957 429 L
1955 439 L
1953 444 L
1951 446 L
1946 448 L
1977 407 M 1975 405 L
1977 403 L
1979 405 L
1977 407 L
2007 448 M 2001 446 L
1996 439 L
1994 429 L
1994 422 L
1996 411 L
2001 405 L
2007 403 L
2011 403 L
2018 405 L
2022 411 L
2024 422 L
2024 429 L
2022 439 L
2018 446 L
2011 448 L
2007 448 L
2003 446 L
2001 444 L
1998 439 L
1996 429 L
1996 422 L
1998 411 L
2001 407 L
2003 405 L
2007 403 L
2011 403 M 2016 405 L
2018 407 L
2020 411 L
2022 422 L
2022 429 L
2020 439 L
2018 444 L
2016 446 L
2011 448 L
2048 448 M 2042 446 L
2040 442 L
2040 435 L
2042 431 L
2048 429 L
2057 429 L
2063 431 L
2066 435 L
2066 442 L
2063 446 L
2057 448 L
2048 448 L
2044 446 L
2042 442 L
2042 435 L
2044 431 L
2048 429 L
2057 429 M 2061 431 L
2063 435 L
2063 442 L
2061 446 L
2057 448 L
2048 429 M 2042 426 L
2040 424 L
2037 420 L
2037 411 L
2040 407 L
2042 405 L
2048 403 L
2057 403 L
2063 405 L
2066 407 L
2068 411 L
2068 420 L
2066 424 L
2063 426 L
2057 429 L
2048 429 M 2044 426 L
2042 424 L
2040 420 L
2040 411 L
2042 407 L
2044 405 L
2048 403 L
2057 403 M 2061 405 L
2063 407 L
2066 411 L
2066 420 L
2063 424 L
2061 426 L
2057 429 L
CS [] 0 setdash M
1367 2333 M CS [] 0 setdash M
766 2311 M 776 2356 M 776 2311 L
779 2356 M 779 2311 L
770 2356 M 796 2356 L
802 2354 L
805 2352 L
807 2348 L
807 2343 L
805 2339 L
802 2337 L
796 2335 L
796 2356 M 800 2354 L
802 2352 L
805 2348 L
805 2343 L
802 2339 L
800 2337 L
796 2335 L
779 2335 M 796 2335 L
802 2332 L
805 2330 L
807 2326 L
807 2319 L
805 2315 L
802 2313 L
796 2311 L
770 2311 L
796 2335 M 800 2332 L
802 2330 L
805 2326 L
805 2319 L
802 2315 L
800 2313 L
796 2311 L
822 2328 M 848 2328 L
848 2332 L
846 2337 L
844 2339 L
839 2341 L
833 2341 L
826 2339 L
822 2335 L
820 2328 L
820 2324 L
822 2317 L
826 2313 L
833 2311 L
837 2311 L
844 2313 L
848 2317 L
846 2328 M 846 2335 L
844 2339 L
833 2341 M 828 2339 L
824 2335 L
822 2328 L
822 2324 L
824 2317 L
828 2313 L
833 2311 L
865 2341 M 865 2311 L
867 2341 M 867 2311 L
867 2328 M 870 2335 L
874 2339 L
878 2341 L
885 2341 L
887 2339 L
887 2337 L
885 2335 L
883 2337 L
885 2339 L
859 2341 M 867 2341 L
859 2311 M 874 2311 L
902 2356 M 902 2311 L
904 2356 M 904 2311 L
926 2341 M 904 2319 L
915 2328 M 928 2311 L
913 2328 M 926 2311 L
896 2356 M 904 2356 L
919 2341 M 933 2341 L
896 2311 M 911 2311 L
919 2311 M 933 2311 L
945 2328 M 971 2328 L
971 2332 L
969 2337 L
967 2339 L
963 2341 L
956 2341 L
950 2339 L
945 2335 L
943 2328 L
943 2324 L
945 2317 L
950 2313 L
956 2311 L
961 2311 L
967 2313 L
971 2317 L
969 2328 M 969 2335 L
967 2339 L
956 2341 M 952 2339 L
948 2335 L
945 2328 L
945 2324 L
948 2317 L
952 2313 L
956 2311 L
989 2356 M 989 2311 L
991 2356 M 991 2311 L
982 2356 M 991 2356 L
982 2311 M 997 2311 L
1010 2328 M 1037 2328 L
1037 2332 L
1034 2337 L
1032 2339 L
1028 2341 L
1021 2341 L
1015 2339 L
1010 2335 L
1008 2328 L
1008 2324 L
1010 2317 L
1015 2313 L
1021 2311 L
1026 2311 L
1032 2313 L
1037 2317 L
1034 2328 M 1034 2335 L
1032 2339 L
1021 2341 M 1017 2339 L
1013 2335 L
1010 2328 L
1010 2324 L
1013 2317 L
1017 2313 L
1021 2311 L
1052 2341 M 1065 2311 L
1054 2341 M 1065 2315 L
1078 2341 M 1065 2311 L
1060 2302 L
1056 2298 L
1052 2295 L
1050 2295 L
1047 2298 L
1050 2300 L
1052 2298 L
1047 2341 M 1060 2341 L
1069 2341 M 1082 2341 L
1128 2348 M 1130 2345 L
1128 2343 L
1125 2345 L
1125 2348 L
1128 2352 L
1130 2354 L
1136 2356 L
1145 2356 L
1151 2354 L
1154 2350 L
1154 2343 L
1151 2339 L
CS M
1145 2337 L
1138 2337 L
1145 2356 M 1149 2354 L
1151 2350 L
1151 2343 L
1149 2339 L
1145 2337 L
1149 2335 L
1154 2330 L
1156 2326 L
1156 2319 L
1154 2315 L
1151 2313 L
1145 2311 L
1136 2311 L
1130 2313 L
1128 2315 L
1125 2319 L
1125 2322 L
1128 2324 L
1130 2322 L
1128 2319 L
1151 2332 M 1154 2326 L
1154 2319 L
1151 2315 L
1149 2313 L
1145 2311 L
1171 2348 M 1173 2345 L
1171 2343 L
1169 2345 L
1169 2348 L
1171 2352 L
1173 2354 L
1180 2356 L
1188 2356 L
1195 2354 L
1197 2352 L
1199 2348 L
1199 2343 L
1197 2339 L
1190 2335 L
1180 2330 L
1175 2328 L
1171 2324 L
1169 2317 L
1169 2311 L
1188 2356 M 1193 2354 L
1195 2352 L
1197 2348 L
1197 2343 L
1195 2339 L
1188 2335 L
1180 2330 L
1169 2315 M 1171 2317 L
1175 2317 L
1186 2313 L
1193 2313 L
1197 2315 L
1199 2317 L
1175 2317 M 1186 2311 L
1195 2311 L
1197 2313 L
1199 2317 L
1199 2322 L
1273 2335 M 1271 2332 L
1273 2330 L
1275 2332 L
1275 2335 L
1271 2339 L
1266 2341 L
1260 2341 L
1253 2339 L
1249 2335 L
1247 2328 L
1247 2324 L
1249 2317 L
1253 2313 L
1260 2311 L
1264 2311 L
1271 2313 L
1275 2317 L
1260 2341 M 1255 2339 L
1251 2335 L
1249 2328 L
1249 2324 L
1251 2317 L
1255 2313 L
1260 2311 L
1292 2356 M 1292 2311 L
1295 2356 M 1295 2311 L
1286 2356 M 1295 2356 L
1286 2311 M 1301 2311 L
1316 2341 M 1316 2317 L
1318 2313 L
1325 2311 L
1329 2311 L
1336 2313 L
1340 2317 L
1318 2341 M 1318 2317 L
1320 2313 L
1325 2311 L
1340 2341 M 1340 2311 L
1342 2341 M 1342 2311 L
1310 2341 M 1318 2341 L
1333 2341 M 1342 2341 L
1340 2311 M 1349 2311 L
1381 2337 M 1383 2341 L
1383 2332 L
1381 2337 L
1379 2339 L
1375 2341 L
1366 2341 L
1362 2339 L
1359 2337 L
1359 2332 L
1362 2330 L
1366 2328 L
1377 2324 L
1381 2322 L
1383 2319 L
1359 2335 M 1362 2332 L
1366 2330 L
1377 2326 L
1381 2324 L
1383 2322 L
1383 2315 L
1381 2313 L
1377 2311 L
1368 2311 L
1364 2313 L
1362 2315 L
1359 2319 L
1359 2311 L
1362 2315 L
1401 2356 M 1401 2319 L
1403 2313 L
1407 2311 L
1412 2311 L
1416 2313 L
1418 2317 L
1403 2356 M 1403 2319 L
1405 2313 L
1407 2311 L
1394 2341 M 1412 2341 L
1431 2328 M 1457 2328 L
1457 2332 L
1455 2337 L
1453 2339 L
1448 2341 L
1442 2341 L
1435 2339 L
1431 2335 L
1429 2328 L
1429 2324 L
1431 2317 L
1435 2313 L
1442 2311 L
1446 2311 L
1453 2313 L
1457 2317 L
1455 2328 M 1455 2335 L
1453 2339 L
1442 2341 M 1437 2339 L
1433 2335 L
1431 2328 L
1431 2324 L
1433 2317 L
1437 2313 L
1442 2311 L
1474 2341 M 1474 2311 L
1477 2341 M 1477 2311 L
1477 2328 M 1479 2335 L
1483 2339 L
1487 2341 L
1494 2341 L
1496 2339 L
1496 2337 L
1494 2335 L
1492 2337 L
1494 2339 L
1468 2341 M 1477 2341 L
1468 2311 M 1483 2311 L
1546 2341 M 1546 2295 L
1548 2341 M 1548 2295 L
1548 2335 M 1552 2339 L
1557 2341 L
1561 2341 L
1568 2339 L
1572 2335 L
1574 2328 L
1574 2324 L
1572 2317 L
1568 2313 L
1561 2311 L
1557 2311 L
1552 2313 L
1548 2317 L
1561 2341 M 1565 2339 L
1570 2335 L
1572 2328 L
1572 2324 L
1570 2317 L
1565 2313 L
1561 2311 L
1539 2341 M 1548 2341 L
1539 2295 M 1554 2295 L
1600 2341 M 1594 2339 L
1589 2335 L
1587 2328 L
1587 2324 L
1589 2317 L
1594 2313 L
1600 2311 L
1604 2311 L
1611 2313 L
1615 2317 L
1617 2324 L
1617 2328 L
1615 2335 L
1611 2339 L
1604 2341 L
1600 2341 L
1596 2339 L
1591 2335 L
1589 2328 L
1589 2324 L
1591 2317 L
1596 2313 L
1600 2311 L
1604 2311 M 1609 2313 L
1613 2317 L
1615 2324 L
1615 2328 L
1613 2335 L
1609 2339 L
1604 2341 L
1635 2341 M 1635 2295 L
1637 2341 M 1637 2295 L
1637 2335 M 1641 2339 L
1646 2341 L
1650 2341 L
1656 2339 L
1661 2335 L
1663 2328 L
1663 2324 L
1661 2317 L
1656 2313 L
1650 2311 L
1646 2311 L
1641 2313 L
1637 2317 L
1650 2341 M 1654 2339 L
1659 2335 L
1661 2328 L
1661 2324 L
1659 2317 L
1654 2313 L
1650 2311 L
1628 2341 M 1637 2341 L
1628 2295 M 1643 2295 L
1680 2341 M 1680 2317 L
1682 2313 L
1689 2311 L
1693 2311 L
1700 2313 L
1704 2317 L
1682 2341 M 1682 2317 L
1685 2313 L
1689 2311 L
1704 2341 M 1704 2311 L
1706 2341 M 1706 2311 L
1674 2341 M 1682 2341 L
1698 2341 M 1706 2341 L
1704 2311 M 1713 2311 L
1728 2356 M 1728 2311 L
1730 2356 M 1730 2311 L
1721 2356 M 1730 2356 L
1721 2311 M 1737 2311 L
1752 2337 M 1752 2335 L
1750 2335 L
1750 2337 L
1752 2339 L
1756 2341 L
1765 2341 L
1769 2339 L
1771 2337 L
1773 2332 L
1773 2317 L
1776 2313 L
1778 2311 L
1771 2337 M 1771 2317 L
1773 2313 L
1778 2311 L
1780 2311 L
1771 2332 M 1769 2330 L
1756 2328 L
1750 2326 L
1747 2322 L
1747 2317 L
1750 2313 L
CS M
1756 2311 L
1763 2311 L
1767 2313 L
1771 2317 L
1756 2328 M 1752 2326 L
1750 2322 L
1750 2317 L
1752 2313 L
1756 2311 L
1795 2356 M 1795 2319 L
1797 2313 L
1802 2311 L
1806 2311 L
1810 2313 L
1812 2317 L
1797 2356 M 1797 2319 L
1799 2313 L
1802 2311 L
1789 2341 M 1806 2341 L
1828 2356 M 1825 2354 L
1828 2352 L
1830 2354 L
1828 2356 L
1828 2341 M 1828 2311 L
1830 2341 M 1830 2311 L
1821 2341 M 1830 2341 L
1821 2311 M 1836 2311 L
1860 2341 M 1854 2339 L
1849 2335 L
1847 2328 L
1847 2324 L
1849 2317 L
1854 2313 L
1860 2311 L
1864 2311 L
1871 2313 L
1875 2317 L
1877 2324 L
1877 2328 L
1875 2335 L
1871 2339 L
1864 2341 L
1860 2341 L
1856 2339 L
1851 2335 L
1849 2328 L
1849 2324 L
1851 2317 L
1856 2313 L
1860 2311 L
1864 2311 M 1869 2313 L
1873 2317 L
1875 2324 L
1875 2328 L
1873 2335 L
1869 2339 L
1864 2341 L
1895 2341 M 1895 2311 L
1897 2341 M 1897 2311 L
1897 2335 M 1901 2339 L
1908 2341 L
1912 2341 L
1919 2339 L
1921 2335 L
1921 2311 L
1912 2341 M 1916 2339 L
1919 2335 L
1919 2311 L
1888 2341 M 1897 2341 L
1888 2311 M 1903 2311 L
1912 2311 M 1927 2311 L
CS [] 0 setdash M
stroke
grestore
showpage
end
--68ed_4a59-114e_7c98-1692_1176
Content-Type: application/postscript
Content-Transfer-Encoding: 7bit
Content-MD5: Z89pANbv6eYGUGjhrVWyTQ==
Content-Description: be32viage.ps
X-Sun-Data-Type: postscript-file

%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 22 16 596 784
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont 
/B {CS newpath moveto} def
/F {moveto 0 setlinecap} def
/C {CS M 1 1 3 {pop 3 1 roll 255 div} for SET_COLOUR} def
/CS {currentpoint stroke} def
/CF {currentpoint eofill} def
/L {lineto} def /l {rlineto} def /M {moveto} def /m {rmoveto} def
/P {moveto 0 1 rlineto stroke} def
/T {currentlinecap exch 1 setlinecap show setlinecap} def
errordict /nocurrentpoint {pop 0 0 M currentpoint} put
/SET_COLOUR statusdict begin /processcolors where
  {pop processcolors 1 gt} {false} ifelse
  {(setrgbcolor)} {(pop pop pop)} ifelse cvx end def
 2470 50 translate 90 rotate
gsave
CS [] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto cvx /stroke cvx ] cvx def
 255 0 0 C
CS [] 0 setdash M
195 255 M 1171 255 L
226 255 M 226 289 L
290 255 M 290 272 L
353 255 M 353 272 L
416 255 M 416 272 L
479 255 M 479 272 L
542 255 M 542 289 L
606 255 M 606 272 L
669 255 M 669 272 L
732 255 M 732 272 L
795 255 M 795 272 L
858 255 M 858 289 L
922 255 M 922 272 L
985 255 M 985 272 L
1048 255 M 1048 272 L
1111 255 M 1111 272 L
155 195 M 209 240 M 202 238 L
198 231 L
196 221 L
196 214 L
198 203 L
202 197 L
209 195 L
213 195 L
220 197 L
224 203 L
226 214 L
226 221 L
224 231 L
220 238 L
213 240 L
209 240 L
205 238 L
202 236 L
200 231 L
198 221 L
198 214 L
200 203 L
202 199 L
205 197 L
209 195 L
213 195 M 218 197 L
220 199 L
222 203 L
224 214 L
224 221 L
222 231 L
220 236 L
218 238 L
213 240 L
244 199 M 241 197 L
244 195 L
246 197 L
244 199 L
274 240 M 267 238 L
263 231 L
261 221 L
261 214 L
263 203 L
267 197 L
274 195 L
278 195 L
285 197 L
289 203 L
291 214 L
291 221 L
289 231 L
285 238 L
278 240 L
274 240 L
270 238 L
267 236 L
265 231 L
263 221 L
263 214 L
265 203 L
267 199 L
270 197 L
274 195 L
278 195 M 283 197 L
285 199 L
287 203 L
289 214 L
289 221 L
287 231 L
285 236 L
283 238 L
278 240 L
471 195 M 518 231 M 523 234 L
529 240 L
529 195 L
527 238 M 527 195 L
518 195 M 538 195 L
560 199 M 557 197 L
560 195 L
562 197 L
560 199 L
590 240 M 583 238 L
579 231 L
577 221 L
577 214 L
579 203 L
583 197 L
590 195 L
594 195 L
601 197 L
605 203 L
607 214 L
607 221 L
605 231 L
601 238 L
594 240 L
590 240 L
586 238 L
583 236 L
581 231 L
579 221 L
579 214 L
581 203 L
583 199 L
586 197 L
590 195 L
594 195 M 599 197 L
601 199 L
603 203 L
605 214 L
605 221 L
603 231 L
601 236 L
599 238 L
594 240 L
787 195 M 830 231 M 832 229 L
830 227 L
828 229 L
828 231 L
830 236 L
832 238 L
839 240 L
848 240 L
854 238 L
856 236 L
858 231 L
858 227 L
856 223 L
850 218 L
839 214 L
835 212 L
830 208 L
828 201 L
828 195 L
848 240 M 852 238 L
854 236 L
856 231 L
856 227 L
854 223 L
848 218 L
839 214 L
828 199 M 830 201 L
835 201 L
845 197 L
852 197 L
856 199 L
858 201 L
835 201 M 845 195 L
854 195 L
856 197 L
858 201 L
858 205 L
876 199 M 874 197 L
876 195 L
878 197 L
876 199 L
906 240 M 900 238 L
895 231 L
893 221 L
893 214 L
895 203 L
900 197 L
906 195 L
910 195 L
917 197 L
921 203 L
923 214 L
923 221 L
921 231 L
917 238 L
910 240 L
906 240 L
902 238 L
900 236 L
897 231 L
895 221 L
895 214 L
897 203 L
900 199 L
902 197 L
906 195 L
910 195 M 915 197 L
917 199 L
919 203 L
921 214 L
921 221 L
919 231 L
917 236 L
915 238 L
910 240 L
195 2297 M 1171 2297 L
226 2297 M 226 2262 L
290 2297 M 290 2280 L
353 2297 M 353 2280 L
416 2297 M 416 2280 L
479 2297 M 479 2280 L
542 2297 M 542 2262 L
606 2297 M 606 2280 L
669 2297 M 669 2280 L
732 2297 M 732 2280 L
795 2297 M 795 2280 L
858 2297 M 858 2262 L
922 2297 M 922 2280 L
985 2297 M 985 2280 L
1048 2297 M 1048 2280 L
1111 2297 M 1111 2280 L
195 255 M 195 2297 L
195 333 M 218 333 L
195 430 M 241 430 L
195 527 M 218 527 L
195 624 M 218 624 L
195 722 M 218 722 L
195 819 M 241 819 L
195 916 M 218 916 L
195 1013 M 218 1013 L
195 1111 M 218 1111 L
195 1208 M 241 1208 L
195 1305 M 218 1305 L
195 1402 M 218 1402 L
195 1500 M 218 1500 L
195 1597 M 241 1597 L
195 1694 M 218 1694 L
195 1791 M 218 1791 L
195 1889 M 218 1889 L
195 1986 M 241 1986 L
195 2083 M 218 2083 L
195 2180 M 218 2180 L
195 2278 M 218 2278 L
88 407 M 97 444 M 99 442 L
97 440 L
95 442 L
95 444 L
97 448 L
99 450 L
106 453 L
114 453 L
121 450 L
123 448 L
125 444 L
125 440 L
123 435 L
116 431 L
106 427 L
101 424 L
97 420 L
95 414 L
95 407 L
114 453 M 119 450 L
121 448 L
123 444 L
123 440 L
121 435 L
114 431 L
106 427 L
95 411 M 97 414 L
101 414 L
112 409 L
119 409 L
123 411 L
125 414 L
101 414 M 112 407 L
121 407 L
123 409 L
125 414 L
125 418 L
140 444 M 143 442 L
140 440 L
138 442 L
138 444 L
140 448 L
143 450 L
149 453 L
158 453 L
164 450 L
166 448 L
169 444 L
169 440 L
166 435 L
160 431 L
149 427 L
145 424 L
140 420 L
138 414 L
138 407 L
CS M
158 453 M 162 450 L
164 448 L
166 444 L
166 440 L
164 435 L
158 431 L
149 427 L
138 411 M 140 414 L
145 414 L
156 409 L
162 409 L
166 411 L
169 414 L
145 414 M 156 407 L
164 407 L
166 409 L
169 414 L
169 418 L
88 796 M 97 833 M 99 831 L
97 829 L
95 831 L
95 833 L
97 837 L
99 839 L
106 842 L
114 842 L
121 839 L
123 837 L
125 833 L
125 829 L
123 824 L
116 820 L
106 816 L
101 813 L
97 809 L
95 803 L
95 796 L
114 842 M 119 839 L
121 837 L
123 833 L
123 829 L
121 824 L
114 820 L
106 816 L
95 800 M 97 803 L
101 803 L
112 798 L
119 798 L
123 800 L
125 803 L
101 803 M 112 796 L
121 796 L
123 798 L
125 803 L
125 807 L
151 842 M 145 839 L
140 833 L
138 822 L
138 816 L
140 805 L
145 798 L
151 796 L
156 796 L
162 798 L
166 805 L
169 816 L
169 822 L
166 833 L
162 839 L
156 842 L
151 842 L
147 839 L
145 837 L
143 833 L
140 822 L
140 816 L
143 805 L
145 800 L
147 798 L
151 796 L
156 796 M 160 798 L
162 800 L
164 805 L
166 816 L
166 822 L
164 833 L
162 837 L
160 839 L
156 842 L
88 1185 M 101 1222 M 106 1224 L
112 1231 L
112 1185 L
110 1228 M 110 1185 L
101 1185 M 121 1185 L
149 1231 M 143 1228 L
140 1224 L
140 1218 L
143 1213 L
149 1211 L
158 1211 L
164 1213 L
166 1218 L
166 1224 L
164 1228 L
158 1231 L
149 1231 L
145 1228 L
143 1224 L
143 1218 L
145 1213 L
149 1211 L
158 1211 M 162 1213 L
164 1218 L
164 1224 L
162 1228 L
158 1231 L
149 1211 M 143 1209 L
140 1207 L
138 1202 L
138 1194 L
140 1189 L
143 1187 L
149 1185 L
158 1185 L
164 1187 L
166 1189 L
169 1194 L
169 1202 L
166 1207 L
164 1209 L
158 1211 L
149 1211 M 145 1209 L
143 1207 L
140 1202 L
140 1194 L
143 1189 L
145 1187 L
149 1185 L
158 1185 M 162 1187 L
164 1189 L
166 1194 L
166 1202 L
164 1207 L
162 1209 L
158 1211 L
88 1574 M 101 1611 M 106 1613 L
112 1620 L
112 1574 L
110 1617 M 110 1574 L
101 1574 M 121 1574 L
164 1613 M 162 1611 L
164 1609 L
166 1611 L
166 1613 L
164 1617 L
160 1620 L
153 1620 L
147 1617 L
143 1613 L
140 1609 L
138 1600 L
138 1587 L
140 1580 L
145 1576 L
151 1574 L
156 1574 L
162 1576 L
166 1580 L
169 1587 L
169 1589 L
166 1596 L
162 1600 L
156 1602 L
153 1602 L
147 1600 L
143 1596 L
140 1589 L
153 1620 M 149 1617 L
145 1613 L
143 1609 L
140 1600 L
140 1587 L
143 1580 L
147 1576 L
151 1574 L
156 1574 M 160 1576 L
164 1580 L
166 1587 L
166 1589 L
164 1596 L
160 1600 L
156 1602 L
88 1963 M 101 2000 M 106 2002 L
112 2009 L
112 1963 L
110 2006 M 110 1963 L
101 1963 M 121 1963 L
158 2004 M 158 1963 L
160 2009 M 160 1963 L
160 2009 M 136 1976 L
171 1976 L
151 1963 M 166 1963 L
1171 255 M 1171 2297 L
1171 333 M 1148 333 L
1171 430 M 1125 430 L
1171 527 M 1148 527 L
1171 624 M 1148 624 L
1171 722 M 1148 722 L
1171 819 M 1125 819 L
1171 916 M 1148 916 L
1171 1013 M 1148 1013 L
1171 1111 M 1148 1111 L
1171 1208 M 1125 1208 L
1171 1305 M 1148 1305 L
1171 1402 M 1148 1402 L
1171 1500 M 1148 1500 L
1171 1597 M 1125 1597 L
1171 1694 M 1148 1694 L
1171 1791 M 1148 1791 L
1171 1889 M 1148 1889 L
1171 1986 M 1125 1986 L
1171 2083 M 1148 2083 L
1171 2180 M 1148 2180 L
1171 2278 M 1148 2278 L
CS [] 0 setdash M
553 1238 M B
554 1233 M 557 1235 L
558 1238 L
557 1240 L
555 1242 L
552 1242 L
549 1240 L
548 1238 L
549 1235 L
552 1233 L
555 1233 L
CF M
569 1025 M B
571 1020 M 573 1022 L
574 1025 L
573 1028 L
571 1029 L
568 1029 L
565 1028 L
565 1025 L
565 1022 L
568 1020 L
571 1020 L
CF M
731 807 M B
733 802 M 735 804 L
736 807 L
735 810 L
733 811 L
730 811 L
728 810 L
727 807 L
728 804 L
730 802 L
733 802 L
CF M
495 1537 M B
496 1533 M 498 1534 L
499 1537 L
498 1540 L
496 1542 L
493 1542 L
491 1540 L
490 1537 L
491 1534 L
493 1533 L
496 1533 L
CF M
625 911 M B
627 907 M 629 909 L
630 911 L
629 914 L
627 916 L
624 916 L
621 914 L
621 911 L
621 909 L
624 907 L
627 907 L
CF M
685 884 M B
687 880 M 689 881 L
690 884 L
689 887 L
687 889 L
684 889 L
681 887 L
681 884 L
681 881 L
684 880 L
687 880 L
CF M
574 857 M B
575 852 M 577 854 L
578 857 L
577 860 L
575 861 L
572 861 L
570 860 L
569 857 L
570 854 L
572 853 L
575 853 L
CF M
655 686 M B
656 682 M 659 684 L
660 686 L
659 689 L
656 691 L
653 691 L
651 689 L
650 686 L
651 684 L
653 682 L
656 682 L
CF M
841 851 M B
843 847 M 845 849 L
846 851 L
845 854 L
843 856 L
840 856 L
838 854 L
837 851 L
838 849 L
840 847 L
843 847 L
CF M
618 1180 M B
620 1176 M 622 1177 L
623 1180 L
622 1183 L
620 1185 L
617 1185 L
614 1183 L
614 1180 L
614 1177 L
617 1176 L
620 1176 L
CF M
506 694 M B
507 690 M 510 691 L
511 694 L
510 697 L
507 699 L
505 699 L
502 697 L
501 694 L
502 691 L
505 690 L
507 690 L
CF M
643 803 M B
644 799 M 647 800 L
648 803 L
647 806 L
644 807 L
641 807 L
639 806 L
638 803 L
639 800 L
641 799 L
644 799 L
CF M
736 790 M B
737 785 M 740 787 L
741 790 L
740 792 L
738 794 L
735 794 L
732 792 L
731 790 L
732 787 L
735 785 L
738 785 L
CF M
826 849 M B
827 845 M 829 847 L
830 849 L
829 852 L
827 854 L
824 854 L
822 852 L
821 849 L
822 847 L
824 845 L
827 845 L
CF M
522 1046 M B
523 1041 M 525 1043 L
526 1046 L
525 1049 L
523 1050 L
520 1050 L
518 1049 L
517 1046 L
518 1043 L
520 1041 L
523 1041 L
CF M
905 488 M B
906 484 M 908 485 L
909 488 L
908 491 L
906 493 L
903 493 L
901 491 L
900 488 L
901 485 L
903 484 L
906 484 L
CF M
536 1330 M B
537 1326 M 540 1327 L
541 1330 L
540 1333 L
538 1335 L
535 1335 L
532 1333 L
531 1330 L
532 1327 L
535 1326 L
538 1326 L
CF M
504 1139 M B
506 1134 M 508 1136 L
509 1139 L
508 1142 L
506 1143 L
503 1143 L
500 1142 L
500 1139 L
500 1136 L
503 1134 L
506 1134 L
CF M
499 1243 M B
501 1238 M 503 1240 L
504 1243 L
503 1246 L
501 1247 L
498 1247 L
496 1246 L
495 1243 L
496 1240 L
498 1238 L
501 1238 L
CF M
740 764 M B
741 760 M 743 762 L
744 764 L
743 767 L
741 769 L
738 769 L
736 767 L
735 764 L
736 762 L
738 760 L
741 760 L
CF M
349 2048 M B
350 2044 M 353 2045 L
354 2048 L
353 2051 L
350 2053 L
348 2053 L
345 2051 L
344 2048 L
345 2045 L
348 2044 L
350 2044 L
CF M
550 1047 M B
552 1042 M 554 1044 L
555 1047 L
554 1050 L
552 1051 L
549 1051 L
547 1050 L
546 1047 L
547 1044 L
549 1043 L
552 1043 L
CF M
553 1162 M B
554 1158 M 557 1159 L
557 1162 L
557 1165 L
554 1166 L
551 1166 L
549 1165 L
548 1162 L
549 1159 L
551 1158 L
554 1158 L
CF M
460 1509 M B
462 1505 M 464 1507 L
465 1509 L
464 1512 L
462 1514 L
459 1514 L
456 1512 L
456 1509 L
456 1507 L
459 1505 L
462 1505 L
CF M
507 1168 M B
508 1164 M 511 1166 L
512 1168 L
511 1171 L
508 1173 L
506 1173 L
503 1171 L
502 1168 L
503 1166 L
506 1164 L
508 1164 L
CF M
584 1120 M B
586 1116 M 588 1118 L
589 1120 L
588 1123 L
586 1125 L
583 1125 L
581 1123 L
580 1120 L
581 1118 L
583 1116 L
586 1116 L
CF M
614 879 M B
616 875 M 618 877 L
619 879 L
618 882 L
616 884 L
613 884 L
610 882 L
609 879 L
610 877 L
613 875 L
616 875 L
CF M
621 1848 M B
622 1844 M 625 1846 L
626 1848 L
625 1851 L
623 1853 L
620 1853 L
617 1851 L
616 1848 L
617 1846 L
620 1844 L
623 1844 L
CF M
460 1221 M B
461 1217 M 464 1218 L
465 1221 L
464 1224 L
461 1225 L
459 1225 L
456 1224 L
455 1221 L
456 1218 L
459 1217 L
461 1217 L
CF M
627 843 M B
629 838 M 631 840 L
632 843 L
631 845 L
629 847 L
626 847 L
624 845 L
623 843 L
624 840 L
626 838 L
629 838 L
CF M
699 675 M B
701 671 M 703 673 L
704 675 L
703 678 L
701 680 L
698 680 L
695 678 L
695 675 L
695 673 L
698 671 L
701 671 L
CF M
630 743 M B
631 738 M 634 740 L
635 743 L
634 745 L
631 747 L
629 747 L
626 745 L
625 743 L
626 740 L
629 738 L
631 738 L
CF M
695 784 M B
696 779 M 698 781 L
699 784 L
698 787 L
696 788 L
693 788 L
691 787 L
690 784 L
691 781 L
693 779 L
696 779 L
CF M
529 1104 M B
530 1100 M 533 1101 L
534 1104 L
533 1107 L
531 1109 L
528 1109 L
525 1107 L
524 1104 L
525 1101 L
528 1100 L
531 1100 L
CF M
477 1367 M B
479 1362 M 481 1364 L
482 1367 L
481 1369 L
479 1371 L
476 1371 L
474 1369 L
473 1367 L
474 1364 L
476 1362 L
479 1362 L
CF M
608 917 M B
610 913 M 612 914 L
613 917 L
612 920 L
610 921 L
607 921 L
604 920 L
604 917 L
604 914 L
607 913 L
610 913 L
CF M
829 918 M B
831 914 M 833 916 L
834 918 L
833 921 L
831 923 L
828 923 L
826 921 L
825 918 L
826 916 L
828 914 L
831 914 L
CF M
487 1357 M B
488 1352 M 491 1354 L
492 1357 L
491 1359 L
489 1361 L
486 1361 L
483 1359 L
482 1357 L
483 1354 L
486 1352 L
489 1352 L
CF M
533 724 M B
534 720 M 537 722 L
538 724 L
537 727 L
534 729 L
531 729 L
529 727 L
528 724 L
529 722 L
531 720 L
534 720 L
CF M
371 1679 M B
372 1674 M 375 1676 L
375 1679 L
375 1681 L
372 1683 L
369 1683 L
367 1681 L
366 1679 L
367 1676 L
369 1674 L
372 1674 L
CF M
689 921 M B
690 916 M 693 918 L
693 921 L
693 923 L
690 925 L
687 925 L
685 923 L
684 921 L
685 918 L
687 916 L
690 916 L
CF M
659 672 M B
660 667 M 663 669 L
664 672 L
663 674 L
661 676 L
658 676 L
655 674 L
654 672 L
655 669 L
658 667 L
661 667 L
CF M
529 1097 M B
530 1093 M 533 1094 L
533 1097 L
533 1100 L
530 1102 L
527 1102 L
525 1100 L
524 1097 L
525 1094 L
527 1093 L
530 1093 L
CF M
607 694 M B
608 689 M 611 691 L
612 694 L
611 696 L
608 698 L
605 698 L
603 696 L
602 694 L
603 691 L
605 689 L
608 689 L
CF M
488 1159 M B
490 1154 M 492 1156 L
493 1159 L
492 1161 L
490 1163 L
487 1163 L
485 1161 L
484 1159 L
485 1156 L
487 1154 L
490 1154 L
CF M
557 1073 M B
558 1069 M 560 1070 L
561 1073 L
560 1076 L
558 1077 L
555 1077 L
553 1076 L
552 1073 L
553 1070 L
555 1069 L
558 1069 L
CF M
919 719 M B
920 715 M 923 716 L
924 719 L
923 722 L
920 723 L
917 723 L
915 722 L
914 719 L
915 716 L
917 715 L
920 715 L
CF M
732 935 M B
733 931 M 736 933 L
736 935 L
736 938 L
733 940 L
730 940 L
728 938 L
727 935 L
728 933 L
730 931 L
733 931 L
CF M
560 1664 M B
561 1660 M 564 1662 L
564 1664 L
564 1667 L
561 1669 L
558 1669 L
556 1667 L
555 1664 L
556 1662 L
558 1660 L
561 1660 L
CF M
535 1098 M B
537 1093 M 539 1095 L
540 1098 L
539 1101 L
537 1102 L
534 1102 L
532 1101 L
531 1098 L
532 1095 L
534 1093 L
537 1093 L
CF M
559 1127 M B
560 1123 M 563 1125 L
564 1127 L
563 1130 L
560 1132 L
557 1132 L
555 1130 L
554 1127 L
555 1125 L
557 1123 L
560 1123 L
CF M
502 1217 M B
504 1212 M 506 1214 L
507 1217 L
506 1219 L
504 1221 L
501 1221 L
498 1219 L
498 1217 L
498 1214 L
501 1212 L
504 1212 L
CF M
651 1183 M B
653 1179 M 655 1181 L
656 1183 L
655 1186 L
653 1188 L
650 1188 L
647 1186 L
646 1183 L
647 1181 L
650 1179 L
653 1179 L
CF M
444 1460 M B
445 1456 M 448 1458 L
449 1460 L
448 1463 L
446 1465 L
443 1465 L
440 1463 L
439 1460 L
440 1458 L
443 1456 L
446 1456 L
CF M
509 1196 M B
510 1191 M 513 1193 L
514 1196 L
513 1198 L
510 1200 L
507 1200 L
505 1198 L
504 1196 L
505 1193 L
507 1191 L
510 1191 L
CF M
653 775 M B
654 770 M 656 772 L
657 775 L
656 778 L
654 779 L
651 779 L
649 778 L
648 775 L
649 772 L
651 770 L
654 770 L
CF M
517 923 M B
519 919 M 521 921 L
522 923 L
521 926 L
519 928 L
516 928 L
514 926 L
513 923 L
514 921 L
516 919 L
519 919 L
CF M
536 1501 M B
537 1496 M 540 1498 L
541 1501 L
540 1503 L
538 1505 L
535 1505 L
532 1503 L
531 1501 L
532 1498 L
535 1496 L
538 1496 L
CF M
801 1010 M B
802 1005 M 804 1007 L
805 1010 L
804 1012 L
802 1014 L
799 1014 L
797 1012 L
796 1010 L
797 1007 L
799 1005 L
802 1005 L
CF M
248 2263 M B
250 2259 M 252 2261 L
253 2263 L
252 2266 L
250 2268 L
247 2268 L
244 2266 L
243 2263 L
244 2261 L
247 2259 L
250 2259 L
CF M
497 1218 M B
498 1213 M 500 1215 L
501 1218 L
500 1220 L
498 1222 L
495 1222 L
493 1220 L
492 1218 L
493 1215 L
495 1213 L
498 1213 L
CF M
454 1413 M B
456 1408 M 458 1410 L
459 1413 L
458 1415 L
456 1417 L
453 1417 L
450 1415 L
450 1413 L
450 1410 L
453 1408 L
456 1408 L
CF M
636 1390 M B
637 1386 M 640 1388 L
641 1390 L
640 1393 L
637 1395 L
634 1395 L
632 1393 L
631 1390 L
632 1388 L
634 1386 L
637 1386 L
CF M
615 722 M B
616 718 M 619 720 L
619 722 L
619 725 L
616 727 L
613 727 L
611 725 L
610 722 L
611 720 L
613 718 L
616 718 L
CF M
573 929 M B
575 924 M 577 926 L
578 929 L
577 931 L
575 933 L
572 933 L
570 931 L
569 929 L
570 926 L
572 924 L
575 924 L
CF M
787 1026 M B
788 1022 M 791 1024 L
792 1026 L
791 1029 L
788 1031 L
786 1031 L
783 1029 L
782 1026 L
783 1024 L
786 1022 L
788 1022 L
CF M
484 1256 M B
485 1252 M 488 1253 L
489 1256 L
488 1259 L
485 1261 L
483 1261 L
480 1259 L
479 1256 L
480 1253 L
483 1252 L
485 1252 L
CF M
483 1483 M B
484 1479 M 486 1480 L
487 1483 L
486 1486 L
484 1487 L
481 1487 L
479 1486 L
478 1483 L
479 1480 L
481 1479 L
484 1479 L
CF M
526 1389 M B
528 1385 M 530 1386 L
531 1389 L
530 1392 L
528 1394 L
525 1394 L
522 1392 L
522 1389 L
522 1386 L
525 1385 L
528 1385 L
CF M
550 1127 M B
552 1122 M 554 1124 L
555 1127 L
554 1129 L
552 1131 L
549 1131 L
547 1129 L
546 1127 L
547 1124 L
549 1122 L
552 1122 L
CF M
596 1075 M B
598 1071 M 600 1072 L
601 1075 L
600 1078 L
598 1080 L
595 1080 L
593 1078 L
592 1075 L
593 1072 L
595 1071 L
598 1071 L
CF M
467 1523 M B
468 1519 M 470 1521 L
471 1523 L
470 1526 L
468 1528 L
465 1528 L
463 1526 L
462 1523 L
463 1521 L
465 1519 L
468 1519 L
CF M
541 1214 M B
542 1209 M 545 1211 L
545 1214 L
545 1217 L
542 1218 L
539 1218 L
537 1217 L
536 1214 L
537 1211 L
539 1209 L
542 1209 L
CF M
489 1359 M B
491 1354 M 493 1356 L
494 1359 L
493 1361 L
491 1363 L
488 1363 L
486 1361 L
485 1359 L
486 1356 L
488 1354 L
491 1354 L
CF M
507 1181 M B
508 1176 M 511 1178 L
511 1181 L
511 1183 L
508 1185 L
505 1185 L
503 1183 L
502 1181 L
503 1178 L
505 1176 L
508 1176 L
CF M
449 1458 M B
450 1454 M 452 1456 L
453 1458 L
452 1461 L
450 1463 L
447 1463 L
445 1461 L
444 1458 L
445 1456 L
447 1454 L
450 1454 L
CF M
572 1166 M B
574 1161 M 576 1163 L
577 1166 L
576 1168 L
574 1170 L
571 1170 L
569 1168 L
568 1166 L
569 1163 L
571 1161 L
574 1161 L
CF M
454 1573 M B
455 1568 M 458 1570 L
459 1573 L
458 1576 L
455 1577 L
452 1577 L
450 1576 L
449 1573 L
450 1570 L
452 1568 L
455 1568 L
CF M
516 1319 M B
518 1315 M 520 1317 L
521 1319 L
520 1322 L
518 1324 L
515 1324 L
513 1322 L
512 1319 L
513 1317 L
515 1315 L
518 1315 L
CF M
815 796 M B
816 792 M 819 794 L
820 796 L
819 799 L
817 801 L
814 801 L
811 799 L
810 796 L
811 794 L
814 792 L
817 792 L
CF M
543 990 M B
544 985 M 547 987 L
548 990 L
547 993 L
544 994 L
542 994 L
539 993 L
538 990 L
539 987 L
542 985 L
544 985 L
CF M
489 1600 M B
490 1595 M 492 1597 L
493 1600 L
492 1603 L
490 1604 L
487 1604 L
485 1603 L
484 1600 L
485 1597 L
487 1595 L
490 1595 L
CF M
503 1259 M B
504 1254 M 507 1256 L
508 1259 L
507 1261 L
504 1263 L
501 1263 L
499 1261 L
498 1259 L
499 1256 L
501 1254 L
504 1254 L
CF M
870 642 M B
872 637 M 874 639 L
875 642 L
874 644 L
872 646 L
869 646 L
867 644 L
866 642 L
867 639 L
869 637 L
872 637 L
CF M
567 1186 M B
568 1182 M 571 1183 L
572 1186 L
571 1189 L
569 1191 L
566 1191 L
563 1189 L
562 1186 L
563 1183 L
566 1182 L
569 1182 L
CF M
505 1122 M B
506 1118 M 509 1119 L
509 1122 L
509 1125 L
506 1127 L
503 1127 L
501 1125 L
500 1122 L
501 1119 L
503 1118 L
506 1118 L
CF M
586 1127 M B
587 1123 M 590 1124 L
590 1127 L
590 1130 L
587 1132 L
584 1132 L
582 1130 L
581 1127 L
582 1124 L
584 1123 L
587 1123 L
CF M
628 998 M B
630 994 M 632 996 L
633 998 L
632 1001 L
630 1003 L
627 1003 L
625 1001 L
624 998 L
625 996 L
627 994 L
630 994 L
CF M
540 881 M B
541 877 M 544 878 L
544 881 L
544 884 L
541 885 L
538 885 L
536 884 L
535 881 L
536 878 L
538 877 L
541 877 L
CF M
672 865 M B
674 860 M 676 862 L
677 865 L
676 867 L
674 869 L
671 869 L
668 867 L
668 865 L
668 862 L
671 860 L
674 860 L
CF M
527 1040 M B
528 1036 M 530 1038 L
531 1040 L
530 1043 L
528 1045 L
525 1045 L
523 1043 L
522 1040 L
523 1038 L
525 1036 L
528 1036 L
CF M
519 965 M B
520 961 M 523 963 L
524 965 L
523 968 L
520 970 L
518 970 L
515 968 L
514 965 L
515 963 L
518 961 L
520 961 L
CF M
678 1124 M B
680 1119 M 682 1121 L
683 1124 L
682 1126 L
680 1128 L
677 1128 L
675 1126 L
674 1124 L
675 1121 L
677 1119 L
680 1119 L
CF M
535 703 M B
536 698 M 539 700 L
540 703 L
539 706 L
536 707 L
533 707 L
531 706 L
530 703 L
531 700 L
533 698 L
536 698 L
CF M
512 1223 M B
514 1219 M 516 1221 L
517 1223 L
516 1226 L
514 1228 L
511 1228 L
509 1226 L
508 1223 L
509 1221 L
511 1219 L
514 1219 L
CF M
636 721 M B
638 717 M 640 719 L
641 721 L
640 724 L
638 726 L
635 726 L
633 724 L
632 721 L
633 719 L
635 717 L
638 717 L
CF M
543 1152 M B
545 1148 M 547 1149 L
548 1152 L
547 1155 L
545 1157 L
542 1157 L
540 1155 L
539 1152 L
540 1149 L
542 1148 L
545 1148 L
CF M
548 1037 M B
550 1033 M 552 1034 L
553 1037 L
552 1040 L
550 1041 L
547 1041 L
544 1040 L
543 1037 L
544 1034 L
547 1033 L
550 1033 L
CF M
501 1201 M B
503 1196 M 505 1198 L
506 1201 L
505 1204 L
503 1205 L
500 1205 L
498 1204 L
497 1201 L
498 1198 L
500 1196 L
503 1196 L
CF M
489 1181 M B
490 1176 M 493 1178 L
494 1181 L
493 1183 L
490 1185 L
488 1185 L
485 1183 L
484 1181 L
485 1178 L
488 1176 L
490 1176 L
CF M
727 638 M B
728 633 M 731 635 L
732 638 L
731 641 L
728 642 L
725 642 L
723 641 L
722 638 L
723 635 L
725 633 L
728 633 L
CF M
770 663 M B
772 658 M 774 660 L
775 663 L
774 665 L
772 667 L
769 667 L
767 665 L
766 663 L
767 660 L
769 658 L
772 658 L
CF M
545 898 M B
547 893 M 549 895 L
550 898 L
549 900 L
547 902 L
544 902 L
541 900 L
541 898 L
541 895 L
544 893 L
547 893 L
CF M
502 1309 M B
503 1305 M 505 1307 L
506 1309 L
505 1312 L
503 1314 L
500 1314 L
498 1312 L
497 1309 L
498 1307 L
500 1305 L
503 1305 L
CF M
665 898 M B
666 894 M 669 895 L
669 898 L
669 901 L
666 903 L
663 903 L
661 901 L
660 898 L
661 895 L
663 894 L
666 894 L
CF M
860 951 M B
861 946 M 864 948 L
864 951 L
864 953 L
861 955 L
858 955 L
856 953 L
855 951 L
856 948 L
858 946 L
861 946 L
CF M
554 1063 M B
555 1058 M 558 1060 L
558 1063 L
558 1066 L
555 1067 L
552 1067 L
550 1066 L
549 1063 L
550 1060 L
552 1058 L
555 1058 L
CF M
570 1026 M B
572 1021 M 574 1023 L
575 1026 L
574 1029 L
572 1030 L
569 1030 L
566 1029 L
566 1026 L
566 1023 L
569 1022 L
572 1022 L
CF M
522 1289 M B
524 1285 M 526 1287 L
527 1289 L
526 1292 L
524 1294 L
521 1294 L
519 1292 L
518 1289 L
519 1287 L
521 1285 L
524 1285 L
CF M
690 899 M B
691 894 M 694 896 L
695 899 L
694 901 L
691 903 L
689 903 L
686 901 L
685 899 L
686 896 L
689 894 L
691 894 L
CF M
565 1019 M B
566 1014 M 569 1016 L
569 1019 L
569 1022 L
566 1023 L
563 1023 L
561 1022 L
560 1019 L
561 1016 L
563 1015 L
566 1015 L
CF M
798 801 M B
799 796 M 802 798 L
803 801 L
802 803 L
799 805 L
797 805 L
794 803 L
793 801 L
794 798 L
797 796 L
799 796 L
CF M
492 1074 M B
494 1070 M 496 1071 L
497 1074 L
496 1077 L
494 1078 L
491 1078 L
488 1077 L
488 1074 L
488 1071 L
491 1070 L
494 1070 L
CF M
438 1415 M B
439 1410 M 442 1412 L
443 1415 L
442 1418 L
440 1419 L
437 1419 L
434 1418 L
433 1415 L
434 1412 L
437 1410 L
440 1410 L
CF M
545 1652 M B
546 1648 M 548 1649 L
549 1652 L
548 1655 L
546 1656 L
543 1656 L
541 1655 L
540 1652 L
541 1649 L
543 1648 L
546 1648 L
CF M
591 587 M B
592 582 M 595 584 L
596 587 L
595 589 L
593 591 L
590 591 L
587 589 L
586 587 L
587 584 L
590 582 L
593 582 L
CF M
626 875 M B
628 871 M 630 872 L
631 875 L
630 878 L
628 879 L
625 879 L
623 878 L
622 875 L
623 872 L
625 871 L
628 871 L
CF M
678 875 M B
680 870 M 682 872 L
683 875 L
682 877 L
680 879 L
677 879 L
675 877 L
674 875 L
675 872 L
677 870 L
680 870 L
CF M
501 744 M B
502 740 M 505 742 L
506 744 L
505 747 L
502 749 L
500 749 L
497 747 L
496 744 L
497 742 L
500 740 L
502 740 L
CF M
490 1229 M B
491 1224 M 493 1226 L
494 1229 L
493 1232 L
491 1233 L
488 1233 L
486 1232 L
485 1229 L
486 1226 L
488 1224 L
491 1224 L
CF M
615 1328 M B
616 1324 M 619 1325 L
619 1328 L
619 1331 L
616 1332 L
613 1332 L
611 1331 L
610 1328 L
611 1325 L
613 1324 L
616 1324 L
CF M
489 1306 M B
490 1301 M 492 1303 L
493 1306 L
492 1309 L
490 1310 L
487 1310 L
485 1309 L
484 1306 L
485 1303 L
487 1301 L
490 1301 L
CF M
698 752 M B
699 748 M 702 750 L
703 752 L
702 755 L
699 757 L
696 757 L
694 755 L
693 752 L
694 750 L
696 748 L
699 748 L
CF M
948 695 M B
949 690 M 952 692 L
953 695 L
952 697 L
949 699 L
946 699 L
944 697 L
943 695 L
944 692 L
946 690 L
949 690 L
CF M
917 786 M B
918 782 M 920 784 L
921 786 L
920 789 L
918 791 L
915 791 L
913 789 L
912 786 L
913 784 L
915 782 L
918 782 L
CF M
605 813 M B
607 809 M 609 810 L
610 813 L
609 816 L
607 817 L
604 817 L
601 816 L
601 813 L
601 810 L
604 809 L
607 809 L
CF M
457 1242 M B
459 1237 M 461 1239 L
462 1242 L
461 1244 L
459 1246 L
456 1246 L
454 1244 L
453 1242 L
454 1239 L
456 1237 L
459 1237 L
CF M
603 1619 M B
604 1614 M 607 1616 L
608 1619 L
607 1622 L
605 1623 L
602 1623 L
599 1622 L
598 1619 L
599 1616 L
602 1614 L
605 1614 L
CF M
489 1377 M B
490 1373 M 492 1375 L
493 1377 L
492 1380 L
490 1382 L
487 1382 L
485 1380 L
484 1377 L
485 1375 L
487 1373 L
490 1373 L
CF M
581 948 M B
583 943 M 585 945 L
586 948 L
585 950 L
583 952 L
580 952 L
577 950 L
577 948 L
577 945 L
580 943 L
583 943 L
CF M
620 706 M B
621 702 M 623 703 L
624 706 L
623 709 L
621 710 L
618 710 L
616 709 L
615 706 L
616 703 L
618 702 L
621 702 L
CF M
529 921 M B
530 916 M 533 918 L
534 921 L
533 923 L
531 925 L
528 925 L
525 923 L
524 921 L
525 918 L
528 916 L
531 916 L
CF M
511 1226 M B
513 1222 M 515 1223 L
516 1226 L
515 1229 L
513 1231 L
510 1231 L
508 1229 L
507 1226 L
508 1223 L
510 1222 L
513 1222 L
CF M
510 1179 M B
511 1175 M 513 1177 L
514 1179 L
513 1182 L
511 1184 L
508 1184 L
506 1182 L
505 1179 L
506 1177 L
508 1175 L
511 1175 L
CF M
550 1043 M B
552 1039 M 554 1040 L
555 1043 L
554 1046 L
552 1047 L
549 1047 L
547 1046 L
546 1043 L
547 1040 L
549 1039 L
552 1039 L
CF M
775 1097 M B
776 1093 M 779 1095 L
780 1097 L
779 1100 L
776 1102 L
774 1102 L
771 1100 L
770 1097 L
771 1095 L
774 1093 L
776 1093 L
CF M
519 1113 M B
520 1109 M 523 1111 L
524 1113 L
523 1116 L
520 1118 L
518 1118 L
515 1116 L
514 1113 L
515 1111 L
518 1109 L
520 1109 L
CF M
483 1076 M B
484 1072 M 486 1074 L
487 1076 L
486 1079 L
484 1081 L
481 1081 L
479 1079 L
478 1076 L
479 1074 L
481 1072 L
484 1072 L
CF M
466 1606 M B
468 1602 M 470 1603 L
471 1606 L
470 1609 L
468 1611 L
465 1611 L
462 1609 L
462 1606 L
462 1603 L
465 1602 L
468 1602 L
CF M
620 626 M B
621 621 M 624 623 L
625 626 L
624 628 L
622 630 L
619 630 L
616 628 L
615 626 L
616 623 L
619 621 L
622 621 L
CF M
488 1262 M B
490 1258 M 492 1260 L
493 1262 L
492 1265 L
490 1267 L
487 1267 L
485 1265 L
484 1262 L
485 1260 L
487 1258 L
490 1258 L
CF M
726 1198 M B
727 1193 M 729 1195 L
730 1198 L
729 1201 L
727 1202 L
724 1202 L
722 1201 L
721 1198 L
722 1195 L
724 1193 L
727 1193 L
CF M
548 1047 M B
550 1042 M 552 1044 L
553 1047 L
552 1049 L
550 1051 L
547 1051 L
544 1049 L
543 1047 L
544 1044 L
547 1042 L
550 1042 L
CF M
653 812 M B
654 807 M 656 809 L
657 812 L
656 815 L
654 816 L
651 816 L
649 815 L
648 812 L
649 809 L
651 807 L
654 807 L
CF M
863 773 M B
865 769 M 867 771 L
868 773 L
867 776 L
865 778 L
862 778 L
860 776 L
859 773 L
860 771 L
862 769 L
865 769 L
CF M
544 1098 M B
545 1094 M 548 1096 L
549 1098 L
548 1101 L
545 1103 L
543 1103 L
540 1101 L
539 1098 L
540 1096 L
543 1094 L
545 1094 L
CF M
597 887 M B
598 883 M 601 885 L
601 887 L
601 890 L
598 892 L
595 892 L
593 890 L
592 887 L
593 885 L
595 883 L
598 883 L
CF M
479 1131 M B
481 1127 M 483 1129 L
484 1131 L
483 1134 L
481 1136 L
478 1136 L
475 1134 L
475 1131 L
475 1129 L
478 1127 L
481 1127 L
CF M
803 853 M B
804 848 M 807 850 L
807 853 L
807 856 L
804 857 L
801 857 L
799 856 L
798 853 L
799 850 L
801 848 L
804 848 L
CF M
482 1182 M B
484 1178 M 486 1180 L
487 1182 L
486 1185 L
484 1187 L
481 1187 L
479 1185 L
478 1182 L
479 1180 L
481 1178 L
484 1178 L
CF M
546 1043 M B
548 1039 M 550 1040 L
551 1043 L
550 1046 L
548 1048 L
545 1048 L
543 1046 L
542 1043 L
543 1040 L
545 1039 L
548 1039 L
CF M
557 1593 M B
558 1588 M 560 1590 L
561 1593 L
560 1595 L
558 1597 L
555 1597 L
553 1595 L
552 1593 L
553 1590 L
555 1588 L
558 1588 L
CF M
944 572 M B
945 567 M 948 569 L
948 572 L
948 574 L
945 576 L
942 576 L
940 574 L
939 572 L
940 569 L
942 567 L
945 567 L
CF M
814 785 M B
816 780 M 818 782 L
819 785 L
818 787 L
816 789 L
813 789 L
810 787 L
810 785 L
810 782 L
813 780 L
816 780 L
CF M
608 825 M B
610 820 M 612 822 L
613 825 L
612 828 L
610 829 L
607 829 L
605 828 L
604 825 L
605 822 L
607 820 L
610 820 L
CF M
528 1164 M B
529 1160 M 531 1162 L
532 1164 L
531 1167 L
529 1169 L
526 1169 L
524 1167 L
523 1164 L
524 1162 L
526 1160 L
529 1160 L
CF M
479 1595 M B
480 1591 M 482 1592 L
483 1595 L
482 1598 L
480 1599 L
477 1599 L
475 1598 L
474 1595 L
475 1592 L
477 1591 L
480 1591 L
CF M
545 981 M B
546 977 M 549 978 L
550 981 L
549 984 L
546 985 L
543 985 L
541 984 L
540 981 L
541 978 L
543 977 L
546 977 L
CF M
583 889 M B
584 885 M 587 887 L
588 889 L
587 892 L
584 894 L
581 894 L
579 892 L
578 889 L
579 887 L
581 885 L
584 885 L
CF M
955 1030 M B
957 1026 M 959 1028 L
960 1030 L
959 1033 L
957 1035 L
954 1035 L
952 1033 L
951 1030 L
952 1028 L
954 1026 L
957 1026 L
CF M
859 697 M B
860 692 M 863 694 L
863 697 L
863 699 L
860 701 L
857 701 L
855 699 L
854 697 L
855 694 L
857 692 L
860 692 L
CF M
633 812 M B
634 807 M 637 809 L
638 812 L
637 814 L
635 816 L
632 816 L
629 814 L
628 812 L
629 809 L
632 807 L
635 807 L
CF M
638 1106 M B
640 1101 M 642 1103 L
643 1106 L
642 1109 L
640 1110 L
637 1110 L
634 1109 L
634 1106 L
634 1103 L
637 1101 L
640 1101 L
CF M
570 826 M B
572 822 M 574 823 L
575 826 L
574 829 L
572 831 L
569 831 L
566 829 L
566 826 L
566 823 L
569 822 L
572 822 L
CF M
763 857 M B
764 853 M 767 855 L
768 857 L
767 860 L
764 862 L
762 862 L
759 860 L
758 857 L
759 855 L
762 853 L
764 853 L
CF M
638 730 M B
639 726 M 642 728 L
643 730 L
642 733 L
639 735 L
636 735 L
634 733 L
633 730 L
634 728 L
636 726 L
639 726 L
CF M
540 880 M B
541 876 M 544 877 L
544 880 L
544 883 L
541 885 L
538 885 L
536 883 L
535 880 L
536 877 L
538 876 L
541 876 L
CF M
740 828 M B
741 824 M 744 825 L
745 828 L
744 831 L
741 833 L
738 833 L
736 831 L
735 828 L
736 825 L
738 824 L
741 824 L
CF M
377 1625 M B
379 1620 M 381 1622 L
382 1625 L
381 1627 L
379 1629 L
376 1629 L
374 1627 L
373 1625 L
374 1622 L
376 1620 L
379 1620 L
CF M
340 1967 M B
341 1962 M 344 1964 L
344 1967 L
344 1969 L
341 1971 L
338 1971 L
336 1969 L
335 1967 L
336 1964 L
338 1962 L
341 1962 L
CF M
511 1131 M B
512 1126 M 515 1128 L
516 1131 L
515 1133 L
513 1135 L
510 1135 L
507 1133 L
506 1131 L
507 1128 L
510 1126 L
513 1126 L
CF M
652 755 M B
653 751 M 656 753 L
657 755 L
656 758 L
653 760 L
651 760 L
648 758 L
647 755 L
648 753 L
651 751 L
653 751 L
CF M
474 1040 M B
475 1035 M 478 1037 L
479 1040 L
478 1042 L
476 1044 L
473 1044 L
470 1042 L
469 1040 L
470 1037 L
473 1035 L
476 1035 L
CF M
517 1091 M B
518 1087 M 521 1088 L
521 1091 L
521 1094 L
518 1096 L
515 1096 L
513 1094 L
512 1091 L
513 1088 L
515 1087 L
518 1087 L
CF M
509 1141 M B
510 1136 M 513 1138 L
514 1141 L
513 1144 L
510 1145 L
507 1145 L
505 1144 L
504 1141 L
505 1138 L
507 1136 L
510 1136 L
CF M
675 765 M B
677 760 M 679 762 L
680 765 L
679 768 L
677 769 L
674 769 L
671 768 L
671 765 L
671 762 L
674 760 L
677 760 L
CF M
576 996 M B
577 992 M 579 994 L
580 996 L
579 999 L
577 1001 L
574 1001 L
572 999 L
571 996 L
572 994 L
574 992 L
577 992 L
CF M
557 996 M B
559 991 M 561 993 L
562 996 L
561 998 L
559 1000 L
556 1000 L
553 998 L
553 996 L
553 993 L
556 991 L
559 991 L
CF M
533 945 M B
535 941 M 537 943 L
538 945 L
537 948 L
535 950 L
532 950 L
530 948 L
529 945 L
530 943 L
532 941 L
535 941 L
CF M
697 1026 M B
698 1021 M 700 1023 L
701 1026 L
700 1029 L
698 1030 L
695 1030 L
693 1029 L
692 1026 L
693 1023 L
695 1022 L
698 1022 L
CF M
489 1038 M B
490 1033 M 493 1035 L
494 1038 L
493 1040 L
490 1042 L
488 1042 L
485 1040 L
484 1038 L
485 1035 L
488 1033 L
490 1033 L
CF M
738 645 M B
740 641 M 742 642 L
743 645 L
742 648 L
740 650 L
737 650 L
735 648 L
734 645 L
735 642 L
737 641 L
740 641 L
CF M
547 873 M B
548 869 M 551 870 L
552 873 L
551 876 L
548 878 L
545 878 L
543 876 L
542 873 L
543 870 L
545 869 L
548 869 L
CF M
559 1083 M B
560 1078 M 563 1080 L
564 1083 L
563 1085 L
560 1087 L
557 1087 L
555 1085 L
554 1083 L
555 1080 L
557 1078 L
560 1078 L
CF M
504 1162 M B
506 1157 M 508 1159 L
509 1162 L
508 1165 L
506 1166 L
503 1166 L
501 1165 L
500 1162 L
501 1159 L
503 1157 L
506 1157 L
CF M
651 542 M B
653 537 M 655 539 L
656 542 L
655 545 L
653 546 L
650 546 L
648 545 L
647 542 L
648 539 L
650 537 L
653 537 L
CF M
521 1313 M B
522 1308 M 525 1310 L
526 1313 L
525 1316 L
522 1317 L
519 1317 L
517 1316 L
516 1313 L
517 1310 L
519 1308 L
522 1308 L
CF M
479 881 M B
481 877 M 483 878 L
484 881 L
483 884 L
481 885 L
478 885 L
475 884 L
475 881 L
475 878 L
478 877 L
481 877 L
CF M
652 905 M B
654 900 M 656 902 L
657 905 L
656 908 L
654 909 L
651 909 L
649 908 L
648 905 L
649 902 L
651 900 L
654 900 L
CF M
479 1011 M B
481 1006 M 483 1008 L
484 1011 L
483 1014 L
481 1015 L
478 1015 L
476 1014 L
475 1011 L
476 1008 L
478 1006 L
481 1006 L
CF M
658 711 M B
659 706 M 662 708 L
663 711 L
662 713 L
660 715 L
657 715 L
654 713 L
653 711 L
654 708 L
657 706 L
660 706 L
CF M
663 673 M B
665 669 M 667 670 L
668 673 L
667 676 L
665 678 L
662 678 L
659 676 L
659 673 L
659 670 L
662 669 L
665 669 L
CF M
578 999 M B
579 995 M 582 997 L
582 999 L
582 1002 L
579 1004 L
576 1004 L
574 1002 L
573 999 L
574 997 L
576 995 L
579 995 L
CF M
657 1213 M B
658 1209 M 661 1211 L
661 1213 L
661 1216 L
658 1218 L
655 1218 L
653 1216 L
652 1213 L
653 1211 L
655 1209 L
658 1209 L
CF M
478 1144 M B
480 1139 M 482 1141 L
483 1144 L
482 1147 L
480 1148 L
477 1148 L
474 1147 L
474 1144 L
474 1141 L
477 1139 L
480 1139 L
CF M
695 731 M B
696 726 M 699 728 L
700 731 L
699 733 L
696 735 L
694 735 L
691 733 L
690 731 L
691 728 L
694 726 L
696 726 L
CF M
619 751 M B
620 747 M 623 749 L
624 751 L
623 754 L
620 756 L
617 756 L
615 754 L
614 751 L
615 749 L
617 747 L
620 747 L
CF M
504 899 M B
506 894 M 508 896 L
509 899 L
508 901 L
506 903 L
503 903 L
500 901 L
500 899 L
500 896 L
503 894 L
506 894 L
CF M
532 1053 M B
534 1049 M 536 1051 L
537 1053 L
536 1056 L
534 1058 L
531 1058 L
529 1056 L
528 1053 L
529 1051 L
531 1049 L
534 1049 L
CF M
678 527 M B
679 522 M 682 524 L
683 527 L
682 529 L
679 531 L
677 531 L
674 529 L
673 527 L
674 524 L
677 522 L
679 522 L
CF M
491 1322 M B
492 1318 M 494 1319 L
495 1322 L
494 1325 L
492 1327 L
489 1327 L
487 1325 L
486 1322 L
487 1319 L
489 1318 L
492 1318 L
CF M
504 1108 M B
505 1104 M 507 1105 L
508 1108 L
507 1111 L
505 1112 L
502 1112 L
500 1111 L
499 1108 L
500 1105 L
502 1104 L
505 1104 L
CF M
659 747 M B
660 743 M 663 744 L
664 747 L
663 750 L
661 751 L
658 751 L
655 750 L
654 747 L
655 744 L
658 743 L
661 743 L
CF M
472 1397 M B
473 1392 M 475 1394 L
476 1397 L
475 1400 L
473 1401 L
470 1401 L
468 1400 L
467 1397 L
468 1394 L
470 1392 L
473 1392 L
CF M
481 1214 M B
483 1209 M 485 1211 L
486 1214 L
485 1217 L
483 1218 L
480 1218 L
477 1217 L
476 1214 L
477 1211 L
480 1209 L
483 1209 L
CF M
547 1171 M B
549 1166 M 551 1168 L
552 1171 L
551 1174 L
549 1175 L
546 1175 L
544 1174 L
543 1171 L
544 1168 L
546 1166 L
549 1166 L
CF M
553 1195 M B
554 1191 M 557 1192 L
558 1195 L
557 1198 L
555 1200 L
552 1200 L
549 1198 L
548 1195 L
549 1192 L
552 1191 L
555 1191 L
CF M
546 1097 M B
547 1093 M 549 1095 L
550 1097 L
549 1100 L
547 1102 L
544 1102 L
542 1100 L
541 1097 L
542 1095 L
544 1093 L
547 1093 L
CF M
492 1164 M B
493 1160 M 496 1162 L
497 1164 L
496 1167 L
493 1169 L
490 1169 L
488 1167 L
487 1164 L
488 1162 L
490 1160 L
493 1160 L
CF M
529 894 M B
530 890 M 533 892 L
534 894 L
533 897 L
531 899 L
528 899 L
525 897 L
524 894 L
525 892 L
528 890 L
531 890 L
CF M
636 765 M B
637 761 M 639 763 L
640 765 L
639 768 L
637 770 L
634 770 L
632 768 L
631 765 L
632 763 L
634 761 L
637 761 L
CF M
500 1061 M B
501 1057 M 504 1059 L
505 1061 L
504 1064 L
502 1066 L
499 1066 L
496 1064 L
495 1061 L
496 1059 L
499 1057 L
502 1057 L
CF M
724 673 M B
725 668 M 728 670 L
729 673 L
728 675 L
726 677 L
723 677 L
720 675 L
719 673 L
720 670 L
723 668 L
726 668 L
CF M
558 1019 M B
560 1015 M 562 1016 L
563 1019 L
562 1022 L
560 1024 L
557 1024 L
555 1022 L
554 1019 L
555 1016 L
557 1015 L
560 1015 L
CF M
516 1552 M B
517 1548 M 520 1549 L
521 1552 L
520 1555 L
517 1556 L
514 1556 L
512 1555 L
511 1552 L
512 1549 L
514 1548 L
517 1548 L
CF M
528 1169 M B
529 1165 M 531 1167 L
532 1169 L
531 1172 L
529 1174 L
526 1174 L
524 1172 L
523 1169 L
524 1167 L
526 1165 L
529 1165 L
CF M
482 1561 M B
483 1557 M 486 1558 L
487 1561 L
486 1564 L
483 1565 L
481 1565 L
478 1564 L
477 1561 L
478 1558 L
481 1557 L
483 1557 L
CF M
710 646 M B
712 641 M 714 643 L
715 646 L
714 649 L
712 650 L
709 650 L
706 649 L
706 646 L
706 643 L
709 641 L
712 641 L
CF M
768 595 M B
769 590 M 772 592 L
773 595 L
772 597 L
769 599 L
767 599 L
764 597 L
763 595 L
764 592 L
767 590 L
769 590 L
CF M
402 1663 M B
403 1659 M 406 1661 L
406 1663 L
406 1666 L
403 1668 L
400 1668 L
398 1666 L
397 1663 L
398 1661 L
400 1659 L
403 1659 L
CF M
601 905 M B
603 900 M 605 902 L
606 905 L
605 908 L
603 909 L
600 909 L
597 908 L
596 905 L
597 902 L
600 901 L
603 901 L
CF M
627 847 M B
629 843 M 631 844 L
632 847 L
631 850 L
629 852 L
626 852 L
624 850 L
623 847 L
624 844 L
626 843 L
629 843 L
CF M
616 951 M B
617 947 M 620 949 L
621 951 L
620 954 L
617 956 L
615 956 L
612 954 L
611 951 L
612 949 L
615 947 L
617 947 L
CF M
561 862 M B
562 857 M 565 859 L
566 862 L
565 865 L
562 866 L
560 866 L
557 865 L
556 862 L
557 859 L
560 857 L
562 857 L
CF M
808 848 M B
809 843 M 811 845 L
812 848 L
811 850 L
809 852 L
806 852 L
804 850 L
803 848 L
804 845 L
806 843 L
809 843 L
CF M
459 1597 M B
460 1593 M 463 1594 L
464 1597 L
463 1600 L
460 1602 L
458 1602 L
455 1600 L
454 1597 L
455 1594 L
458 1593 L
460 1593 L
CF M
784 949 M B
786 945 M 788 946 L
789 949 L
788 952 L
786 954 L
783 954 L
781 952 L
780 949 L
781 946 L
783 945 L
786 945 L
CF M
695 990 M B
697 985 M 699 987 L
700 990 L
699 993 L
697 994 L
694 994 L
692 993 L
691 990 L
692 987 L
694 985 L
697 985 L
CF M
1092 792 M B
1093 787 M 1095 789 L
1096 792 L
1095 794 L
1093 796 L
1090 796 L
1088 794 L
1087 792 L
1088 789 L
1090 787 L
1093 787 L
CF M
651 972 M B
653 967 M 655 969 L
656 972 L
655 974 L
653 976 L
650 976 L
647 974 L
646 972 L
647 969 L
650 967 L
653 967 L
CF M
478 1401 M B
480 1397 M 482 1398 L
483 1401 L
482 1404 L
480 1406 L
477 1406 L
474 1404 L
474 1401 L
474 1398 L
477 1397 L
480 1397 L
CF M
479 1340 M B
481 1336 M 483 1337 L
484 1340 L
483 1343 L
481 1345 L
478 1345 L
475 1343 L
475 1340 L
475 1337 L
478 1336 L
481 1336 L
CF M
489 1505 M B
491 1500 M 493 1502 L
494 1505 L
493 1507 L
491 1509 L
488 1509 L
486 1507 L
485 1505 L
486 1502 L
488 1500 L
491 1500 L
CF M
481 1449 M B
482 1444 M 485 1446 L
485 1449 L
485 1452 L
482 1453 L
479 1453 L
477 1452 L
476 1449 L
477 1446 L
479 1444 L
482 1444 L
CF M
471 1407 M B
473 1403 M 475 1405 L
476 1407 L
475 1410 L
473 1412 L
470 1412 L
468 1410 L
467 1407 L
468 1405 L
470 1403 L
473 1403 L
CF M
547 1181 M B
549 1176 M 551 1178 L
552 1181 L
551 1183 L
549 1185 L
546 1185 L
543 1183 L
542 1181 L
543 1178 L
546 1176 L
549 1176 L
CF M
628 1545 M B
629 1541 M 631 1542 L
632 1545 L
631 1548 L
629 1549 L
626 1549 L
624 1548 L
623 1545 L
624 1542 L
626 1541 L
629 1541 L
CF M
585 1680 M B
587 1675 M 589 1677 L
590 1680 L
589 1683 L
587 1684 L
584 1684 L
582 1683 L
581 1680 L
582 1677 L
584 1675 L
587 1675 L
CF M
530 1175 M B
531 1170 M 534 1172 L
534 1175 L
534 1178 L
531 1179 L
528 1179 L
526 1178 L
525 1175 L
526 1172 L
528 1170 L
531 1170 L
CF M
597 897 M B
599 892 M 601 894 L
602 897 L
601 899 L
599 901 L
596 901 L
594 899 L
593 897 L
594 894 L
596 892 L
599 892 L
CF M
541 957 M B
542 952 M 544 954 L
545 957 L
544 959 L
542 961 L
539 961 L
537 959 L
536 957 L
537 954 L
539 952 L
542 952 L
CF M
603 2012 M B
605 2008 M 607 2009 L
608 2012 L
607 2015 L
605 2017 L
602 2017 L
600 2015 L
599 2012 L
600 2009 L
602 2008 L
605 2008 L
CF M
664 952 M B
666 947 M 668 949 L
669 952 L
668 954 L
666 956 L
663 956 L
661 954 L
660 952 L
661 949 L
663 947 L
666 947 L
CF M
542 998 M B
543 994 M 546 996 L
547 998 L
546 1001 L
544 1003 L
541 1003 L
538 1001 L
537 998 L
538 996 L
541 994 L
544 994 L
CF M
451 1554 M B
452 1549 M 455 1551 L
456 1554 L
455 1557 L
453 1558 L
450 1558 L
447 1557 L
446 1554 L
447 1551 L
450 1549 L
453 1549 L
CF M
469 1531 M B
471 1527 M 473 1529 L
474 1531 L
473 1534 L
471 1536 L
468 1536 L
466 1534 L
465 1531 L
466 1529 L
468 1527 L
471 1527 L
CF M
620 848 M B
621 844 M 623 846 L
624 848 L
623 851 L
621 853 L
618 853 L
616 851 L
615 848 L
616 846 L
618 844 L
621 844 L
CF M
472 1298 M B
473 1293 M 476 1295 L
477 1298 L
476 1301 L
473 1302 L
471 1302 L
468 1301 L
467 1298 L
468 1295 L
471 1293 L
473 1293 L
CF M
489 1240 M B
491 1235 M 493 1237 L
494 1240 L
493 1243 L
491 1244 L
488 1244 L
486 1243 L
485 1240 L
486 1237 L
488 1235 L
491 1235 L
CF M
480 992 M B
481 988 M 484 990 L
485 992 L
484 995 L
481 997 L
478 997 L
476 995 L
475 992 L
476 990 L
478 988 L
481 988 L
CF M
504 1120 M B
505 1115 M 508 1117 L
509 1120 L
508 1122 L
505 1124 L
502 1124 L
500 1122 L
499 1120 L
500 1117 L
502 1115 L
505 1115 L
CF M
521 1231 M B
522 1226 M 525 1228 L
526 1231 L
525 1233 L
522 1235 L
519 1235 L
517 1233 L
516 1231 L
517 1228 L
519 1226 L
522 1226 L
CF M
570 849 M B
572 844 M 574 846 L
575 849 L
574 851 L
572 853 L
569 853 L
567 851 L
566 849 L
567 846 L
569 844 L
572 844 L
CF M
575 1622 M B
577 1617 M 579 1619 L
580 1622 L
579 1624 L
577 1626 L
574 1626 L
572 1624 L
571 1622 L
572 1619 L
574 1617 L
577 1617 L
CF M
1056 940 M B
1057 936 M 1059 937 L
1060 940 L
1059 943 L
1057 945 L
1054 945 L
1052 943 L
1051 940 L
1052 937 L
1054 936 L
1057 936 L
CF M
605 1184 M B
606 1180 M 608 1181 L
609 1184 L
608 1187 L
606 1189 L
603 1189 L
601 1187 L
600 1184 L
601 1181 L
603 1180 L
606 1180 L
CF M
545 1110 M B
546 1106 M 549 1108 L
550 1110 L
549 1113 L
546 1115 L
543 1115 L
541 1113 L
540 1110 L
541 1108 L
543 1106 L
546 1106 L
CF M
469 1427 M B
470 1422 M 473 1424 L
473 1427 L
473 1430 L
470 1431 L
467 1431 L
465 1430 L
464 1427 L
465 1424 L
467 1422 L
470 1422 L
CF M
458 1420 M B
459 1416 M 461 1418 L
462 1420 L
461 1423 L
459 1425 L
456 1425 L
454 1423 L
453 1420 L
454 1418 L
456 1416 L
459 1416 L
CF M
487 1063 M B
488 1059 M 490 1060 L
491 1063 L
490 1066 L
488 1068 L
485 1068 L
483 1066 L
482 1063 L
483 1060 L
485 1059 L
488 1059 L
CF M
506 951 M B
507 947 M 510 949 L
511 951 L
510 954 L
507 956 L
505 956 L
502 954 L
501 951 L
502 949 L
505 947 L
507 947 L
CF M
631 1059 M B
632 1055 M 634 1056 L
635 1059 L
634 1062 L
632 1064 L
629 1064 L
627 1062 L
626 1059 L
627 1056 L
629 1055 L
632 1055 L
CF M
635 1826 M B
637 1822 M 639 1824 L
640 1826 L
639 1829 L
637 1831 L
634 1831 L
632 1829 L
631 1826 L
632 1824 L
634 1822 L
637 1822 L
CF M
477 1591 M B
479 1586 M 481 1588 L
482 1591 L
481 1593 L
479 1595 L
476 1595 L
474 1593 L
473 1591 L
474 1588 L
476 1586 L
479 1586 L
CF M
301 1812 M B
302 1808 M 304 1810 L
305 1812 L
304 1815 L
302 1817 L
299 1817 L
297 1815 L
296 1812 L
297 1810 L
299 1808 L
302 1808 L
CF M
591 1579 M B
592 1575 M 595 1577 L
595 1579 L
595 1582 L
592 1584 L
589 1584 L
587 1582 L
586 1579 L
587 1577 L
589 1575 L
592 1575 L
CF M
467 1354 M B
468 1350 M 471 1352 L
472 1354 L
471 1357 L
468 1359 L
465 1359 L
463 1357 L
462 1354 L
463 1352 L
465 1350 L
468 1350 L
CF M
679 755 M B
681 751 M 683 752 L
684 755 L
683 758 L
681 760 L
678 760 L
676 758 L
675 755 L
676 752 L
678 751 L
681 751 L
CF M
623 1932 M B
624 1927 M 627 1929 L
628 1932 L
627 1934 L
624 1936 L
622 1936 L
619 1934 L
618 1932 L
619 1929 L
622 1927 L
624 1927 L
CF M
584 900 M B
585 896 M 588 898 L
588 900 L
588 903 L
585 905 L
582 905 L
580 903 L
579 900 L
580 898 L
582 896 L
585 896 L
CF M
490 1378 M B
491 1373 M 493 1375 L
494 1378 L
493 1381 L
491 1382 L
488 1382 L
486 1381 L
485 1378 L
486 1375 L
488 1373 L
491 1373 L
CF M
677 709 M B
679 705 M 681 706 L
682 709 L
681 712 L
679 714 L
676 714 L
674 712 L
673 709 L
674 706 L
676 705 L
679 705 L
CF M
523 974 M B
525 969 M 527 971 L
528 974 L
527 976 L
525 978 L
522 978 L
520 976 L
519 974 L
520 971 L
522 969 L
525 969 L
CF M
584 2129 M B
585 2124 M 588 2126 L
588 2129 L
588 2131 L
585 2133 L
582 2133 L
580 2131 L
579 2129 L
580 2126 L
582 2124 L
585 2124 L
CF M
485 1337 M B
486 1332 M 488 1334 L
489 1337 L
488 1339 L
486 1341 L
483 1341 L
481 1339 L
480 1337 L
481 1334 L
483 1332 L
486 1332 L
CF M
493 1284 M B
494 1279 M 497 1281 L
497 1284 L
497 1286 L
494 1288 L
491 1288 L
489 1286 L
488 1284 L
489 1281 L
491 1279 L
494 1279 L
CF M
587 707 M B
589 703 M 591 705 L
592 707 L
591 710 L
589 712 L
586 712 L
584 710 L
583 707 L
584 705 L
586 703 L
589 703 L
CF M
489 1245 M B
491 1241 M 493 1242 L
494 1245 L
493 1248 L
491 1250 L
488 1250 L
486 1248 L
485 1245 L
486 1242 L
488 1241 L
491 1241 L
CF M
515 1089 M B
516 1084 M 518 1086 L
519 1089 L
518 1091 L
516 1093 L
513 1093 L
511 1091 L
510 1089 L
511 1086 L
513 1084 L
516 1084 L
CF M
619 947 M B
621 942 M 623 944 L
624 947 L
623 949 L
621 951 L
618 951 L
615 949 L
615 947 L
615 944 L
618 942 L
621 942 L
CF M
612 757 M B
613 752 M 615 754 L
616 757 L
615 759 L
613 761 L
610 761 L
608 759 L
607 757 L
608 754 L
610 752 L
613 752 L
CF M
480 1441 M B
482 1437 M 484 1439 L
485 1441 L
484 1444 L
482 1446 L
479 1446 L
476 1444 L
475 1441 L
476 1439 L
479 1437 L
482 1437 L
CF M
705 802 M B
707 797 M 709 799 L
710 802 L
709 804 L
707 806 L
704 806 L
702 804 L
701 802 L
702 799 L
704 797 L
707 797 L
CF M
480 1153 M B
482 1149 M 484 1151 L
485 1153 L
484 1156 L
482 1158 L
479 1158 L
476 1156 L
475 1153 L
476 1151 L
479 1149 L
482 1149 L
CF M
557 823 M B
558 818 M 561 820 L
562 823 L
561 826 L
558 827 L
555 827 L
553 826 L
552 823 L
553 820 L
555 818 L
558 818 L
CF M
500 1174 M B
502 1169 M 504 1171 L
505 1174 L
504 1177 L
502 1178 L
499 1178 L
497 1177 L
496 1174 L
497 1171 L
499 1169 L
502 1169 L
CF M
552 815 M B
553 810 M 555 812 L
556 815 L
555 817 L
553 819 L
550 819 L
548 817 L
547 815 L
548 812 L
550 810 L
553 810 L
CF M
483 1457 M B
484 1452 M 486 1454 L
487 1457 L
486 1459 L
484 1461 L
481 1461 L
479 1459 L
478 1457 L
479 1454 L
481 1452 L
484 1452 L
CF M
494 1132 M B
495 1127 M 498 1129 L
499 1132 L
498 1135 L
495 1136 L
493 1136 L
490 1135 L
489 1132 L
490 1129 L
493 1127 L
495 1127 L
CF M
690 802 M B
691 797 M 693 799 L
694 802 L
693 805 L
691 806 L
688 806 L
686 805 L
685 802 L
686 799 L
688 797 L
691 797 L
CF M
725 1086 M B
726 1082 M 729 1083 L
729 1086 L
729 1089 L
726 1090 L
723 1090 L
721 1089 L
720 1086 L
721 1083 L
723 1082 L
726 1082 L
CF M
356 1602 M B
358 1597 M 360 1599 L
361 1602 L
360 1605 L
358 1606 L
355 1606 L
352 1605 L
352 1602 L
352 1599 L
355 1597 L
358 1597 L
CF M
461 1580 M B
462 1576 M 465 1578 L
465 1580 L
465 1583 L
462 1585 L
459 1585 L
457 1583 L
456 1580 L
457 1578 L
459 1576 L
462 1576 L
CF M
474 1266 M B
475 1262 M 478 1264 L
479 1266 L
478 1269 L
476 1271 L
473 1271 L
470 1269 L
469 1266 L
470 1264 L
473 1262 L
476 1262 L
CF M
544 1224 M B
545 1220 M 548 1222 L
549 1224 L
548 1227 L
545 1229 L
543 1229 L
540 1227 L
539 1224 L
540 1222 L
543 1220 L
545 1220 L
CF M
450 1504 M B
452 1500 M 454 1501 L
455 1504 L
454 1507 L
452 1508 L
449 1508 L
447 1507 L
446 1504 L
447 1501 L
449 1500 L
452 1500 L
CF M
495 1407 M B
497 1403 M 499 1405 L
500 1407 L
499 1410 L
497 1412 L
494 1412 L
492 1410 L
491 1407 L
492 1405 L
494 1403 L
497 1403 L
CF M
604 1460 M B
606 1456 M 608 1457 L
609 1460 L
608 1463 L
606 1465 L
603 1465 L
601 1463 L
600 1460 L
601 1457 L
603 1456 L
606 1456 L
CF M
539 1036 M B
540 1031 M 543 1033 L
544 1036 L
543 1039 L
540 1040 L
538 1040 L
535 1039 L
534 1036 L
535 1033 L
538 1031 L
540 1031 L
CF M
652 1045 M B
653 1041 M 656 1043 L
657 1045 L
656 1048 L
653 1050 L
651 1050 L
648 1048 L
647 1045 L
648 1043 L
651 1041 L
653 1041 L
CF M
578 850 M B
579 845 M 582 847 L
582 850 L
582 853 L
579 854 L
576 854 L
574 853 L
573 850 L
574 847 L
576 845 L
579 845 L
CF M
445 1594 M B
447 1589 M 449 1591 L
450 1594 L
449 1596 L
447 1598 L
444 1598 L
442 1596 L
441 1594 L
442 1591 L
444 1589 L
447 1589 L
CF M
416 1583 M B
418 1579 M 420 1580 L
421 1583 L
420 1586 L
418 1588 L
415 1588 L
413 1586 L
412 1583 L
413 1580 L
415 1579 L
418 1579 L
CF M
460 1244 M B
461 1240 M 464 1241 L
465 1244 L
464 1247 L
461 1248 L
459 1248 L
456 1247 L
455 1244 L
456 1241 L
459 1240 L
461 1240 L
CF M
455 904 M B
456 900 M 459 901 L
460 904 L
459 907 L
456 908 L
453 908 L
451 907 L
450 904 L
451 901 L
453 900 L
456 900 L
CF M
479 1400 M B
480 1396 M 482 1397 L
483 1400 L
482 1403 L
480 1404 L
477 1404 L
475 1403 L
474 1400 L
475 1397 L
477 1396 L
480 1396 L
CF M
481 1316 M B
483 1312 M 485 1313 L
486 1316 L
485 1319 L
483 1321 L
480 1321 L
477 1319 L
476 1316 L
477 1313 L
480 1312 L
483 1312 L
CF M
737 996 M B
738 992 M 741 993 L
741 996 L
741 999 L
738 1000 L
735 1000 L
733 999 L
732 996 L
733 993 L
735 992 L
738 992 L
CF M
660 690 M B
662 686 M 664 688 L
665 690 L
664 693 L
662 695 L
659 695 L
656 693 L
656 690 L
656 688 L
659 686 L
662 686 L
CF M
563 1736 M B
564 1732 M 566 1734 L
567 1736 L
566 1739 L
564 1741 L
561 1741 L
559 1739 L
558 1736 L
559 1734 L
561 1732 L
564 1732 L
CF M
587 2046 M B
589 2042 M 591 2043 L
592 2046 L
591 2049 L
589 2050 L
586 2050 L
584 2049 L
583 2046 L
584 2043 L
586 2042 L
589 2042 L
CF M
462 1312 M B
463 1307 M 466 1309 L
467 1312 L
466 1314 L
464 1316 L
461 1316 L
458 1314 L
457 1312 L
458 1309 L
461 1307 L
464 1307 L
CF M
502 1080 M B
503 1076 M 506 1077 L
507 1080 L
506 1083 L
503 1084 L
500 1084 L
498 1083 L
497 1080 L
498 1077 L
500 1076 L
503 1076 L
CF M
530 1275 M B
531 1270 M 534 1272 L
535 1275 L
534 1277 L
532 1279 L
529 1279 L
526 1277 L
525 1275 L
526 1272 L
529 1270 L
532 1270 L
CF M
505 1028 M B
507 1023 M 509 1025 L
510 1028 L
509 1031 L
507 1032 L
504 1032 L
502 1031 L
501 1028 L
502 1025 L
504 1023 L
507 1023 L
CF M
578 686 M B
580 682 M 582 684 L
583 686 L
582 689 L
580 691 L
577 691 L
575 689 L
574 686 L
575 684 L
577 682 L
580 682 L
CF M
586 774 M B
587 770 M 590 772 L
590 774 L
590 777 L
587 779 L
584 779 L
582 777 L
581 774 L
582 772 L
584 770 L
587 770 L
CF M
599 2032 M B
600 2028 M 603 2030 L
604 2032 L
603 2035 L
600 2037 L
598 2037 L
595 2035 L
594 2032 L
595 2030 L
598 2028 L
600 2028 L
CF M
446 1327 M B
447 1322 M 450 1324 L
451 1327 L
450 1330 L
447 1331 L
445 1331 L
442 1330 L
441 1327 L
442 1324 L
445 1322 L
447 1322 L
CF M
708 788 M B
710 783 M 712 785 L
713 788 L
712 790 L
710 792 L
707 792 L
705 790 L
704 788 L
705 785 L
707 783 L
710 783 L
CF M
462 1358 M B
463 1354 M 466 1355 L
467 1358 L
466 1361 L
464 1362 L
461 1362 L
458 1361 L
457 1358 L
458 1355 L
461 1354 L
464 1354 L
CF M
616 978 M B
617 974 M 620 976 L
621 978 L
620 981 L
617 983 L
615 983 L
612 981 L
611 978 L
612 976 L
615 974 L
617 974 L
CF M
605 2045 M B
607 2040 M 609 2042 L
610 2045 L
609 2048 L
607 2049 L
604 2049 L
601 2048 L
601 2045 L
601 2042 L
604 2040 L
607 2040 L
CF M
625 815 M B
627 810 M 629 812 L
630 815 L
629 817 L
627 819 L
624 819 L
621 817 L
621 815 L
621 812 L
624 810 L
627 810 L
CF M
522 1006 M B
523 1001 M 525 1003 L
526 1006 L
525 1008 L
523 1010 L
520 1010 L
518 1008 L
517 1006 L
518 1003 L
520 1001 L
523 1001 L
CF M
420 1965 M B
422 1960 M 424 1962 L
425 1965 L
424 1968 L
422 1969 L
419 1969 L
417 1968 L
416 1965 L
417 1962 L
419 1960 L
422 1960 L
CF M
447 1270 M B
448 1265 M 450 1267 L
451 1270 L
450 1273 L
448 1274 L
445 1274 L
443 1273 L
442 1270 L
443 1267 L
445 1265 L
448 1265 L
CF M
532 966 M B
533 962 M 535 964 L
536 966 L
535 969 L
533 971 L
530 971 L
528 969 L
527 966 L
528 964 L
530 962 L
533 962 L
CF M
556 1052 M B
557 1048 M 560 1049 L
561 1052 L
560 1055 L
557 1056 L
555 1056 L
552 1055 L
551 1052 L
552 1049 L
555 1048 L
557 1048 L
CF M
569 874 M B
571 869 M 573 871 L
574 874 L
573 877 L
571 878 L
568 878 L
565 877 L
565 874 L
565 871 L
568 869 L
571 869 L
CF M
504 1570 M B
506 1565 M 508 1567 L
509 1570 L
508 1572 L
506 1574 L
503 1574 L
500 1572 L
500 1570 L
500 1567 L
503 1565 L
506 1565 L
CF M
651 1597 M B
653 1593 M 655 1594 L
656 1597 L
655 1600 L
653 1602 L
650 1602 L
647 1600 L
646 1597 L
647 1594 L
650 1593 L
653 1593 L
CF M
550 1132 M B
552 1128 M 554 1130 L
555 1132 L
554 1135 L
552 1137 L
549 1137 L
547 1135 L
546 1132 L
547 1130 L
549 1128 L
552 1128 L
CF M
721 1151 M B
722 1146 M 724 1148 L
725 1151 L
724 1154 L
722 1155 L
719 1155 L
717 1154 L
716 1151 L
717 1148 L
719 1146 L
722 1146 L
CF M
480 1374 M B
481 1369 M 484 1371 L
485 1374 L
484 1377 L
481 1378 L
478 1378 L
476 1377 L
475 1374 L
476 1371 L
478 1369 L
481 1369 L
CF M
520 919 M B
521 914 M 523 916 L
524 919 L
523 921 L
521 923 L
518 923 L
516 921 L
515 919 L
516 916 L
518 914 L
521 914 L
CF M
546 985 M B
547 981 M 549 982 L
550 985 L
549 988 L
547 990 L
544 990 L
542 988 L
541 985 L
542 982 L
544 981 L
547 981 L
CF M
549 1021 M B
550 1016 M 552 1018 L
553 1021 L
552 1023 L
550 1025 L
547 1025 L
545 1023 L
544 1021 L
545 1018 L
547 1016 L
550 1016 L
CF M
409 1505 M B
410 1500 M 412 1502 L
413 1505 L
412 1507 L
410 1509 L
407 1509 L
405 1507 L
404 1505 L
405 1502 L
407 1500 L
410 1500 L
CF M
603 893 M B
604 889 M 606 890 L
607 893 L
606 896 L
604 897 L
601 897 L
599 896 L
598 893 L
599 890 L
601 889 L
604 889 L
CF M
499 1169 M B
500 1164 M 503 1166 L
503 1169 L
503 1172 L
500 1173 L
497 1173 L
495 1172 L
494 1169 L
495 1166 L
497 1164 L
500 1164 L
CF M
630 784 M B
631 779 M 634 781 L
635 784 L
634 787 L
631 788 L
629 788 L
626 787 L
625 784 L
626 781 L
629 779 L
631 779 L
CF M
521 936 M B
522 932 M 524 933 L
525 936 L
524 939 L
522 941 L
519 941 L
517 939 L
516 936 L
517 933 L
519 932 L
522 932 L
CF M
543 1023 M B
544 1019 M 547 1020 L
548 1023 L
547 1026 L
544 1027 L
542 1027 L
539 1026 L
538 1023 L
539 1020 L
542 1019 L
544 1019 L
CF M
593 783 M B
595 779 M 597 781 L
598 783 L
597 786 L
595 788 L
592 788 L
589 786 L
589 783 L
589 781 L
592 779 L
595 779 L
CF M
511 1144 M B
512 1140 M 515 1142 L
515 1144 L
515 1147 L
512 1149 L
509 1149 L
507 1147 L
506 1144 L
507 1142 L
509 1140 L
512 1140 L
CF M
560 2201 M B
562 2196 M 564 2198 L
565 2201 L
564 2203 L
562 2205 L
559 2205 L
556 2203 L
555 2201 L
556 2198 L
559 2196 L
562 2196 L
CF M
524 1163 M B
525 1158 M 527 1160 L
528 1163 L
527 1166 L
525 1167 L
522 1167 L
520 1166 L
519 1163 L
520 1160 L
522 1158 L
525 1158 L
CF M
533 1117 M B
534 1113 M 537 1114 L
538 1117 L
537 1120 L
534 1121 L
531 1121 L
529 1120 L
528 1117 L
529 1114 L
531 1113 L
534 1113 L
CF M
529 1215 M B
530 1211 M 533 1212 L
533 1215 L
533 1218 L
530 1219 L
527 1219 L
525 1218 L
524 1215 L
525 1212 L
527 1211 L
530 1211 L
CF M
765 896 M B
766 892 M 769 893 L
770 896 L
769 899 L
766 901 L
763 901 L
761 899 L
760 896 L
761 893 L
763 892 L
766 892 L
CF M
472 1795 M B
474 1791 M 476 1793 L
477 1795 L
476 1798 L
474 1800 L
471 1800 L
468 1798 L
468 1795 L
468 1793 L
471 1791 L
474 1791 L
CF M
485 1173 M B
486 1168 M 489 1170 L
490 1173 L
489 1176 L
486 1177 L
483 1177 L
481 1176 L
480 1173 L
481 1170 L
483 1168 L
486 1168 L
CF M
791 960 M B
792 955 M 794 957 L
795 960 L
794 962 L
792 964 L
789 964 L
787 962 L
786 960 L
787 957 L
789 955 L
792 955 L
CF M
462 1260 M B
463 1256 M 465 1258 L
466 1260 L
465 1263 L
463 1265 L
460 1265 L
458 1263 L
457 1260 L
458 1258 L
460 1256 L
463 1256 L
CF M
521 1475 M B
522 1470 M 524 1472 L
525 1475 L
524 1478 L
522 1479 L
519 1479 L
517 1478 L
516 1475 L
517 1472 L
519 1470 L
522 1470 L
CF M
556 1621 M B
557 1617 M 559 1618 L
560 1621 L
559 1624 L
557 1626 L
554 1626 L
552 1624 L
551 1621 L
552 1618 L
554 1617 L
557 1617 L
CF M
464 1286 M B
465 1282 M 468 1284 L
468 1286 L
468 1289 L
465 1291 L
462 1291 L
460 1289 L
459 1286 L
460 1284 L
462 1282 L
465 1282 L
CF M
563 1048 M B
565 1044 M 567 1045 L
568 1048 L
567 1051 L
565 1053 L
562 1053 L
559 1051 L
559 1048 L
559 1045 L
562 1044 L
565 1044 L
CF M
622 1838 M B
623 1834 M 626 1835 L
626 1838 L
626 1841 L
623 1842 L
620 1842 L
618 1841 L
617 1838 L
618 1835 L
620 1834 L
623 1834 L
CF M
528 1101 M B
529 1096 M 531 1098 L
532 1101 L
531 1103 L
529 1105 L
526 1105 L
524 1103 L
523 1101 L
524 1098 L
526 1096 L
529 1096 L
CF M
523 847 M B
524 842 M 527 844 L
528 847 L
527 850 L
524 851 L
521 851 L
519 850 L
518 847 L
519 844 L
521 842 L
524 842 L
CF M
544 982 M B
545 978 M 548 980 L
549 982 L
548 985 L
545 987 L
543 987 L
540 985 L
539 982 L
540 980 L
543 978 L
545 978 L
CF M
488 1074 M B
490 1070 M 492 1071 L
493 1074 L
492 1077 L
490 1078 L
487 1078 L
485 1077 L
484 1074 L
485 1071 L
487 1070 L
490 1070 L
CF M
544 955 M B
545 950 M 547 952 L
548 955 L
547 957 L
545 959 L
542 959 L
540 957 L
539 955 L
540 952 L
542 950 L
545 950 L
CF M
549 799 M B
550 794 M 552 796 L
553 799 L
552 801 L
550 803 L
547 803 L
545 801 L
544 799 L
545 796 L
547 794 L
550 794 L
CF M
740 657 M B
742 653 M 744 655 L
745 657 L
744 660 L
742 662 L
739 662 L
736 660 L
736 657 L
736 655 L
739 653 L
742 653 L
CF M
793 852 M B
795 848 M 797 850 L
798 852 L
797 855 L
795 857 L
792 857 L
790 855 L
789 852 L
790 850 L
792 848 L
795 848 L
CF M
457 1450 M B
459 1446 M 461 1448 L
462 1450 L
461 1453 L
459 1455 L
456 1455 L
454 1453 L
453 1450 L
454 1448 L
456 1446 L
459 1446 L
CF M
696 713 M B
698 708 M 700 710 L
701 713 L
700 715 L
698 717 L
695 717 L
693 715 L
692 713 L
693 710 L
695 708 L
698 708 L
CF M
468 1506 M B
470 1501 M 472 1503 L
473 1506 L
472 1508 L
470 1510 L
467 1510 L
464 1508 L
463 1506 L
464 1503 L
467 1501 L
470 1501 L
CF M
800 526 M B
801 521 M 803 523 L
804 526 L
803 529 L
801 530 L
798 530 L
796 529 L
795 526 L
796 523 L
798 521 L
801 521 L
CF M
411 1526 M B
413 1522 M 415 1523 L
416 1526 L
415 1529 L
413 1530 L
410 1530 L
407 1529 L
407 1526 L
407 1523 L
410 1522 L
413 1522 L
CF M
658 1368 M B
659 1364 M 662 1365 L
663 1368 L
662 1371 L
660 1373 L
657 1373 L
654 1371 L
653 1368 L
654 1365 L
657 1364 L
660 1364 L
CF M
468 1340 M B
470 1336 M 472 1337 L
473 1340 L
472 1343 L
470 1345 L
467 1345 L
465 1343 L
464 1340 L
465 1337 L
467 1336 L
470 1336 L
CF M
456 1285 M B
458 1281 M 460 1282 L
461 1285 L
460 1288 L
458 1289 L
455 1289 L
453 1288 L
452 1285 L
453 1282 L
455 1281 L
458 1281 L
CF M
493 1198 M B
495 1194 M 497 1195 L
498 1198 L
497 1201 L
495 1203 L
492 1203 L
489 1201 L
488 1198 L
489 1195 L
492 1194 L
495 1194 L
CF M
491 1504 M B
493 1500 M 495 1502 L
496 1504 L
495 1507 L
493 1509 L
490 1509 L
487 1507 L
487 1504 L
487 1502 L
490 1500 L
493 1500 L
CF M
532 1479 M B
533 1474 M 535 1476 L
536 1479 L
535 1481 L
533 1483 L
530 1483 L
528 1481 L
527 1479 L
528 1476 L
530 1474 L
533 1474 L
CF M
469 1346 M B
471 1341 M 473 1343 L
474 1346 L
473 1349 L
471 1350 L
468 1350 L
466 1349 L
465 1346 L
466 1343 L
468 1341 L
471 1341 L
CF M
479 1483 M B
480 1478 M 482 1480 L
483 1483 L
482 1486 L
480 1487 L
477 1487 L
475 1486 L
474 1483 L
475 1480 L
477 1478 L
480 1478 L
CF M
994 1026 M B
995 1021 M 998 1023 L
999 1026 L
998 1029 L
995 1030 L
993 1030 L
990 1029 L
989 1026 L
990 1023 L
993 1022 L
995 1022 L
CF M
384 1466 M B
385 1461 M 388 1463 L
388 1466 L
388 1469 L
385 1470 L
382 1470 L
380 1469 L
379 1466 L
380 1463 L
382 1461 L
385 1461 L
CF M
658 922 M B
659 918 M 662 920 L
663 922 L
662 925 L
660 927 L
657 927 L
654 925 L
653 922 L
654 920 L
657 918 L
660 918 L
CF M
454 1357 M B
455 1352 M 457 1354 L
458 1357 L
457 1360 L
455 1361 L
452 1361 L
450 1360 L
449 1357 L
450 1354 L
452 1352 L
455 1352 L
CF M
425 1507 M B
427 1502 M 429 1504 L
430 1507 L
429 1509 L
427 1511 L
424 1511 L
421 1509 L
421 1507 L
421 1504 L
424 1502 L
427 1502 L
CF M
670 1323 M B
672 1318 M 674 1320 L
675 1323 L
674 1325 L
672 1327 L
669 1327 L
667 1325 L
666 1323 L
667 1320 L
669 1318 L
672 1318 L
CF M
985 792 M B
986 787 M 989 789 L
990 792 L
989 794 L
986 796 L
983 796 L
981 794 L
980 792 L
981 789 L
983 787 L
986 787 L
CF M
499 907 M B
500 903 M 503 904 L
503 907 L
503 910 L
500 911 L
497 911 L
495 910 L
494 907 L
495 904 L
497 903 L
500 903 L
CF M
647 802 M B
648 797 M 650 799 L
651 802 L
650 804 L
648 806 L
645 806 L
643 804 L
642 802 L
643 799 L
645 797 L
648 797 L
CF M
525 1094 M B
526 1090 M 528 1091 L
529 1094 L
528 1097 L
526 1099 L
523 1099 L
521 1097 L
520 1094 L
521 1091 L
523 1090 L
526 1090 L
CF M
602 1256 M B
603 1252 M 605 1253 L
606 1256 L
605 1259 L
603 1261 L
600 1261 L
598 1259 L
597 1256 L
598 1253 L
600 1252 L
603 1252 L
CF M
650 660 M B
651 655 M 653 657 L
654 660 L
653 662 L
651 664 L
648 664 L
646 662 L
645 660 L
646 657 L
648 655 L
651 655 L
CF M
1001 629 M B
1002 624 M 1005 626 L
1006 629 L
1005 632 L
1002 633 L
1000 633 L
997 632 L
996 629 L
997 626 L
1000 624 L
1002 624 L
CF M
557 1743 M B
558 1739 M 560 1740 L
561 1743 L
560 1746 L
558 1747 L
555 1747 L
553 1746 L
552 1743 L
553 1740 L
555 1739 L
558 1739 L
CF M
558 1097 M B
559 1092 M 562 1094 L
563 1097 L
562 1099 L
559 1101 L
556 1101 L
554 1099 L
553 1097 L
554 1094 L
556 1092 L
559 1092 L
CF M
463 1425 M B
464 1420 M 467 1422 L
468 1425 L
467 1428 L
465 1429 L
462 1429 L
459 1428 L
458 1425 L
459 1422 L
462 1420 L
465 1420 L
CF M
428 1895 M B
429 1890 M 431 1892 L
432 1895 L
431 1897 L
429 1899 L
426 1899 L
424 1897 L
423 1895 L
424 1892 L
426 1890 L
429 1890 L
CF M
496 1262 M B
498 1257 M 500 1259 L
501 1262 L
500 1264 L
498 1266 L
495 1266 L
493 1264 L
492 1262 L
493 1259 L
495 1257 L
498 1257 L
CF M
483 1342 M B
484 1338 M 487 1339 L
488 1342 L
487 1345 L
484 1347 L
482 1347 L
479 1345 L
478 1342 L
479 1339 L
482 1338 L
484 1338 L
CF M
541 1103 M B
542 1099 M 544 1101 L
545 1103 L
544 1106 L
542 1108 L
539 1108 L
537 1106 L
536 1103 L
537 1101 L
539 1099 L
542 1099 L
CF M
465 1303 M B
466 1298 M 469 1300 L
470 1303 L
469 1306 L
466 1307 L
463 1307 L
461 1306 L
460 1303 L
461 1300 L
463 1298 L
466 1298 L
CF M
477 1555 M B
478 1550 M 480 1552 L
481 1555 L
480 1557 L
478 1559 L
475 1559 L
473 1557 L
472 1555 L
473 1552 L
475 1550 L
478 1550 L
CF M
590 1674 M B
591 1670 M 593 1672 L
594 1674 L
593 1677 L
591 1679 L
588 1679 L
586 1677 L
585 1674 L
586 1672 L
588 1670 L
591 1670 L
CF M
455 1402 M B
456 1398 M 458 1400 L
459 1402 L
458 1405 L
456 1407 L
453 1407 L
451 1405 L
450 1402 L
451 1400 L
453 1398 L
456 1398 L
CF M
574 990 M B
576 986 M 578 987 L
579 990 L
578 993 L
576 995 L
573 995 L
571 993 L
570 990 L
571 987 L
573 986 L
576 986 L
CF M
534 961 M B
536 956 M 538 958 L
539 961 L
538 963 L
536 965 L
533 965 L
531 963 L
530 961 L
531 958 L
533 956 L
536 956 L
CF M
558 761 M B
560 757 M 562 759 L
563 761 L
562 764 L
560 766 L
557 766 L
554 764 L
554 761 L
554 759 L
557 757 L
560 757 L
CF M
530 1018 M B
531 1013 M 534 1015 L
535 1018 L
534 1020 L
532 1022 L
529 1022 L
526 1020 L
525 1018 L
526 1015 L
529 1013 L
532 1013 L
CF M
599 799 M B
600 795 M 603 796 L
604 799 L
603 802 L
600 804 L
598 804 L
595 802 L
594 799 L
595 796 L
598 795 L
600 795 L
CF M
690 685 M B
692 681 M 694 682 L
695 685 L
694 688 L
692 689 L
689 689 L
687 688 L
686 685 L
687 682 L
689 681 L
692 681 L
CF M
519 1420 M B
520 1415 M 523 1417 L
523 1420 L
523 1423 L
520 1424 L
517 1424 L
515 1423 L
514 1420 L
515 1417 L
517 1415 L
520 1415 L
CF M
425 1596 M B
426 1591 M 429 1593 L
429 1596 L
429 1599 L
426 1600 L
423 1600 L
421 1599 L
420 1596 L
421 1593 L
423 1591 L
426 1591 L
CF M
486 1595 M B
487 1591 M 490 1592 L
491 1595 L
490 1598 L
488 1599 L
485 1599 L
482 1598 L
481 1595 L
482 1592 L
485 1591 L
488 1591 L
CF M
558 1108 M B
559 1104 M 561 1105 L
562 1108 L
561 1111 L
559 1113 L
556 1113 L
554 1111 L
553 1108 L
554 1105 L
556 1104 L
559 1104 L
CF M
618 1902 M B
620 1897 M 622 1899 L
623 1902 L
622 1905 L
620 1906 L
617 1906 L
614 1905 L
614 1902 L
614 1899 L
617 1897 L
620 1897 L
CF M
517 1060 M B
518 1055 M 521 1057 L
522 1060 L
521 1062 L
519 1064 L
516 1064 L
513 1062 L
512 1060 L
513 1057 L
516 1055 L
519 1055 L
CF M
474 1325 M B
475 1321 M 477 1323 L
478 1325 L
477 1328 L
475 1330 L
472 1330 L
470 1328 L
469 1325 L
470 1323 L
472 1321 L
475 1321 L
CF M
454 1540 M B
455 1536 M 457 1538 L
458 1540 L
457 1543 L
455 1545 L
452 1545 L
450 1543 L
449 1540 L
450 1538 L
452 1536 L
455 1536 L
CF M
544 1303 M B
546 1298 M 548 1300 L
549 1303 L
548 1305 L
546 1307 L
543 1307 L
541 1305 L
540 1303 L
541 1300 L
543 1298 L
546 1298 L
CF M
490 1372 M B
492 1368 M 494 1370 L
495 1372 L
494 1375 L
492 1377 L
489 1377 L
486 1375 L
486 1372 L
486 1370 L
489 1368 L
492 1368 L
CF M
459 1333 M B
461 1328 M 463 1330 L
464 1333 L
463 1336 L
461 1337 L
458 1337 L
455 1336 L
455 1333 L
455 1330 L
458 1328 L
461 1328 L
CF M
750 697 M B
752 693 M 754 694 L
755 697 L
754 700 L
752 702 L
749 702 L
747 700 L
746 697 L
747 694 L
749 693 L
752 693 L
CF M
577 1776 M B
578 1771 M 581 1773 L
582 1776 L
581 1778 L
578 1780 L
575 1780 L
573 1778 L
572 1776 L
573 1773 L
575 1771 L
578 1771 L
CF M
530 932 M B
532 928 M 534 929 L
535 932 L
534 935 L
532 937 L
529 937 L
527 935 L
526 932 L
527 929 L
529 928 L
532 928 L
CF M
914 877 M B
915 873 M 918 875 L
918 877 L
918 880 L
915 882 L
912 882 L
910 880 L
909 877 L
910 875 L
912 873 L
915 873 L
CF M
521 820 M B
523 816 M 525 817 L
526 820 L
525 823 L
523 825 L
520 825 L
518 823 L
517 820 L
518 817 L
520 816 L
523 816 L
CF M
538 1303 M B
539 1298 M 541 1300 L
542 1303 L
541 1305 L
539 1307 L
536 1307 L
534 1305 L
533 1303 L
534 1300 L
536 1298 L
539 1298 L
CF M
497 1199 M B
498 1195 M 500 1196 L
501 1199 L
500 1202 L
498 1203 L
495 1203 L
493 1202 L
492 1199 L
493 1196 L
495 1195 L
498 1195 L
CF M
463 1039 M B
464 1035 M 467 1036 L
468 1039 L
467 1042 L
465 1044 L
462 1044 L
459 1042 L
458 1039 L
459 1036 L
462 1035 L
465 1035 L
CF M
482 1237 M B
483 1232 M 486 1234 L
487 1237 L
486 1240 L
483 1241 L
481 1241 L
478 1240 L
477 1237 L
478 1234 L
481 1232 L
483 1232 L
CF M
491 889 M B
492 884 M 494 886 L
495 889 L
494 892 L
492 893 L
489 893 L
487 892 L
486 889 L
487 886 L
489 884 L
492 884 L
CF M
416 2073 M B
417 2069 M 419 2070 L
420 2073 L
419 2076 L
417 2077 L
414 2077 L
412 2076 L
411 2073 L
412 2070 L
414 2069 L
417 2069 L
CF M
539 797 M B
540 792 M 543 794 L
544 797 L
543 799 L
540 801 L
538 801 L
535 799 L
534 797 L
535 794 L
538 792 L
540 792 L
CF M
501 1174 M B
503 1169 M 505 1171 L
506 1174 L
505 1176 L
503 1178 L
500 1178 L
498 1176 L
497 1174 L
498 1171 L
500 1169 L
503 1169 L
CF M
482 1369 M B
483 1364 M 486 1366 L
486 1369 L
486 1372 L
483 1373 L
480 1373 L
478 1372 L
477 1369 L
478 1366 L
480 1364 L
483 1364 L
CF M
581 632 M B
582 627 M 585 629 L
586 632 L
585 635 L
582 636 L
580 636 L
577 635 L
576 632 L
577 629 L
580 627 L
582 627 L
CF M
854 712 M B
855 708 M 857 710 L
858 712 L
857 715 L
855 717 L
852 717 L
850 715 L
849 712 L
850 710 L
852 708 L
855 708 L
CF M
632 822 M B
633 817 M 636 819 L
637 822 L
636 825 L
634 826 L
631 826 L
628 825 L
627 822 L
628 819 L
631 817 L
634 817 L
CF M
466 1429 M B
467 1424 M 469 1426 L
470 1429 L
469 1432 L
467 1433 L
464 1433 L
462 1432 L
461 1429 L
462 1426 L
464 1424 L
467 1424 L
CF M
866 605 M B
868 600 M 870 602 L
871 605 L
870 608 L
868 609 L
865 609 L
863 608 L
862 605 L
863 602 L
865 600 L
868 600 L
CF M
419 1606 M B
420 1602 M 422 1603 L
423 1606 L
422 1609 L
420 1611 L
417 1611 L
415 1609 L
414 1606 L
415 1603 L
417 1602 L
420 1602 L
CF M
468 1504 M B
470 1499 M 472 1501 L
473 1504 L
472 1507 L
470 1508 L
467 1508 L
465 1507 L
464 1504 L
465 1501 L
467 1499 L
470 1499 L
CF M
484 1436 M B
485 1431 M 487 1433 L
488 1436 L
487 1438 L
485 1440 L
482 1440 L
480 1438 L
479 1436 L
480 1433 L
482 1431 L
485 1431 L
CF M
473 1249 M B
474 1244 M 476 1246 L
477 1249 L
476 1251 L
474 1253 L
471 1253 L
469 1251 L
468 1249 L
469 1246 L
471 1244 L
474 1244 L
CF M
392 1900 M B
393 1895 M 395 1897 L
396 1900 L
395 1902 L
393 1904 L
390 1904 L
388 1902 L
387 1900 L
388 1897 L
390 1895 L
393 1895 L
CF M
471 1227 M B
472 1222 M 474 1224 L
475 1227 L
474 1229 L
472 1231 L
469 1231 L
467 1229 L
466 1227 L
467 1224 L
469 1222 L
472 1222 L
CF M
570 1153 M B
571 1148 M 573 1150 L
574 1153 L
573 1155 L
571 1157 L
568 1157 L
566 1155 L
565 1153 L
566 1150 L
568 1148 L
571 1148 L
CF M
455 1510 M B
457 1506 M 459 1508 L
460 1510 L
459 1513 L
457 1515 L
454 1515 L
451 1513 L
450 1510 L
451 1508 L
454 1506 L
457 1506 L
CF M
211 2264 M B
213 2260 M 215 2262 L
216 2264 L
215 2267 L
213 2269 L
210 2269 L
207 2267 L
207 2264 L
207 2262 L
210 2260 L
213 2260 L
CF M
558 1044 M B
559 1039 M 561 1041 L
562 1044 L
561 1047 L
559 1048 L
556 1048 L
554 1047 L
553 1044 L
554 1041 L
556 1039 L
559 1039 L
CF M
632 645 M B
633 640 M 636 642 L
636 645 L
636 648 L
633 649 L
630 649 L
628 648 L
627 645 L
628 642 L
630 640 L
633 640 L
CF M
514 1611 M B
515 1606 M 518 1608 L
519 1611 L
518 1613 L
515 1615 L
513 1615 L
510 1613 L
509 1611 L
510 1608 L
513 1606 L
515 1606 L
CF M
826 826 M B
827 822 M 830 823 L
831 826 L
830 829 L
827 830 L
824 830 L
822 829 L
821 826 L
822 823 L
824 822 L
827 822 L
CF M
467 1284 M B
468 1280 M 471 1281 L
472 1284 L
471 1287 L
468 1289 L
465 1289 L
463 1287 L
462 1284 L
463 1281 L
465 1280 L
468 1280 L
CF M
586 2042 M B
588 2038 M 590 2040 L
591 2042 L
590 2045 L
588 2047 L
585 2047 L
583 2045 L
582 2042 L
583 2040 L
585 2038 L
588 2038 L
CF M
545 1062 M B
546 1058 M 548 1059 L
549 1062 L
548 1065 L
546 1067 L
543 1067 L
541 1065 L
540 1062 L
541 1059 L
543 1058 L
546 1058 L
CF M
702 1110 M B
703 1106 M 705 1108 L
706 1110 L
705 1113 L
703 1115 L
700 1115 L
698 1113 L
697 1110 L
698 1108 L
700 1106 L
703 1106 L
CF M
536 762 M B
537 758 M 540 759 L
540 762 L
540 765 L
537 766 L
534 766 L
532 765 L
531 762 L
532 759 L
534 758 L
537 758 L
CF M
586 904 M B
587 900 M 590 902 L
591 904 L
590 907 L
587 909 L
585 909 L
582 907 L
581 904 L
582 902 L
585 900 L
587 900 L
CF M
534 1480 M B
536 1476 M 538 1477 L
539 1480 L
538 1483 L
536 1484 L
533 1484 L
530 1483 L
530 1480 L
530 1477 L
533 1476 L
536 1476 L
CF M
479 1565 M B
481 1561 M 483 1562 L
484 1565 L
483 1568 L
481 1570 L
478 1570 L
476 1568 L
475 1565 L
476 1562 L
478 1561 L
481 1561 L
CF M
458 2036 M B
459 2031 M 461 2033 L
462 2036 L
461 2038 L
459 2040 L
456 2040 L
454 2038 L
453 2036 L
454 2033 L
456 2031 L
459 2031 L
CF M
556 1119 M B
558 1114 M 560 1116 L
561 1119 L
560 1121 L
558 1123 L
555 1123 L
553 1121 L
552 1119 L
553 1116 L
555 1114 L
558 1114 L
CF M
536 1583 M B
537 1578 M 540 1580 L
541 1583 L
540 1585 L
538 1587 L
535 1587 L
532 1585 L
531 1583 L
532 1580 L
535 1578 L
538 1578 L
CF M
516 1252 M B
517 1247 M 520 1249 L
521 1252 L
520 1255 L
517 1256 L
514 1256 L
512 1255 L
511 1252 L
512 1249 L
514 1247 L
517 1247 L
CF M
485 1032 M B
486 1027 M 489 1029 L
490 1032 L
489 1034 L
486 1036 L
483 1036 L
481 1034 L
480 1032 L
481 1029 L
483 1027 L
486 1027 L
CF M
886 590 M B
888 585 M 890 587 L
891 590 L
890 592 L
888 594 L
885 594 L
882 592 L
882 590 L
882 587 L
885 585 L
888 585 L
CF M
856 809 M B
857 804 M 859 806 L
860 809 L
859 811 L
857 813 L
854 813 L
852 811 L
851 809 L
852 806 L
854 804 L
857 804 L
CF M
795 695 M B
796 691 M 798 693 L
799 695 L
798 698 L
796 700 L
793 700 L
791 698 L
790 695 L
791 693 L
793 691 L
796 691 L
CF M
479 1582 M B
481 1577 M 483 1579 L
484 1582 L
483 1585 L
481 1586 L
478 1586 L
476 1585 L
475 1582 L
476 1579 L
478 1577 L
481 1577 L
CF M
511 1169 M B
512 1165 M 514 1167 L
515 1169 L
514 1172 L
512 1174 L
509 1174 L
507 1172 L
506 1169 L
507 1167 L
509 1165 L
512 1165 L
CF M
674 964 M B
675 959 M 677 961 L
678 964 L
677 966 L
675 968 L
672 968 L
670 966 L
669 964 L
670 961 L
672 959 L
675 959 L
CF M
493 983 M B
495 979 M 497 980 L
498 983 L
497 986 L
495 988 L
492 988 L
490 986 L
489 983 L
490 980 L
492 979 L
495 979 L
CF M
979 743 M B
981 738 M 983 740 L
984 743 L
983 745 L
981 747 L
978 747 L
975 745 L
975 743 L
975 740 L
978 738 L
981 738 L
CF M
503 838 M B
505 834 M 507 836 L
508 838 L
507 841 L
505 843 L
502 843 L
499 841 L
499 838 L
499 836 L
502 834 L
505 834 L
CF M
465 593 M B
467 589 M 469 591 L
470 593 L
469 596 L
467 598 L
464 598 L
462 596 L
461 593 L
462 591 L
464 589 L
467 589 L
CF M
486 1135 M B
487 1131 M 489 1132 L
490 1135 L
489 1138 L
487 1139 L
484 1139 L
482 1138 L
481 1135 L
482 1132 L
484 1131 L
487 1131 L
CF M
486 1247 M B
487 1243 M 489 1245 L
490 1247 L
489 1250 L
487 1252 L
484 1252 L
482 1250 L
481 1247 L
482 1245 L
484 1243 L
487 1243 L
CF M
470 1343 M B
471 1338 M 473 1340 L
474 1343 L
473 1345 L
471 1347 L
468 1347 L
466 1345 L
465 1343 L
466 1340 L
468 1338 L
471 1338 L
CF M
784 802 M B
786 798 M 788 800 L
789 802 L
788 805 L
786 807 L
783 807 L
780 805 L
780 802 L
780 800 L
783 798 L
786 798 L
CF M
502 907 M B
503 903 M 505 905 L
506 907 L
505 910 L
503 912 L
500 912 L
498 910 L
497 907 L
498 905 L
500 903 L
503 903 L
CF M
504 901 M B
505 897 M 508 898 L
509 901 L
508 904 L
505 906 L
502 906 L
500 904 L
499 901 L
500 898 L
502 897 L
505 897 L
CF M
613 1501 M B
614 1496 M 617 1498 L
618 1501 L
617 1503 L
614 1505 L
611 1505 L
609 1503 L
608 1501 L
609 1498 L
611 1496 L
614 1496 L
CF M
476 1417 M B
478 1412 M 480 1414 L
481 1417 L
480 1420 L
478 1421 L
475 1421 L
473 1420 L
472 1417 L
473 1414 L
475 1412 L
478 1412 L
CF M
459 1078 M B
460 1074 M 462 1075 L
463 1078 L
462 1081 L
460 1083 L
457 1083 L
455 1081 L
454 1078 L
455 1075 L
457 1074 L
460 1074 L
CF M
479 1513 M B
480 1509 M 482 1511 L
483 1513 L
482 1516 L
480 1518 L
477 1518 L
475 1516 L
474 1513 L
475 1511 L
477 1509 L
480 1509 L
CF M
505 1570 M B
507 1566 M 509 1568 L
510 1570 L
509 1573 L
507 1575 L
504 1575 L
502 1573 L
501 1570 L
502 1568 L
504 1566 L
507 1566 L
CF M
551 1552 M B
552 1548 M 555 1549 L
556 1552 L
555 1555 L
552 1556 L
550 1556 L
547 1555 L
546 1552 L
547 1549 L
550 1548 L
552 1548 L
CF M
451 1472 M B
452 1468 M 455 1469 L
456 1472 L
455 1475 L
453 1477 L
450 1477 L
447 1475 L
446 1472 L
447 1469 L
450 1468 L
453 1468 L
CF M
493 1472 M B
495 1467 M 497 1469 L
498 1472 L
497 1474 L
495 1476 L
492 1476 L
489 1474 L
488 1472 L
489 1469 L
492 1467 L
495 1467 L
CF M
414 2212 M B
415 2207 M 418 2209 L
419 2212 L
418 2214 L
415 2216 L
413 2216 L
410 2214 L
409 2212 L
410 2209 L
413 2207 L
415 2207 L
CF M
499 1099 M B
501 1095 M 503 1097 L
504 1099 L
503 1102 L
501 1104 L
498 1104 L
496 1102 L
495 1099 L
496 1097 L
498 1095 L
501 1095 L
CF M
498 1178 M B
500 1173 M 502 1175 L
503 1178 L
502 1180 L
500 1182 L
497 1182 L
494 1180 L
493 1178 L
494 1175 L
497 1173 L
500 1173 L
CF M
674 873 M B
675 869 M 678 871 L
679 873 L
678 876 L
675 878 L
672 878 L
670 876 L
669 873 L
670 871 L
672 869 L
675 869 L
CF M
280 1903 M B
281 1899 M 284 1901 L
285 1903 L
284 1906 L
282 1908 L
279 1908 L
276 1906 L
275 1903 L
276 1901 L
279 1899 L
282 1899 L
CF M
516 1680 M B
518 1675 M 520 1677 L
521 1680 L
520 1683 L
518 1684 L
515 1684 L
512 1683 L
512 1680 L
512 1677 L
515 1675 L
518 1675 L
CF M
524 1374 M B
526 1370 M 528 1371 L
529 1374 L
528 1377 L
526 1379 L
523 1379 L
521 1377 L
520 1374 L
521 1371 L
523 1370 L
526 1370 L
CF M
678 656 M B
679 652 M 682 654 L
683 656 L
682 659 L
679 661 L
677 661 L
674 659 L
673 656 L
674 654 L
677 652 L
679 652 L
CF M
799 735 M B
801 731 M 803 733 L
804 735 L
803 738 L
801 740 L
798 740 L
796 738 L
795 735 L
796 733 L
798 731 L
801 731 L
CF M
644 968 M B
645 964 M 648 965 L
649 968 L
648 971 L
645 973 L
642 973 L
640 971 L
639 968 L
640 965 L
642 964 L
645 964 L
CF M
668 705 M B
669 700 M 671 702 L
672 705 L
671 708 L
669 709 L
666 709 L
664 708 L
663 705 L
664 702 L
666 700 L
669 700 L
CF M
619 849 M B
620 844 M 623 846 L
624 849 L
623 851 L
620 853 L
617 853 L
615 851 L
614 849 L
615 846 L
617 844 L
620 844 L
CF M
469 1653 M B
471 1649 M 473 1650 L
474 1653 L
473 1656 L
471 1657 L
468 1657 L
466 1656 L
465 1653 L
466 1650 L
468 1649 L
471 1649 L
CF M
600 1006 M B
601 1002 M 604 1003 L
605 1006 L
604 1009 L
601 1011 L
598 1011 L
596 1009 L
595 1006 L
596 1003 L
598 1002 L
601 1002 L
CF M
460 883 M B
462 879 M 464 880 L
465 883 L
464 886 L
462 887 L
459 887 L
456 886 L
456 883 L
456 880 L
459 879 L
462 879 L
CF M
304 2136 M B
305 2131 M 308 2133 L
308 2136 L
308 2138 L
305 2140 L
302 2140 L
300 2138 L
299 2136 L
300 2133 L
302 2131 L
305 2131 L
CF M
570 736 M B
572 731 M 574 733 L
575 736 L
574 739 L
572 740 L
569 740 L
566 739 L
566 736 L
566 733 L
569 732 L
572 732 L
CF M
543 1172 M B
544 1168 M 547 1169 L
547 1172 L
547 1175 L
544 1176 L
541 1176 L
539 1175 L
538 1172 L
539 1169 L
541 1168 L
544 1168 L
CF M
491 1583 M B
492 1579 M 494 1580 L
495 1583 L
494 1586 L
492 1587 L
489 1587 L
487 1586 L
486 1583 L
487 1580 L
489 1579 L
492 1579 L
CF M
560 1058 M B
562 1054 M 564 1055 L
565 1058 L
564 1061 L
562 1063 L
559 1063 L
556 1061 L
555 1058 L
556 1055 L
559 1054 L
562 1054 L
CF M
608 884 M B
610 879 M 612 881 L
613 884 L
612 887 L
610 888 L
607 888 L
605 887 L
604 884 L
605 881 L
607 879 L
610 879 L
CF M
501 1023 M B
502 1019 M 505 1020 L
506 1023 L
505 1026 L
502 1028 L
500 1028 L
497 1026 L
496 1023 L
497 1020 L
500 1019 L
502 1019 L
CF M
489 1096 M B
490 1092 M 493 1093 L
494 1096 L
493 1099 L
490 1100 L
488 1100 L
485 1099 L
484 1096 L
485 1093 L
488 1092 L
490 1092 L
CF M
543 1066 M B
544 1061 M 547 1063 L
547 1066 L
547 1068 L
544 1070 L
541 1070 L
539 1068 L
538 1066 L
539 1063 L
541 1061 L
544 1061 L
CF M
442 1378 M B
443 1373 M 445 1375 L
446 1378 L
445 1381 L
443 1382 L
440 1382 L
438 1381 L
437 1378 L
438 1375 L
440 1373 L
443 1373 L
CF M
487 1270 M B
488 1265 M 491 1267 L
492 1270 L
491 1273 L
489 1274 L
486 1274 L
483 1273 L
482 1270 L
483 1267 L
486 1265 L
489 1265 L
CF M
489 1243 M B
490 1238 M 493 1240 L
494 1243 L
493 1246 L
490 1247 L
488 1247 L
485 1246 L
484 1243 L
485 1240 L
488 1238 L
490 1238 L
CF M
549 962 M B
551 957 M 553 959 L
554 962 L
553 965 L
551 966 L
548 966 L
546 965 L
545 962 L
546 959 L
548 957 L
551 957 L
CF M
753 851 M B
754 846 M 757 848 L
758 851 L
757 853 L
754 855 L
751 855 L
749 853 L
748 851 L
749 848 L
751 846 L
754 846 L
CF M
849 803 M B
850 798 M 853 800 L
854 803 L
853 805 L
850 807 L
848 807 L
845 805 L
844 803 L
845 800 L
848 798 L
850 798 L
CF M
586 821 M B
588 816 M 590 818 L
591 821 L
590 824 L
588 825 L
585 825 L
583 824 L
582 821 L
583 818 L
585 816 L
588 816 L
CF M
695 730 M B
696 726 M 698 728 L
699 730 L
698 733 L
696 735 L
693 735 L
691 733 L
690 730 L
691 728 L
693 726 L
696 726 L
CF M
540 1057 M B
541 1052 M 543 1054 L
544 1057 L
543 1060 L
541 1061 L
538 1061 L
536 1060 L
535 1057 L
536 1054 L
538 1052 L
541 1052 L
CF M
462 1485 M B
463 1480 M 465 1482 L
466 1485 L
465 1487 L
463 1489 L
460 1489 L
458 1487 L
457 1485 L
458 1482 L
460 1480 L
463 1480 L
CF M
594 822 M B
595 817 M 598 819 L
599 822 L
598 825 L
595 826 L
592 826 L
590 825 L
589 822 L
590 819 L
592 817 L
595 817 L
CF M
615 822 M B
616 817 M 619 819 L
619 822 L
619 825 L
616 826 L
613 826 L
611 825 L
610 822 L
611 819 L
613 817 L
616 817 L
CF M
764 1345 M B
766 1340 M 768 1342 L
769 1345 L
768 1347 L
766 1349 L
763 1349 L
760 1347 L
760 1345 L
760 1342 L
763 1340 L
766 1340 L
CF M
394 2123 M B
395 2118 M 398 2120 L
399 2123 L
398 2125 L
395 2127 L
392 2127 L
390 2125 L
389 2123 L
390 2120 L
392 2118 L
395 2118 L
CF M
790 666 M B
792 662 M 794 663 L
795 666 L
794 669 L
792 671 L
789 671 L
786 669 L
786 666 L
786 663 L
789 662 L
792 662 L
CF M
587 925 M B
588 921 M 591 923 L
592 925 L
591 928 L
588 930 L
586 930 L
583 928 L
582 925 L
583 923 L
586 921 L
588 921 L
CF M
499 988 M B
501 983 M 503 985 L
504 988 L
503 990 L
501 992 L
498 992 L
496 990 L
495 988 L
496 985 L
498 983 L
501 983 L
CF M
482 896 M B
483 892 M 486 894 L
487 896 L
486 899 L
483 901 L
481 901 L
478 899 L
477 896 L
478 894 L
481 892 L
483 892 L
CF M
592 802 M B
594 797 M 596 799 L
597 802 L
596 804 L
594 806 L
591 806 L
589 804 L
588 802 L
589 799 L
591 797 L
594 797 L
CF M
534 1420 M B
536 1415 M 538 1417 L
539 1420 L
538 1423 L
536 1424 L
533 1424 L
530 1423 L
530 1420 L
530 1417 L
533 1415 L
536 1415 L
CF M
669 854 M B
670 850 M 673 851 L
674 854 L
673 857 L
670 859 L
667 859 L
665 857 L
664 854 L
665 851 L
667 850 L
670 850 L
CF M
650 837 M B
652 833 M 654 834 L
655 837 L
654 840 L
652 841 L
649 841 L
646 840 L
646 837 L
646 834 L
649 833 L
652 833 L
CF M
581 996 M B
583 991 M 585 993 L
586 996 L
585 998 L
583 1000 L
580 1000 L
577 998 L
577 996 L
577 993 L
580 991 L
583 991 L
CF M
727 641 M B
728 636 M 731 638 L
732 641 L
731 644 L
728 645 L
725 645 L
723 644 L
722 641 L
723 638 L
725 636 L
728 636 L
CF M
769 804 M B
770 800 M 773 801 L
774 804 L
773 807 L
770 808 L
768 808 L
765 807 L
764 804 L
765 801 L
768 800 L
770 800 L
CF M
574 958 M B
576 954 M 578 956 L
579 958 L
578 961 L
576 963 L
573 963 L
571 961 L
570 958 L
571 956 L
573 954 L
576 954 L
CF M
484 1203 M B
485 1199 M 487 1201 L
488 1203 L
487 1206 L
485 1208 L
482 1208 L
480 1206 L
479 1203 L
480 1201 L
482 1199 L
485 1199 L
CF M
562 982 M B
563 977 M 566 979 L
567 982 L
566 984 L
563 986 L
561 986 L
558 984 L
557 982 L
558 979 L
561 977 L
563 977 L
CF M
613 1707 M B
614 1703 M 616 1705 L
617 1707 L
616 1710 L
614 1712 L
611 1712 L
609 1710 L
608 1707 L
609 1705 L
611 1703 L
614 1703 L
CF M
430 1575 M B
431 1570 M 433 1572 L
434 1575 L
433 1578 L
431 1579 L
428 1579 L
426 1578 L
425 1575 L
426 1572 L
428 1570 L
431 1570 L
CF M
532 1172 M B
533 1167 M 536 1169 L
537 1172 L
536 1175 L
533 1176 L
531 1176 L
528 1175 L
527 1172 L
528 1169 L
531 1167 L
533 1167 L
CF M
498 1308 M B
499 1303 M 502 1305 L
503 1308 L
502 1310 L
499 1312 L
496 1312 L
494 1310 L
493 1308 L
494 1305 L
496 1303 L
499 1303 L
CF M
627 1233 M B
629 1229 M 631 1231 L
632 1233 L
631 1236 L
629 1238 L
626 1238 L
623 1236 L
622 1233 L
623 1231 L
626 1229 L
629 1229 L
CF M
623 1199 M B
625 1195 M 627 1196 L
628 1199 L
627 1202 L
625 1204 L
622 1204 L
620 1202 L
619 1199 L
620 1196 L
622 1195 L
625 1195 L
CF M
626 801 M B
628 796 M 630 798 L
631 801 L
630 804 L
628 805 L
625 805 L
622 804 L
621 801 L
622 798 L
625 796 L
628 796 L
CF M
647 1338 M B
648 1333 M 650 1335 L
651 1338 L
650 1340 L
648 1342 L
645 1342 L
643 1340 L
642 1338 L
643 1335 L
645 1333 L
648 1333 L
CF M
540 1097 M B
541 1093 M 544 1095 L
544 1097 L
544 1100 L
541 1102 L
538 1102 L
536 1100 L
535 1097 L
536 1095 L
538 1093 L
541 1093 L
CF M
777 1021 M B
778 1017 M 781 1019 L
782 1021 L
781 1024 L
778 1026 L
775 1026 L
773 1024 L
772 1021 L
773 1019 L
775 1017 L
778 1017 L
CF M
552 972 M B
553 968 M 556 970 L
557 972 L
556 975 L
553 977 L
550 977 L
548 975 L
547 972 L
548 970 L
550 968 L
553 968 L
CF M
497 986 M B
499 981 M 501 983 L
502 986 L
501 988 L
499 990 L
496 990 L
493 988 L
493 986 L
493 983 L
496 981 L
499 981 L
CF M
549 901 M B
550 896 M 552 898 L
553 901 L
552 904 L
550 905 L
547 905 L
545 904 L
544 901 L
545 898 L
547 896 L
550 896 L
CF M
545 942 M B
546 938 M 549 940 L
550 942 L
549 945 L
546 947 L
543 947 L
541 945 L
540 942 L
541 940 L
543 938 L
546 938 L
CF M
668 957 M B
669 952 M 671 954 L
672 957 L
671 959 L
669 961 L
666 961 L
664 959 L
663 957 L
664 954 L
666 952 L
669 952 L
CF M
491 1051 M B
492 1046 M 495 1048 L
496 1051 L
495 1053 L
492 1055 L
489 1055 L
487 1053 L
486 1051 L
487 1048 L
489 1046 L
492 1046 L
CF M
708 745 M B
709 740 M 712 742 L
713 745 L
712 748 L
709 749 L
707 749 L
704 748 L
703 745 L
704 742 L
707 740 L
709 740 L
CF M
533 1008 M B
535 1004 M 537 1006 L
538 1008 L
537 1011 L
535 1013 L
532 1013 L
530 1011 L
529 1008 L
530 1006 L
532 1004 L
535 1004 L
CF M
652 806 M B
654 802 M 656 803 L
657 806 L
656 809 L
654 811 L
651 811 L
649 809 L
648 806 L
649 803 L
651 802 L
654 802 L
CF M
428 1537 M B
430 1532 M 432 1534 L
433 1537 L
432 1539 L
430 1541 L
427 1541 L
425 1539 L
424 1537 L
425 1534 L
427 1532 L
430 1532 L
CF M
420 1580 M B
421 1576 M 424 1578 L
425 1580 L
424 1583 L
422 1585 L
419 1585 L
416 1583 L
415 1580 L
416 1578 L
419 1576 L
422 1576 L
CF M
424 1584 M B
425 1580 M 428 1581 L
429 1584 L
428 1587 L
425 1589 L
422 1589 L
420 1587 L
419 1584 L
420 1581 L
422 1580 L
425 1580 L
CF M
636 805 M B
637 801 M 640 803 L
641 805 L
640 808 L
637 810 L
634 810 L
632 808 L
631 805 L
632 803 L
634 801 L
637 801 L
CF M
434 1995 M B
435 1991 M 438 1993 L
439 1995 L
438 1998 L
435 2000 L
433 2000 L
430 1998 L
429 1995 L
430 1993 L
433 1991 L
435 1991 L
CF M
586 1017 M B
587 1013 M 590 1014 L
590 1017 L
590 1020 L
587 1021 L
584 1021 L
582 1020 L
581 1017 L
582 1014 L
584 1013 L
587 1013 L
CF M
839 607 M B
840 602 M 843 604 L
844 607 L
843 610 L
840 611 L
837 611 L
835 610 L
834 607 L
835 604 L
837 602 L
840 602 L
CF M
674 762 M B
675 758 M 678 759 L
679 762 L
678 765 L
675 766 L
672 766 L
670 765 L
669 762 L
670 759 L
672 758 L
675 758 L
CF M
471 1471 M B
473 1467 M 475 1468 L
476 1471 L
475 1474 L
473 1476 L
470 1476 L
468 1474 L
467 1471 L
468 1468 L
470 1467 L
473 1467 L
CF M
688 1059 M B
689 1054 M 692 1056 L
693 1059 L
692 1062 L
690 1063 L
687 1063 L
684 1062 L
683 1059 L
684 1056 L
687 1054 L
690 1054 L
CF M
797 682 M B
799 677 M 801 679 L
802 682 L
801 685 L
799 686 L
796 686 L
793 685 L
792 682 L
793 679 L
796 677 L
799 677 L
CF M
948 662 M B
949 658 M 951 659 L
952 662 L
951 665 L
949 667 L
946 667 L
944 665 L
943 662 L
944 659 L
946 658 L
949 658 L
CF M
705 583 M B
707 579 M 709 581 L
710 583 L
709 586 L
707 588 L
704 588 L
702 586 L
701 583 L
702 581 L
704 579 L
707 579 L
CF M
495 1307 M B
496 1303 M 498 1305 L
499 1307 L
498 1310 L
496 1312 L
493 1312 L
491 1310 L
490 1307 L
491 1305 L
493 1303 L
496 1303 L
CF M
510 1004 M B
512 999 M 514 1001 L
515 1004 L
514 1007 L
512 1008 L
509 1008 L
506 1007 L
505 1004 L
506 1001 L
509 999 L
512 999 L
CF M
731 904 M B
732 899 M 735 901 L
736 904 L
735 907 L
732 908 L
730 908 L
727 907 L
726 904 L
727 901 L
730 899 L
732 899 L
CF M
620 876 M B
621 872 M 623 874 L
624 876 L
623 879 L
621 881 L
618 881 L
616 879 L
615 876 L
616 874 L
618 872 L
621 872 L
CF M
512 829 M B
513 825 M 515 827 L
516 829 L
515 832 L
513 834 L
510 834 L
508 832 L
507 829 L
508 827 L
510 825 L
513 825 L
CF M
575 1013 M B
577 1009 M 579 1011 L
580 1013 L
579 1016 L
577 1018 L
574 1018 L
572 1016 L
571 1013 L
572 1011 L
574 1009 L
577 1009 L
CF M
634 947 M B
635 942 M 638 944 L
638 947 L
638 949 L
635 951 L
632 951 L
630 949 L
629 947 L
630 944 L
632 942 L
635 942 L
CF M
590 1113 M B
591 1109 M 593 1110 L
594 1113 L
593 1116 L
591 1118 L
588 1118 L
586 1116 L
585 1113 L
586 1110 L
588 1109 L
591 1109 L
CF M
536 1062 M B
537 1058 M 540 1060 L
540 1062 L
540 1065 L
537 1067 L
534 1067 L
532 1065 L
531 1062 L
532 1060 L
534 1058 L
537 1058 L
CF M
686 709 M B
687 704 M 689 706 L
690 709 L
689 711 L
687 713 L
684 713 L
682 711 L
681 709 L
682 706 L
684 704 L
687 704 L
CF M
970 823 M B
972 818 M 974 820 L
975 823 L
974 826 L
972 827 L
969 827 L
967 826 L
966 823 L
967 820 L
969 818 L
972 818 L
CF M
627 795 M B
629 790 M 631 792 L
632 795 L
631 798 L
629 799 L
626 799 L
623 798 L
622 795 L
623 792 L
626 790 L
629 790 L
CF M
558 1017 M B
559 1013 M 562 1014 L
563 1017 L
562 1020 L
559 1022 L
556 1022 L
554 1020 L
553 1017 L
554 1014 L
556 1013 L
559 1013 L
CF M
492 1663 M B
493 1658 M 496 1660 L
497 1663 L
496 1665 L
493 1667 L
490 1667 L
488 1665 L
487 1663 L
488 1660 L
490 1658 L
493 1658 L
CF M
501 1399 M B
502 1394 M 504 1396 L
505 1399 L
504 1402 L
502 1403 L
499 1403 L
497 1402 L
496 1399 L
497 1396 L
499 1395 L
502 1395 L
CF M
464 1462 M B
465 1457 M 468 1459 L
468 1462 L
468 1464 L
465 1466 L
462 1466 L
460 1464 L
459 1462 L
460 1459 L
462 1457 L
465 1457 L
CF M
685 723 M B
687 719 M 689 721 L
690 723 L
689 726 L
687 728 L
684 728 L
681 726 L
681 723 L
681 721 L
684 719 L
687 719 L
CF M
489 1190 M B
490 1185 M 492 1187 L
493 1190 L
492 1193 L
490 1194 L
487 1194 L
485 1193 L
484 1190 L
485 1187 L
487 1185 L
490 1185 L
CF M
594 827 M B
596 823 M 598 824 L
599 827 L
598 830 L
596 831 L
593 831 L
590 830 L
590 827 L
590 824 L
593 823 L
596 823 L
CF M
763 899 M B
765 895 M 767 896 L
768 899 L
767 902 L
765 904 L
762 904 L
760 902 L
759 899 L
760 896 L
762 895 L
765 895 L
CF M
502 1187 M B
503 1183 M 506 1184 L
507 1187 L
506 1190 L
503 1192 L
500 1192 L
498 1190 L
497 1187 L
498 1184 L
500 1183 L
503 1183 L
CF M
512 1334 M B
514 1329 M 516 1331 L
517 1334 L
516 1336 L
514 1338 L
511 1338 L
509 1336 L
508 1334 L
509 1331 L
511 1329 L
514 1329 L
CF M
693 712 M B
694 708 M 696 709 L
697 712 L
696 715 L
694 717 L
691 717 L
689 715 L
688 712 L
689 709 L
691 708 L
694 708 L
CF M
595 790 M B
597 785 M 599 787 L
600 790 L
599 792 L
597 794 L
594 794 L
591 792 L
591 790 L
591 787 L
594 785 L
597 785 L
CF M
648 829 M B
649 825 M 652 826 L
653 829 L
652 832 L
649 834 L
646 834 L
644 832 L
643 829 L
644 826 L
646 825 L
649 825 L
CF M
444 1656 M B
446 1652 M 448 1654 L
449 1656 L
448 1659 L
446 1661 L
443 1661 L
441 1659 L
440 1656 L
441 1654 L
443 1652 L
446 1652 L
CF M
499 1139 M B
500 1135 M 503 1136 L
504 1139 L
503 1142 L
501 1144 L
498 1144 L
495 1142 L
494 1139 L
495 1136 L
498 1135 L
501 1135 L
CF M
533 1114 M B
535 1109 M 537 1111 L
538 1114 L
537 1117 L
535 1118 L
532 1118 L
530 1117 L
529 1114 L
530 1111 L
532 1109 L
535 1109 L
CF M
662 910 M B
664 906 M 666 908 L
667 910 L
666 913 L
664 915 L
661 915 L
658 913 L
658 910 L
658 908 L
661 906 L
664 906 L
CF M
507 1296 M B
508 1292 M 511 1294 L
512 1296 L
511 1299 L
508 1301 L
506 1301 L
503 1299 L
502 1296 L
503 1294 L
506 1292 L
508 1292 L
CF M
437 1577 M B
439 1572 M 441 1574 L
442 1577 L
441 1580 L
439 1581 L
436 1581 L
433 1580 L
433 1577 L
433 1574 L
436 1572 L
439 1572 L
CF M
549 1054 M B
550 1050 M 553 1051 L
554 1054 L
553 1057 L
550 1058 L
548 1058 L
545 1057 L
544 1054 L
545 1051 L
548 1050 L
550 1050 L
CF M
451 1717 M B
452 1713 M 455 1715 L
456 1717 L
455 1720 L
453 1722 L
450 1722 L
447 1720 L
446 1717 L
447 1715 L
450 1713 L
453 1713 L
CF M
553 986 M B
554 981 M 557 983 L
558 986 L
557 988 L
555 990 L
552 990 L
549 988 L
548 986 L
549 983 L
552 981 L
555 981 L
CF M
648 708 M B
649 703 M 651 705 L
652 708 L
651 710 L
649 712 L
646 712 L
644 710 L
643 708 L
644 705 L
646 703 L
649 703 L
CF M
588 1116 M B
590 1112 M 592 1114 L
593 1116 L
592 1119 L
590 1121 L
587 1121 L
584 1119 L
584 1116 L
584 1114 L
587 1112 L
590 1112 L
CF M
640 770 M B
642 766 M 644 767 L
645 770 L
644 773 L
642 775 L
639 775 L
637 773 L
636 770 L
637 767 L
639 766 L
642 766 L
CF M
675 1045 M B
676 1040 M 679 1042 L
679 1045 L
679 1048 L
676 1049 L
673 1049 L
671 1048 L
670 1045 L
671 1042 L
673 1040 L
676 1040 L
CF M
667 712 M B
668 708 M 671 709 L
672 712 L
671 715 L
668 717 L
665 717 L
663 715 L
662 712 L
663 709 L
665 708 L
668 708 L
CF M
474 1651 M B
475 1647 M 477 1648 L
478 1651 L
477 1654 L
475 1656 L
472 1656 L
470 1654 L
469 1651 L
470 1648 L
472 1647 L
475 1647 L
CF M
542 890 M B
543 886 M 546 887 L
547 890 L
546 893 L
544 894 L
541 894 L
538 893 L
537 890 L
538 887 L
541 886 L
544 886 L
CF M
524 1286 M B
525 1281 M 527 1283 L
528 1286 L
527 1288 L
525 1290 L
522 1290 L
520 1288 L
519 1286 L
520 1283 L
522 1281 L
525 1281 L
CF M
477 818 M B
479 814 M 481 816 L
482 818 L
481 821 L
479 823 L
476 823 L
474 821 L
473 818 L
474 816 L
476 814 L
479 814 L
CF M
790 862 M B
791 858 M 794 859 L
794 862 L
794 865 L
791 866 L
788 866 L
786 865 L
785 862 L
786 859 L
788 858 L
791 858 L
CF M
511 1124 M B
512 1119 M 515 1121 L
515 1124 L
515 1126 L
512 1128 L
509 1128 L
507 1126 L
506 1124 L
507 1121 L
509 1119 L
512 1119 L
CF M
611 843 M B
613 838 M 615 840 L
616 843 L
615 845 L
613 847 L
610 847 L
608 845 L
607 843 L
608 840 L
610 838 L
613 838 L
CF M
419 1485 M B
420 1480 M 422 1482 L
423 1485 L
422 1487 L
420 1489 L
417 1489 L
415 1487 L
414 1485 L
415 1482 L
417 1480 L
420 1480 L
CF M
501 1210 M B
502 1205 M 505 1207 L
506 1210 L
505 1213 L
502 1214 L
500 1214 L
497 1213 L
496 1210 L
497 1207 L
500 1205 L
502 1205 L
CF M
548 1203 M B
549 1199 M 552 1200 L
552 1203 L
552 1206 L
549 1207 L
546 1207 L
544 1206 L
543 1203 L
544 1200 L
546 1199 L
549 1199 L
CF M
483 1541 M B
485 1536 M 487 1538 L
488 1541 L
487 1543 L
485 1545 L
482 1545 L
480 1543 L
479 1541 L
480 1538 L
482 1536 L
485 1536 L
CF M
550 1096 M B
552 1092 M 554 1093 L
555 1096 L
554 1099 L
552 1101 L
549 1101 L
547 1099 L
546 1096 L
547 1093 L
549 1092 L
552 1092 L
CF M
504 1433 M B
505 1429 M 507 1431 L
508 1433 L
507 1436 L
505 1438 L
502 1438 L
500 1436 L
499 1433 L
500 1431 L
502 1429 L
505 1429 L
CF M
565 1773 M B
566 1769 M 569 1771 L
570 1773 L
569 1776 L
567 1778 L
564 1778 L
561 1776 L
560 1773 L
561 1771 L
564 1769 L
567 1769 L
CF M
1027 881 M B
1028 876 M 1031 878 L
1032 881 L
1031 884 L
1028 885 L
1025 885 L
1023 884 L
1022 881 L
1023 878 L
1025 876 L
1028 876 L
CF M
606 964 M B
607 960 M 609 962 L
610 964 L
609 967 L
607 969 L
604 969 L
602 967 L
601 964 L
602 962 L
604 960 L
607 960 L
CF M
505 1275 M B
506 1271 M 509 1273 L
509 1275 L
509 1278 L
506 1280 L
503 1280 L
501 1278 L
500 1275 L
501 1273 L
503 1271 L
506 1271 L
CF M
504 1472 M B
505 1467 M 507 1469 L
508 1472 L
507 1475 L
505 1476 L
502 1476 L
500 1475 L
499 1472 L
500 1469 L
502 1467 L
505 1467 L
CF M
624 853 M B
625 848 M 627 850 L
628 853 L
627 855 L
625 857 L
622 857 L
620 855 L
619 853 L
620 850 L
622 848 L
625 848 L
CF M
657 774 M B
658 770 M 661 771 L
661 774 L
661 777 L
658 778 L
655 778 L
653 777 L
652 774 L
653 771 L
655 770 L
658 770 L
CF M
608 1809 M B
610 1804 M 612 1806 L
613 1809 L
612 1811 L
610 1813 L
607 1813 L
605 1811 L
604 1809 L
605 1806 L
607 1804 L
610 1804 L
CF M
944 1057 M B
945 1052 M 948 1054 L
949 1057 L
948 1059 L
946 1061 L
943 1061 L
940 1059 L
939 1057 L
940 1054 L
943 1052 L
946 1052 L
CF M
528 911 M B
529 906 M 531 908 L
532 911 L
531 914 L
529 915 L
526 915 L
524 914 L
523 911 L
524 908 L
526 906 L
529 906 L
CF M
617 1185 M B
618 1181 M 620 1182 L
621 1185 L
620 1188 L
618 1189 L
615 1189 L
613 1188 L
612 1185 L
613 1182 L
615 1181 L
618 1181 L
CF M
530 992 M B
531 988 M 534 989 L
535 992 L
534 995 L
532 997 L
529 997 L
526 995 L
525 992 L
526 989 L
529 988 L
532 988 L
CF M
772 799 M B
774 794 M 776 796 L
777 799 L
776 801 L
774 803 L
771 803 L
768 801 L
767 799 L
768 796 L
771 794 L
774 794 L
CF M
877 664 M B
879 659 M 881 661 L
882 664 L
881 666 L
879 668 L
876 668 L
874 666 L
873 664 L
874 661 L
876 659 L
879 659 L
CF M
510 1179 M B
511 1174 M 513 1176 L
514 1179 L
513 1181 L
511 1183 L
508 1183 L
506 1181 L
505 1179 L
506 1176 L
508 1174 L
511 1174 L
CF M
695 767 M B
696 763 M 698 764 L
699 767 L
698 770 L
696 771 L
693 771 L
691 770 L
690 767 L
691 764 L
693 763 L
696 763 L
CF M
596 2050 M B
598 2045 M 600 2047 L
601 2050 L
600 2052 L
598 2054 L
595 2054 L
593 2052 L
592 2050 L
593 2047 L
595 2045 L
598 2045 L
CF M
479 1674 M B
481 1670 M 483 1671 L
484 1674 L
483 1677 L
481 1679 L
478 1679 L
475 1677 L
475 1674 L
475 1671 L
478 1670 L
481 1670 L
CF M
585 754 M B
586 750 M 589 751 L
589 754 L
589 757 L
586 759 L
583 759 L
581 757 L
580 754 L
581 751 L
583 750 L
586 750 L
CF M
620 983 M B
621 978 M 624 980 L
624 983 L
624 986 L
621 987 L
618 987 L
616 986 L
615 983 L
616 980 L
618 978 L
621 978 L
CF M
520 850 M B
521 846 M 524 848 L
525 850 L
524 853 L
521 855 L
519 855 L
516 853 L
515 850 L
516 848 L
519 846 L
521 846 L
CF M
609 1977 M B
610 1973 M 613 1975 L
613 1977 L
613 1980 L
610 1982 L
607 1982 L
605 1980 L
604 1977 L
605 1975 L
607 1973 L
610 1973 L
CF M
515 1650 M B
516 1645 M 519 1647 L
520 1650 L
519 1653 L
516 1654 L
513 1654 L
511 1653 L
510 1650 L
511 1647 L
513 1645 L
516 1645 L
CF M
621 1077 M B
622 1073 M 625 1074 L
626 1077 L
625 1080 L
623 1082 L
620 1082 L
617 1080 L
616 1077 L
617 1074 L
620 1073 L
623 1073 L
CF M
483 1219 M B
484 1214 M 487 1216 L
488 1219 L
487 1222 L
484 1223 L
482 1223 L
479 1222 L
478 1219 L
479 1216 L
482 1214 L
484 1214 L
CF M
503 1225 M B
504 1220 M 506 1222 L
507 1225 L
506 1227 L
504 1229 L
501 1229 L
499 1227 L
498 1225 L
499 1222 L
501 1220 L
504 1220 L
CF M
475 1474 M B
476 1470 M 479 1472 L
480 1474 L
479 1477 L
477 1479 L
474 1479 L
471 1477 L
470 1474 L
471 1472 L
474 1470 L
477 1470 L
CF M
518 1209 M B
520 1205 M 522 1206 L
523 1209 L
522 1212 L
520 1214 L
517 1214 L
515 1212 L
514 1209 L
515 1206 L
517 1205 L
520 1205 L
CF M
563 1253 M B
564 1249 M 567 1250 L
568 1253 L
567 1256 L
564 1258 L
562 1258 L
559 1256 L
558 1253 L
559 1250 L
562 1249 L
564 1249 L
CF M
935 892 M B
937 888 M 939 889 L
940 892 L
939 895 L
937 897 L
934 897 L
931 895 L
931 892 L
931 889 L
934 888 L
937 888 L
CF M
687 739 M B
689 734 M 691 736 L
692 739 L
691 742 L
689 743 L
686 743 L
683 742 L
683 739 L
683 736 L
686 734 L
689 734 L
CF M
517 1165 M B
519 1160 M 521 1162 L
522 1165 L
521 1168 L
519 1169 L
516 1169 L
514 1168 L
513 1165 L
514 1162 L
516 1160 L
519 1160 L
CF M
606 856 M B
607 852 M 609 853 L
610 856 L
609 859 L
607 861 L
604 861 L
602 859 L
601 856 L
602 853 L
604 852 L
607 852 L
CF M
622 772 M B
624 768 M 626 770 L
627 772 L
626 775 L
624 777 L
621 777 L
619 775 L
618 772 L
619 770 L
621 768 L
624 768 L
CF M
562 667 M B
563 662 M 566 664 L
567 667 L
566 669 L
563 671 L
561 671 L
558 669 L
557 667 L
558 664 L
561 662 L
563 662 L
CF M
510 1380 M B
512 1375 M 514 1377 L
515 1380 L
514 1382 L
512 1384 L
509 1384 L
506 1382 L
505 1380 L
506 1377 L
509 1375 L
512 1375 L
CF M
520 1110 M B
522 1106 M 524 1107 L
525 1110 L
524 1113 L
522 1114 L
519 1114 L
517 1113 L
516 1110 L
517 1107 L
519 1106 L
522 1106 L
CF M
617 635 M B
618 631 M 620 633 L
621 635 L
620 638 L
618 640 L
615 640 L
613 638 L
612 635 L
613 633 L
615 631 L
618 631 L
CF M
591 950 M B
592 946 M 595 948 L
596 950 L
595 953 L
593 955 L
590 955 L
587 953 L
586 950 L
587 948 L
590 946 L
593 946 L
CF M
496 1273 M B
498 1268 M 500 1270 L
501 1273 L
500 1276 L
498 1277 L
495 1277 L
493 1276 L
492 1273 L
493 1270 L
495 1268 L
498 1268 L
CF M
699 708 M B
701 704 M 703 706 L
704 708 L
703 711 L
701 713 L
698 713 L
695 711 L
695 708 L
695 706 L
698 704 L
701 704 L
CF M
972 712 M B
973 707 M 975 709 L
976 712 L
975 715 L
973 716 L
970 716 L
968 715 L
967 712 L
968 709 L
970 707 L
973 707 L
CF M
531 1041 M B
532 1037 M 535 1038 L
535 1041 L
535 1044 L
532 1046 L
529 1046 L
527 1044 L
526 1041 L
527 1038 L
529 1037 L
532 1037 L
CF M
496 1180 M B
498 1176 M 500 1177 L
501 1180 L
500 1183 L
498 1185 L
495 1185 L
493 1183 L
492 1180 L
493 1177 L
495 1176 L
498 1176 L
CF M
784 676 M B
786 672 M 788 674 L
789 676 L
788 679 L
786 681 L
783 681 L
781 679 L
780 676 L
781 674 L
783 672 L
786 672 L
CF M
577 1171 M B
578 1167 M 581 1169 L
582 1171 L
581 1174 L
578 1176 L
575 1176 L
573 1174 L
572 1171 L
573 1169 L
575 1167 L
578 1167 L
CF M
614 895 M B
616 890 M 618 892 L
619 895 L
618 898 L
616 899 L
613 899 L
611 898 L
610 895 L
611 892 L
613 890 L
616 890 L
CF M
668 846 M B
669 842 M 672 843 L
673 846 L
672 849 L
669 850 L
666 850 L
664 849 L
663 846 L
664 843 L
666 842 L
669 842 L
CF M
491 1292 M B
493 1288 M 495 1290 L
496 1292 L
495 1295 L
493 1297 L
490 1297 L
487 1295 L
487 1292 L
487 1290 L
490 1288 L
493 1288 L
CF M
583 906 M B
584 902 M 586 904 L
587 906 L
586 909 L
584 911 L
581 911 L
579 909 L
578 906 L
579 904 L
581 902 L
584 902 L
CF M
662 853 M B
664 848 M 666 850 L
667 853 L
666 855 L
664 857 L
661 857 L
659 855 L
658 853 L
659 850 L
661 848 L
664 848 L
CF M
718 1182 M B
720 1177 M 722 1179 L
723 1182 L
722 1185 L
720 1186 L
717 1186 L
714 1185 L
713 1182 L
714 1179 L
717 1177 L
720 1177 L
CF M
504 1401 M B
505 1396 M 508 1398 L
509 1401 L
508 1403 L
505 1405 L
502 1405 L
500 1403 L
499 1401 L
500 1398 L
502 1396 L
505 1396 L
CF M
491 1562 M B
493 1558 M 495 1559 L
496 1562 L
495 1565 L
493 1567 L
490 1567 L
487 1565 L
487 1562 L
487 1559 L
490 1558 L
493 1558 L
CF M
617 1292 M B
619 1288 M 621 1289 L
622 1292 L
621 1295 L
619 1296 L
616 1296 L
613 1295 L
613 1292 L
613 1289 L
616 1288 L
619 1288 L
CF M
494 1696 M B
495 1692 M 498 1693 L
498 1696 L
498 1699 L
495 1700 L
492 1700 L
490 1699 L
489 1696 L
490 1693 L
492 1692 L
495 1692 L
CF M
474 1538 M B
475 1534 M 478 1536 L
479 1538 L
478 1541 L
476 1543 L
473 1543 L
470 1541 L
469 1538 L
470 1536 L
473 1534 L
476 1534 L
CF M
667 1014 M B
668 1010 M 671 1011 L
672 1014 L
671 1017 L
668 1018 L
665 1018 L
663 1017 L
662 1014 L
663 1011 L
665 1010 L
668 1010 L
CF M
502 1250 M B
504 1246 M 506 1247 L
507 1250 L
506 1253 L
504 1255 L
501 1255 L
498 1253 L
498 1250 L
498 1247 L
501 1246 L
504 1246 L
CF M
896 819 M B
897 814 M 900 816 L
901 819 L
900 821 L
898 823 L
895 823 L
892 821 L
891 819 L
892 816 L
895 814 L
898 814 L
CF M
662 759 M B
663 754 M 665 756 L
666 759 L
665 761 L
663 763 L
660 763 L
658 761 L
657 759 L
658 756 L
660 754 L
663 754 L
CF M
698 795 M B
699 790 M 701 792 L
702 795 L
701 797 L
699 799 L
696 799 L
694 797 L
693 795 L
694 792 L
696 790 L
699 790 L
CF M
529 1154 M B
531 1150 M 533 1152 L
534 1154 L
533 1157 L
531 1159 L
528 1159 L
526 1157 L
525 1154 L
526 1152 L
528 1150 L
531 1150 L
CF M
582 896 M B
583 891 M 586 893 L
587 896 L
586 898 L
583 900 L
580 900 L
578 898 L
577 896 L
578 893 L
580 891 L
583 891 L
CF M
502 1272 M B
503 1267 M 505 1269 L
506 1272 L
505 1275 L
503 1276 L
500 1276 L
498 1275 L
497 1272 L
498 1269 L
500 1267 L
503 1267 L
CF M
769 852 M B
771 848 M 773 850 L
774 852 L
773 855 L
771 857 L
768 857 L
766 855 L
765 852 L
766 850 L
768 848 L
771 848 L
CF M
373 1657 M B
375 1652 M 377 1654 L
378 1657 L
377 1660 L
375 1661 L
372 1661 L
370 1660 L
369 1657 L
370 1654 L
372 1652 L
375 1652 L
CF M
653 797 M B
655 793 M 657 794 L
658 797 L
657 800 L
655 802 L
652 802 L
650 800 L
649 797 L
650 794 L
652 793 L
655 793 L
CF M
547 1115 M B
549 1110 M 551 1112 L
552 1115 L
551 1117 L
549 1119 L
546 1119 L
543 1117 L
542 1115 L
543 1112 L
546 1110 L
549 1110 L
CF M
595 1204 M B
596 1199 M 599 1201 L
600 1204 L
599 1207 L
596 1208 L
593 1208 L
591 1207 L
590 1204 L
591 1201 L
593 1199 L
596 1199 L
CF M
613 1020 M B
615 1015 M 617 1017 L
618 1020 L
617 1022 L
615 1024 L
612 1024 L
609 1022 L
609 1020 L
609 1017 L
612 1015 L
615 1015 L
CF M
523 1219 M B
524 1214 M 527 1216 L
528 1219 L
527 1221 L
524 1223 L
521 1223 L
519 1221 L
518 1219 L
519 1216 L
521 1214 L
524 1214 L
CF M
390 1661 M B
391 1656 M 394 1658 L
394 1661 L
394 1663 L
391 1665 L
388 1665 L
386 1663 L
385 1661 L
386 1658 L
388 1656 L
391 1656 L
CF M
654 802 M B
655 797 M 657 799 L
658 802 L
657 804 L
655 806 L
652 806 L
650 804 L
649 802 L
650 799 L
652 797 L
655 797 L
CF M
772 743 M B
774 738 M 776 740 L
777 743 L
776 745 L
774 747 L
771 747 L
768 745 L
767 743 L
768 740 L
771 738 L
774 738 L
CF M
763 843 M B
764 838 M 766 840 L
767 843 L
766 845 L
764 847 L
761 847 L
759 845 L
758 843 L
759 840 L
761 838 L
764 838 L
CF M
603 912 M B
604 907 M 607 909 L
608 912 L
607 915 L
605 916 L
602 916 L
599 915 L
598 912 L
599 909 L
602 908 L
605 908 L
CF M
885 1014 M B
887 1010 M 889 1012 L
890 1014 L
889 1017 L
887 1019 L
884 1019 L
882 1017 L
881 1014 L
882 1012 L
884 1010 L
887 1010 L
CF M
576 921 M B
577 917 M 579 919 L
580 921 L
579 924 L
577 926 L
574 926 L
572 924 L
571 921 L
572 919 L
574 917 L
577 917 L
CF M
502 1389 M B
503 1385 M 505 1386 L
506 1389 L
505 1392 L
503 1394 L
500 1394 L
498 1392 L
497 1389 L
498 1386 L
500 1385 L
503 1385 L
CF M
605 1076 M B
606 1071 M 608 1073 L
609 1076 L
608 1079 L
606 1080 L
603 1080 L
601 1079 L
600 1076 L
601 1073 L
603 1071 L
606 1071 L
CF M
543 1048 M B
544 1044 M 547 1045 L
548 1048 L
547 1051 L
544 1053 L
542 1053 L
539 1051 L
538 1048 L
539 1045 L
542 1044 L
544 1044 L
CF M
792 885 M B
793 880 M 796 882 L
797 885 L
796 887 L
794 889 L
791 889 L
788 887 L
787 885 L
788 882 L
791 880 L
794 880 L
CF M
511 1278 M B
513 1274 M 515 1275 L
516 1278 L
515 1281 L
513 1282 L
510 1282 L
508 1281 L
507 1278 L
508 1275 L
510 1274 L
513 1274 L
CF M
484 1368 M B
485 1364 M 488 1365 L
489 1368 L
488 1371 L
485 1372 L
483 1372 L
480 1371 L
479 1368 L
480 1365 L
483 1364 L
485 1364 L
CF M
454 1402 M B
455 1397 M 458 1399 L
459 1402 L
458 1405 L
455 1406 L
452 1406 L
450 1405 L
449 1402 L
450 1399 L
452 1397 L
455 1397 L
CF M
532 1085 M B
534 1080 M 536 1082 L
537 1085 L
536 1087 L
534 1089 L
531 1089 L
529 1087 L
528 1085 L
529 1082 L
531 1080 L
534 1080 L
CF M
884 956 M B
885 951 M 888 953 L
888 956 L
888 958 L
885 960 L
882 960 L
880 958 L
879 956 L
880 953 L
882 951 L
885 951 L
CF M
479 1426 M B
480 1421 M 482 1423 L
483 1426 L
482 1428 L
480 1430 L
477 1430 L
475 1428 L
474 1426 L
475 1423 L
477 1421 L
480 1421 L
CF M
577 1934 M B
578 1929 M 580 1931 L
581 1934 L
580 1936 L
578 1938 L
575 1938 L
573 1936 L
572 1934 L
573 1931 L
575 1929 L
578 1929 L
CF M
592 730 M B
594 725 M 596 727 L
597 730 L
596 733 L
594 734 L
591 734 L
589 733 L
588 730 L
589 727 L
591 725 L
594 725 L
CF M
481 1368 M B
483 1364 M 485 1366 L
486 1368 L
485 1371 L
483 1373 L
480 1373 L
477 1371 L
476 1368 L
477 1366 L
480 1364 L
483 1364 L
CF M
702 758 M B
704 753 M 706 755 L
707 758 L
706 760 L
704 762 L
701 762 L
699 760 L
698 758 L
699 755 L
701 753 L
704 753 L
CF M
568 1043 M B
569 1039 M 572 1040 L
573 1043 L
572 1046 L
569 1047 L
567 1047 L
564 1046 L
563 1043 L
564 1040 L
567 1039 L
569 1039 L
CF M
434 1956 M B
435 1952 M 438 1953 L
439 1956 L
438 1959 L
435 1961 L
433 1961 L
430 1959 L
429 1956 L
430 1953 L
433 1952 L
435 1952 L
CF M
475 1269 M B
476 1265 M 479 1267 L
479 1269 L
479 1272 L
476 1274 L
473 1274 L
471 1272 L
470 1269 L
471 1267 L
473 1265 L
476 1265 L
CF M
540 876 M B
542 872 M 544 874 L
545 876 L
544 879 L
542 881 L
539 881 L
536 879 L
536 876 L
536 874 L
539 872 L
542 872 L
CF M
576 1708 M B
577 1703 M 579 1705 L
580 1708 L
579 1710 L
577 1712 L
574 1712 L
572 1710 L
571 1708 L
572 1705 L
574 1703 L
577 1703 L
CF M
553 1076 M B
554 1071 M 557 1073 L
557 1076 L
557 1078 L
554 1080 L
551 1080 L
549 1078 L
548 1076 L
549 1073 L
551 1071 L
554 1071 L
CF M
582 1523 M B
584 1519 M 586 1520 L
587 1523 L
586 1526 L
584 1528 L
581 1528 L
578 1526 L
578 1523 L
578 1520 L
581 1519 L
584 1519 L
CF M
576 857 M B
577 852 M 580 854 L
581 857 L
580 859 L
577 861 L
574 861 L
572 859 L
571 857 L
572 854 L
574 852 L
577 852 L
CF M
711 866 M B
712 862 M 715 863 L
715 866 L
715 869 L
712 871 L
709 871 L
707 869 L
706 866 L
707 863 L
709 862 L
712 862 L
CF M
539 1162 M B
540 1157 M 543 1159 L
544 1162 L
543 1164 L
540 1166 L
538 1166 L
535 1164 L
534 1162 L
535 1159 L
538 1157 L
540 1157 L
CF M
541 1048 M B
542 1044 M 545 1046 L
545 1048 L
545 1051 L
542 1053 L
539 1053 L
537 1051 L
536 1048 L
537 1046 L
539 1044 L
542 1044 L
CF M
922 1288 M B
923 1283 M 925 1285 L
926 1288 L
925 1290 L
923 1292 L
920 1292 L
918 1290 L
917 1288 L
918 1285 L
920 1283 L
923 1283 L
CF M
617 944 M B
618 940 M 620 942 L
621 944 L
620 947 L
618 949 L
615 949 L
613 947 L
612 944 L
613 942 L
615 940 L
618 940 L
CF M
561 1028 M B
562 1024 M 565 1025 L
566 1028 L
565 1031 L
562 1032 L
560 1032 L
557 1031 L
556 1028 L
557 1025 L
560 1024 L
562 1024 L
CF M
466 1981 M B
467 1976 M 469 1978 L
470 1981 L
469 1984 L
467 1985 L
464 1985 L
462 1984 L
461 1981 L
462 1978 L
464 1976 L
467 1976 L
CF M
572 905 M B
574 900 M 576 902 L
577 905 L
576 908 L
574 909 L
571 909 L
568 908 L
567 905 L
568 902 L
571 901 L
574 901 L
CF M
772 580 M B
773 576 M 776 578 L
777 580 L
776 583 L
773 585 L
770 585 L
768 583 L
767 580 L
768 578 L
770 576 L
773 576 L
CF M
472 1534 M B
473 1529 M 475 1531 L
476 1534 L
475 1536 L
473 1538 L
470 1538 L
468 1536 L
467 1534 L
468 1531 L
470 1529 L
473 1529 L
CF M
540 1263 M B
542 1259 M 544 1261 L
545 1263 L
544 1266 L
542 1268 L
539 1268 L
536 1266 L
536 1263 L
536 1261 L
539 1259 L
542 1259 L
CF M
558 1035 M B
560 1031 M 562 1033 L
563 1035 L
562 1038 L
560 1040 L
557 1040 L
555 1038 L
554 1035 L
555 1033 L
557 1031 L
560 1031 L
CF M
530 1322 M B
531 1318 M 534 1319 L
534 1322 L
534 1325 L
531 1327 L
528 1327 L
526 1325 L
525 1322 L
526 1319 L
528 1318 L
531 1318 L
CF M
805 1160 M B
806 1156 M 808 1158 L
809 1160 L
808 1163 L
806 1165 L
803 1165 L
801 1163 L
800 1160 L
801 1158 L
803 1156 L
806 1156 L
CF M
975 924 M B
976 920 M 979 921 L
980 924 L
979 927 L
977 929 L
974 929 L
971 927 L
970 924 L
971 921 L
974 920 L
977 920 L
CF M
525 1405 M B
526 1400 M 528 1402 L
529 1405 L
528 1407 L
526 1409 L
523 1409 L
521 1407 L
520 1405 L
521 1402 L
523 1400 L
526 1400 L
CF M
544 1598 M B
545 1594 M 547 1595 L
548 1598 L
547 1601 L
545 1602 L
542 1602 L
540 1601 L
539 1598 L
540 1595 L
542 1594 L
545 1594 L
CF M
494 1332 M B
496 1327 M 498 1329 L
499 1332 L
498 1334 L
496 1336 L
493 1336 L
491 1334 L
490 1332 L
491 1329 L
493 1327 L
496 1327 L
CF M
529 1142 M B
530 1138 M 532 1139 L
533 1142 L
532 1145 L
530 1146 L
527 1146 L
525 1145 L
524 1142 L
525 1139 L
527 1138 L
530 1138 L
CF M
653 1106 M B
654 1102 M 657 1104 L
658 1106 L
657 1109 L
654 1111 L
652 1111 L
649 1109 L
648 1106 L
649 1104 L
652 1102 L
654 1102 L
CF M
880 1035 M B
881 1031 M 884 1033 L
885 1035 L
884 1038 L
881 1040 L
879 1040 L
876 1038 L
875 1035 L
876 1033 L
879 1031 L
881 1031 L
CF M
516 1190 M B
517 1186 M 520 1187 L
521 1190 L
520 1193 L
517 1195 L
514 1195 L
512 1193 L
511 1190 L
512 1187 L
514 1186 L
517 1186 L
CF M
578 921 M B
579 917 M 581 919 L
582 921 L
581 924 L
579 926 L
576 926 L
574 924 L
573 921 L
574 919 L
576 917 L
579 917 L
CF M
676 840 M B
677 836 M 680 837 L
681 840 L
680 843 L
678 845 L
675 845 L
672 843 L
671 840 L
672 837 L
675 836 L
678 836 L
CF M
563 1524 M B
564 1519 M 567 1521 L
568 1524 L
567 1526 L
564 1528 L
562 1528 L
559 1526 L
558 1524 L
559 1521 L
562 1519 L
564 1519 L
CF M
701 708 M B
702 704 M 705 706 L
705 708 L
705 711 L
702 713 L
699 713 L
697 711 L
696 708 L
697 706 L
699 704 L
702 704 L
CF M
520 1163 M B
522 1159 M 524 1160 L
525 1163 L
524 1166 L
522 1168 L
519 1168 L
517 1166 L
516 1163 L
517 1160 L
519 1159 L
522 1159 L
CF M
496 1754 M B
497 1749 M 499 1751 L
500 1754 L
499 1756 L
497 1758 L
494 1758 L
492 1756 L
491 1754 L
492 1751 L
494 1749 L
497 1749 L
CF M
532 1200 M B
533 1196 M 536 1197 L
537 1200 L
536 1203 L
533 1205 L
531 1205 L
528 1203 L
527 1200 L
528 1197 L
531 1196 L
533 1196 L
CF M
574 1113 M B
575 1109 M 578 1111 L
579 1113 L
578 1116 L
575 1118 L
573 1118 L
570 1116 L
569 1113 L
570 1111 L
573 1109 L
575 1109 L
CF M
578 694 M B
579 690 M 582 692 L
582 694 L
582 697 L
579 699 L
576 699 L
574 697 L
573 694 L
574 692 L
576 690 L
579 690 L
CF M
482 1264 M B
483 1260 M 486 1261 L
486 1264 L
486 1267 L
483 1268 L
480 1268 L
478 1267 L
477 1264 L
478 1261 L
480 1260 L
483 1260 L
CF M
604 806 M B
605 801 M 607 803 L
608 806 L
607 808 L
605 810 L
602 810 L
600 808 L
599 806 L
600 803 L
602 801 L
605 801 L
CF M
477 1323 M B
479 1318 M 481 1320 L
482 1323 L
481 1325 L
479 1327 L
476 1327 L
474 1325 L
473 1323 L
474 1320 L
476 1318 L
479 1318 L
CF M
647 748 M B
648 743 M 651 745 L
652 748 L
651 751 L
649 752 L
646 752 L
643 751 L
642 748 L
643 745 L
646 743 L
649 743 L
CF M
535 976 M B
536 972 M 539 973 L
540 976 L
539 979 L
536 981 L
533 981 L
531 979 L
530 976 L
531 973 L
533 972 L
536 972 L
CF M
546 856 M B
547 851 M 550 853 L
551 856 L
550 859 L
547 860 L
544 860 L
542 859 L
541 856 L
542 853 L
544 851 L
547 851 L
CF M
545 1134 M B
546 1129 M 549 1131 L
550 1134 L
549 1137 L
546 1138 L
543 1138 L
541 1137 L
540 1134 L
541 1131 L
543 1129 L
546 1129 L
CF M
644 670 M B
645 666 M 647 668 L
648 670 L
647 673 L
645 675 L
642 675 L
640 673 L
639 670 L
640 668 L
642 666 L
645 666 L
CF M
515 1533 M B
516 1528 M 519 1530 L
520 1533 L
519 1535 L
516 1537 L
513 1537 L
511 1535 L
510 1533 L
511 1530 L
513 1528 L
516 1528 L
CF M
604 969 M B
606 965 M 608 967 L
609 969 L
608 972 L
606 974 L
603 974 L
601 972 L
600 969 L
601 967 L
603 965 L
606 965 L
CF M
542 1322 M B
543 1318 M 546 1319 L
547 1322 L
546 1325 L
544 1327 L
541 1327 L
538 1325 L
537 1322 L
538 1319 L
541 1318 L
544 1318 L
CF M
448 1681 M B
449 1676 M 451 1678 L
452 1681 L
451 1684 L
449 1685 L
446 1685 L
444 1684 L
443 1681 L
444 1678 L
446 1676 L
449 1676 L
CF M
523 1026 M B
525 1021 M 527 1023 L
528 1026 L
527 1028 L
525 1030 L
522 1030 L
520 1028 L
519 1026 L
520 1023 L
522 1021 L
525 1021 L
CF M
501 988 M B
503 984 M 505 986 L
506 988 L
505 991 L
503 993 L
500 993 L
498 991 L
497 988 L
498 986 L
500 984 L
503 984 L
CF M
547 1098 M B
549 1094 M 551 1096 L
552 1098 L
551 1101 L
549 1103 L
546 1103 L
543 1101 L
542 1098 L
543 1096 L
546 1094 L
549 1094 L
CF M
820 833 M B
822 828 M 824 830 L
825 833 L
824 836 L
822 837 L
819 837 L
816 836 L
816 833 L
816 830 L
819 828 L
822 828 L
CF M
550 845 M B
551 841 M 554 843 L
555 845 L
554 848 L
551 850 L
549 850 L
546 848 L
545 845 L
546 843 L
549 841 L
551 841 L
CF M
626 1878 M B
628 1874 M 630 1875 L
631 1878 L
630 1881 L
628 1883 L
625 1883 L
623 1881 L
622 1878 L
623 1875 L
625 1874 L
628 1874 L
CF M
517 2085 M B
518 2081 M 521 2082 L
522 2085 L
521 2088 L
519 2089 L
516 2089 L
513 2088 L
512 2085 L
513 2082 L
516 2081 L
519 2081 L
CF M
503 1316 M B
504 1312 M 506 1313 L
507 1316 L
506 1319 L
504 1321 L
501 1321 L
499 1319 L
498 1316 L
499 1313 L
501 1312 L
504 1312 L
CF M
515 1151 M B
516 1147 M 518 1148 L
519 1151 L
518 1154 L
516 1155 L
513 1155 L
511 1154 L
510 1151 L
511 1148 L
513 1147 L
516 1147 L
CF M
624 854 M B
625 849 M 627 851 L
628 854 L
627 856 L
625 858 L
622 858 L
620 856 L
619 854 L
620 851 L
622 849 L
625 849 L
CF M
665 1151 M B
666 1147 M 669 1149 L
669 1151 L
669 1154 L
666 1156 L
663 1156 L
661 1154 L
660 1151 L
661 1149 L
663 1147 L
666 1147 L
CF M
347 2076 M B
349 2072 M 351 2073 L
352 2076 L
351 2079 L
349 2081 L
346 2081 L
344 2079 L
343 2076 L
344 2073 L
346 2072 L
349 2072 L
CF M
532 1022 M B
534 1017 M 536 1019 L
537 1022 L
536 1025 L
534 1026 L
531 1026 L
529 1025 L
528 1022 L
529 1019 L
531 1017 L
534 1017 L
CF M
523 1173 M B
525 1169 M 527 1170 L
528 1173 L
527 1176 L
525 1177 L
522 1177 L
519 1176 L
518 1173 L
519 1170 L
522 1169 L
525 1169 L
CF M
1083 959 M B
1085 955 M 1087 957 L
1088 959 L
1087 962 L
1085 964 L
1082 964 L
1079 962 L
1079 959 L
1079 957 L
1082 955 L
1085 955 L
CF M
479 1446 M B
481 1442 M 483 1443 L
484 1446 L
483 1449 L
481 1451 L
478 1451 L
476 1449 L
475 1446 L
476 1443 L
478 1442 L
481 1442 L
CF M
513 967 M B
514 963 M 516 964 L
517 967 L
516 970 L
514 971 L
511 971 L
509 970 L
508 967 L
509 964 L
511 963 L
514 963 L
CF M
667 811 M B
668 806 M 670 808 L
671 811 L
670 814 L
668 815 L
665 815 L
663 814 L
662 811 L
663 808 L
665 806 L
668 806 L
CF M
512 1379 M B
513 1375 M 515 1376 L
516 1379 L
515 1382 L
513 1383 L
510 1383 L
508 1382 L
507 1379 L
508 1376 L
510 1375 L
513 1375 L
CF M
445 1493 M B
447 1489 M 449 1491 L
450 1493 L
449 1496 L
447 1498 L
444 1498 L
442 1496 L
441 1493 L
442 1491 L
444 1489 L
447 1489 L
CF M
496 1405 M B
497 1401 M 500 1402 L
501 1405 L
500 1408 L
497 1409 L
495 1409 L
492 1408 L
491 1405 L
492 1402 L
495 1401 L
497 1401 L
CF M
508 1215 M B
509 1211 M 511 1212 L
512 1215 L
511 1218 L
509 1220 L
506 1220 L
504 1218 L
503 1215 L
504 1212 L
506 1211 L
509 1211 L
CF M
628 800 M B
629 796 M 631 797 L
632 800 L
631 803 L
629 805 L
626 805 L
624 803 L
623 800 L
624 797 L
626 796 L
629 796 L
CF M
492 1081 M B
494 1076 M 496 1078 L
497 1081 L
496 1083 L
494 1085 L
491 1085 L
488 1083 L
488 1081 L
488 1078 L
491 1076 L
494 1076 L
CF M
549 1230 M B
550 1226 M 552 1227 L
553 1230 L
552 1233 L
550 1235 L
547 1235 L
545 1233 L
544 1230 L
545 1227 L
547 1226 L
550 1226 L
CF M
446 1901 M B
448 1897 M 450 1898 L
451 1901 L
450 1904 L
448 1905 L
445 1905 L
443 1904 L
442 1901 L
443 1898 L
445 1897 L
448 1897 L
CF M
559 1090 M B
561 1086 M 563 1088 L
564 1090 L
563 1093 L
561 1095 L
558 1095 L
556 1093 L
555 1090 L
556 1088 L
558 1086 L
561 1086 L
CF M
558 1202 M B
559 1198 M 561 1199 L
562 1202 L
561 1205 L
559 1207 L
556 1207 L
554 1205 L
553 1202 L
554 1199 L
556 1198 L
559 1198 L
CF M
439 1402 M B
440 1398 M 443 1399 L
443 1402 L
443 1405 L
440 1407 L
437 1407 L
435 1405 L
434 1402 L
435 1399 L
437 1398 L
440 1398 L
CF M
577 733 M B
579 729 M 581 731 L
582 733 L
581 736 L
579 738 L
576 738 L
573 736 L
572 733 L
573 731 L
576 729 L
579 729 L
CF M
639 913 M B
641 909 M 643 910 L
644 913 L
643 916 L
641 918 L
638 918 L
635 916 L
634 913 L
635 910 L
638 909 L
641 909 L
CF M
577 821 M B
578 816 M 581 818 L
582 821 L
581 823 L
578 825 L
575 825 L
573 823 L
572 821 L
573 818 L
575 816 L
578 816 L
CF M
509 1064 M B
510 1060 M 512 1061 L
513 1064 L
512 1067 L
510 1068 L
507 1068 L
505 1067 L
504 1064 L
505 1061 L
507 1060 L
510 1060 L
CF M
502 1062 M B
503 1058 M 506 1060 L
507 1062 L
506 1065 L
503 1067 L
500 1067 L
498 1065 L
497 1062 L
498 1060 L
500 1058 L
503 1058 L
CF M
555 1199 M B
557 1194 M 559 1196 L
560 1199 L
559 1202 L
557 1203 L
554 1203 L
552 1202 L
551 1199 L
552 1196 L
554 1194 L
557 1194 L
CF M
551 916 M B
552 911 M 555 913 L
556 916 L
555 918 L
552 920 L
550 920 L
547 918 L
546 916 L
547 913 L
550 911 L
552 911 L
CF M
545 1168 M B
547 1164 M 549 1165 L
550 1168 L
549 1171 L
547 1172 L
544 1172 L
541 1171 L
541 1168 L
541 1165 L
544 1164 L
547 1164 L
CF M
572 1419 M B
573 1415 M 576 1417 L
576 1419 L
576 1422 L
573 1424 L
570 1424 L
568 1422 L
567 1419 L
568 1417 L
570 1415 L
573 1415 L
CF M
499 1166 M B
500 1162 M 502 1163 L
503 1166 L
502 1169 L
500 1170 L
497 1170 L
495 1169 L
494 1166 L
495 1163 L
497 1162 L
500 1162 L
CF M
447 1263 M B
448 1258 M 450 1260 L
451 1263 L
450 1266 L
448 1267 L
445 1267 L
443 1266 L
442 1263 L
443 1260 L
445 1258 L
448 1258 L
CF M
501 710 M B
502 706 M 504 708 L
505 710 L
504 713 L
502 715 L
499 715 L
497 713 L
496 710 L
497 708 L
499 706 L
502 706 L
CF M
576 965 M B
577 960 M 580 962 L
581 965 L
580 967 L
577 969 L
574 969 L
572 967 L
571 965 L
572 962 L
574 960 L
577 960 L
CF M
877 808 M B
879 804 M 881 805 L
882 808 L
881 811 L
879 813 L
876 813 L
873 811 L
872 808 L
873 805 L
876 804 L
879 804 L
CF M
552 1107 M B
554 1103 M 556 1104 L
557 1107 L
556 1110 L
554 1111 L
551 1111 L
548 1110 L
548 1107 L
548 1104 L
551 1103 L
554 1103 L
CF M
592 1642 M B
593 1638 M 596 1640 L
597 1642 L
596 1645 L
593 1647 L
591 1647 L
588 1645 L
587 1642 L
588 1640 L
591 1638 L
593 1638 L
CF M
469 1653 M B
470 1649 M 473 1650 L
474 1653 L
473 1656 L
471 1658 L
468 1658 L
465 1656 L
464 1653 L
465 1650 L
468 1649 L
471 1649 L
CF M
660 935 M B
662 930 M 664 932 L
665 935 L
664 937 L
662 939 L
659 939 L
656 937 L
656 935 L
656 932 L
659 930 L
662 930 L
CF M
580 864 M B
582 860 M 584 861 L
585 864 L
584 867 L
582 868 L
579 868 L
577 867 L
576 864 L
577 861 L
579 860 L
582 860 L
CF M
489 1343 M B
490 1338 M 492 1340 L
493 1343 L
492 1346 L
490 1347 L
487 1347 L
485 1346 L
484 1343 L
485 1340 L
487 1338 L
490 1338 L
CF M
633 834 M B
635 830 M 637 831 L
638 834 L
637 837 L
635 839 L
632 839 L
630 837 L
629 834 L
630 831 L
632 830 L
635 830 L
CF M
487 1353 M B
488 1349 M 490 1350 L
491 1353 L
490 1356 L
488 1358 L
485 1358 L
483 1356 L
482 1353 L
483 1350 L
485 1349 L
488 1349 L
CF M
500 1200 M B
501 1195 M 504 1197 L
505 1200 L
504 1203 L
502 1204 L
499 1204 L
496 1203 L
495 1200 L
496 1197 L
499 1195 L
502 1195 L
CF M
533 744 M B
535 740 M 537 742 L
538 744 L
537 747 L
535 749 L
532 749 L
530 747 L
529 744 L
530 742 L
532 740 L
535 740 L
CF M
498 1329 M B
499 1325 M 502 1326 L
503 1329 L
502 1332 L
499 1334 L
496 1334 L
494 1332 L
493 1329 L
494 1326 L
496 1325 L
499 1325 L
CF M
620 672 M B
621 668 M 624 670 L
625 672 L
624 675 L
622 677 L
619 677 L
616 675 L
615 672 L
616 670 L
619 668 L
622 668 L
CF M
532 1513 M B
533 1508 M 535 1510 L
536 1513 L
535 1516 L
533 1517 L
530 1517 L
528 1516 L
527 1513 L
528 1510 L
530 1509 L
533 1509 L
CF M
550 977 M B
551 973 M 553 975 L
554 977 L
553 980 L
551 982 L
548 982 L
546 980 L
545 977 L
546 975 L
548 973 L
551 973 L
CF M
550 995 M B
551 991 M 554 992 L
555 995 L
554 998 L
551 999 L
549 999 L
546 998 L
545 995 L
546 992 L
549 991 L
551 991 L
CF M
809 697 M B
811 693 M 813 695 L
814 697 L
813 700 L
811 702 L
808 702 L
806 700 L
805 697 L
806 695 L
808 693 L
811 693 L
CF M
493 1345 M B
494 1340 M 497 1342 L
497 1345 L
497 1347 L
494 1349 L
491 1349 L
489 1347 L
488 1345 L
489 1342 L
491 1340 L
494 1340 L
CF M
556 1086 M B
557 1082 M 559 1084 L
560 1086 L
559 1089 L
557 1091 L
554 1091 L
552 1089 L
551 1086 L
552 1084 L
554 1082 L
557 1082 L
CF M
704 790 M B
706 786 M 708 787 L
709 790 L
708 793 L
706 794 L
703 794 L
700 793 L
700 790 L
700 787 L
703 786 L
706 786 L
CF M
505 964 M B
507 959 M 509 961 L
510 964 L
509 967 L
507 968 L
504 968 L
502 967 L
501 964 L
502 961 L
504 959 L
507 959 L
CF M
859 861 M B
861 857 M 863 859 L
864 861 L
863 864 L
861 866 L
858 866 L
856 864 L
855 861 L
856 859 L
858 857 L
861 857 L
CF M
486 920 M B
487 915 M 489 917 L
490 920 L
489 922 L
487 924 L
484 924 L
482 922 L
481 920 L
482 917 L
484 915 L
487 915 L
CF M
690 1021 M B
691 1016 M 694 1018 L
695 1021 L
694 1023 L
691 1025 L
689 1025 L
686 1023 L
685 1021 L
686 1018 L
689 1016 L
691 1016 L
CF M
951 697 M B
953 692 M 955 694 L
956 697 L
955 700 L
953 701 L
950 701 L
948 700 L
947 697 L
948 694 L
950 692 L
953 692 L
CF M
497 1423 M B
499 1418 M 501 1420 L
502 1423 L
501 1425 L
499 1427 L
496 1427 L
493 1425 L
493 1423 L
493 1420 L
496 1418 L
499 1418 L
CF M
622 770 M B
623 765 M 626 767 L
627 770 L
626 773 L
624 774 L
621 774 L
618 773 L
617 770 L
618 767 L
621 765 L
624 765 L
CF M
681 562 M B
683 558 M 685 560 L
686 562 L
685 565 L
683 567 L
680 567 L
678 565 L
677 562 L
678 560 L
680 558 L
683 558 L
CF M
925 620 M B
926 615 M 929 617 L
929 620 L
929 622 L
926 624 L
923 624 L
921 622 L
920 620 L
921 617 L
923 615 L
926 615 L
CF M
624 1056 M B
625 1052 M 628 1053 L
629 1056 L
628 1059 L
625 1061 L
622 1061 L
620 1059 L
619 1056 L
620 1053 L
622 1052 L
625 1052 L
CF M
467 1336 M B
468 1331 M 471 1333 L
472 1336 L
471 1339 L
468 1340 L
465 1340 L
463 1339 L
462 1336 L
463 1333 L
465 1331 L
468 1331 L
CF M
806 721 M B
807 716 M 809 718 L
810 721 L
809 724 L
807 725 L
804 725 L
802 724 L
801 721 L
802 718 L
804 716 L
807 716 L
CF M
652 734 M B
653 729 M 656 731 L
657 734 L
656 736 L
653 738 L
651 738 L
648 736 L
647 734 L
648 731 L
651 729 L
653 729 L
CF M
497 1272 M B
499 1268 M 501 1270 L
502 1272 L
501 1275 L
499 1277 L
496 1277 L
493 1275 L
493 1272 L
493 1270 L
496 1268 L
499 1268 L
CF M
591 1960 M B
592 1955 M 595 1957 L
596 1960 L
595 1962 L
593 1964 L
590 1964 L
587 1962 L
586 1960 L
587 1957 L
590 1955 L
593 1955 L
CF M
494 1354 M B
495 1350 M 498 1351 L
498 1354 L
498 1357 L
495 1358 L
492 1358 L
490 1357 L
489 1354 L
490 1351 L
492 1350 L
495 1350 L
CF M
459 1298 M B
460 1294 M 462 1296 L
463 1298 L
462 1301 L
460 1303 L
457 1303 L
455 1301 L
454 1298 L
455 1296 L
457 1294 L
460 1294 L
CF M
733 743 M B
734 738 M 736 740 L
737 743 L
736 745 L
734 747 L
731 747 L
729 745 L
728 743 L
729 740 L
731 738 L
734 738 L
CF M
472 1436 M B
474 1431 M 476 1433 L
477 1436 L
476 1438 L
474 1440 L
471 1440 L
468 1438 L
468 1436 L
468 1433 L
471 1431 L
474 1431 L
CF M
1103 881 M B
1104 876 M 1107 878 L
1108 881 L
1107 883 L
1104 885 L
1102 885 L
1099 883 L
1098 881 L
1099 878 L
1102 876 L
1104 876 L
CF M
518 1345 M B
520 1340 M 522 1342 L
523 1345 L
522 1347 L
520 1349 L
517 1349 L
515 1347 L
514 1345 L
515 1342 L
517 1340 L
520 1340 L
CF M
524 1514 M B
525 1509 M 527 1511 L
528 1514 L
527 1516 L
525 1518 L
522 1518 L
520 1516 L
519 1514 L
520 1511 L
522 1509 L
525 1509 L
CF M
490 1284 M B
491 1279 M 494 1281 L
495 1284 L
494 1286 L
491 1288 L
488 1288 L
486 1286 L
485 1284 L
486 1281 L
488 1279 L
491 1279 L
CF M
506 1398 M B
507 1393 M 510 1395 L
511 1398 L
510 1400 L
507 1402 L
505 1402 L
502 1400 L
501 1398 L
502 1395 L
505 1393 L
507 1393 L
CF M
481 1411 M B
483 1407 M 485 1408 L
486 1411 L
485 1414 L
483 1415 L
480 1415 L
477 1414 L
476 1411 L
477 1408 L
480 1407 L
483 1407 L
CF M
585 729 M B
587 724 M 589 726 L
590 729 L
589 732 L
587 733 L
584 733 L
582 732 L
581 729 L
582 726 L
584 725 L
587 725 L
CF M
503 907 M B
504 902 M 507 904 L
508 907 L
507 910 L
504 911 L
501 911 L
499 910 L
498 907 L
499 904 L
501 902 L
504 902 L
CF M
623 781 M B
624 777 M 626 778 L
627 781 L
626 784 L
624 785 L
621 785 L
619 784 L
618 781 L
619 778 L
621 777 L
624 777 L
CF M
492 1310 M B
494 1306 M 496 1308 L
497 1310 L
496 1313 L
494 1315 L
491 1315 L
488 1313 L
488 1310 L
488 1308 L
491 1306 L
494 1306 L
CF M
743 725 M B
745 720 M 747 722 L
748 725 L
747 727 L
745 729 L
742 729 L
740 727 L
739 725 L
740 722 L
742 720 L
745 720 L
CF M
581 927 M B
582 923 M 584 925 L
585 927 L
584 930 L
582 932 L
579 932 L
577 930 L
576 927 L
577 925 L
579 923 L
582 923 L
CF M
626 826 M B
627 821 M 630 823 L
631 826 L
630 828 L
627 830 L
624 830 L
622 828 L
621 826 L
622 823 L
624 821 L
627 821 L
CF M
566 784 M B
567 780 M 570 781 L
570 784 L
570 787 L
567 789 L
564 789 L
562 787 L
561 784 L
562 781 L
564 780 L
567 780 L
CF M
962 822 M B
963 818 M 966 820 L
967 822 L
966 825 L
964 827 L
961 827 L
958 825 L
957 822 L
958 820 L
961 818 L
964 818 L
CF M
668 926 M B
669 921 M 672 923 L
673 926 L
672 929 L
669 930 L
666 930 L
664 929 L
663 926 L
664 923 L
666 922 L
669 922 L
CF M
656 1346 M B
657 1341 M 659 1343 L
660 1346 L
659 1349 L
657 1350 L
654 1350 L
652 1349 L
651 1346 L
652 1343 L
654 1341 L
657 1341 L
CF M
492 1246 M B
493 1241 M 496 1243 L
497 1246 L
496 1248 L
493 1250 L
490 1250 L
488 1248 L
487 1246 L
488 1243 L
490 1241 L
493 1241 L
CF M
481 1351 M B
482 1347 M 485 1348 L
485 1351 L
485 1354 L
482 1355 L
479 1355 L
477 1354 L
476 1351 L
477 1348 L
479 1347 L
482 1347 L
CF M
553 831 M B
554 827 M 557 828 L
558 831 L
557 834 L
555 835 L
552 835 L
549 834 L
548 831 L
549 828 L
552 827 L
555 827 L
CF M
582 1414 M B
583 1410 M 586 1411 L
587 1414 L
586 1417 L
583 1419 L
580 1419 L
578 1417 L
577 1414 L
578 1411 L
580 1410 L
583 1410 L
CF M
827 782 M B
828 777 M 831 779 L
832 782 L
831 785 L
828 786 L
825 786 L
823 785 L
822 782 L
823 779 L
825 777 L
828 777 L
CF M
506 1343 M B
507 1338 M 510 1340 L
511 1343 L
510 1345 L
507 1347 L
505 1347 L
502 1345 L
501 1343 L
502 1340 L
505 1338 L
507 1338 L
CF M
603 932 M B
604 927 M 606 929 L
607 932 L
606 934 L
604 936 L
601 936 L
599 934 L
598 932 L
599 929 L
601 927 L
604 927 L
CF M
802 546 M B
803 541 M 806 543 L
807 546 L
806 548 L
803 550 L
800 550 L
798 548 L
797 546 L
798 543 L
800 541 L
803 541 L
CF M
528 1563 M B
530 1558 M 532 1560 L
533 1563 L
532 1565 L
530 1567 L
527 1567 L
524 1565 L
524 1563 L
524 1560 L
527 1558 L
530 1558 L
CF M
643 1429 M B
645 1425 M 647 1427 L
648 1429 L
647 1432 L
645 1434 L
642 1434 L
639 1432 L
639 1429 L
639 1427 L
642 1425 L
645 1425 L
CF M
547 1146 M B
549 1141 M 551 1143 L
552 1146 L
551 1148 L
549 1150 L
546 1150 L
544 1148 L
543 1146 L
544 1143 L
546 1141 L
549 1141 L
CF M
472 1245 M B
474 1240 M 476 1242 L
477 1245 L
476 1248 L
474 1249 L
471 1249 L
468 1248 L
468 1245 L
468 1242 L
471 1240 L
474 1240 L
CF M
671 989 M B
672 985 M 674 986 L
675 989 L
674 992 L
672 994 L
669 994 L
667 992 L
666 989 L
667 986 L
669 985 L
672 985 L
CF M
951 581 M B
952 576 M 955 578 L
956 581 L
955 583 L
953 585 L
950 585 L
947 583 L
946 581 L
947 578 L
950 576 L
953 576 L
CF M
684 732 M B
686 728 M 688 730 L
689 732 L
688 735 L
686 737 L
683 737 L
680 735 L
680 732 L
680 730 L
683 728 L
686 728 L
CF M
583 943 M B
585 939 M 587 941 L
588 943 L
587 946 L
585 948 L
582 948 L
580 946 L
579 943 L
580 941 L
582 939 L
585 939 L
CF M
520 1150 M B
521 1145 M 523 1147 L
524 1150 L
523 1152 L
521 1154 L
518 1154 L
516 1152 L
515 1150 L
516 1147 L
518 1145 L
521 1145 L
CF M
497 1098 M B
499 1094 M 501 1095 L
502 1098 L
501 1101 L
499 1103 L
496 1103 L
493 1101 L
493 1098 L
493 1095 L
496 1094 L
499 1094 L
CF M
583 1249 M B
584 1245 M 586 1246 L
587 1249 L
586 1252 L
584 1253 L
581 1253 L
579 1252 L
578 1249 L
579 1246 L
581 1245 L
584 1245 L
CF M
608 1006 M B
610 1001 M 612 1003 L
613 1006 L
612 1009 L
610 1010 L
607 1010 L
604 1009 L
604 1006 L
604 1003 L
607 1001 L
610 1001 L
CF M
365 1647 M B
367 1643 M 369 1644 L
370 1647 L
369 1650 L
367 1652 L
364 1652 L
362 1650 L
361 1647 L
362 1644 L
364 1643 L
367 1643 L
CF M
469 1430 M B
470 1425 M 473 1427 L
473 1430 L
473 1432 L
470 1434 L
467 1434 L
465 1432 L
464 1430 L
465 1427 L
467 1425 L
470 1425 L
CF M
495 1557 M B
496 1553 M 499 1554 L
500 1557 L
499 1560 L
496 1562 L
494 1562 L
491 1560 L
490 1557 L
491 1554 L
494 1553 L
496 1553 L
CF M
623 562 M B
624 558 M 626 559 L
627 562 L
626 565 L
624 567 L
621 567 L
619 565 L
618 562 L
619 559 L
621 558 L
624 558 L
CF M
574 874 M B
575 870 M 578 871 L
579 874 L
578 877 L
575 878 L
573 878 L
570 877 L
569 874 L
570 871 L
573 870 L
575 870 L
CF M
515 1053 M B
516 1049 M 519 1050 L
520 1053 L
519 1056 L
516 1058 L
513 1058 L
511 1056 L
510 1053 L
511 1050 L
513 1049 L
516 1049 L
CF M
715 871 M B
716 866 M 719 868 L
720 871 L
719 874 L
716 875 L
713 875 L
711 874 L
710 871 L
711 868 L
713 866 L
716 866 L
CF M
570 939 M B
571 935 M 574 936 L
575 939 L
574 942 L
571 943 L
568 943 L
566 942 L
565 939 L
566 936 L
568 935 L
571 935 L
CF M
534 854 M B
535 850 M 538 851 L
539 854 L
538 857 L
535 859 L
532 859 L
530 857 L
529 854 L
530 851 L
532 850 L
535 850 L
CF M
594 730 M B
595 726 M 597 728 L
598 730 L
597 733 L
595 735 L
592 735 L
590 733 L
589 730 L
590 728 L
592 726 L
595 726 L
CF M
691 660 M B
692 656 M 694 658 L
695 660 L
694 663 L
692 665 L
689 665 L
687 663 L
686 660 L
687 658 L
689 656 L
692 656 L
CF M
474 1572 M B
475 1568 M 477 1569 L
478 1572 L
477 1575 L
475 1577 L
472 1577 L
470 1575 L
469 1572 L
470 1569 L
472 1568 L
475 1568 L
CF M
800 634 M B
801 629 M 804 631 L
805 634 L
804 636 L
801 638 L
799 638 L
796 636 L
795 634 L
796 631 L
799 629 L
801 629 L
CF M
942 858 M B
943 854 M 945 856 L
946 858 L
945 861 L
943 863 L
940 863 L
938 861 L
937 858 L
938 856 L
940 854 L
943 854 L
CF M
491 1045 M B
492 1040 M 495 1042 L
496 1045 L
495 1048 L
492 1049 L
489 1049 L
487 1048 L
486 1045 L
487 1042 L
489 1040 L
492 1040 L
CF M
410 1556 M B
412 1552 M 414 1554 L
415 1556 L
414 1559 L
412 1561 L
409 1561 L
407 1559 L
406 1556 L
407 1554 L
409 1552 L
412 1552 L
CF M
490 1349 M B
492 1344 M 494 1346 L
495 1349 L
494 1351 L
492 1353 L
489 1353 L
486 1351 L
486 1349 L
486 1346 L
489 1344 L
492 1344 L
CF M
787 1100 M B
789 1096 M 791 1098 L
792 1100 L
791 1103 L
789 1105 L
786 1105 L
784 1103 L
783 1100 L
784 1098 L
786 1096 L
789 1096 L
CF M
597 755 M B
598 750 M 601 752 L
601 755 L
601 757 L
598 759 L
595 759 L
593 757 L
592 755 L
593 752 L
595 750 L
598 750 L
CF M
522 979 M B
524 974 M 526 976 L
527 979 L
526 981 L
524 983 L
521 983 L
519 981 L
518 979 L
519 976 L
521 974 L
524 974 L
CF M
465 1488 M B
466 1483 M 468 1485 L
469 1488 L
468 1490 L
466 1492 L
463 1492 L
461 1490 L
460 1488 L
461 1485 L
463 1483 L
466 1483 L
CF M
553 1015 M B
554 1011 M 556 1012 L
557 1015 L
556 1018 L
554 1020 L
551 1020 L
549 1018 L
548 1015 L
549 1012 L
551 1011 L
554 1011 L
CF M
688 659 M B
690 654 M 692 656 L
693 659 L
692 661 L
690 663 L
687 663 L
685 661 L
684 659 L
685 656 L
687 654 L
690 654 L
CF M
461 1603 M B
462 1599 M 465 1600 L
465 1603 L
465 1606 L
462 1608 L
459 1608 L
457 1606 L
456 1603 L
457 1600 L
459 1599 L
462 1599 L
CF M
542 948 M B
543 943 M 546 945 L
546 948 L
546 950 L
543 952 L
540 952 L
538 950 L
537 948 L
538 945 L
540 943 L
543 943 L
CF M
679 711 M B
680 706 M 682 708 L
683 711 L
682 713 L
680 715 L
677 715 L
675 713 L
674 711 L
675 708 L
677 706 L
680 706 L
CF M
687 845 M B
688 841 M 690 843 L
691 845 L
690 848 L
688 850 L
685 850 L
683 848 L
682 845 L
683 843 L
685 841 L
688 841 L
CF M
687 789 M B
689 784 M 691 786 L
692 789 L
691 791 L
689 793 L
686 793 L
683 791 L
683 789 L
683 786 L
686 784 L
689 784 L
CF M
554 900 M B
556 896 M 558 898 L
559 900 L
558 903 L
556 905 L
553 905 L
551 903 L
550 900 L
551 898 L
553 896 L
556 896 L
CF M
746 1275 M B
748 1271 M 750 1272 L
751 1275 L
750 1278 L
748 1280 L
745 1280 L
743 1278 L
742 1275 L
743 1272 L
745 1271 L
748 1271 L
CF M
528 921 M B
530 917 M 532 919 L
533 921 L
532 924 L
530 926 L
527 926 L
524 924 L
524 921 L
524 919 L
527 917 L
530 917 L
CF M
516 901 M B
518 896 M 520 898 L
521 901 L
520 903 L
518 905 L
515 905 L
512 903 L
512 901 L
512 898 L
515 896 L
518 896 L
CF M
702 838 M B
703 833 M 705 835 L
706 838 L
705 841 L
703 842 L
700 842 L
698 841 L
697 838 L
698 835 L
700 833 L
703 833 L
CF M
838 744 M B
840 739 M 842 741 L
843 744 L
842 746 L
840 748 L
837 748 L
834 746 L
834 744 L
834 741 L
837 739 L
840 739 L
CF M
616 827 M B
617 823 M 619 825 L
620 827 L
619 830 L
617 832 L
614 832 L
612 830 L
611 827 L
612 825 L
614 823 L
617 823 L
CF M
498 1478 M B
499 1474 M 502 1476 L
503 1478 L
502 1481 L
499 1483 L
496 1483 L
494 1481 L
493 1478 L
494 1476 L
496 1474 L
499 1474 L
CF M
476 1539 M B
477 1535 M 480 1536 L
481 1539 L
480 1542 L
478 1543 L
475 1543 L
472 1542 L
471 1539 L
472 1536 L
475 1535 L
478 1535 L
CF M
461 1435 M B
462 1430 M 464 1432 L
465 1435 L
464 1437 L
462 1439 L
459 1439 L
457 1437 L
456 1435 L
457 1432 L
459 1430 L
462 1430 L
CF M
463 1433 M B
464 1428 M 467 1430 L
468 1433 L
467 1436 L
465 1437 L
462 1437 L
459 1436 L
458 1433 L
459 1430 L
462 1428 L
465 1428 L
CF M
485 1094 M B
487 1090 M 489 1091 L
490 1094 L
489 1097 L
487 1098 L
484 1098 L
481 1097 L
481 1094 L
481 1091 L
484 1090 L
487 1090 L
CF M
504 1216 M B
505 1211 M 507 1213 L
508 1216 L
507 1218 L
505 1220 L
502 1220 L
500 1218 L
499 1216 L
500 1213 L
502 1211 L
505 1211 L
CF M
535 1644 M B
537 1639 M 539 1641 L
540 1644 L
539 1647 L
537 1648 L
534 1648 L
531 1647 L
530 1644 L
531 1641 L
534 1639 L
537 1639 L
CF M
686 708 M B
688 704 M 690 706 L
691 708 L
690 711 L
688 713 L
685 713 L
682 711 L
682 708 L
682 706 L
685 704 L
688 704 L
CF M
602 1700 M B
604 1696 M 606 1698 L
607 1700 L
606 1703 L
604 1705 L
601 1705 L
598 1703 L
597 1700 L
598 1698 L
601 1696 L
604 1696 L
CF M
682 1038 M B
683 1033 M 686 1035 L
686 1038 L
686 1040 L
683 1042 L
680 1042 L
678 1040 L
677 1038 L
678 1035 L
680 1033 L
683 1033 L
CF M
501 1145 M B
502 1141 M 505 1142 L
506 1145 L
505 1148 L
502 1149 L
500 1149 L
497 1148 L
496 1145 L
497 1142 L
500 1141 L
502 1141 L
CF M
645 917 M B
647 913 M 649 915 L
650 917 L
649 920 L
647 922 L
644 922 L
642 920 L
641 917 L
642 915 L
644 913 L
647 913 L
CF M
691 664 M B
692 660 M 695 662 L
696 664 L
695 667 L
692 669 L
689 669 L
687 667 L
686 664 L
687 662 L
689 660 L
692 660 L
CF M
521 1144 M B
522 1139 M 524 1141 L
525 1144 L
524 1146 L
522 1148 L
519 1148 L
517 1146 L
516 1144 L
517 1141 L
519 1139 L
522 1139 L
CF M
566 1009 M B
567 1005 M 569 1006 L
570 1009 L
569 1012 L
567 1014 L
564 1014 L
562 1012 L
561 1009 L
562 1006 L
564 1005 L
567 1005 L
CF M
464 1339 M B
465 1335 M 468 1337 L
469 1339 L
468 1342 L
465 1344 L
463 1344 L
460 1342 L
459 1339 L
460 1337 L
463 1335 L
465 1335 L
CF M
516 1294 M B
517 1289 M 520 1291 L
521 1294 L
520 1297 L
517 1298 L
514 1298 L
512 1297 L
511 1294 L
512 1291 L
514 1289 L
517 1289 L
CF M
443 1643 M B
444 1638 M 446 1640 L
447 1643 L
446 1645 L
444 1647 L
441 1647 L
439 1645 L
438 1643 L
439 1640 L
441 1638 L
444 1638 L
CF M
714 1101 M B
716 1097 M 718 1098 L
719 1101 L
718 1104 L
716 1105 L
713 1105 L
711 1104 L
710 1101 L
711 1098 L
713 1097 L
716 1097 L
CF M
555 836 M B
556 831 M 559 833 L
560 836 L
559 838 L
557 840 L
554 840 L
551 838 L
550 836 L
551 833 L
554 831 L
557 831 L
CF M
495 1327 M B
496 1323 M 499 1325 L
500 1327 L
499 1330 L
496 1332 L
494 1332 L
491 1330 L
490 1327 L
491 1325 L
494 1323 L
496 1323 L
CF M
454 1507 M B
455 1503 M 457 1504 L
458 1507 L
457 1510 L
455 1511 L
452 1511 L
450 1510 L
449 1507 L
450 1504 L
452 1503 L
455 1503 L
CF M
528 1215 M B
530 1211 M 532 1212 L
533 1215 L
532 1218 L
530 1220 L
527 1220 L
524 1218 L
524 1215 L
524 1212 L
527 1211 L
530 1211 L
CF M
488 1589 M B
489 1585 M 492 1586 L
493 1589 L
492 1592 L
490 1593 L
487 1593 L
484 1592 L
483 1589 L
484 1586 L
487 1585 L
490 1585 L
CF M
603 1909 M B
604 1904 M 607 1906 L
608 1909 L
607 1911 L
605 1913 L
602 1913 L
599 1911 L
598 1909 L
599 1906 L
602 1904 L
605 1904 L
CF M
486 1302 M B
487 1298 M 490 1299 L
491 1302 L
490 1305 L
488 1307 L
485 1307 L
482 1305 L
481 1302 L
482 1299 L
485 1298 L
488 1298 L
CF M
926 787 M B
927 782 M 930 784 L
931 787 L
930 790 L
928 791 L
925 791 L
922 790 L
921 787 L
922 784 L
925 782 L
928 782 L
CF M
466 1333 M B
467 1329 M 470 1331 L
471 1333 L
470 1336 L
467 1338 L
464 1338 L
462 1336 L
461 1333 L
462 1331 L
464 1329 L
467 1329 L
CF M
467 1431 M B
468 1427 M 470 1429 L
471 1431 L
470 1434 L
468 1436 L
465 1436 L
463 1434 L
462 1431 L
463 1429 L
465 1427 L
468 1427 L
CF M
537 665 M B
539 661 M 541 662 L
542 665 L
541 668 L
539 670 L
536 670 L
534 668 L
533 665 L
534 662 L
536 661 L
539 661 L
CF M
506 1027 M B
507 1023 M 510 1025 L
510 1027 L
510 1030 L
507 1032 L
504 1032 L
502 1030 L
501 1027 L
502 1025 L
504 1023 L
507 1023 L
CF M
440 1380 M B
441 1375 M 444 1377 L
444 1380 L
444 1382 L
441 1384 L
438 1384 L
436 1382 L
435 1380 L
436 1377 L
438 1375 L
441 1375 L
CF M
370 1539 M B
371 1535 M 374 1536 L
374 1539 L
374 1542 L
371 1544 L
368 1544 L
366 1542 L
365 1539 L
366 1536 L
368 1535 L
371 1535 L
CF M
510 1140 M B
511 1136 M 514 1138 L
515 1140 L
514 1143 L
511 1145 L
508 1145 L
506 1143 L
505 1140 L
506 1138 L
508 1136 L
511 1136 L
CF M
1058 829 M B
1059 824 M 1062 826 L
1063 829 L
1062 831 L
1059 833 L
1056 833 L
1054 831 L
1053 829 L
1054 826 L
1056 824 L
1059 824 L
CF M
487 1331 M B
488 1326 M 490 1328 L
491 1331 L
490 1334 L
488 1335 L
485 1335 L
483 1334 L
482 1331 L
483 1328 L
485 1326 L
488 1326 L
CF M
446 1676 M B
447 1672 M 450 1674 L
451 1676 L
450 1679 L
447 1681 L
445 1681 L
442 1679 L
441 1676 L
442 1674 L
445 1672 L
447 1672 L
CF M
710 692 M B
712 688 M 714 689 L
715 692 L
714 695 L
712 696 L
709 696 L
706 695 L
706 692 L
706 689 L
709 688 L
712 688 L
CF M
587 864 M B
589 859 M 591 861 L
592 864 L
591 866 L
589 868 L
586 868 L
584 866 L
583 864 L
584 861 L
586 859 L
589 859 L
CF M
588 933 M B
590 928 M 592 930 L
593 933 L
592 936 L
590 937 L
587 937 L
584 936 L
584 933 L
584 930 L
587 929 L
590 929 L
CF M
749 668 M B
750 663 M 753 665 L
754 668 L
753 670 L
751 672 L
748 672 L
745 670 L
744 668 L
745 665 L
748 663 L
751 663 L
CF M
1095 637 M B
1096 633 M 1099 635 L
1099 637 L
1099 640 L
1096 642 L
1093 642 L
1091 640 L
1090 637 L
1091 635 L
1093 633 L
1096 633 L
CF M
851 854 M B
852 849 M 854 851 L
855 854 L
854 857 L
852 858 L
849 858 L
847 857 L
846 854 L
847 851 L
849 849 L
852 849 L
CF M
478 1260 M B
479 1256 M 482 1257 L
483 1260 L
482 1263 L
479 1265 L
476 1265 L
474 1263 L
473 1260 L
474 1257 L
476 1256 L
479 1256 L
CF M
689 706 M B
690 701 M 693 703 L
693 706 L
693 708 L
690 710 L
687 710 L
685 708 L
684 706 L
685 703 L
687 701 L
690 701 L
CF M
705 768 M B
706 763 M 708 765 L
709 768 L
708 771 L
706 772 L
703 772 L
701 771 L
700 768 L
701 765 L
703 763 L
706 763 L
CF M
671 770 M B
672 765 M 675 767 L
676 770 L
675 772 L
673 774 L
670 774 L
667 772 L
666 770 L
667 767 L
670 765 L
673 765 L
CF M
589 2045 M B
590 2040 M 592 2042 L
593 2045 L
592 2048 L
590 2049 L
587 2049 L
585 2048 L
584 2045 L
585 2042 L
587 2040 L
590 2040 L
CF M
584 1037 M B
585 1033 M 588 1035 L
588 1037 L
588 1040 L
585 1042 L
582 1042 L
580 1040 L
579 1037 L
580 1035 L
582 1033 L
585 1033 L
CF M
487 1374 M B
488 1370 M 491 1371 L
492 1374 L
491 1377 L
489 1379 L
486 1379 L
483 1377 L
482 1374 L
483 1371 L
486 1370 L
489 1370 L
CF M
384 1810 M B
385 1805 M 388 1807 L
389 1810 L
388 1813 L
386 1814 L
383 1814 L
380 1813 L
379 1810 L
380 1807 L
383 1805 L
386 1805 L
CF M
633 1025 M B
634 1021 M 637 1023 L
637 1025 L
637 1028 L
634 1030 L
631 1030 L
629 1028 L
628 1025 L
629 1023 L
631 1021 L
634 1021 L
CF M
506 1191 M B
507 1186 M 510 1188 L
510 1191 L
510 1194 L
507 1195 L
504 1195 L
502 1194 L
501 1191 L
502 1188 L
504 1186 L
507 1186 L
CF M
435 1290 M B
436 1286 M 438 1287 L
439 1290 L
438 1293 L
436 1294 L
433 1294 L
431 1293 L
430 1290 L
431 1287 L
433 1286 L
436 1286 L
CF M
725 686 M B
726 681 M 729 683 L
730 686 L
729 689 L
727 690 L
724 690 L
721 689 L
720 686 L
721 683 L
724 681 L
727 681 L
CF M
483 1303 M B
484 1299 M 487 1300 L
488 1303 L
487 1306 L
484 1308 L
482 1308 L
479 1306 L
478 1303 L
479 1300 L
482 1299 L
484 1299 L
CF M
684 1085 M B
685 1080 M 688 1082 L
689 1085 L
688 1087 L
685 1089 L
683 1089 L
680 1087 L
679 1085 L
680 1082 L
683 1080 L
685 1080 L
CF M
976 537 M B
977 532 M 979 534 L
980 537 L
979 539 L
977 541 L
974 541 L
972 539 L
971 537 L
972 534 L
974 532 L
977 532 L
CF M
670 838 M B
671 833 M 674 835 L
674 838 L
674 841 L
671 842 L
668 842 L
666 841 L
665 838 L
666 835 L
668 833 L
671 833 L
CF M
548 1296 M B
550 1291 M 552 1293 L
553 1296 L
552 1299 L
550 1300 L
547 1300 L
544 1299 L
543 1296 L
544 1293 L
547 1291 L
550 1291 L
CF M
796 623 M B
797 618 M 799 620 L
800 623 L
799 626 L
797 627 L
794 627 L
792 626 L
791 623 L
792 620 L
794 618 L
797 618 L
CF M
536 1072 M B
537 1068 M 540 1070 L
541 1072 L
540 1075 L
538 1077 L
535 1077 L
532 1075 L
531 1072 L
532 1070 L
535 1068 L
538 1068 L
CF M
696 748 M B
698 744 M 700 745 L
701 748 L
700 751 L
698 752 L
695 752 L
693 751 L
692 748 L
693 745 L
695 744 L
698 744 L
CF M
721 861 M B
722 856 M 725 858 L
726 861 L
725 864 L
722 865 L
720 865 L
717 864 L
716 861 L
717 858 L
720 856 L
722 856 L
CF M
459 1582 M B
460 1577 M 462 1579 L
463 1582 L
462 1584 L
460 1586 L
457 1586 L
455 1584 L
454 1582 L
455 1579 L
457 1577 L
460 1577 L
CF M
615 1294 M B
617 1290 M 619 1291 L
620 1294 L
619 1297 L
617 1298 L
614 1298 L
612 1297 L
611 1294 L
612 1291 L
614 1290 L
617 1290 L
CF M
457 1116 M B
458 1111 M 461 1113 L
462 1116 L
461 1118 L
459 1120 L
456 1120 L
453 1118 L
452 1116 L
453 1113 L
456 1111 L
459 1111 L
CF M
462 1506 M B
463 1502 M 465 1503 L
466 1506 L
465 1509 L
463 1511 L
460 1511 L
458 1509 L
457 1506 L
458 1503 L
460 1502 L
463 1502 L
CF M
635 1322 M B
637 1317 M 639 1319 L
640 1322 L
639 1325 L
637 1326 L
634 1326 L
632 1325 L
631 1322 L
632 1319 L
634 1317 L
637 1317 L
CF M
624 718 M B
625 714 M 628 715 L
629 718 L
628 721 L
625 723 L
622 723 L
620 721 L
619 718 L
620 715 L
622 714 L
625 714 L
CF M
644 796 M B
645 791 M 647 793 L
648 796 L
647 799 L
645 800 L
642 800 L
640 799 L
639 796 L
640 793 L
642 791 L
645 791 L
CF M
492 1140 M B
493 1135 M 496 1137 L
497 1140 L
496 1143 L
493 1144 L
490 1144 L
488 1143 L
487 1140 L
488 1137 L
490 1135 L
493 1135 L
CF M
419 1890 M B
420 1886 M 423 1887 L
424 1890 L
423 1893 L
420 1895 L
417 1895 L
415 1893 L
414 1890 L
415 1887 L
417 1886 L
420 1886 L
CF M
595 864 M B
596 860 M 598 862 L
599 864 L
598 867 L
596 869 L
593 869 L
591 867 L
590 864 L
591 862 L
593 860 L
596 860 L
CF M
559 953 M B
561 948 M 563 950 L
564 953 L
563 955 L
561 957 L
558 957 L
555 955 L
555 953 L
555 950 L
558 948 L
561 948 L
CF M
613 1336 M B
614 1332 M 616 1334 L
617 1336 L
616 1339 L
614 1341 L
611 1341 L
609 1339 L
608 1336 L
609 1334 L
611 1332 L
614 1332 L
CF M
534 1023 M B
535 1019 M 538 1020 L
539 1023 L
538 1026 L
535 1028 L
532 1028 L
530 1026 L
529 1023 L
530 1020 L
532 1019 L
535 1019 L
CF M
709 1013 M B
710 1008 M 713 1010 L
714 1013 L
713 1016 L
710 1017 L
708 1017 L
705 1016 L
704 1013 L
705 1010 L
708 1008 L
710 1008 L
CF M
834 760 M B
835 755 M 838 757 L
838 760 L
838 762 L
835 764 L
832 764 L
830 762 L
829 760 L
830 757 L
832 755 L
835 755 L
CF M
446 1834 M B
447 1830 M 449 1832 L
450 1834 L
449 1837 L
447 1839 L
444 1839 L
442 1837 L
441 1834 L
442 1832 L
444 1830 L
447 1830 L
CF M
489 1370 M B
490 1366 M 492 1368 L
493 1370 L
492 1373 L
490 1375 L
487 1375 L
485 1373 L
484 1370 L
485 1368 L
487 1366 L
490 1366 L
CF M
526 1190 M B
528 1185 M 530 1187 L
531 1190 L
530 1193 L
528 1194 L
525 1194 L
522 1193 L
522 1190 L
522 1187 L
525 1185 L
528 1185 L
CF M
482 1261 M B
483 1257 M 486 1258 L
486 1261 L
486 1264 L
483 1266 L
480 1266 L
478 1264 L
477 1261 L
478 1258 L
480 1257 L
483 1257 L
CF M
449 1478 M B
450 1474 M 452 1476 L
453 1478 L
452 1481 L
450 1483 L
447 1483 L
445 1481 L
444 1478 L
445 1476 L
447 1474 L
450 1474 L
CF M
576 912 M B
577 908 M 579 910 L
580 912 L
579 915 L
577 917 L
574 917 L
572 915 L
571 912 L
572 910 L
574 908 L
577 908 L
CF M
587 814 M B
589 810 M 591 812 L
592 814 L
591 817 L
589 819 L
586 819 L
584 817 L
583 814 L
584 812 L
586 810 L
589 810 L
CF M
538 1069 M B
539 1064 M 541 1066 L
542 1069 L
541 1072 L
539 1073 L
536 1073 L
534 1072 L
533 1069 L
534 1066 L
536 1064 L
539 1064 L
CF M
468 1544 M B
470 1539 M 472 1541 L
473 1544 L
472 1546 L
470 1548 L
467 1548 L
464 1546 L
463 1544 L
464 1541 L
467 1539 L
470 1539 L
CF M
630 718 M B
632 714 M 634 715 L
635 718 L
634 721 L
632 723 L
629 723 L
626 721 L
626 718 L
626 715 L
629 714 L
632 714 L
CF M
460 1424 M B
461 1419 M 463 1421 L
464 1424 L
463 1426 L
461 1428 L
458 1428 L
456 1426 L
455 1424 L
456 1421 L
458 1419 L
461 1419 L
CF M
810 936 M B
811 931 M 814 933 L
815 936 L
814 938 L
811 940 L
809 940 L
806 938 L
805 936 L
806 933 L
809 931 L
811 931 L
CF M
495 815 M B
496 810 M 498 812 L
499 815 L
498 818 L
496 819 L
493 819 L
491 818 L
490 815 L
491 812 L
493 810 L
496 810 L
CF M
708 881 M B
710 877 M 712 879 L
713 881 L
712 884 L
710 886 L
707 886 L
705 884 L
704 881 L
705 879 L
707 877 L
710 877 L
CF M
648 866 M B
649 861 M 652 863 L
653 866 L
652 868 L
649 870 L
646 870 L
644 868 L
643 866 L
644 863 L
646 861 L
649 861 L
CF M
559 1082 M B
561 1078 M 563 1080 L
564 1082 L
563 1085 L
561 1087 L
558 1087 L
555 1085 L
555 1082 L
555 1080 L
558 1078 L
561 1078 L
CF M
518 1108 M B
519 1104 M 522 1106 L
523 1108 L
522 1111 L
519 1113 L
517 1113 L
514 1111 L
513 1108 L
514 1106 L
517 1104 L
519 1104 L
CF M
520 1094 M B
522 1090 M 524 1091 L
525 1094 L
524 1097 L
522 1099 L
519 1099 L
517 1097 L
516 1094 L
517 1091 L
519 1090 L
522 1090 L
CF M
459 1450 M B
460 1446 M 462 1448 L
463 1450 L
462 1453 L
460 1455 L
457 1455 L
455 1453 L
454 1450 L
455 1448 L
457 1446 L
460 1446 L
CF M
499 814 M B
500 810 M 503 812 L
504 814 L
503 817 L
501 819 L
498 819 L
495 817 L
494 814 L
495 812 L
498 810 L
501 810 L
CF M
535 1039 M B
537 1035 M 539 1036 L
540 1039 L
539 1042 L
537 1044 L
534 1044 L
532 1042 L
531 1039 L
532 1036 L
534 1035 L
537 1035 L
CF M
412 1590 M B
414 1586 M 416 1587 L
417 1590 L
416 1593 L
414 1595 L
411 1595 L
409 1593 L
408 1590 L
409 1587 L
411 1586 L
414 1586 L
CF M
530 1204 M B
531 1199 M 534 1201 L
535 1204 L
534 1206 L
532 1208 L
529 1208 L
526 1206 L
525 1204 L
526 1201 L
529 1199 L
532 1199 L
CF M
469 1165 M B
470 1160 M 473 1162 L
473 1165 L
473 1168 L
470 1169 L
467 1169 L
465 1168 L
464 1165 L
465 1162 L
467 1160 L
470 1160 L
CF M
629 817 M B
631 812 M 633 814 L
634 817 L
633 819 L
631 821 L
628 821 L
626 819 L
625 817 L
626 814 L
628 812 L
631 812 L
CF M
525 1512 M B
527 1508 M 529 1509 L
530 1512 L
529 1515 L
527 1517 L
524 1517 L
522 1515 L
521 1512 L
522 1509 L
524 1508 L
527 1508 L
CF M
491 1167 M B
493 1162 M 495 1164 L
496 1167 L
495 1169 L
493 1171 L
490 1171 L
487 1169 L
487 1167 L
487 1164 L
490 1162 L
493 1162 L
CF M
787 698 M B
789 693 M 791 695 L
792 698 L
791 701 L
789 702 L
786 702 L
784 701 L
783 698 L
784 695 L
786 693 L
789 693 L
CF M
447 1415 M B
448 1410 M 450 1412 L
451 1415 L
450 1417 L
448 1419 L
445 1419 L
443 1417 L
442 1415 L
443 1412 L
445 1410 L
448 1410 L
CF M
471 1221 M B
473 1216 M 475 1218 L
476 1221 L
475 1224 L
473 1225 L
470 1225 L
468 1224 L
467 1221 L
468 1218 L
470 1216 L
473 1216 L
CF M
480 1221 M B
482 1216 M 484 1218 L
485 1221 L
484 1224 L
482 1225 L
479 1225 L
476 1224 L
475 1221 L
476 1218 L
479 1216 L
482 1216 L
CF M
728 1014 M B
729 1010 M 731 1012 L
732 1014 L
731 1017 L
729 1019 L
726 1019 L
724 1017 L
723 1014 L
724 1012 L
726 1010 L
729 1010 L
CF M
392 1800 M B
393 1796 M 396 1797 L
397 1800 L
396 1803 L
393 1805 L
391 1805 L
388 1803 L
387 1800 L
388 1797 L
391 1796 L
393 1796 L
CF M
480 972 M B
481 968 M 484 970 L
485 972 L
484 975 L
481 977 L
478 977 L
476 975 L
475 972 L
476 970 L
478 968 L
481 968 L
CF M
464 1309 M B
465 1304 M 468 1306 L
469 1309 L
468 1312 L
465 1313 L
463 1313 L
460 1312 L
459 1309 L
460 1306 L
463 1304 L
465 1304 L
CF M
430 2052 M B
432 2047 M 434 2049 L
435 2052 L
434 2054 L
432 2056 L
429 2056 L
426 2054 L
426 2052 L
426 2049 L
429 2047 L
432 2047 L
CF M
460 1894 M B
462 1889 M 464 1891 L
465 1894 L
464 1897 L
462 1898 L
459 1898 L
456 1897 L
456 1894 L
456 1891 L
459 1889 L
462 1889 L
CF M
551 1362 M B
552 1357 M 555 1359 L
556 1362 L
555 1364 L
552 1366 L
550 1366 L
547 1364 L
546 1362 L
547 1359 L
550 1357 L
552 1357 L
CF M
695 931 M B
697 927 M 699 928 L
700 931 L
699 934 L
697 935 L
694 935 L
692 934 L
691 931 L
692 928 L
694 927 L
697 927 L
CF M
569 984 M B
571 980 M 573 982 L
574 984 L
573 987 L
571 989 L
568 989 L
565 987 L
565 984 L
565 982 L
568 980 L
571 980 L
CF M
485 1176 M B
487 1172 M 489 1174 L
490 1176 L
489 1179 L
487 1181 L
484 1181 L
481 1179 L
481 1176 L
481 1174 L
484 1172 L
487 1172 L
CF M
484 1385 M B
486 1381 M 488 1383 L
489 1385 L
488 1388 L
486 1390 L
483 1390 L
480 1388 L
480 1385 L
480 1383 L
483 1381 L
486 1381 L
CF M
843 675 M B
844 670 M 847 672 L
848 675 L
847 677 L
844 679 L
842 679 L
839 677 L
838 675 L
839 672 L
842 670 L
844 670 L
CF M
579 862 M B
580 857 M 583 859 L
583 862 L
583 864 L
580 866 L
577 866 L
575 864 L
574 862 L
575 859 L
577 857 L
580 857 L
CF M
514 1009 M B
515 1004 M 517 1006 L
518 1009 L
517 1012 L
515 1013 L
512 1013 L
510 1012 L
509 1009 L
510 1006 L
512 1004 L
515 1004 L
CF M
463 1321 M B
464 1316 M 467 1318 L
468 1321 L
467 1323 L
465 1325 L
462 1325 L
459 1323 L
458 1321 L
459 1318 L
462 1316 L
465 1316 L
CF M
690 939 M B
691 934 M 694 936 L
695 939 L
694 941 L
691 943 L
689 943 L
686 941 L
685 939 L
686 936 L
689 934 L
691 934 L
CF M
724 788 M B
725 784 M 728 785 L
729 788 L
728 791 L
726 793 L
723 793 L
720 791 L
719 788 L
720 785 L
723 784 L
726 784 L
CF M
478 1231 M B
480 1227 M 482 1228 L
483 1231 L
482 1234 L
480 1235 L
477 1235 L
474 1234 L
474 1231 L
474 1228 L
477 1227 L
480 1227 L
CF M
598 912 M B
599 907 M 602 909 L
603 912 L
602 914 L
599 916 L
597 916 L
594 914 L
593 912 L
594 909 L
597 907 L
599 907 L
CF M
666 753 M B
668 748 M 670 750 L
671 753 L
670 756 L
668 757 L
665 757 L
663 756 L
662 753 L
663 750 L
665 748 L
668 748 L
CF M
590 1058 M B
591 1053 M 594 1055 L
595 1058 L
594 1061 L
592 1062 L
589 1062 L
586 1061 L
585 1058 L
586 1055 L
589 1053 L
592 1053 L
CF M
442 1285 M B
444 1281 M 446 1283 L
447 1285 L
446 1288 L
444 1290 L
441 1290 L
438 1288 L
438 1285 L
438 1283 L
441 1281 L
444 1281 L
CF M
476 1323 M B
477 1318 M 480 1320 L
480 1323 L
480 1325 L
477 1327 L
474 1327 L
472 1325 L
471 1323 L
472 1320 L
474 1318 L
477 1318 L
CF M
674 795 M B
675 791 M 677 793 L
678 795 L
677 798 L
675 800 L
672 800 L
670 798 L
669 795 L
670 793 L
672 791 L
675 791 L
CF M
577 1543 M B
578 1539 M 580 1541 L
581 1543 L
580 1546 L
578 1548 L
575 1548 L
573 1546 L
572 1543 L
573 1541 L
575 1539 L
578 1539 L
CF M
602 967 M B
604 963 M 606 965 L
607 967 L
606 970 L
604 972 L
601 972 L
599 970 L
598 967 L
599 965 L
601 963 L
604 963 L
CF M
609 958 M B
610 954 M 613 956 L
614 958 L
613 961 L
611 963 L
608 963 L
605 961 L
604 958 L
605 956 L
608 954 L
611 954 L
CF M
416 1547 M B
417 1542 M 419 1544 L
420 1547 L
419 1549 L
417 1551 L
414 1551 L
412 1549 L
411 1547 L
412 1544 L
414 1542 L
417 1542 L
CF M
730 936 M B
732 932 M 734 933 L
735 936 L
734 939 L
732 941 L
729 941 L
726 939 L
725 936 L
726 933 L
729 932 L
732 932 L
CF M
477 1332 M B
479 1327 M 481 1329 L
482 1332 L
481 1335 L
479 1336 L
476 1336 L
474 1335 L
473 1332 L
474 1329 L
476 1327 L
479 1327 L
CF M
489 1154 M B
490 1150 M 492 1152 L
493 1154 L
492 1157 L
490 1159 L
487 1159 L
485 1157 L
484 1154 L
485 1152 L
487 1150 L
490 1150 L
CF M
553 1066 M B
554 1062 M 557 1063 L
557 1066 L
557 1069 L
554 1070 L
551 1070 L
549 1069 L
548 1066 L
549 1063 L
551 1062 L
554 1062 L
CF M
562 1104 M B
564 1099 M 566 1101 L
567 1104 L
566 1106 L
564 1108 L
561 1108 L
559 1106 L
558 1104 L
559 1101 L
561 1099 L
564 1099 L
CF M
495 1292 M B
496 1287 M 499 1289 L
500 1292 L
499 1294 L
496 1296 L
494 1296 L
491 1294 L
490 1292 L
491 1289 L
494 1287 L
496 1287 L
CF M
539 920 M B
540 916 M 543 918 L
544 920 L
543 923 L
540 925 L
538 925 L
535 923 L
534 920 L
535 918 L
538 916 L
540 916 L
CF M
443 1474 M B
445 1469 M 447 1471 L
448 1474 L
447 1477 L
445 1478 L
442 1478 L
439 1477 L
438 1474 L
439 1471 L
442 1469 L
445 1469 L
CF M
328 1918 M B
329 1914 M 332 1915 L
332 1918 L
332 1921 L
329 1923 L
326 1923 L
324 1921 L
323 1918 L
324 1915 L
326 1914 L
329 1914 L
CF M
1004 809 M B
1005 805 M 1007 806 L
1008 809 L
1007 812 L
1005 814 L
1002 814 L
1000 812 L
999 809 L
1000 806 L
1002 805 L
1005 805 L
CF M
617 984 M B
618 979 M 620 981 L
621 984 L
620 987 L
618 988 L
615 988 L
613 987 L
612 984 L
613 981 L
615 979 L
618 979 L
CF M
684 1189 M B
686 1184 M 688 1186 L
689 1189 L
688 1191 L
686 1193 L
683 1193 L
680 1191 L
680 1189 L
680 1186 L
683 1184 L
686 1184 L
CF M
455 1549 M B
456 1545 M 459 1547 L
460 1549 L
459 1552 L
456 1554 L
453 1554 L
451 1552 L
450 1549 L
451 1547 L
453 1545 L
456 1545 L
CF M
633 870 M B
634 866 M 637 867 L
637 870 L
637 873 L
634 875 L
631 875 L
629 873 L
628 870 L
629 867 L
631 866 L
634 866 L
CF M
511 1184 M B
513 1180 M 515 1181 L
516 1184 L
515 1187 L
513 1189 L
510 1189 L
508 1187 L
507 1184 L
508 1181 L
510 1180 L
513 1180 L
CF M
600 747 M B
602 743 M 604 744 L
605 747 L
604 750 L
602 751 L
599 751 L
597 750 L
596 747 L
597 744 L
599 743 L
602 743 L
CF M
1004 1233 M B
1006 1228 M 1008 1230 L
1009 1233 L
1008 1236 L
1006 1237 L
1003 1237 L
1000 1236 L
1000 1233 L
1000 1230 L
1003 1228 L
1006 1228 L
CF M
515 1247 M B
516 1242 M 519 1244 L
520 1247 L
519 1249 L
516 1251 L
513 1251 L
511 1249 L
510 1247 L
511 1244 L
513 1242 L
516 1242 L
CF M
642 1018 M B
643 1014 M 645 1015 L
646 1018 L
645 1021 L
643 1022 L
640 1022 L
638 1021 L
637 1018 L
638 1015 L
640 1014 L
643 1014 L
CF M
559 963 M B
561 959 M 563 961 L
564 963 L
563 966 L
561 968 L
558 968 L
555 966 L
555 963 L
555 961 L
558 959 L
561 959 L
CF M
546 977 M B
547 972 M 550 974 L
551 977 L
550 980 L
547 981 L
544 981 L
542 980 L
541 977 L
542 974 L
544 972 L
547 972 L
CF M
563 876 M B
564 871 M 566 873 L
567 876 L
566 879 L
564 880 L
561 880 L
559 879 L
558 876 L
559 873 L
561 871 L
564 871 L
CF M
460 1471 M B
461 1467 M 464 1468 L
465 1471 L
464 1474 L
461 1476 L
459 1476 L
456 1474 L
455 1471 L
456 1468 L
459 1467 L
461 1467 L
CF M
554 1108 M B
555 1104 M 557 1106 L
558 1108 L
557 1111 L
555 1113 L
552 1113 L
550 1111 L
549 1108 L
550 1106 L
552 1104 L
555 1104 L
CF M
527 1565 M B
529 1561 M 531 1562 L
532 1565 L
531 1568 L
529 1570 L
526 1570 L
523 1568 L
523 1565 L
523 1562 L
526 1561 L
529 1561 L
CF M
456 1311 M B
458 1307 M 460 1309 L
461 1311 L
460 1314 L
458 1316 L
455 1316 L
453 1314 L
452 1311 L
453 1309 L
455 1307 L
458 1307 L
CF M
556 1009 M B
557 1004 M 559 1006 L
560 1009 L
559 1011 L
557 1013 L
554 1013 L
552 1011 L
551 1009 L
552 1006 L
554 1004 L
557 1004 L
CF M
566 1076 M B
567 1072 M 570 1074 L
570 1076 L
570 1079 L
567 1081 L
564 1081 L
562 1079 L
561 1076 L
562 1074 L
564 1072 L
567 1072 L
CF M
514 1136 M B
515 1131 M 517 1133 L
518 1136 L
517 1139 L
515 1140 L
512 1140 L
510 1139 L
509 1136 L
510 1133 L
512 1131 L
515 1131 L
CF M
522 1154 M B
523 1149 M 526 1151 L
527 1154 L
526 1157 L
523 1158 L
520 1158 L
518 1157 L
517 1154 L
518 1151 L
520 1149 L
523 1149 L
CF M
483 1219 M B
484 1214 M 487 1216 L
488 1219 L
487 1222 L
484 1223 L
482 1223 L
479 1222 L
478 1219 L
479 1216 L
482 1214 L
484 1214 L
CF M
477 1332 M B
479 1327 M 481 1329 L
482 1332 L
481 1335 L
479 1336 L
476 1336 L
474 1335 L
473 1332 L
474 1329 L
476 1327 L
479 1327 L
CF M
466 1014 M B
468 1010 M 470 1012 L
471 1014 L
470 1017 L
468 1019 L
465 1019 L
462 1017 L
462 1014 L
462 1012 L
465 1010 L
468 1010 L
CF M
419 1626 M B
421 1621 M 423 1623 L
424 1626 L
423 1629 L
421 1630 L
418 1630 L
416 1629 L
415 1626 L
416 1623 L
418 1621 L
421 1621 L
CF M
553 916 M B
554 912 M 557 914 L
558 916 L
557 919 L
555 921 L
552 921 L
549 919 L
548 916 L
549 914 L
552 912 L
555 912 L
CF M
525 862 M B
527 858 M 529 859 L
530 862 L
529 865 L
527 866 L
524 866 L
522 865 L
521 862 L
522 859 L
524 858 L
527 858 L
CF M
451 1567 M B
452 1563 M 455 1564 L
456 1567 L
455 1570 L
453 1572 L
450 1572 L
447 1570 L
446 1567 L
447 1564 L
450 1563 L
453 1563 L
CF M
588 901 M B
589 897 M 591 899 L
592 901 L
591 904 L
589 906 L
586 906 L
584 904 L
583 901 L
584 899 L
586 897 L
589 897 L
CF M
571 1181 M B
573 1176 M 575 1178 L
576 1181 L
575 1183 L
573 1185 L
570 1185 L
568 1183 L
567 1181 L
568 1178 L
570 1176 L
573 1176 L
CF M
458 1579 M B
459 1575 M 461 1576 L
462 1579 L
461 1582 L
459 1584 L
456 1584 L
454 1582 L
453 1579 L
454 1576 L
456 1575 L
459 1575 L
CF M
476 1293 M B
477 1288 M 480 1290 L
481 1293 L
480 1295 L
478 1297 L
475 1297 L
472 1295 L
471 1293 L
472 1290 L
475 1288 L
478 1288 L
CF M
637 1001 M B
639 996 M 641 998 L
642 1001 L
641 1003 L
639 1005 L
636 1005 L
634 1003 L
633 1001 L
634 998 L
636 996 L
639 996 L
CF M
601 1330 M B
602 1326 M 604 1327 L
605 1330 L
604 1333 L
602 1335 L
599 1335 L
597 1333 L
596 1330 L
597 1327 L
599 1326 L
602 1326 L
CF M
473 1310 M B
474 1306 M 476 1308 L
477 1310 L
476 1313 L
474 1315 L
471 1315 L
469 1313 L
468 1310 L
469 1308 L
471 1306 L
474 1306 L
CF M
419 1435 M B
420 1430 M 422 1432 L
423 1435 L
422 1437 L
420 1439 L
417 1439 L
415 1437 L
414 1435 L
415 1432 L
417 1430 L
420 1430 L
CF M
705 757 M B
706 753 M 709 755 L
710 757 L
709 760 L
706 762 L
703 762 L
701 760 L
700 757 L
701 755 L
703 753 L
706 753 L
CF M
443 1337 M B
444 1333 M 447 1335 L
448 1337 L
447 1340 L
444 1342 L
441 1342 L
439 1340 L
438 1337 L
439 1335 L
441 1333 L
444 1333 L
CF M
920 764 M B
922 759 M 924 761 L
925 764 L
924 766 L
922 768 L
919 768 L
917 766 L
916 764 L
917 761 L
919 759 L
922 759 L
CF M
458 1318 M B
460 1314 M 462 1315 L
463 1318 L
462 1321 L
460 1322 L
457 1322 L
455 1321 L
454 1318 L
455 1315 L
457 1314 L
460 1314 L
CF M
696 720 M B
698 716 M 700 718 L
701 720 L
700 723 L
698 725 L
695 725 L
693 723 L
692 720 L
693 718 L
695 716 L
698 716 L
CF M
583 1096 M B
584 1092 M 586 1093 L
587 1096 L
586 1099 L
584 1101 L
581 1101 L
579 1099 L
578 1096 L
579 1093 L
581 1092 L
584 1092 L
CF M
441 1522 M B
443 1518 M 445 1520 L
446 1522 L
445 1525 L
443 1527 L
440 1527 L
438 1525 L
437 1522 L
438 1520 L
440 1518 L
443 1518 L
CF M
466 1435 M B
467 1430 M 470 1432 L
471 1435 L
470 1437 L
467 1439 L
464 1439 L
462 1437 L
461 1435 L
462 1432 L
464 1430 L
467 1430 L
CF M
455 1456 M B
457 1451 M 459 1453 L
460 1456 L
459 1459 L
457 1460 L
454 1460 L
452 1459 L
451 1456 L
452 1453 L
454 1451 L
457 1451 L
CF M
552 1120 M B
553 1116 M 556 1118 L
557 1120 L
556 1123 L
553 1125 L
550 1125 L
548 1123 L
547 1120 L
548 1118 L
550 1116 L
553 1116 L
CF M
454 1122 M B
456 1117 M 458 1119 L
459 1122 L
458 1124 L
456 1126 L
453 1126 L
450 1124 L
450 1122 L
450 1119 L
453 1117 L
456 1117 L
CF M
628 786 M B
630 782 M 632 783 L
633 786 L
632 789 L
630 791 L
627 791 L
625 789 L
624 786 L
625 783 L
627 782 L
630 782 L
CF M
523 1119 M B
524 1115 M 527 1116 L
528 1119 L
527 1122 L
524 1124 L
521 1124 L
519 1122 L
518 1119 L
519 1116 L
521 1115 L
524 1115 L
CF M
467 1337 M B
468 1332 M 470 1334 L
471 1337 L
470 1340 L
468 1341 L
465 1341 L
463 1340 L
462 1337 L
463 1334 L
465 1333 L
468 1333 L
CF M
622 900 M B
624 895 M 626 897 L
627 900 L
626 902 L
624 904 L
621 904 L
619 902 L
618 900 L
619 897 L
621 895 L
624 895 L
CF M
448 1513 M B
449 1508 M 452 1510 L
453 1513 L
452 1515 L
449 1517 L
446 1517 L
444 1515 L
443 1513 L
444 1510 L
446 1508 L
449 1508 L
CF M
640 836 M B
642 832 M 644 833 L
645 836 L
644 839 L
642 841 L
639 841 L
637 839 L
636 836 L
637 833 L
639 832 L
642 832 L
CF M
437 1419 M B
438 1415 M 440 1416 L
441 1419 L
440 1422 L
438 1423 L
435 1423 L
433 1422 L
432 1419 L
433 1416 L
435 1415 L
438 1415 L
CF M
466 1589 M B
468 1585 M 470 1587 L
471 1589 L
470 1592 L
468 1594 L
465 1594 L
462 1592 L
462 1589 L
462 1587 L
465 1585 L
468 1585 L
CF M
580 796 M B
582 792 M 584 793 L
585 796 L
584 799 L
582 801 L
579 801 L
577 799 L
576 796 L
577 793 L
579 792 L
582 792 L
CF M
571 963 M B
573 959 M 575 960 L
576 963 L
575 966 L
573 968 L
570 968 L
568 966 L
567 963 L
568 960 L
570 959 L
573 959 L
CF M
545 1143 M B
546 1139 M 548 1141 L
549 1143 L
548 1146 L
546 1148 L
543 1148 L
541 1146 L
540 1143 L
541 1141 L
543 1139 L
546 1139 L
CF M
442 1529 M B
443 1525 M 446 1526 L
447 1529 L
446 1532 L
443 1534 L
440 1534 L
438 1532 L
437 1529 L
438 1526 L
440 1525 L
443 1525 L
CF M
600 956 M B
601 952 M 603 953 L
604 956 L
603 959 L
601 961 L
598 961 L
596 959 L
595 956 L
596 953 L
598 952 L
601 952 L
CF M
452 1494 M B
454 1490 M 456 1492 L
457 1494 L
456 1497 L
454 1499 L
451 1499 L
449 1497 L
448 1494 L
449 1492 L
451 1490 L
454 1490 L
CF M
847 861 M B
849 856 M 851 858 L
852 861 L
851 864 L
849 865 L
846 865 L
844 864 L
843 861 L
844 858 L
846 856 L
849 856 L
CF M
580 926 M B
582 921 M 584 923 L
585 926 L
584 929 L
582 930 L
579 930 L
577 929 L
576 926 L
577 923 L
579 922 L
582 922 L
CF M
463 1317 M B
464 1313 M 467 1315 L
468 1317 L
467 1320 L
465 1322 L
462 1322 L
459 1320 L
458 1317 L
459 1315 L
462 1313 L
465 1313 L
CF M
497 1185 M B
499 1181 M 501 1182 L
502 1185 L
501 1188 L
499 1190 L
496 1190 L
493 1188 L
493 1185 L
493 1182 L
496 1181 L
499 1181 L
CF M
489 1196 M B
491 1191 M 493 1193 L
494 1196 L
493 1198 L
491 1200 L
488 1200 L
486 1198 L
485 1196 L
486 1193 L
488 1191 L
491 1191 L
CF M
569 1094 M B
570 1089 M 572 1091 L
573 1094 L
572 1096 L
570 1098 L
567 1098 L
565 1096 L
564 1094 L
565 1091 L
567 1089 L
570 1089 L
CF M
501 1245 M B
503 1240 M 505 1242 L
506 1245 L
505 1247 L
503 1249 L
500 1249 L
498 1247 L
497 1245 L
498 1242 L
500 1240 L
503 1240 L
CF M
522 1096 M B
523 1092 M 526 1093 L
527 1096 L
526 1099 L
523 1100 L
520 1100 L
518 1099 L
517 1096 L
518 1093 L
520 1092 L
523 1092 L
CF M
464 1569 M B
466 1564 M 468 1566 L
469 1569 L
468 1571 L
466 1573 L
463 1573 L
461 1571 L
460 1569 L
461 1566 L
463 1564 L
466 1564 L
CF M
625 797 M B
627 793 M 629 794 L
630 797 L
629 800 L
627 802 L
624 802 L
621 800 L
621 797 L
621 794 L
624 793 L
627 793 L
CF M
512 1019 M B
514 1015 M 516 1017 L
517 1019 L
516 1022 L
514 1024 L
511 1024 L
509 1022 L
508 1019 L
509 1017 L
511 1015 L
514 1015 L
CF M
1057 730 M B
1059 725 M 1061 727 L
1062 730 L
1061 733 L
1059 734 L
1056 734 L
1053 733 L
1053 730 L
1053 727 L
1056 725 L
1059 725 L
CF M
468 1555 M B
470 1551 M 472 1552 L
473 1555 L
472 1558 L
470 1560 L
467 1560 L
465 1558 L
464 1555 L
465 1552 L
467 1551 L
470 1551 L
CF M
542 894 M B
544 890 M 546 892 L
547 894 L
546 897 L
544 899 L
541 899 L
539 897 L
538 894 L
539 892 L
541 890 L
544 890 L
CF M
592 868 M B
593 864 M 596 865 L
597 868 L
596 871 L
593 872 L
591 872 L
588 871 L
587 868 L
588 865 L
591 864 L
593 864 L
CF M
448 1232 M B
449 1228 M 451 1229 L
452 1232 L
451 1235 L
449 1237 L
446 1237 L
444 1235 L
443 1232 L
444 1229 L
446 1228 L
449 1228 L
CF M
585 760 M B
587 755 M 589 757 L
590 760 L
589 762 L
587 764 L
584 764 L
582 762 L
581 760 L
582 757 L
584 755 L
587 755 L
CF M
1165 908 M B
1167 903 M 1169 905 L
1170 908 L
1169 911 L
1167 912 L
1164 912 L
1162 911 L
1161 908 L
1162 905 L
1164 903 L
1167 903 L
CF M
527 920 M B
528 915 M 531 917 L
532 920 L
531 922 L
528 924 L
525 924 L
523 922 L
522 920 L
523 917 L
525 915 L
528 915 L
CF M
533 942 M B
535 937 M 537 939 L
538 942 L
537 945 L
535 946 L
532 946 L
530 945 L
529 942 L
530 939 L
532 937 L
535 937 L
CF M
474 1391 M B
475 1387 M 478 1389 L
478 1391 L
478 1394 L
475 1396 L
472 1396 L
470 1394 L
469 1391 L
470 1389 L
472 1387 L
475 1387 L
CF M
589 807 M B
590 802 M 593 804 L
594 807 L
593 809 L
590 811 L
587 811 L
585 809 L
584 807 L
585 804 L
587 802 L
590 802 L
CF M
449 1457 M B
450 1453 M 452 1455 L
453 1457 L
452 1460 L
450 1462 L
447 1462 L
445 1460 L
444 1457 L
445 1455 L
447 1453 L
450 1453 L
CF M
486 1576 M B
487 1572 M 489 1574 L
490 1576 L
489 1579 L
487 1581 L
484 1581 L
482 1579 L
481 1576 L
482 1574 L
484 1572 L
487 1572 L
CF M
506 1143 M B
507 1138 M 510 1140 L
510 1143 L
510 1146 L
507 1147 L
504 1147 L
502 1146 L
501 1143 L
502 1140 L
504 1138 L
507 1138 L
CF M
496 1179 M B
497 1174 M 500 1176 L
501 1179 L
500 1182 L
497 1183 L
495 1183 L
492 1182 L
491 1179 L
492 1176 L
495 1174 L
497 1174 L
CF M
629 1356 M B
630 1352 M 633 1354 L
634 1356 L
633 1359 L
630 1361 L
628 1361 L
625 1359 L
624 1356 L
625 1354 L
628 1352 L
630 1352 L
CF M
596 1092 M B
597 1088 M 600 1090 L
600 1092 L
600 1095 L
597 1097 L
594 1097 L
592 1095 L
591 1092 L
592 1090 L
594 1088 L
597 1088 L
CF M
505 1209 M B
506 1204 M 509 1206 L
510 1209 L
509 1211 L
507 1213 L
504 1213 L
501 1211 L
500 1209 L
501 1206 L
504 1204 L
507 1204 L
CF M
554 1540 M B
556 1535 M 558 1537 L
559 1540 L
558 1543 L
556 1544 L
553 1544 L
551 1543 L
550 1540 L
551 1537 L
553 1535 L
556 1535 L
CF M
526 1170 M B
527 1166 M 529 1167 L
530 1170 L
529 1173 L
527 1175 L
524 1175 L
522 1173 L
521 1170 L
522 1167 L
524 1166 L
527 1166 L
CF M
562 1045 M B
563 1040 M 566 1042 L
567 1045 L
566 1047 L
563 1049 L
561 1049 L
558 1047 L
557 1045 L
558 1042 L
561 1040 L
563 1040 L
CF M
447 1346 M B
448 1342 M 451 1344 L
452 1346 L
451 1349 L
448 1351 L
446 1351 L
443 1349 L
442 1346 L
443 1344 L
446 1342 L
448 1342 L
CF M
580 883 M B
581 878 M 583 880 L
584 883 L
583 885 L
581 887 L
578 887 L
576 885 L
575 883 L
576 880 L
578 878 L
581 878 L
CF M
574 902 M B
575 897 M 577 899 L
578 902 L
577 904 L
575 906 L
572 906 L
570 904 L
569 902 L
570 899 L
572 897 L
575 897 L
CF M
474 1436 M B
475 1431 M 478 1433 L
479 1436 L
478 1438 L
476 1440 L
473 1440 L
470 1438 L
469 1436 L
470 1433 L
473 1431 L
476 1431 L
CF M
855 1526 M B
857 1521 M 859 1523 L
860 1526 L
859 1528 L
857 1530 L
854 1530 L
851 1528 L
851 1526 L
851 1523 L
854 1521 L
857 1521 L
CF M
836 613 M B
837 609 M 840 610 L
840 613 L
840 616 L
837 618 L
834 618 L
832 616 L
831 613 L
832 610 L
834 609 L
837 609 L
CF M
652 938 M B
653 934 M 656 935 L
656 938 L
656 941 L
653 943 L
650 943 L
648 941 L
647 938 L
648 935 L
650 934 L
653 934 L
CF M
529 1243 M B
530 1239 M 533 1240 L
533 1243 L
533 1246 L
530 1248 L
527 1248 L
525 1246 L
524 1243 L
525 1240 L
527 1239 L
530 1239 L
CF M
459 1456 M B
460 1452 M 463 1454 L
464 1456 L
463 1459 L
460 1461 L
458 1461 L
455 1459 L
454 1456 L
455 1454 L
458 1452 L
460 1452 L
CF M
551 862 M B
552 858 M 554 860 L
555 862 L
554 865 L
552 867 L
549 867 L
547 865 L
546 862 L
547 860 L
549 858 L
552 858 L
CF M
517 1242 M B
518 1238 M 521 1239 L
521 1242 L
521 1245 L
518 1246 L
515 1246 L
513 1245 L
512 1242 L
513 1239 L
515 1238 L
518 1238 L
CF M
517 1261 M B
518 1257 M 521 1258 L
522 1261 L
521 1264 L
519 1266 L
516 1266 L
513 1264 L
512 1261 L
513 1258 L
516 1257 L
519 1257 L
CF M
447 1666 M B
448 1662 M 450 1664 L
451 1666 L
450 1669 L
448 1671 L
445 1671 L
443 1669 L
442 1666 L
443 1664 L
445 1662 L
448 1662 L
CF M
465 1461 M B
467 1457 M 469 1458 L
470 1461 L
469 1464 L
467 1465 L
464 1465 L
462 1464 L
461 1461 L
462 1458 L
464 1457 L
467 1457 L
CF M
613 672 M B
614 668 M 616 670 L
617 672 L
616 675 L
614 677 L
611 677 L
609 675 L
608 672 L
609 670 L
611 668 L
614 668 L
CF M
549 1089 M B
550 1085 M 552 1086 L
553 1089 L
552 1092 L
550 1094 L
547 1094 L
545 1092 L
544 1089 L
545 1086 L
547 1085 L
550 1085 L
CF M
543 829 M B
545 824 M 547 826 L
548 829 L
547 831 L
545 833 L
542 833 L
540 831 L
539 829 L
540 826 L
542 824 L
545 824 L
CF M
536 1222 M B
537 1218 M 540 1220 L
541 1222 L
540 1225 L
538 1227 L
535 1227 L
532 1225 L
531 1222 L
532 1220 L
535 1218 L
538 1218 L
CF M
629 1206 M B
630 1202 M 633 1204 L
634 1206 L
633 1209 L
630 1211 L
628 1211 L
625 1209 L
624 1206 L
625 1204 L
628 1202 L
630 1202 L
CF M
603 759 M B
604 754 M 607 756 L
608 759 L
607 762 L
605 763 L
602 763 L
599 762 L
598 759 L
599 756 L
602 754 L
605 754 L
CF M
626 604 M B
628 600 M 630 602 L
631 604 L
630 607 L
628 609 L
625 609 L
623 607 L
622 604 L
623 602 L
625 600 L
628 600 L
CF M
778 1121 M B
779 1117 M 782 1118 L
782 1121 L
782 1124 L
779 1125 L
776 1125 L
774 1124 L
773 1121 L
774 1118 L
776 1117 L
779 1117 L
CF M
503 989 M B
504 984 M 506 986 L
507 989 L
506 991 L
504 993 L
501 993 L
499 991 L
498 989 L
499 986 L
501 984 L
504 984 L
CF M
423 1596 M B
425 1591 M 427 1593 L
428 1596 L
427 1598 L
425 1600 L
422 1600 L
419 1598 L
419 1596 L
419 1593 L
422 1591 L
425 1591 L
CF M
527 1111 M B
529 1107 M 531 1108 L
532 1111 L
531 1114 L
529 1116 L
526 1116 L
523 1114 L
523 1111 L
523 1108 L
526 1107 L
529 1107 L
CF M
597 957 M B
599 953 M 601 954 L
602 957 L
601 960 L
599 962 L
596 962 L
594 960 L
593 957 L
594 954 L
596 953 L
599 953 L
CF M
693 730 M B
694 725 M 696 727 L
697 730 L
696 733 L
694 734 L
691 734 L
689 733 L
688 730 L
689 727 L
691 725 L
694 725 L
CF M
566 1006 M B
568 1002 M 570 1004 L
571 1006 L
570 1009 L
568 1011 L
565 1011 L
563 1009 L
562 1006 L
563 1004 L
565 1002 L
568 1002 L
CF M
642 940 M B
643 936 M 646 937 L
647 940 L
646 943 L
643 945 L
641 945 L
638 943 L
637 940 L
638 937 L
641 936 L
643 936 L
CF M
471 1354 M B
472 1350 M 474 1351 L
475 1354 L
474 1357 L
472 1359 L
469 1359 L
467 1357 L
466 1354 L
467 1351 L
469 1350 L
472 1350 L
CF M
562 900 M B
563 895 M 565 897 L
566 900 L
565 903 L
563 904 L
560 904 L
558 903 L
557 900 L
558 897 L
560 895 L
563 895 L
CF M
472 1216 M B
473 1212 M 476 1213 L
477 1216 L
476 1219 L
473 1221 L
471 1221 L
468 1219 L
467 1216 L
468 1213 L
471 1212 L
473 1212 L
CF M
578 1451 M B
579 1446 M 581 1448 L
582 1451 L
581 1454 L
579 1455 L
576 1455 L
574 1454 L
573 1451 L
574 1448 L
576 1446 L
579 1446 L
CF M
620 741 M B
622 737 M 624 739 L
625 741 L
624 744 L
622 746 L
619 746 L
617 744 L
616 741 L
617 739 L
619 737 L
622 737 L
CF M
578 949 M B
579 944 M 582 946 L
582 949 L
582 952 L
579 953 L
576 953 L
574 952 L
573 949 L
574 946 L
576 944 L
579 944 L
CF M
494 1176 M B
495 1172 M 498 1174 L
499 1176 L
498 1179 L
495 1181 L
493 1181 L
490 1179 L
489 1176 L
490 1174 L
493 1172 L
495 1172 L
CF M
630 860 M B
632 856 M 634 858 L
635 860 L
634 863 L
632 865 L
629 865 L
626 863 L
626 860 L
626 858 L
629 856 L
632 856 L
CF M
535 561 M B
536 556 M 539 558 L
540 561 L
539 564 L
536 565 L
533 565 L
531 564 L
530 561 L
531 558 L
533 556 L
536 556 L
CF M
588 1172 M B
590 1167 M 592 1169 L
593 1172 L
592 1175 L
590 1176 L
587 1176 L
584 1175 L
584 1172 L
584 1169 L
587 1167 L
590 1167 L
CF M
709 966 M B
710 961 M 712 963 L
713 966 L
712 969 L
710 970 L
707 970 L
705 969 L
704 966 L
705 963 L
707 961 L
710 961 L
CF M
479 952 M B
481 948 M 483 949 L
484 952 L
483 955 L
481 956 L
478 956 L
476 955 L
475 952 L
476 949 L
478 948 L
481 948 L
CF M
518 1145 M B
519 1140 M 522 1142 L
522 1145 L
522 1148 L
519 1149 L
516 1149 L
514 1148 L
513 1145 L
514 1142 L
516 1140 L
519 1140 L
CF M
467 1504 M B
469 1500 M 471 1501 L
472 1504 L
471 1507 L
469 1508 L
466 1508 L
463 1507 L
463 1504 L
463 1501 L
466 1500 L
469 1500 L
CF M
890 603 M B
892 598 M 894 600 L
895 603 L
894 606 L
892 607 L
889 607 L
887 606 L
886 603 L
887 600 L
889 598 L
892 598 L
CF M
535 1191 M B
537 1186 M 539 1188 L
540 1191 L
539 1194 L
537 1195 L
534 1195 L
531 1194 L
530 1191 L
531 1188 L
534 1186 L
537 1186 L
CF M
370 1513 M B
372 1509 M 374 1510 L
375 1513 L
374 1516 L
372 1518 L
369 1518 L
366 1516 L
366 1513 L
366 1510 L
369 1509 L
372 1509 L
CF M
639 873 M B
641 868 M 643 870 L
644 873 L
643 876 L
641 877 L
638 877 L
635 876 L
634 873 L
635 870 L
638 868 L
641 868 L
CF M
535 1387 M B
537 1382 M 539 1384 L
540 1387 L
539 1389 L
537 1391 L
534 1391 L
532 1389 L
531 1387 L
532 1384 L
534 1382 L
537 1382 L
CF M
548 675 M B
550 671 M 552 672 L
553 675 L
552 678 L
550 679 L
547 679 L
544 678 L
543 675 L
544 672 L
547 671 L
550 671 L
CF M
575 894 M B
577 889 M 579 891 L
580 894 L
579 896 L
577 898 L
574 898 L
572 896 L
571 894 L
572 891 L
574 889 L
577 889 L
CF M
521 1028 M B
523 1024 M 525 1025 L
526 1028 L
525 1031 L
523 1032 L
520 1032 L
518 1031 L
517 1028 L
518 1025 L
520 1024 L
523 1024 L
CF M
549 1009 M B
550 1005 M 552 1006 L
553 1009 L
552 1012 L
550 1013 L
547 1013 L
545 1012 L
544 1009 L
545 1006 L
547 1005 L
550 1005 L
CF M
443 1331 M B
445 1327 M 447 1329 L
448 1331 L
447 1334 L
445 1336 L
442 1336 L
440 1334 L
439 1331 L
440 1329 L
442 1327 L
445 1327 L
CF M
513 1229 M B
514 1225 M 516 1226 L
517 1229 L
516 1232 L
514 1234 L
511 1234 L
509 1232 L
508 1229 L
509 1226 L
511 1225 L
514 1225 L
CF M
526 1196 M B
528 1191 M 530 1193 L
531 1196 L
530 1198 L
528 1200 L
525 1200 L
522 1198 L
522 1196 L
522 1193 L
525 1191 L
528 1191 L
CF M
636 1352 M B
638 1347 M 640 1349 L
641 1352 L
640 1354 L
638 1356 L
635 1356 L
633 1354 L
632 1352 L
633 1349 L
635 1347 L
638 1347 L
CF M
451 1255 M B
452 1251 M 455 1253 L
456 1255 L
455 1258 L
453 1260 L
450 1260 L
447 1258 L
446 1255 L
447 1253 L
450 1251 L
453 1251 L
CF M
565 1282 M B
566 1277 M 569 1279 L
570 1282 L
569 1285 L
567 1286 L
564 1286 L
561 1285 L
560 1282 L
561 1279 L
564 1277 L
567 1277 L
CF M
497 1203 M B
498 1199 M 500 1200 L
501 1203 L
500 1206 L
498 1208 L
495 1208 L
493 1206 L
492 1203 L
493 1200 L
495 1199 L
498 1199 L
CF M
481 1424 M B
483 1419 M 485 1421 L
486 1424 L
485 1426 L
483 1428 L
480 1428 L
477 1426 L
476 1424 L
477 1421 L
480 1419 L
483 1419 L
CF M
601 993 M B
603 988 M 605 990 L
606 993 L
605 995 L
603 997 L
600 997 L
597 995 L
596 993 L
597 990 L
600 988 L
603 988 L
CF M
532 1285 M B
533 1281 M 535 1282 L
536 1285 L
535 1288 L
533 1289 L
530 1289 L
528 1288 L
527 1285 L
528 1282 L
530 1281 L
533 1281 L
CF M
458 1016 M B
460 1012 M 462 1013 L
463 1016 L
462 1019 L
460 1020 L
457 1020 L
455 1019 L
454 1016 L
455 1013 L
457 1012 L
460 1012 L
CF M
551 969 M B
552 965 M 555 967 L
556 969 L
555 972 L
552 974 L
550 974 L
547 972 L
546 969 L
547 967 L
550 965 L
552 965 L
CF M
800 577 M B
801 573 M 804 575 L
805 577 L
804 580 L
801 582 L
799 582 L
796 580 L
795 577 L
796 575 L
799 573 L
801 573 L
CF M
688 597 M B
689 593 M 692 595 L
693 597 L
692 600 L
690 602 L
687 602 L
684 600 L
683 597 L
684 595 L
687 593 L
690 593 L
CF M
565 1129 M B
566 1125 M 569 1127 L
569 1129 L
569 1132 L
566 1134 L
563 1134 L
561 1132 L
560 1129 L
561 1127 L
563 1125 L
566 1125 L
CF M
823 595 M B
824 590 M 827 592 L
828 595 L
827 597 L
824 599 L
822 599 L
819 597 L
818 595 L
819 592 L
822 590 L
824 590 L
CF M
855 809 M B
857 804 M 859 806 L
860 809 L
859 811 L
857 813 L
854 813 L
851 811 L
851 809 L
851 806 L
854 804 L
857 804 L
CF M
475 1175 M B
476 1170 M 479 1172 L
479 1175 L
479 1177 L
476 1179 L
473 1179 L
471 1177 L
470 1175 L
471 1172 L
473 1170 L
476 1170 L
CF M
408 1557 M B
409 1552 M 412 1554 L
412 1557 L
412 1560 L
409 1561 L
406 1561 L
404 1560 L
403 1557 L
404 1554 L
406 1552 L
409 1552 L
CF M
519 1347 M B
520 1343 M 523 1344 L
523 1347 L
523 1350 L
520 1352 L
517 1352 L
515 1350 L
514 1347 L
515 1344 L
517 1343 L
520 1343 L
CF M
466 1334 M B
467 1329 M 469 1331 L
470 1334 L
469 1337 L
467 1338 L
464 1338 L
462 1337 L
461 1334 L
462 1331 L
464 1329 L
467 1329 L
CF M
541 1304 M B
542 1299 M 544 1301 L
545 1304 L
544 1307 L
542 1308 L
539 1308 L
537 1307 L
536 1304 L
537 1301 L
539 1299 L
542 1299 L
CF M
605 1452 M B
606 1448 M 608 1450 L
609 1452 L
608 1455 L
606 1457 L
603 1457 L
601 1455 L
600 1452 L
601 1450 L
603 1448 L
606 1448 L
CF M
601 646 M B
602 641 M 604 643 L
605 646 L
604 648 L
602 650 L
599 650 L
597 648 L
596 646 L
597 643 L
599 641 L
602 641 L
CF M
563 1720 M B
565 1716 M 567 1718 L
568 1720 L
567 1723 L
565 1725 L
562 1725 L
559 1723 L
559 1720 L
559 1718 L
562 1716 L
565 1716 L
CF M
264 1963 M B
265 1958 M 268 1960 L
269 1963 L
268 1966 L
265 1967 L
263 1967 L
260 1966 L
259 1963 L
260 1960 L
263 1958 L
265 1958 L
CF M
789 568 M B
791 564 M 793 565 L
794 568 L
793 571 L
791 572 L
788 572 L
785 571 L
785 568 L
785 565 L
788 564 L
791 564 L
CF M
611 1571 M B
612 1566 M 614 1568 L
615 1571 L
614 1574 L
612 1575 L
609 1575 L
607 1574 L
606 1571 L
607 1568 L
609 1566 L
612 1566 L
CF M
800 901 M B
802 896 M 804 898 L
805 901 L
804 904 L
802 905 L
799 905 L
797 904 L
796 901 L
797 898 L
799 896 L
802 896 L
CF M
538 1298 M B
539 1294 M 541 1295 L
542 1298 L
541 1301 L
539 1302 L
536 1302 L
534 1301 L
533 1298 L
534 1295 L
536 1294 L
539 1294 L
CF M
495 1125 M B
496 1120 M 499 1122 L
500 1125 L
499 1128 L
496 1129 L
494 1129 L
491 1128 L
490 1125 L
491 1122 L
494 1120 L
496 1120 L
CF M
549 1122 M B
550 1117 M 552 1119 L
553 1122 L
552 1125 L
550 1126 L
547 1126 L
545 1125 L
544 1122 L
545 1119 L
547 1117 L
550 1117 L
CF M
432 1644 M B
433 1639 M 436 1641 L
437 1644 L
436 1647 L
434 1648 L
431 1648 L
428 1647 L
427 1644 L
428 1641 L
431 1639 L
434 1639 L
CF M
508 1154 M B
509 1149 M 512 1151 L
513 1154 L
512 1156 L
509 1158 L
507 1158 L
504 1156 L
503 1154 L
504 1151 L
507 1149 L
509 1149 L
CF M
491 1381 M B
492 1377 M 495 1379 L
496 1381 L
495 1384 L
492 1386 L
489 1386 L
487 1384 L
486 1381 L
487 1379 L
489 1377 L
492 1377 L
CF M
900 694 M B
902 689 M 904 691 L
905 694 L
904 696 L
902 698 L
899 698 L
896 696 L
896 694 L
896 691 L
899 689 L
902 689 L
CF M
479 1310 M B
481 1305 M 483 1307 L
484 1310 L
483 1312 L
481 1314 L
478 1314 L
475 1312 L
475 1310 L
475 1307 L
478 1305 L
481 1305 L
CF M
528 1024 M B
529 1020 M 531 1021 L
532 1024 L
531 1027 L
529 1028 L
526 1028 L
524 1027 L
523 1024 L
524 1021 L
526 1020 L
529 1020 L
CF M
494 792 M B
495 787 M 498 789 L
499 792 L
498 794 L
495 796 L
493 796 L
490 794 L
489 792 L
490 789 L
493 787 L
495 787 L
CF M
508 1294 M B
509 1289 M 511 1291 L
512 1294 L
511 1297 L
509 1298 L
506 1298 L
504 1297 L
503 1294 L
504 1291 L
506 1289 L
509 1289 L
CF M
776 683 M B
777 679 M 780 680 L
781 683 L
780 686 L
777 688 L
775 688 L
772 686 L
771 683 L
772 680 L
775 679 L
777 679 L
CF M
549 932 M B
550 927 M 552 929 L
553 932 L
552 934 L
550 936 L
547 936 L
545 934 L
544 932 L
545 929 L
547 927 L
550 927 L
CF M
567 1059 M B
568 1055 M 571 1057 L
572 1059 L
571 1062 L
569 1064 L
566 1064 L
563 1062 L
562 1059 L
563 1057 L
566 1055 L
569 1055 L
CF M
599 882 M B
601 878 M 603 880 L
604 882 L
603 885 L
601 887 L
598 887 L
596 885 L
595 882 L
596 880 L
598 878 L
601 878 L
CF M
512 1120 M B
514 1116 M 516 1118 L
517 1120 L
516 1123 L
514 1125 L
511 1125 L
509 1123 L
508 1120 L
509 1118 L
511 1116 L
514 1116 L
CF M
609 1800 M B
610 1796 M 613 1797 L
614 1800 L
613 1803 L
611 1804 L
608 1804 L
605 1803 L
604 1800 L
605 1797 L
608 1796 L
611 1796 L
CF M
504 1215 M B
505 1211 M 507 1212 L
508 1215 L
507 1218 L
505 1220 L
502 1220 L
500 1218 L
499 1215 L
500 1212 L
502 1211 L
505 1211 L
CF M
703 722 M B
704 717 M 706 719 L
707 722 L
706 724 L
704 726 L
701 726 L
699 724 L
698 722 L
699 719 L
701 717 L
704 717 L
CF M
471 1532 M B
473 1528 M 475 1529 L
476 1532 L
475 1535 L
473 1536 L
470 1536 L
468 1535 L
467 1532 L
468 1529 L
470 1528 L
473 1528 L
CF M
487 1245 M B
489 1241 M 491 1242 L
492 1245 L
491 1248 L
489 1250 L
486 1250 L
484 1248 L
483 1245 L
484 1242 L
486 1241 L
489 1241 L
CF M
464 1428 M B
465 1423 M 468 1425 L
469 1428 L
468 1430 L
465 1432 L
463 1432 L
460 1430 L
459 1428 L
460 1425 L
463 1423 L
465 1423 L
CF M
488 1290 M B
489 1286 M 492 1287 L
493 1290 L
492 1293 L
490 1294 L
487 1294 L
484 1293 L
483 1290 L
484 1287 L
487 1286 L
490 1286 L
CF M
706 916 M B
708 912 M 710 914 L
711 916 L
710 919 L
708 921 L
705 921 L
702 919 L
701 916 L
702 914 L
705 912 L
708 912 L
CF M
464 1243 M B
466 1239 M 468 1240 L
469 1243 L
468 1246 L
466 1248 L
463 1248 L
461 1246 L
460 1243 L
461 1240 L
463 1239 L
466 1239 L
CF M
586 848 M B
587 844 M 590 846 L
591 848 L
590 851 L
587 853 L
585 853 L
582 851 L
581 848 L
582 846 L
585 844 L
587 844 L
CF M
495 1689 M B
496 1684 M 499 1686 L
500 1689 L
499 1692 L
496 1693 L
494 1693 L
491 1692 L
490 1689 L
491 1686 L
494 1685 L
496 1685 L
CF M
724 740 M B
725 735 M 727 737 L
728 740 L
727 742 L
725 744 L
722 744 L
720 742 L
719 740 L
720 737 L
722 735 L
725 735 L
CF M
776 650 M B
778 645 M 780 647 L
781 650 L
780 653 L
778 654 L
775 654 L
772 653 L
772 650 L
772 647 L
775 645 L
778 645 L
CF M
461 1482 M B
463 1478 M 465 1480 L
466 1482 L
465 1485 L
463 1487 L
460 1487 L
457 1485 L
457 1482 L
457 1480 L
460 1478 L
463 1478 L
CF M
490 1373 M B
491 1369 M 494 1371 L
495 1373 L
494 1376 L
491 1378 L
488 1378 L
486 1376 L
485 1373 L
486 1371 L
488 1369 L
491 1369 L
CF M
570 859 M B
572 854 M 574 856 L
575 859 L
574 862 L
572 863 L
569 863 L
567 862 L
566 859 L
567 856 L
569 854 L
572 854 L
CF M
418 1460 M B
420 1456 M 422 1457 L
423 1460 L
422 1463 L
420 1465 L
417 1465 L
414 1463 L
414 1460 L
414 1457 L
417 1456 L
420 1456 L
CF M
610 1050 M B
611 1045 M 614 1047 L
614 1050 L
614 1053 L
611 1054 L
608 1054 L
606 1053 L
605 1050 L
606 1047 L
608 1045 L
611 1045 L
CF M
740 591 M B
742 586 M 744 588 L
745 591 L
744 594 L
742 595 L
739 595 L
736 594 L
736 591 L
736 588 L
739 586 L
742 586 L
CF M
466 1216 M B
468 1211 M 470 1213 L
471 1216 L
470 1219 L
468 1220 L
465 1220 L
462 1219 L
462 1216 L
462 1213 L
465 1211 L
468 1211 L
CF M
610 844 M B
611 840 M 614 842 L
615 844 L
614 847 L
611 849 L
609 849 L
606 847 L
605 844 L
606 842 L
609 840 L
611 840 L
CF M
971 654 M B
973 649 M 975 651 L
976 654 L
975 656 L
973 658 L
970 658 L
968 656 L
967 654 L
968 651 L
970 649 L
973 649 L
CF M
460 892 M B
462 887 M 464 889 L
465 892 L
464 894 L
462 896 L
459 896 L
456 894 L
456 892 L
456 889 L
459 887 L
462 887 L
CF M
476 1374 M B
477 1370 M 480 1372 L
480 1374 L
480 1377 L
477 1379 L
474 1379 L
472 1377 L
471 1374 L
472 1372 L
474 1370 L
477 1370 L
CF M
502 1098 M B
503 1094 M 506 1095 L
507 1098 L
506 1101 L
503 1103 L
500 1103 L
498 1101 L
497 1098 L
498 1095 L
500 1094 L
503 1094 L
CF M
619 1294 M B
620 1289 M 622 1291 L
623 1294 L
622 1296 L
620 1298 L
617 1298 L
615 1296 L
614 1294 L
615 1291 L
617 1289 L
620 1289 L
CF M
515 1189 M B
516 1184 M 518 1186 L
519 1189 L
518 1191 L
516 1193 L
513 1193 L
511 1191 L
510 1189 L
511 1186 L
513 1184 L
516 1184 L
CF M
452 1414 M B
453 1409 M 456 1411 L
456 1414 L
456 1416 L
453 1418 L
450 1418 L
448 1416 L
447 1414 L
448 1411 L
450 1409 L
453 1409 L
CF M
629 840 M B
630 836 M 633 837 L
634 840 L
633 843 L
630 845 L
628 845 L
625 843 L
624 840 L
625 837 L
628 836 L
630 836 L
CF M
477 1225 M B
479 1221 M 481 1223 L
482 1225 L
481 1228 L
479 1230 L
476 1230 L
474 1228 L
473 1225 L
474 1223 L
476 1221 L
479 1221 L
CF M
460 1512 M B
461 1508 M 463 1510 L
464 1512 L
463 1515 L
461 1517 L
458 1517 L
456 1515 L
455 1512 L
456 1510 L
458 1508 L
461 1508 L
CF M
548 1177 M B
550 1172 M 552 1174 L
553 1177 L
552 1179 L
550 1181 L
547 1181 L
544 1179 L
543 1177 L
544 1174 L
547 1172 L
550 1172 L
CF M
553 1002 M B
554 997 M 557 999 L
558 1002 L
557 1004 L
555 1006 L
552 1006 L
549 1004 L
548 1002 L
549 999 L
552 997 L
555 997 L
CF M
521 1224 M B
522 1220 M 525 1221 L
526 1224 L
525 1227 L
522 1228 L
519 1228 L
517 1227 L
516 1224 L
517 1221 L
519 1220 L
522 1220 L
CF M
481 772 M B
483 767 M 485 769 L
486 772 L
485 774 L
483 776 L
480 776 L
477 774 L
476 772 L
477 769 L
480 767 L
483 767 L
CF M
529 951 M B
531 946 M 533 948 L
534 951 L
533 954 L
531 955 L
528 955 L
526 954 L
525 951 L
526 948 L
528 946 L
531 946 L
CF M
492 779 M B
493 775 M 496 777 L
497 779 L
496 782 L
493 784 L
490 784 L
488 782 L
487 779 L
488 777 L
490 775 L
493 775 L
CF M
471 1068 M B
472 1064 M 474 1065 L
475 1068 L
474 1071 L
472 1073 L
469 1073 L
467 1071 L
466 1068 L
467 1065 L
469 1064 L
472 1064 L
CF M
461 1334 M B
462 1329 M 464 1331 L
465 1334 L
464 1336 L
462 1338 L
459 1338 L
457 1336 L
456 1334 L
457 1331 L
459 1329 L
462 1329 L
CF M
578 948 M B
580 944 M 582 946 L
583 948 L
582 951 L
580 953 L
577 953 L
575 951 L
574 948 L
575 946 L
577 944 L
580 944 L
CF M
462 1637 M B
463 1633 M 466 1634 L
466 1637 L
466 1640 L
463 1642 L
460 1642 L
458 1640 L
457 1637 L
458 1634 L
460 1633 L
463 1633 L
CF M
599 752 M B
600 748 M 602 750 L
603 752 L
602 755 L
600 757 L
597 757 L
595 755 L
594 752 L
595 750 L
597 748 L
600 748 L
CF M
668 550 M B
670 545 M 672 547 L
673 550 L
672 553 L
670 554 L
667 554 L
664 553 L
663 550 L
664 547 L
667 545 L
670 545 L
CF M
528 1183 M B
529 1179 M 532 1181 L
533 1183 L
532 1186 L
529 1188 L
526 1188 L
524 1186 L
523 1183 L
524 1181 L
526 1179 L
529 1179 L
CF M
1030 690 M B
1032 686 M 1034 687 L
1035 690 L
1034 693 L
1032 694 L
1029 694 L
1027 693 L
1026 690 L
1027 687 L
1029 686 L
1032 686 L
CF M
602 981 M B
603 977 M 606 979 L
607 981 L
606 984 L
603 986 L
600 986 L
598 984 L
597 981 L
598 979 L
600 977 L
603 977 L
CF M
559 1106 M B
561 1101 M 563 1103 L
564 1106 L
563 1109 L
561 1110 L
558 1110 L
556 1109 L
555 1106 L
556 1103 L
558 1101 L
561 1101 L
CF M
483 1209 M B
484 1204 M 486 1206 L
487 1209 L
486 1212 L
484 1213 L
481 1213 L
479 1212 L
478 1209 L
479 1206 L
481 1205 L
484 1205 L
CF M
716 817 M B
718 813 M 720 815 L
721 817 L
720 820 L
718 822 L
715 822 L
712 820 L
712 817 L
712 815 L
715 813 L
718 813 L
CF M
540 851 M B
541 846 M 544 848 L
544 851 L
544 853 L
541 855 L
538 855 L
536 853 L
535 851 L
536 848 L
538 846 L
541 846 L
CF M
541 1071 M B
542 1066 M 545 1068 L
545 1071 L
545 1074 L
542 1075 L
539 1075 L
537 1074 L
536 1071 L
537 1068 L
539 1066 L
542 1066 L
CF M
452 1286 M B
454 1281 M 456 1283 L
457 1286 L
456 1288 L
454 1290 L
451 1290 L
449 1288 L
448 1286 L
449 1283 L
451 1281 L
454 1281 L
CF M
550 943 M B
552 939 M 554 941 L
555 943 L
554 946 L
552 948 L
549 948 L
547 946 L
546 943 L
547 941 L
549 939 L
552 939 L
CF M
665 915 M B
666 911 M 669 912 L
669 915 L
669 918 L
666 920 L
663 920 L
661 918 L
660 915 L
661 912 L
663 911 L
666 911 L
CF M
536 909 M B
537 905 M 540 906 L
541 909 L
540 912 L
538 913 L
535 913 L
532 912 L
531 909 L
532 906 L
535 905 L
538 905 L
CF M
467 1537 M B
469 1533 M 471 1535 L
472 1537 L
471 1540 L
469 1542 L
466 1542 L
463 1540 L
463 1537 L
463 1535 L
466 1533 L
469 1533 L
CF M
437 1442 M B
438 1438 M 440 1440 L
441 1442 L
440 1445 L
438 1447 L
435 1447 L
433 1445 L
432 1442 L
433 1440 L
435 1438 L
438 1438 L
CF M
622 741 M B
624 737 M 626 739 L
627 741 L
626 744 L
624 746 L
621 746 L
619 744 L
618 741 L
619 739 L
621 737 L
624 737 L
CF M
473 1543 M B
474 1539 M 477 1541 L
478 1543 L
477 1546 L
474 1548 L
471 1548 L
469 1546 L
468 1543 L
469 1541 L
471 1539 L
474 1539 L
CF M
545 1044 M B
546 1040 M 549 1041 L
550 1044 L
549 1047 L
546 1048 L
543 1048 L
541 1047 L
540 1044 L
541 1041 L
543 1040 L
546 1040 L
CF M
464 1440 M B
465 1435 M 468 1437 L
469 1440 L
468 1443 L
465 1444 L
463 1444 L
460 1443 L
459 1440 L
460 1437 L
463 1435 L
465 1435 L
CF M
512 1154 M B
513 1150 M 515 1152 L
516 1154 L
515 1157 L
513 1159 L
510 1159 L
508 1157 L
507 1154 L
508 1152 L
510 1150 L
513 1150 L
CF M
507 1323 M B
508 1319 M 511 1320 L
511 1323 L
511 1326 L
508 1328 L
505 1328 L
503 1326 L
502 1323 L
503 1320 L
505 1319 L
508 1319 L
CF M
740 830 M B
742 825 M 744 827 L
745 830 L
744 833 L
742 834 L
739 834 L
736 833 L
736 830 L
736 827 L
739 825 L
742 825 L
CF M
588 798 M B
589 794 M 592 795 L
593 798 L
592 801 L
589 803 L
586 803 L
584 801 L
583 798 L
584 795 L
586 794 L
589 794 L
CF M
443 1342 M B
445 1338 M 447 1339 L
448 1342 L
447 1345 L
445 1346 L
442 1346 L
440 1345 L
439 1342 L
440 1339 L
442 1338 L
445 1338 L
CF M
798 797 M B
800 792 M 802 794 L
803 797 L
802 799 L
800 801 L
797 801 L
795 799 L
794 797 L
795 794 L
797 792 L
800 792 L
CF M
581 909 M B
583 904 M 585 906 L
586 909 L
585 912 L
583 913 L
580 913 L
577 912 L
577 909 L
577 906 L
580 904 L
583 904 L
CF M
487 1310 M B
488 1306 M 491 1307 L
491 1310 L
491 1313 L
488 1315 L
485 1315 L
483 1313 L
482 1310 L
483 1307 L
485 1306 L
488 1306 L
CF M
673 780 M B
674 775 M 676 777 L
677 780 L
676 783 L
674 784 L
671 784 L
669 783 L
668 780 L
669 777 L
671 775 L
674 775 L
CF M
759 692 M B
761 688 M 763 689 L
764 692 L
763 695 L
761 696 L
758 696 L
755 695 L
755 692 L
755 689 L
758 688 L
761 688 L
CF M
469 1454 M B
470 1449 M 473 1451 L
473 1454 L
473 1457 L
470 1458 L
467 1458 L
465 1457 L
464 1454 L
465 1451 L
467 1449 L
470 1449 L
CF M
615 1049 M B
616 1045 M 619 1046 L
619 1049 L
619 1052 L
616 1054 L
613 1054 L
611 1052 L
610 1049 L
611 1046 L
613 1045 L
616 1045 L
CF M
681 1191 M B
682 1187 M 684 1188 L
685 1191 L
684 1194 L
682 1196 L
679 1196 L
677 1194 L
676 1191 L
677 1188 L
679 1187 L
682 1187 L
CF M
633 1018 M B
634 1014 M 637 1015 L
638 1018 L
637 1021 L
635 1023 L
632 1023 L
629 1021 L
628 1018 L
629 1015 L
632 1014 L
635 1014 L
CF M
590 930 M B
591 925 M 594 927 L
594 930 L
594 932 L
591 934 L
588 934 L
586 932 L
585 930 L
586 927 L
588 925 L
591 925 L
CF M
593 891 M B
594 886 M 597 888 L
598 891 L
597 893 L
594 895 L
592 895 L
589 893 L
588 891 L
589 888 L
592 886 L
594 886 L
CF M
643 759 M B
644 755 M 647 756 L
648 759 L
647 762 L
644 764 L
641 764 L
639 762 L
638 759 L
639 756 L
641 755 L
644 755 L
CF M
618 808 M B
620 803 M 622 805 L
623 808 L
622 810 L
620 812 L
617 812 L
614 810 L
614 808 L
614 805 L
617 803 L
620 803 L
CF M
533 1100 M B
535 1095 M 537 1097 L
538 1100 L
537 1102 L
535 1104 L
532 1104 L
530 1102 L
529 1100 L
530 1097 L
532 1095 L
535 1095 L
CF M
458 1387 M B
460 1383 M 462 1385 L
463 1387 L
462 1390 L
460 1392 L
457 1392 L
455 1390 L
454 1387 L
455 1385 L
457 1383 L
460 1383 L
CF M
678 820 M B
679 815 M 681 817 L
682 820 L
681 822 L
679 824 L
676 824 L
674 822 L
673 820 L
674 817 L
676 815 L
679 815 L
CF M
517 1219 M B
519 1214 M 521 1216 L
522 1219 L
521 1221 L
519 1223 L
516 1223 L
514 1221 L
513 1219 L
514 1216 L
516 1214 L
519 1214 L
CF M
521 1209 M B
522 1204 M 524 1206 L
525 1209 L
524 1211 L
522 1213 L
519 1213 L
517 1211 L
516 1209 L
517 1206 L
519 1204 L
522 1204 L
CF M
490 1256 M B
491 1251 M 493 1253 L
494 1256 L
493 1259 L
491 1260 L
488 1260 L
486 1259 L
485 1256 L
486 1253 L
488 1251 L
491 1251 L
CF M
547 909 M B
549 905 M 551 906 L
552 909 L
551 912 L
549 914 L
546 914 L
543 912 L
542 909 L
543 906 L
546 905 L
549 905 L
CF M
468 1670 M B
470 1666 M 472 1667 L
473 1670 L
472 1673 L
470 1675 L
467 1675 L
464 1673 L
463 1670 L
464 1667 L
467 1666 L
470 1666 L
CF M
1121 581 M B
1122 577 M 1125 579 L
1125 581 L
1125 584 L
1122 586 L
1119 586 L
1117 584 L
1116 581 L
1117 579 L
1119 577 L
1122 577 L
CF M
545 994 M B
546 990 M 548 991 L
549 994 L
548 997 L
546 998 L
543 998 L
541 997 L
540 994 L
541 991 L
543 990 L
546 990 L
CF M
497 1556 M B
499 1552 M 501 1554 L
502 1556 L
501 1559 L
499 1561 L
496 1561 L
493 1559 L
493 1556 L
493 1554 L
496 1552 L
499 1552 L
CF M
512 1243 M B
514 1239 M 516 1240 L
517 1243 L
516 1246 L
514 1247 L
511 1247 L
509 1246 L
508 1243 L
509 1240 L
511 1239 L
514 1239 L
CF M
476 1187 M B
477 1182 M 480 1184 L
481 1187 L
480 1190 L
478 1191 L
475 1191 L
472 1190 L
471 1187 L
472 1184 L
475 1182 L
478 1182 L
CF M
736 596 M B
737 591 M 740 593 L
741 596 L
740 599 L
738 600 L
735 600 L
732 599 L
731 596 L
732 593 L
735 591 L
738 591 L
CF M
702 791 M B
703 786 M 705 788 L
706 791 L
705 794 L
703 795 L
700 795 L
698 794 L
697 791 L
698 788 L
700 787 L
703 787 L
CF M
492 1410 M B
494 1405 M 496 1407 L
497 1410 L
496 1413 L
494 1414 L
491 1414 L
488 1413 L
488 1410 L
488 1407 L
491 1405 L
494 1405 L
CF M
578 1728 M B
579 1724 M 582 1726 L
583 1728 L
582 1731 L
580 1733 L
577 1733 L
574 1731 L
573 1728 L
574 1726 L
577 1724 L
580 1724 L
CF M
647 1306 M B
648 1301 M 650 1303 L
651 1306 L
650 1309 L
648 1310 L
645 1310 L
643 1309 L
642 1306 L
643 1303 L
645 1301 L
648 1301 L
CF M
626 858 M B
627 854 M 629 856 L
630 858 L
629 861 L
627 863 L
624 863 L
622 861 L
621 858 L
622 856 L
624 854 L
627 854 L
CF M
625 1044 M B
627 1039 M 629 1041 L
630 1044 L
629 1046 L
627 1048 L
624 1048 L
621 1046 L
621 1044 L
621 1041 L
624 1039 L
627 1039 L
CF M
496 1644 M B
497 1640 M 500 1641 L
501 1644 L
500 1647 L
497 1649 L
495 1649 L
492 1647 L
491 1644 L
492 1641 L
495 1640 L
497 1640 L
CF M
461 1604 M B
462 1599 M 465 1601 L
465 1604 L
465 1606 L
462 1608 L
459 1608 L
457 1606 L
456 1604 L
457 1601 L
459 1599 L
462 1599 L
CF M
542 1019 M B
543 1014 M 546 1016 L
546 1019 L
546 1021 L
543 1023 L
540 1023 L
538 1021 L
537 1019 L
538 1016 L
540 1014 L
543 1014 L
CF M
674 1135 M B
675 1130 M 678 1132 L
679 1135 L
678 1138 L
675 1139 L
672 1139 L
670 1138 L
669 1135 L
670 1132 L
672 1130 L
675 1130 L
CF M
648 877 M B
649 872 M 652 874 L
653 877 L
652 880 L
649 881 L
646 881 L
644 880 L
643 877 L
644 874 L
646 872 L
649 872 L
CF M
539 1077 M B
540 1073 M 542 1075 L
543 1077 L
542 1080 L
540 1082 L
537 1082 L
535 1080 L
534 1077 L
535 1075 L
537 1073 L
540 1073 L
CF M
881 451 M B
882 447 M 885 448 L
886 451 L
885 454 L
882 455 L
879 455 L
877 454 L
876 451 L
877 448 L
879 447 L
882 447 L
CF M
983 615 M B
985 611 M 987 612 L
988 615 L
987 618 L
985 620 L
982 620 L
980 618 L
979 615 L
980 612 L
982 611 L
985 611 L
CF M
410 1618 M B
411 1613 M 414 1615 L
415 1618 L
414 1620 L
411 1622 L
409 1622 L
406 1620 L
405 1618 L
406 1615 L
409 1613 L
411 1613 L
CF M
791 823 M B
792 818 M 795 820 L
795 823 L
795 825 L
792 827 L
789 827 L
787 825 L
786 823 L
787 820 L
789 818 L
792 818 L
CF M
610 753 M B
611 749 M 614 750 L
615 753 L
614 756 L
611 758 L
609 758 L
606 756 L
605 753 L
606 750 L
609 749 L
611 749 L
CF M
583 1188 M B
585 1184 M 587 1185 L
588 1188 L
587 1191 L
585 1193 L
582 1193 L
580 1191 L
579 1188 L
580 1185 L
582 1184 L
585 1184 L
CF M
496 963 M B
497 958 M 499 960 L
500 963 L
499 966 L
497 967 L
494 967 L
492 966 L
491 963 L
492 960 L
494 958 L
497 958 L
CF M
603 750 M B
604 745 M 607 747 L
608 750 L
607 752 L
605 754 L
602 754 L
599 752 L
598 750 L
599 747 L
602 745 L
605 745 L
CF M
481 1330 M B
482 1325 M 485 1327 L
485 1330 L
485 1333 L
482 1334 L
479 1334 L
477 1333 L
476 1330 L
477 1327 L
479 1326 L
482 1326 L
CF M
576 875 M B
577 871 M 580 872 L
581 875 L
580 878 L
577 880 L
574 880 L
572 878 L
571 875 L
572 872 L
574 871 L
577 871 L
CF M
679 1225 M B
680 1220 M 683 1222 L
684 1225 L
683 1227 L
680 1229 L
677 1229 L
675 1227 L
674 1225 L
675 1222 L
677 1220 L
680 1220 L
CF M
511 1157 M B
512 1153 M 514 1155 L
515 1157 L
514 1160 L
512 1162 L
509 1162 L
507 1160 L
506 1157 L
507 1155 L
509 1153 L
512 1153 L
CF M
599 1114 M B
600 1110 M 602 1111 L
603 1114 L
602 1117 L
600 1118 L
597 1118 L
595 1117 L
594 1114 L
595 1111 L
597 1110 L
600 1110 L
CF M
615 852 M B
617 848 M 619 850 L
620 852 L
619 855 L
617 857 L
614 857 L
612 855 L
611 852 L
612 850 L
614 848 L
617 848 L
CF M
645 777 M B
646 773 M 649 774 L
649 777 L
649 780 L
646 782 L
643 782 L
641 780 L
640 777 L
641 774 L
643 773 L
646 773 L
CF M
927 1024 M B
928 1020 M 931 1021 L
931 1024 L
931 1027 L
928 1029 L
925 1029 L
923 1027 L
922 1024 L
923 1021 L
925 1020 L
928 1020 L
CF M
649 841 M B
650 837 M 653 839 L
654 841 L
653 844 L
650 846 L
647 846 L
645 844 L
644 841 L
645 839 L
647 837 L
650 837 L
CF M
670 906 M B
672 902 M 674 903 L
675 906 L
674 909 L
672 911 L
669 911 L
667 909 L
666 906 L
667 903 L
669 902 L
672 902 L
CF M
496 1405 M B
497 1400 M 500 1402 L
501 1405 L
500 1408 L
497 1409 L
495 1409 L
492 1408 L
491 1405 L
492 1402 L
495 1400 L
497 1400 L
CF M
513 1054 M B
515 1049 M 517 1051 L
518 1054 L
517 1056 L
515 1058 L
512 1058 L
510 1056 L
509 1054 L
510 1051 L
512 1049 L
515 1049 L
CF M
422 2086 M B
424 2081 M 426 2083 L
427 2086 L
426 2088 L
424 2090 L
421 2090 L
419 2088 L
418 2086 L
419 2083 L
421 2081 L
424 2081 L
CF M
695 686 M B
696 682 M 698 684 L
699 686 L
698 689 L
696 691 L
693 691 L
691 689 L
690 686 L
691 684 L
693 682 L
696 682 L
CF M
497 1255 M B
498 1251 M 500 1252 L
501 1255 L
500 1258 L
498 1259 L
495 1259 L
493 1258 L
492 1255 L
493 1252 L
495 1251 L
498 1251 L
CF M
562 1092 M B
564 1088 M 566 1089 L
567 1092 L
566 1095 L
564 1097 L
561 1097 L
559 1095 L
558 1092 L
559 1089 L
561 1088 L
564 1088 L
CF M
784 677 M B
785 673 M 788 674 L
789 677 L
788 680 L
785 682 L
782 682 L
780 680 L
779 677 L
780 674 L
782 673 L
785 673 L
CF M
450 1578 M B
451 1574 M 454 1576 L
455 1578 L
454 1581 L
452 1583 L
449 1583 L
446 1581 L
445 1578 L
446 1576 L
449 1574 L
452 1574 L
CF M
479 1506 M B
480 1501 M 482 1503 L
483 1506 L
482 1509 L
480 1510 L
477 1510 L
475 1509 L
474 1506 L
475 1503 L
477 1502 L
480 1502 L
CF M
542 1007 M B
543 1003 M 546 1004 L
547 1007 L
546 1010 L
544 1011 L
541 1011 L
538 1010 L
537 1007 L
538 1004 L
541 1003 L
544 1003 L
CF M
576 967 M B
577 963 M 579 964 L
580 967 L
579 970 L
577 971 L
574 971 L
572 970 L
571 967 L
572 964 L
574 963 L
577 963 L
CF M
606 850 M B
607 846 M 609 848 L
610 850 L
609 853 L
607 855 L
604 855 L
602 853 L
601 850 L
602 848 L
604 846 L
607 846 L
CF M
553 1168 M B
554 1164 M 556 1165 L
557 1168 L
556 1171 L
554 1172 L
551 1172 L
549 1171 L
548 1168 L
549 1165 L
551 1164 L
554 1164 L
CF M
526 1071 M B
527 1066 M 529 1068 L
530 1071 L
529 1073 L
527 1075 L
524 1075 L
522 1073 L
521 1071 L
522 1068 L
524 1066 L
527 1066 L
CF M
495 1399 M B
497 1394 M 499 1396 L
500 1399 L
499 1402 L
497 1403 L
494 1403 L
492 1402 L
491 1399 L
492 1396 L
494 1394 L
497 1394 L
CF M
758 1109 M B
759 1104 M 762 1106 L
763 1109 L
762 1112 L
759 1113 L
756 1113 L
754 1112 L
753 1109 L
754 1106 L
756 1104 L
759 1104 L
CF M
645 641 M B
646 636 M 649 638 L
649 641 L
649 643 L
646 645 L
643 645 L
641 643 L
640 641 L
641 638 L
643 636 L
646 636 L
CF M
466 732 M B
468 728 M 470 730 L
471 732 L
470 735 L
468 737 L
465 737 L
462 735 L
462 732 L
462 730 L
465 728 L
468 728 L
CF M
559 967 M B
561 963 M 563 964 L
564 967 L
563 970 L
561 971 L
558 971 L
556 970 L
555 967 L
556 964 L
558 963 L
561 963 L
CF M
571 896 M B
572 892 M 575 893 L
576 896 L
575 899 L
572 901 L
569 901 L
567 899 L
566 896 L
567 893 L
569 892 L
572 892 L
CF M
518 951 M B
520 946 M 522 948 L
523 951 L
522 954 L
520 955 L
517 955 L
515 954 L
514 951 L
515 948 L
517 946 L
520 946 L
CF M
238 2257 M B
240 2253 M 242 2254 L
243 2257 L
242 2260 L
240 2262 L
237 2262 L
235 2260 L
234 2257 L
235 2254 L
237 2253 L
240 2253 L
CF M
490 1766 M B
492 1761 M 494 1763 L
495 1766 L
494 1769 L
492 1770 L
489 1770 L
486 1769 L
486 1766 L
486 1763 L
489 1761 L
492 1761 L
CF M
864 632 M B
865 628 M 868 630 L
869 632 L
868 635 L
865 637 L
862 637 L
860 635 L
859 632 L
860 630 L
862 628 L
865 628 L
CF M
538 997 M B
540 993 M 542 995 L
543 997 L
542 1000 L
540 1002 L
537 1002 L
534 1000 L
534 997 L
534 995 L
537 993 L
540 993 L
CF M
758 552 M B
759 548 M 761 549 L
762 552 L
761 555 L
759 557 L
756 557 L
754 555 L
753 552 L
754 549 L
756 548 L
759 548 L
CF M
614 999 M B
616 995 M 618 997 L
619 999 L
618 1002 L
616 1004 L
613 1004 L
611 1002 L
610 999 L
611 997 L
613 995 L
616 995 L
CF M
472 1489 M B
473 1484 M 475 1486 L
476 1489 L
475 1492 L
473 1493 L
470 1493 L
468 1492 L
467 1489 L
468 1486 L
470 1484 L
473 1484 L
CF M
494 1107 M B
495 1102 M 498 1104 L
498 1107 L
498 1110 L
495 1111 L
492 1111 L
490 1110 L
489 1107 L
490 1104 L
492 1102 L
495 1102 L
CF M
517 886 M B
519 881 M 521 883 L
522 886 L
521 889 L
519 890 L
516 890 L
514 889 L
513 886 L
514 883 L
516 881 L
519 881 L
CF M
613 914 M B
615 910 M 617 912 L
618 914 L
617 917 L
615 919 L
612 919 L
609 917 L
609 914 L
609 912 L
612 910 L
615 910 L
CF M
535 1201 M B
537 1197 M 539 1199 L
540 1201 L
539 1204 L
537 1206 L
534 1206 L
532 1204 L
531 1201 L
532 1199 L
534 1197 L
537 1197 L
CF M
539 960 M B
540 956 M 542 957 L
543 960 L
542 963 L
540 964 L
537 964 L
535 963 L
534 960 L
535 957 L
537 956 L
540 956 L
CF M
610 986 M B
611 981 M 614 983 L
614 986 L
614 989 L
611 990 L
608 990 L
606 989 L
605 986 L
606 983 L
608 981 L
611 981 L
CF M
522 1120 M B
523 1116 M 526 1118 L
527 1120 L
526 1123 L
523 1125 L
520 1125 L
518 1123 L
517 1120 L
518 1118 L
520 1116 L
523 1116 L
CF M
478 921 M B
480 916 M 482 918 L
483 921 L
482 923 L
480 925 L
477 925 L
474 923 L
474 921 L
474 918 L
477 916 L
480 916 L
CF M
517 1174 M B
519 1169 M 521 1171 L
522 1174 L
521 1177 L
519 1178 L
516 1178 L
514 1177 L
513 1174 L
514 1171 L
516 1169 L
519 1169 L
CF M
953 709 M B
954 704 M 956 706 L
957 709 L
956 711 L
954 713 L
951 713 L
949 711 L
948 709 L
949 706 L
951 704 L
954 704 L
CF M
512 1680 M B
514 1675 M 516 1677 L
517 1680 L
516 1683 L
514 1684 L
511 1684 L
509 1683 L
508 1680 L
509 1677 L
511 1675 L
514 1675 L
CF M
574 828 M B
575 824 M 578 826 L
579 828 L
578 831 L
575 833 L
573 833 L
570 831 L
569 828 L
570 826 L
573 824 L
575 824 L
CF M
1052 808 M B
1053 803 M 1055 805 L
1056 808 L
1055 810 L
1053 812 L
1050 812 L
1048 810 L
1047 808 L
1048 805 L
1050 803 L
1053 803 L
CF M
677 868 M B
678 864 M 681 866 L
681 868 L
681 871 L
678 873 L
675 873 L
673 871 L
672 868 L
673 866 L
675 864 L
678 864 L
CF M
580 1025 M B
582 1020 M 584 1022 L
585 1025 L
584 1028 L
582 1029 L
579 1029 L
577 1028 L
576 1025 L
577 1022 L
579 1020 L
582 1020 L
CF M
483 1265 M B
484 1261 M 487 1263 L
488 1265 L
487 1268 L
484 1270 L
482 1270 L
479 1268 L
478 1265 L
479 1263 L
482 1261 L
484 1261 L
CF M
565 896 M B
566 891 M 568 893 L
569 896 L
568 899 L
566 900 L
563 900 L
561 899 L
560 896 L
561 893 L
563 891 L
566 891 L
CF M
557 1001 M B
559 997 M 561 998 L
562 1001 L
561 1004 L
559 1006 L
556 1006 L
553 1004 L
553 1001 L
553 998 L
556 997 L
559 997 L
CF M
471 1471 M B
472 1466 M 475 1468 L
476 1471 L
475 1473 L
472 1475 L
470 1475 L
467 1473 L
466 1471 L
467 1468 L
470 1466 L
472 1466 L
CF M
588 974 M B
589 969 M 592 971 L
593 974 L
592 976 L
589 978 L
586 978 L
584 976 L
583 974 L
584 971 L
586 969 L
589 969 L
CF M
646 808 M B
648 804 M 650 805 L
651 808 L
650 811 L
648 813 L
645 813 L
643 811 L
642 808 L
643 805 L
645 804 L
648 804 L
CF M
604 994 M B
606 990 M 608 991 L
609 994 L
608 997 L
606 998 L
603 998 L
601 997 L
600 994 L
601 991 L
603 990 L
606 990 L
CF M
490 1239 M B
491 1234 M 494 1236 L
495 1239 L
494 1242 L
491 1243 L
488 1243 L
486 1242 L
485 1239 L
486 1236 L
488 1234 L
491 1234 L
CF M
806 724 M B
807 719 M 810 721 L
811 724 L
810 727 L
807 728 L
805 728 L
802 727 L
801 724 L
802 721 L
805 719 L
807 719 L
CF M
544 1018 M B
545 1014 M 548 1016 L
549 1018 L
548 1021 L
545 1023 L
543 1023 L
540 1021 L
539 1018 L
540 1016 L
543 1014 L
545 1014 L
CF M
633 1731 M B
634 1726 M 637 1728 L
637 1731 L
637 1734 L
634 1735 L
631 1735 L
629 1734 L
628 1731 L
629 1728 L
631 1726 L
634 1726 L
CF M
588 1013 M B
590 1008 M 592 1010 L
593 1013 L
592 1015 L
590 1017 L
587 1017 L
584 1015 L
584 1013 L
584 1010 L
587 1008 L
590 1008 L
CF M
475 1369 M B
476 1364 M 478 1366 L
479 1369 L
478 1372 L
476 1373 L
473 1373 L
471 1372 L
470 1369 L
471 1366 L
473 1364 L
476 1364 L
CF M
648 758 M B
650 753 M 652 755 L
653 758 L
652 760 L
650 762 L
647 762 L
645 760 L
644 758 L
645 755 L
647 753 L
650 753 L
CF M
482 1439 M B
483 1435 M 486 1437 L
486 1439 L
486 1442 L
483 1444 L
480 1444 L
478 1442 L
477 1439 L
478 1437 L
480 1435 L
483 1435 L
CF M
852 710 M B
854 706 M 856 707 L
857 710 L
856 713 L
854 714 L
851 714 L
848 713 L
847 710 L
848 707 L
851 706 L
854 706 L
CF M
534 979 M B
536 974 M 538 976 L
539 979 L
538 982 L
536 983 L
533 983 L
531 982 L
530 979 L
531 976 L
533 974 L
536 974 L
CF M
549 1114 M B
550 1110 M 553 1111 L
554 1114 L
553 1117 L
550 1118 L
548 1118 L
545 1117 L
544 1114 L
545 1111 L
548 1110 L
550 1110 L
CF M
465 1907 M B
466 1903 M 468 1905 L
469 1907 L
468 1910 L
466 1912 L
463 1912 L
461 1910 L
460 1907 L
461 1905 L
463 1903 L
466 1903 L
CF M
520 1175 M B
522 1171 M 524 1172 L
525 1175 L
524 1178 L
522 1180 L
519 1180 L
517 1178 L
516 1175 L
517 1172 L
519 1171 L
522 1171 L
CF M
467 1353 M B
468 1349 M 471 1351 L
472 1353 L
471 1356 L
468 1358 L
465 1358 L
463 1356 L
462 1353 L
463 1351 L
465 1349 L
468 1349 L
CF M
412 1411 M B
414 1406 M 416 1408 L
417 1411 L
416 1414 L
414 1415 L
411 1415 L
408 1414 L
408 1411 L
408 1408 L
411 1406 L
414 1406 L
CF M
625 648 M B
626 643 M 629 645 L
630 648 L
629 651 L
626 652 L
623 652 L
621 651 L
620 648 L
621 645 L
623 643 L
626 643 L
CF M
543 878 M B
545 874 M 547 876 L
548 878 L
547 881 L
545 883 L
542 883 L
540 881 L
539 878 L
540 876 L
542 874 L
545 874 L
CF M
533 1069 M B
534 1064 M 536 1066 L
537 1069 L
536 1071 L
534 1073 L
531 1073 L
529 1071 L
528 1069 L
529 1066 L
531 1064 L
534 1064 L
CF M
516 1155 M B
518 1151 M 520 1153 L
521 1155 L
520 1158 L
518 1160 L
515 1160 L
513 1158 L
512 1155 L
513 1153 L
515 1151 L
518 1151 L
CF M
556 1803 M B
557 1798 M 560 1800 L
561 1803 L
560 1806 L
557 1807 L
555 1807 L
552 1806 L
551 1803 L
552 1800 L
555 1799 L
557 1799 L
CF M
686 891 M B
687 886 M 690 888 L
691 891 L
690 893 L
687 895 L
684 895 L
682 893 L
681 891 L
682 888 L
684 886 L
687 886 L
CF M
479 1218 M B
481 1214 M 483 1216 L
484 1218 L
483 1221 L
481 1223 L
478 1223 L
476 1221 L
475 1218 L
476 1216 L
478 1214 L
481 1214 L
CF M
558 813 M B
560 809 M 562 810 L
563 813 L
562 816 L
560 817 L
557 817 L
554 816 L
554 813 L
554 810 L
557 809 L
560 809 L
CF M
509 1202 M B
511 1198 M 513 1200 L
514 1202 L
513 1205 L
511 1207 L
508 1207 L
505 1205 L
505 1202 L
505 1200 L
508 1198 L
511 1198 L
CF M
599 1309 M B
600 1305 M 602 1306 L
603 1309 L
602 1312 L
600 1314 L
597 1314 L
595 1312 L
594 1309 L
595 1306 L
597 1305 L
600 1305 L
CF M
289 2020 M B
291 2015 M 293 2017 L
294 2020 L
293 2022 L
291 2024 L
288 2024 L
285 2022 L
285 2020 L
285 2017 L
288 2015 L
291 2015 L
CF M
783 887 M B
784 883 M 787 884 L
788 887 L
787 890 L
784 892 L
781 892 L
779 890 L
778 887 L
779 884 L
781 883 L
784 883 L
CF M
513 1007 M B
514 1003 M 516 1005 L
517 1007 L
516 1010 L
514 1012 L
511 1012 L
509 1010 L
508 1007 L
509 1005 L
511 1003 L
514 1003 L
CF M
467 1380 M B
469 1375 M 471 1377 L
472 1380 L
471 1382 L
469 1384 L
466 1384 L
463 1382 L
463 1380 L
463 1377 L
466 1375 L
469 1375 L
CF M
483 1244 M B
485 1240 M 487 1241 L
488 1244 L
487 1247 L
485 1248 L
482 1248 L
480 1247 L
479 1244 L
480 1241 L
482 1240 L
485 1240 L
CF M
495 1601 M B
496 1597 M 499 1599 L
500 1601 L
499 1604 L
496 1606 L
494 1606 L
491 1604 L
490 1601 L
491 1599 L
494 1597 L
496 1597 L
CF M
519 1170 M B
520 1166 M 523 1167 L
523 1170 L
523 1173 L
520 1175 L
517 1175 L
515 1173 L
514 1170 L
515 1167 L
517 1166 L
520 1166 L
CF M
897 478 M B
898 474 M 901 475 L
902 478 L
901 481 L
898 482 L
896 482 L
893 481 L
892 478 L
893 475 L
896 474 L
898 474 L
CF M
527 1127 M B
529 1122 M 531 1124 L
532 1127 L
531 1130 L
529 1131 L
526 1131 L
523 1130 L
523 1127 L
523 1124 L
526 1122 L
529 1122 L
CF M
491 1328 M B
492 1324 M 495 1325 L
496 1328 L
495 1331 L
492 1332 L
489 1332 L
487 1331 L
486 1328 L
487 1325 L
489 1324 L
492 1324 L
CF M
489 1043 M B
490 1038 M 492 1040 L
493 1043 L
492 1046 L
490 1047 L
487 1047 L
485 1046 L
484 1043 L
485 1040 L
487 1038 L
490 1038 L
CF M
581 1520 M B
582 1516 M 585 1518 L
586 1520 L
585 1523 L
582 1525 L
580 1525 L
577 1523 L
576 1520 L
577 1518 L
580 1516 L
582 1516 L
CF M
474 1286 M B
475 1281 M 478 1283 L
478 1286 L
478 1288 L
475 1290 L
472 1290 L
470 1288 L
469 1286 L
470 1283 L
472 1281 L
475 1281 L
CF M
745 699 M B
746 694 M 749 696 L
750 699 L
749 701 L
746 703 L
744 703 L
741 701 L
740 699 L
741 696 L
744 694 L
746 694 L
CF M
559 848 M B
561 844 M 563 846 L
564 848 L
563 851 L
561 853 L
558 853 L
555 851 L
555 848 L
555 846 L
558 844 L
561 844 L
CF M
638 1425 M B
639 1421 M 642 1423 L
643 1425 L
642 1428 L
639 1430 L
636 1430 L
634 1428 L
633 1425 L
634 1423 L
636 1421 L
639 1421 L
CF M
634 1716 M B
635 1712 M 638 1713 L
639 1716 L
638 1719 L
636 1721 L
633 1721 L
630 1719 L
629 1716 L
630 1713 L
633 1712 L
636 1712 L
CF M
623 784 M B
624 779 M 626 781 L
627 784 L
626 787 L
624 788 L
621 788 L
619 787 L
618 784 L
619 781 L
621 779 L
624 779 L
CF M
626 1030 M B
627 1026 M 629 1028 L
630 1030 L
629 1033 L
627 1035 L
624 1035 L
622 1033 L
621 1030 L
622 1028 L
624 1026 L
627 1026 L
CF M
431 1887 M B
432 1882 M 435 1884 L
436 1887 L
435 1889 L
432 1891 L
429 1891 L
427 1889 L
426 1887 L
427 1884 L
429 1882 L
432 1882 L
CF M
475 1323 M B
476 1318 M 479 1320 L
480 1323 L
479 1326 L
477 1327 L
474 1327 L
471 1326 L
470 1323 L
471 1320 L
474 1319 L
477 1319 L
CF M
465 1396 M B
467 1391 M 469 1393 L
470 1396 L
469 1398 L
467 1400 L
464 1400 L
462 1398 L
461 1396 L
462 1393 L
464 1391 L
467 1391 L
CF M
490 1301 M B
491 1297 M 494 1298 L
495 1301 L
494 1304 L
491 1305 L
488 1305 L
486 1304 L
485 1301 L
486 1298 L
488 1297 L
491 1297 L
CF M
783 709 M B
785 705 M 787 707 L
788 709 L
787 712 L
785 714 L
782 714 L
779 712 L
779 709 L
779 707 L
782 705 L
785 705 L
CF M
563 953 M B
565 948 M 567 950 L
568 953 L
567 955 L
565 957 L
562 957 L
559 955 L
559 953 L
559 950 L
562 948 L
565 948 L
CF M
504 1231 M B
506 1227 M 508 1229 L
509 1231 L
508 1234 L
506 1236 L
503 1236 L
500 1234 L
500 1231 L
500 1229 L
503 1227 L
506 1227 L
CF M
457 1752 M B
459 1748 M 461 1750 L
462 1752 L
461 1755 L
459 1757 L
456 1757 L
454 1755 L
453 1752 L
454 1750 L
456 1748 L
459 1748 L
CF M
484 1216 M B
486 1211 M 488 1213 L
489 1216 L
488 1218 L
486 1220 L
483 1220 L
480 1218 L
480 1216 L
480 1213 L
483 1211 L
486 1211 L
CF M
497 1249 M B
499 1245 M 501 1246 L
502 1249 L
501 1252 L
499 1253 L
496 1253 L
493 1252 L
493 1249 L
493 1246 L
496 1245 L
499 1245 L
CF M
508 1295 M B
509 1291 M 511 1292 L
512 1295 L
511 1298 L
509 1300 L
506 1300 L
504 1298 L
503 1295 L
504 1292 L
506 1291 L
509 1291 L
CF M
504 1346 M B
506 1341 M 508 1343 L
509 1346 L
508 1348 L
506 1350 L
503 1350 L
501 1348 L
500 1346 L
501 1343 L
503 1341 L
506 1341 L
CF M
466 1441 M B
468 1437 M 470 1439 L
471 1441 L
470 1444 L
468 1446 L
465 1446 L
462 1444 L
462 1441 L
462 1439 L
465 1437 L
468 1437 L
CF M
541 814 M B
542 809 M 545 811 L
546 814 L
545 817 L
543 818 L
540 818 L
537 817 L
536 814 L
537 811 L
540 809 L
543 809 L
CF M
545 1132 M B
546 1128 M 549 1130 L
550 1132 L
549 1135 L
546 1137 L
543 1137 L
541 1135 L
540 1132 L
541 1130 L
543 1128 L
546 1128 L
CF M
650 876 M B
651 872 M 654 873 L
655 876 L
654 879 L
651 880 L
648 880 L
646 879 L
645 876 L
646 873 L
648 872 L
651 872 L
CF M
573 820 M B
575 816 M 577 817 L
578 820 L
577 823 L
575 825 L
572 825 L
570 823 L
569 820 L
570 817 L
572 816 L
575 816 L
CF M
479 1331 M B
481 1326 M 483 1328 L
484 1331 L
483 1333 L
481 1335 L
478 1335 L
476 1333 L
475 1331 L
476 1328 L
478 1326 L
481 1326 L
CF M
614 1849 M B
616 1845 M 618 1846 L
619 1849 L
618 1852 L
616 1853 L
613 1853 L
611 1852 L
610 1849 L
611 1846 L
613 1845 L
616 1845 L
CF M
614 850 M B
616 845 M 618 847 L
619 850 L
618 852 L
616 854 L
613 854 L
610 852 L
609 850 L
610 847 L
613 845 L
616 845 L
CF M
510 1041 M B
512 1037 M 514 1039 L
515 1041 L
514 1044 L
512 1046 L
509 1046 L
506 1044 L
505 1041 L
506 1039 L
509 1037 L
512 1037 L
CF M
634 982 M B
635 977 M 638 979 L
639 982 L
638 984 L
636 986 L
633 986 L
630 984 L
629 982 L
630 979 L
633 977 L
636 977 L
CF M
738 786 M B
740 782 M 742 783 L
743 786 L
742 789 L
740 791 L
737 791 L
735 789 L
734 786 L
735 783 L
737 782 L
740 782 L
CF M
541 967 M B
543 963 M 545 964 L
546 967 L
545 970 L
543 972 L
540 972 L
538 970 L
537 967 L
538 964 L
540 963 L
543 963 L
CF M
481 1288 M B
483 1283 M 485 1285 L
486 1288 L
485 1290 L
483 1292 L
480 1292 L
478 1290 L
477 1288 L
478 1285 L
480 1283 L
483 1283 L
CF M
617 909 M B
618 904 M 621 906 L
622 909 L
621 911 L
618 913 L
616 913 L
613 911 L
612 909 L
613 906 L
616 904 L
618 904 L
CF M
624 1191 M B
625 1186 M 627 1188 L
628 1191 L
627 1193 L
625 1195 L
622 1195 L
620 1193 L
619 1191 L
620 1188 L
622 1186 L
625 1186 L
CF M
523 1243 M B
524 1239 M 527 1240 L
528 1243 L
527 1246 L
524 1248 L
521 1248 L
519 1246 L
518 1243 L
519 1240 L
521 1239 L
524 1239 L
CF M
488 1316 M B
489 1311 M 492 1313 L
493 1316 L
492 1319 L
490 1320 L
487 1320 L
484 1319 L
483 1316 L
484 1313 L
487 1312 L
490 1312 L
CF M
1016 475 M B
1018 471 M 1020 472 L
1021 475 L
1020 478 L
1018 480 L
1015 480 L
1012 478 L
1012 475 L
1012 472 L
1015 471 L
1018 471 L
CF M
623 1434 M B
624 1429 M 626 1431 L
627 1434 L
626 1436 L
624 1438 L
621 1438 L
619 1436 L
618 1434 L
619 1431 L
621 1429 L
624 1429 L
CF M
602 897 M B
604 892 M 606 894 L
607 897 L
606 900 L
604 901 L
601 901 L
598 900 L
597 897 L
598 894 L
601 892 L
604 892 L
CF M
576 1389 M B
578 1384 M 580 1386 L
581 1389 L
580 1391 L
578 1393 L
575 1393 L
572 1391 L
572 1389 L
572 1386 L
575 1384 L
578 1384 L
CF M
740 631 M B
741 626 M 744 628 L
745 631 L
744 633 L
741 635 L
738 635 L
736 633 L
735 631 L
736 628 L
738 626 L
741 626 L
CF M
532 1400 M B
533 1395 M 536 1397 L
537 1400 L
536 1402 L
533 1404 L
531 1404 L
528 1402 L
527 1400 L
528 1397 L
531 1395 L
533 1395 L
CF M
475 1348 M B
476 1343 M 479 1345 L
480 1348 L
479 1350 L
477 1352 L
474 1352 L
471 1350 L
470 1348 L
471 1345 L
474 1343 L
477 1343 L
CF M
502 740 M B
503 736 M 505 738 L
506 740 L
505 743 L
503 745 L
500 745 L
498 743 L
497 740 L
498 738 L
500 736 L
503 736 L
CF M
1124 514 M B
1126 510 M 1128 511 L
1129 514 L
1128 517 L
1126 518 L
1123 518 L
1120 517 L
1120 514 L
1120 511 L
1123 510 L
1126 510 L
CF M
547 1238 M B
549 1234 M 551 1236 L
552 1238 L
551 1241 L
549 1243 L
546 1243 L
544 1241 L
543 1238 L
544 1236 L
546 1234 L
549 1234 L
CF M
331 1991 M B
332 1987 M 335 1989 L
336 1991 L
335 1994 L
332 1996 L
330 1996 L
327 1994 L
326 1991 L
327 1989 L
330 1987 L
332 1987 L
CF M
608 754 M B
610 750 M 612 751 L
613 754 L
612 757 L
610 759 L
607 759 L
604 757 L
604 754 L
604 751 L
607 750 L
610 750 L
CF M
516 1277 M B
518 1272 M 520 1274 L
521 1277 L
520 1279 L
518 1281 L
515 1281 L
512 1279 L
512 1277 L
512 1274 L
515 1272 L
518 1272 L
CF M
614 1751 M B
615 1747 M 618 1748 L
619 1751 L
618 1754 L
615 1755 L
612 1755 L
610 1754 L
609 1751 L
610 1748 L
612 1747 L
615 1747 L
CF M
506 810 M B
508 806 M 510 807 L
511 810 L
510 813 L
508 814 L
505 814 L
503 813 L
502 810 L
503 807 L
505 806 L
508 806 L
CF M
588 890 M B
590 885 M 592 887 L
593 890 L
592 893 L
590 894 L
587 894 L
584 893 L
584 890 L
584 887 L
587 885 L
590 885 L
CF M
550 806 M B
552 802 M 554 804 L
555 806 L
554 809 L
552 811 L
549 811 L
547 809 L
546 806 L
547 804 L
549 802 L
552 802 L
CF M
499 1317 M B
500 1313 M 502 1314 L
503 1317 L
502 1320 L
500 1322 L
497 1322 L
495 1320 L
494 1317 L
495 1314 L
497 1313 L
500 1313 L
CF M
570 1121 M B
572 1117 M 574 1118 L
575 1121 L
574 1124 L
572 1125 L
569 1125 L
566 1124 L
566 1121 L
566 1118 L
569 1117 L
572 1117 L
CF M
378 2171 M B
379 2166 M 382 2168 L
383 2171 L
382 2174 L
380 2175 L
377 2175 L
374 2174 L
373 2171 L
374 2168 L
377 2166 L
380 2166 L
CF M
613 1319 M B
615 1314 M 617 1316 L
618 1319 L
617 1321 L
615 1323 L
612 1323 L
609 1321 L
609 1319 L
609 1316 L
612 1314 L
615 1314 L
CF M
504 1733 M B
506 1728 M 508 1730 L
509 1733 L
508 1735 L
506 1737 L
503 1737 L
500 1735 L
500 1733 L
500 1730 L
503 1728 L
506 1728 L
CF M
607 707 M B
608 703 M 611 704 L
612 707 L
611 710 L
608 711 L
605 711 L
603 710 L
602 707 L
603 704 L
605 703 L
608 703 L
CF M
577 838 M B
578 834 M 580 835 L
581 838 L
580 841 L
578 842 L
575 842 L
573 841 L
572 838 L
573 835 L
575 834 L
578 834 L
CF M
704 837 M B
705 833 M 708 835 L
709 837 L
708 840 L
705 842 L
702 842 L
700 840 L
699 837 L
700 835 L
702 833 L
705 833 L
CF M
768 1015 M B
769 1011 M 772 1013 L
772 1015 L
772 1018 L
769 1020 L
766 1020 L
764 1018 L
763 1015 L
764 1013 L
766 1011 L
769 1011 L
CF M
535 1156 M B
536 1152 M 539 1154 L
540 1156 L
539 1159 L
536 1161 L
533 1161 L
531 1159 L
530 1156 L
531 1154 L
533 1152 L
536 1152 L
CF M
553 1280 M B
554 1275 M 556 1277 L
557 1280 L
556 1282 L
554 1284 L
551 1284 L
549 1282 L
548 1280 L
549 1277 L
551 1275 L
554 1275 L
CF M
677 856 M B
678 851 M 681 853 L
681 856 L
681 859 L
678 860 L
675 860 L
673 859 L
672 856 L
673 853 L
675 851 L
678 851 L
CF M
494 1140 M B
495 1135 M 498 1137 L
499 1140 L
498 1142 L
495 1144 L
493 1144 L
490 1142 L
489 1140 L
490 1137 L
493 1135 L
495 1135 L
CF M
641 1171 M B
643 1167 M 645 1168 L
646 1171 L
645 1174 L
643 1175 L
640 1175 L
638 1174 L
637 1171 L
638 1168 L
640 1167 L
643 1167 L
CF M
507 1272 M B
508 1267 M 511 1269 L
512 1272 L
511 1275 L
508 1276 L
506 1276 L
503 1275 L
502 1272 L
503 1269 L
506 1267 L
508 1267 L
CF M
635 829 M B
636 824 M 639 826 L
640 829 L
639 831 L
636 833 L
634 833 L
631 831 L
630 829 L
631 826 L
634 824 L
636 824 L
CF M
489 1451 M B
490 1446 M 492 1448 L
493 1451 L
492 1453 L
490 1455 L
487 1455 L
485 1453 L
484 1451 L
485 1448 L
487 1446 L
490 1446 L
CF M
651 743 M B
652 738 M 655 740 L
655 743 L
655 745 L
652 747 L
649 747 L
647 745 L
646 743 L
647 740 L
649 738 L
652 738 L
CF M
509 1175 M B
510 1170 M 512 1172 L
513 1175 L
512 1178 L
510 1179 L
507 1179 L
505 1178 L
504 1175 L
505 1172 L
507 1170 L
510 1170 L
CF M
733 978 M B
734 973 M 736 975 L
737 978 L
736 980 L
734 982 L
731 982 L
729 980 L
728 978 L
729 975 L
731 973 L
734 973 L
CF M
567 815 M B
568 811 M 571 813 L
572 815 L
571 818 L
569 820 L
566 820 L
563 818 L
562 815 L
563 813 L
566 811 L
569 811 L
CF M
595 780 M B
596 775 M 599 777 L
600 780 L
599 782 L
596 784 L
593 784 L
591 782 L
590 780 L
591 777 L
593 775 L
596 775 L
CF M
529 1187 M B
530 1183 M 533 1185 L
534 1187 L
533 1190 L
531 1192 L
528 1192 L
525 1190 L
524 1187 L
525 1185 L
528 1183 L
531 1183 L
CF M
594 856 M B
596 851 M 598 853 L
599 856 L
598 859 L
596 860 L
593 860 L
590 859 L
590 856 L
590 853 L
593 851 L
596 851 L
CF M
520 928 M B
521 924 M 524 926 L
525 928 L
524 931 L
521 933 L
519 933 L
516 931 L
515 928 L
516 926 L
519 924 L
521 924 L
CF M
533 1083 M B
534 1078 M 536 1080 L
537 1083 L
536 1085 L
534 1087 L
531 1087 L
529 1085 L
528 1083 L
529 1080 L
531 1078 L
534 1078 L
CF M
709 776 M B
711 771 M 713 773 L
714 776 L
713 779 L
711 780 L
708 780 L
705 779 L
705 776 L
705 773 L
708 771 L
711 771 L
CF M
792 873 M B
794 868 M 796 870 L
797 873 L
796 876 L
794 877 L
791 877 L
789 876 L
788 873 L
789 870 L
791 868 L
794 868 L
CF M
460 1896 M B
461 1891 M 464 1893 L
465 1896 L
464 1898 L
461 1900 L
459 1900 L
456 1898 L
455 1896 L
456 1893 L
459 1891 L
461 1891 L
CF M
507 1155 M B
509 1150 M 511 1152 L
512 1155 L
511 1157 L
509 1159 L
506 1159 L
504 1157 L
503 1155 L
504 1152 L
506 1150 L
509 1150 L
CF M
463 1266 M B
464 1262 M 467 1264 L
467 1266 L
467 1269 L
464 1271 L
461 1271 L
459 1269 L
458 1266 L
459 1264 L
461 1262 L
464 1262 L
CF M
639 885 M B
641 881 M 643 883 L
644 885 L
643 888 L
641 890 L
638 890 L
636 888 L
635 885 L
636 883 L
638 881 L
641 881 L
CF M
635 910 M B
636 906 M 639 907 L
640 910 L
639 913 L
636 915 L
634 915 L
631 913 L
630 910 L
631 907 L
634 906 L
636 906 L
CF M
927 642 M B
928 638 M 931 639 L
931 642 L
931 645 L
928 647 L
925 647 L
923 645 L
922 642 L
923 639 L
925 638 L
928 638 L
CF M
554 828 M B
556 823 M 558 825 L
559 828 L
558 831 L
556 832 L
553 832 L
551 831 L
550 828 L
551 825 L
553 823 L
556 823 L
CF M
416 1595 M B
417 1591 M 419 1593 L
420 1595 L
419 1598 L
417 1600 L
414 1600 L
412 1598 L
411 1595 L
412 1593 L
414 1591 L
417 1591 L
CF M
544 1159 M B
545 1155 M 547 1157 L
548 1159 L
547 1162 L
545 1164 L
542 1164 L
540 1162 L
539 1159 L
540 1157 L
542 1155 L
545 1155 L
CF M
553 1149 M B
554 1145 M 557 1146 L
557 1149 L
557 1152 L
554 1153 L
551 1153 L
549 1152 L
548 1149 L
549 1146 L
551 1145 L
554 1145 L
CF M
509 1257 M B
510 1253 M 512 1254 L
513 1257 L
512 1260 L
510 1262 L
507 1262 L
505 1260 L
504 1257 L
505 1254 L
507 1253 L
510 1253 L
CF M
593 1215 M B
594 1211 M 596 1212 L
597 1215 L
596 1218 L
594 1219 L
591 1219 L
589 1218 L
588 1215 L
589 1212 L
591 1211 L
594 1211 L
CF M
911 628 M B
913 624 M 915 626 L
916 628 L
915 631 L
913 633 L
910 633 L
907 631 L
907 628 L
907 626 L
910 624 L
913 624 L
CF M
897 652 M B
898 647 M 900 649 L
901 652 L
900 654 L
898 656 L
895 656 L
893 654 L
892 652 L
893 649 L
895 647 L
898 647 L
CF M
517 1001 M B
518 997 M 521 998 L
521 1001 L
521 1004 L
518 1006 L
515 1006 L
513 1004 L
512 1001 L
513 998 L
515 997 L
518 997 L
CF M
562 775 M B
563 770 M 565 772 L
566 775 L
565 777 L
563 779 L
560 779 L
558 777 L
557 775 L
558 772 L
560 770 L
563 770 L
CF M
509 1224 M B
511 1220 M 513 1221 L
514 1224 L
513 1227 L
511 1229 L
508 1229 L
505 1227 L
505 1224 L
505 1221 L
508 1220 L
511 1220 L
CF M
530 1200 M B
531 1196 M 534 1197 L
535 1200 L
534 1203 L
532 1205 L
529 1205 L
526 1203 L
525 1200 L
526 1197 L
529 1196 L
532 1196 L
CF M
529 1124 M B
531 1119 M 533 1121 L
534 1124 L
533 1126 L
531 1128 L
528 1128 L
526 1126 L
525 1124 L
526 1121 L
528 1119 L
531 1119 L
CF M
506 1050 M B
507 1045 M 510 1047 L
511 1050 L
510 1052 L
507 1054 L
505 1054 L
502 1052 L
501 1050 L
502 1047 L
505 1045 L
507 1045 L
CF M
547 1114 M B
549 1110 M 551 1112 L
552 1114 L
551 1117 L
549 1119 L
546 1119 L
544 1117 L
543 1114 L
544 1112 L
546 1110 L
549 1110 L
CF M
496 704 M B
498 699 M 500 701 L
501 704 L
500 706 L
498 708 L
495 708 L
493 706 L
492 704 L
493 701 L
495 699 L
498 699 L
CF M
469 1742 M B
470 1738 M 473 1739 L
474 1742 L
473 1745 L
471 1746 L
468 1746 L
465 1745 L
464 1742 L
465 1739 L
468 1738 L
471 1738 L
CF M
442 1034 M B
444 1030 M 446 1031 L
447 1034 L
446 1037 L
444 1039 L
441 1039 L
438 1037 L
438 1034 L
438 1031 L
441 1030 L
444 1030 L
CF M
704 732 M B
705 728 M 708 730 L
709 732 L
708 735 L
705 737 L
702 737 L
700 735 L
699 732 L
700 730 L
702 728 L
705 728 L
CF M
553 1069 M B
554 1065 M 556 1067 L
557 1069 L
556 1072 L
554 1074 L
551 1074 L
549 1072 L
548 1069 L
549 1067 L
551 1065 L
554 1065 L
CF M
737 782 M B
738 778 M 741 780 L
742 782 L
741 785 L
739 787 L
736 787 L
733 785 L
732 782 L
733 780 L
736 778 L
739 778 L
CF M
431 1465 M B
433 1461 M 435 1463 L
436 1465 L
435 1468 L
433 1470 L
430 1470 L
427 1468 L
426 1465 L
427 1463 L
430 1461 L
433 1461 L
CF M
608 904 M B
609 899 M 611 901 L
612 904 L
611 906 L
609 908 L
606 908 L
604 906 L
603 904 L
604 901 L
606 899 L
609 899 L
CF M
557 915 M B
558 910 M 560 912 L
561 915 L
560 917 L
558 919 L
555 919 L
553 917 L
552 915 L
553 912 L
555 910 L
558 910 L
CF M
491 1317 M B
493 1313 M 495 1315 L
496 1317 L
495 1320 L
493 1322 L
490 1322 L
487 1320 L
487 1317 L
487 1315 L
490 1313 L
493 1313 L
CF M
588 989 M B
589 985 M 592 986 L
593 989 L
592 992 L
589 993 L
586 993 L
584 992 L
583 989 L
584 986 L
586 985 L
589 985 L
CF M
508 1251 M B
509 1247 M 512 1249 L
513 1251 L
512 1254 L
509 1256 L
507 1256 L
504 1254 L
503 1251 L
504 1249 L
507 1247 L
509 1247 L
CF M
531 1223 M B
533 1219 M 535 1221 L
536 1223 L
535 1226 L
533 1228 L
530 1228 L
528 1226 L
527 1223 L
528 1221 L
530 1219 L
533 1219 L
CF M
623 858 M B
625 854 M 627 856 L
628 858 L
627 861 L
625 863 L
622 863 L
620 861 L
619 858 L
620 856 L
622 854 L
625 854 L
CF M
423 1493 M B
425 1488 M 427 1490 L
428 1493 L
427 1495 L
425 1497 L
422 1497 L
419 1495 L
419 1493 L
419 1490 L
422 1488 L
425 1488 L
CF M
477 1442 M B
479 1438 M 481 1440 L
482 1442 L
481 1445 L
479 1447 L
476 1447 L
474 1445 L
473 1442 L
474 1440 L
476 1438 L
479 1438 L
CF M
503 1651 M B
504 1647 M 507 1649 L
508 1651 L
507 1654 L
504 1656 L
501 1656 L
499 1654 L
498 1651 L
499 1649 L
501 1647 L
504 1647 L
CF M
533 1147 M B
534 1143 M 537 1145 L
538 1147 L
537 1150 L
534 1152 L
531 1152 L
529 1150 L
528 1147 L
529 1145 L
531 1143 L
534 1143 L
CF M
635 1195 M B
636 1190 M 639 1192 L
640 1195 L
639 1198 L
636 1199 L
634 1199 L
631 1198 L
630 1195 L
631 1192 L
634 1190 L
636 1190 L
CF M
548 1093 M B
549 1089 M 552 1091 L
552 1093 L
552 1096 L
549 1098 L
546 1098 L
544 1096 L
543 1093 L
544 1091 L
546 1089 L
549 1089 L
CF M
573 889 M B
575 885 M 577 886 L
578 889 L
577 892 L
575 893 L
572 893 L
570 892 L
569 889 L
570 886 L
572 885 L
575 885 L
CF M
620 875 M B
621 870 M 623 872 L
624 875 L
623 877 L
621 879 L
618 879 L
616 877 L
615 875 L
616 872 L
618 870 L
621 870 L
CF M
476 1547 M B
477 1542 M 480 1544 L
480 1547 L
480 1549 L
477 1551 L
474 1551 L
472 1549 L
471 1547 L
472 1544 L
474 1542 L
477 1542 L
CF M
637 781 M B
639 777 M 641 778 L
642 781 L
641 784 L
639 785 L
636 785 L
633 784 L
633 781 L
633 778 L
636 777 L
639 777 L
CF M
461 1515 M B
462 1511 M 464 1512 L
465 1515 L
464 1518 L
462 1519 L
459 1519 L
457 1518 L
456 1515 L
457 1512 L
459 1511 L
462 1511 L
CF M
445 1391 M B
447 1386 M 449 1388 L
450 1391 L
449 1393 L
447 1395 L
444 1395 L
442 1393 L
441 1391 L
442 1388 L
444 1386 L
447 1386 L
CF M
569 1348 M B
570 1344 M 573 1346 L
574 1348 L
573 1351 L
570 1353 L
567 1353 L
565 1351 L
564 1348 L
565 1346 L
567 1344 L
570 1344 L
CF M
520 1227 M B
522 1223 M 524 1225 L
525 1227 L
524 1230 L
522 1232 L
519 1232 L
517 1230 L
516 1227 L
517 1225 L
519 1223 L
522 1223 L
CF M
504 1403 M B
505 1398 M 507 1400 L
508 1403 L
507 1405 L
505 1407 L
502 1407 L
500 1405 L
499 1403 L
500 1400 L
502 1398 L
505 1398 L
CF M
462 1977 M B
463 1972 M 466 1974 L
466 1977 L
466 1979 L
463 1981 L
460 1981 L
458 1979 L
457 1977 L
458 1974 L
460 1972 L
463 1972 L
CF M
924 857 M B
926 852 M 928 854 L
929 857 L
928 859 L
926 861 L
923 861 L
920 859 L
920 857 L
920 854 L
923 852 L
926 852 L
CF M
470 1656 M B
471 1651 M 474 1653 L
475 1656 L
474 1658 L
471 1660 L
469 1660 L
466 1658 L
465 1656 L
466 1653 L
469 1651 L
471 1651 L
CF M
609 856 M B
610 852 M 613 853 L
613 856 L
613 859 L
610 861 L
607 861 L
605 859 L
604 856 L
605 853 L
607 852 L
610 852 L
CF M
451 1459 M B
452 1455 M 455 1457 L
456 1459 L
455 1462 L
453 1464 L
450 1464 L
447 1462 L
446 1459 L
447 1457 L
450 1455 L
453 1455 L
CF M
485 1597 M B
486 1593 M 488 1595 L
489 1597 L
488 1600 L
486 1602 L
483 1602 L
481 1600 L
480 1597 L
481 1595 L
483 1593 L
486 1593 L
CF M
538 913 M B
540 908 M 542 910 L
543 913 L
542 915 L
540 917 L
537 917 L
534 915 L
534 913 L
534 910 L
537 908 L
540 908 L
CF M
885 530 M B
886 526 M 889 527 L
890 530 L
889 533 L
886 535 L
884 535 L
881 533 L
880 530 L
881 527 L
884 526 L
886 526 L
CF M
473 1448 M B
474 1444 M 477 1445 L
478 1448 L
477 1451 L
474 1452 L
471 1452 L
469 1451 L
468 1448 L
469 1445 L
471 1444 L
474 1444 L
CF M
563 1925 M B
564 1921 M 566 1923 L
567 1925 L
566 1928 L
564 1930 L
561 1930 L
559 1928 L
558 1925 L
559 1923 L
561 1921 L
564 1921 L
CF M
827 632 M B
829 628 M 831 630 L
832 632 L
831 635 L
829 637 L
826 637 L
823 635 L
822 632 L
823 630 L
826 628 L
829 628 L
CF M
471 1810 M B
472 1806 M 474 1808 L
475 1810 L
474 1813 L
472 1815 L
469 1815 L
467 1813 L
466 1810 L
467 1808 L
469 1806 L
472 1806 L
CF M
704 655 M B
705 651 M 708 652 L
709 655 L
708 658 L
705 659 L
702 659 L
700 658 L
699 655 L
700 652 L
702 651 L
705 651 L
CF M
437 1581 M B
439 1576 M 441 1578 L
442 1581 L
441 1584 L
439 1585 L
436 1585 L
434 1584 L
433 1581 L
434 1578 L
436 1576 L
439 1576 L
CF M
446 1628 M B
447 1623 M 450 1625 L
451 1628 L
450 1631 L
447 1632 L
445 1632 L
442 1631 L
441 1628 L
442 1625 L
445 1623 L
447 1623 L
CF M
500 1251 M B
501 1246 M 504 1248 L
505 1251 L
504 1253 L
502 1255 L
499 1255 L
496 1253 L
495 1251 L
496 1248 L
499 1246 L
502 1246 L
CF M
628 728 M B
629 724 M 632 726 L
633 728 L
632 731 L
629 733 L
627 733 L
624 731 L
623 728 L
624 726 L
627 724 L
629 724 L
CF M
422 1619 M B
424 1615 M 426 1617 L
427 1619 L
426 1622 L
424 1624 L
421 1624 L
419 1622 L
418 1619 L
419 1617 L
421 1615 L
424 1615 L
CF M
464 1278 M B
465 1273 M 468 1275 L
469 1278 L
468 1281 L
465 1282 L
463 1282 L
460 1281 L
459 1278 L
460 1275 L
463 1273 L
465 1273 L
CF M
462 1873 M B
463 1869 M 466 1870 L
466 1873 L
466 1876 L
463 1877 L
460 1877 L
458 1876 L
457 1873 L
458 1870 L
460 1869 L
463 1869 L
CF M
458 1307 M B
459 1303 M 462 1304 L
463 1307 L
462 1310 L
459 1312 L
457 1312 L
454 1310 L
453 1307 L
454 1304 L
457 1303 L
459 1303 L
CF M
571 1656 M B
573 1651 M 575 1653 L
576 1656 L
575 1658 L
573 1660 L
570 1660 L
567 1658 L
567 1656 L
567 1653 L
570 1651 L
573 1651 L
CF M
510 1386 M B
511 1382 M 514 1383 L
515 1386 L
514 1389 L
511 1390 L
508 1390 L
506 1389 L
505 1386 L
506 1383 L
508 1382 L
511 1382 L
CF M
787 704 M B
789 700 M 791 701 L
792 704 L
791 707 L
789 708 L
786 708 L
784 707 L
783 704 L
784 701 L
786 700 L
789 700 L
CF M
448 1696 M B
449 1692 M 451 1694 L
452 1696 L
451 1699 L
449 1701 L
446 1701 L
444 1699 L
443 1696 L
444 1694 L
446 1692 L
449 1692 L
CF M
607 2072 M B
609 2068 M 611 2069 L
612 2072 L
611 2075 L
609 2077 L
606 2077 L
603 2075 L
603 2072 L
603 2069 L
606 2068 L
609 2068 L
CF M
496 1035 M B
497 1031 M 500 1033 L
501 1035 L
500 1038 L
497 1040 L
495 1040 L
492 1038 L
491 1035 L
492 1033 L
495 1031 L
497 1031 L
CF M
497 1623 M B
498 1618 M 501 1620 L
502 1623 L
501 1625 L
498 1627 L
495 1627 L
493 1625 L
492 1623 L
493 1620 L
495 1618 L
498 1618 L
CF M
541 1182 M B
542 1178 M 545 1180 L
545 1182 L
545 1185 L
542 1187 L
539 1187 L
537 1185 L
536 1182 L
537 1180 L
539 1178 L
542 1178 L
CF M
494 1189 M B
495 1184 M 498 1186 L
499 1189 L
498 1191 L
495 1193 L
493 1193 L
490 1191 L
489 1189 L
490 1186 L
493 1184 L
495 1184 L
CF M
538 1036 M B
539 1032 M 541 1033 L
542 1036 L
541 1039 L
539 1041 L
536 1041 L
534 1039 L
533 1036 L
534 1033 L
536 1032 L
539 1032 L
CF M
821 875 M B
822 870 M 825 872 L
826 875 L
825 878 L
822 879 L
819 879 L
817 878 L
816 875 L
817 872 L
819 870 L
822 870 L
CF M
526 978 M B
527 973 M 530 975 L
531 978 L
530 980 L
527 982 L
525 982 L
522 980 L
521 978 L
522 975 L
525 973 L
527 973 L
CF M
441 964 M B
442 959 M 444 961 L
445 964 L
444 966 L
442 968 L
439 968 L
437 966 L
436 964 L
437 961 L
439 959 L
442 959 L
CF M
538 942 M B
539 937 M 542 939 L
543 942 L
542 945 L
539 946 L
537 946 L
534 945 L
533 942 L
534 939 L
537 937 L
539 937 L
CF M
470 1511 M B
471 1506 M 473 1508 L
474 1511 L
473 1513 L
471 1515 L
468 1515 L
466 1513 L
465 1511 L
466 1508 L
468 1506 L
471 1506 L
CF M
473 1319 M B
474 1315 M 477 1316 L
478 1319 L
477 1322 L
474 1324 L
471 1324 L
469 1322 L
468 1319 L
469 1316 L
471 1315 L
474 1315 L
CF M
571 1658 M B
572 1654 M 575 1656 L
576 1658 L
575 1661 L
572 1663 L
569 1663 L
567 1661 L
566 1658 L
567 1656 L
569 1654 L
572 1654 L
CF M
437 1277 M B
439 1272 M 441 1274 L
442 1277 L
441 1280 L
439 1281 L
436 1281 L
434 1280 L
433 1277 L
434 1274 L
436 1272 L
439 1272 L
CF M
587 993 M B
588 989 M 591 990 L
592 993 L
591 996 L
588 997 L
586 997 L
583 996 L
582 993 L
583 990 L
586 989 L
588 989 L
CF M
483 1671 M B
485 1667 M 487 1669 L
488 1671 L
487 1674 L
485 1676 L
482 1676 L
480 1674 L
479 1671 L
480 1669 L
482 1667 L
485 1667 L
CF M
553 1894 M B
554 1890 M 557 1891 L
558 1894 L
557 1897 L
555 1899 L
552 1899 L
549 1897 L
548 1894 L
549 1891 L
552 1890 L
555 1890 L
CF M
520 1162 M B
521 1158 M 524 1160 L
525 1162 L
524 1165 L
521 1167 L
519 1167 L
516 1165 L
515 1162 L
516 1160 L
519 1158 L
521 1158 L
CF M
478 1827 M B
479 1822 M 481 1824 L
482 1827 L
481 1829 L
479 1831 L
476 1831 L
474 1829 L
473 1827 L
474 1824 L
476 1822 L
479 1822 L
CF M
672 1009 M B
674 1005 M 676 1007 L
677 1009 L
676 1012 L
674 1014 L
671 1014 L
668 1012 L
668 1009 L
668 1007 L
671 1005 L
674 1005 L
CF M
449 1775 M B
450 1771 M 453 1772 L
453 1775 L
453 1778 L
450 1780 L
447 1780 L
445 1778 L
444 1775 L
445 1772 L
447 1771 L
450 1771 L
CF M
295 1767 M B
296 1763 M 298 1764 L
299 1767 L
298 1770 L
296 1771 L
293 1771 L
291 1770 L
290 1767 L
291 1764 L
293 1763 L
296 1763 L
CF M
432 1537 M B
433 1533 M 436 1535 L
436 1537 L
436 1540 L
433 1542 L
430 1542 L
428 1540 L
427 1537 L
428 1535 L
430 1533 L
433 1533 L
CF M
633 764 M B
634 759 M 637 761 L
637 764 L
637 766 L
634 768 L
631 768 L
629 766 L
628 764 L
629 761 L
631 759 L
634 759 L
CF M
590 1878 M B
591 1874 M 594 1876 L
594 1878 L
594 1881 L
591 1883 L
588 1883 L
586 1881 L
585 1878 L
586 1876 L
588 1874 L
591 1874 L
CF M
567 1085 M B
569 1081 M 571 1082 L
572 1085 L
571 1088 L
569 1090 L
566 1090 L
564 1088 L
563 1085 L
564 1082 L
566 1081 L
569 1081 L
CF M
452 1518 M B
454 1514 M 456 1515 L
457 1518 L
456 1521 L
454 1523 L
451 1523 L
449 1521 L
448 1518 L
449 1515 L
451 1514 L
454 1514 L
CF M
487 1600 M B
489 1595 M 491 1597 L
492 1600 L
491 1603 L
489 1604 L
486 1604 L
484 1603 L
483 1600 L
484 1597 L
486 1595 L
489 1595 L
CF M
475 1209 M B
476 1204 M 479 1206 L
479 1209 L
479 1211 L
476 1213 L
473 1213 L
471 1211 L
470 1209 L
471 1206 L
473 1204 L
476 1204 L
CF M
499 710 M B
500 705 M 502 707 L
503 710 L
502 712 L
500 714 L
497 714 L
495 712 L
494 710 L
495 707 L
497 705 L
500 705 L
CF M
471 1311 M B
473 1307 M 475 1309 L
476 1311 L
475 1314 L
473 1316 L
470 1316 L
468 1314 L
467 1311 L
468 1309 L
470 1307 L
473 1307 L
CF M
534 1584 M B
536 1580 M 538 1582 L
539 1584 L
538 1587 L
536 1589 L
533 1589 L
531 1587 L
530 1584 L
531 1582 L
533 1580 L
536 1580 L
CF M
735 1744 M B
736 1740 M 738 1742 L
739 1744 L
738 1747 L
736 1749 L
733 1749 L
731 1747 L
730 1744 L
731 1742 L
733 1740 L
736 1740 L
CF M
509 1578 M B
511 1574 M 513 1575 L
514 1578 L
513 1581 L
511 1583 L
508 1583 L
505 1581 L
505 1578 L
505 1575 L
508 1574 L
511 1574 L
CF M
559 1309 M B
561 1304 M 563 1306 L
564 1309 L
563 1311 L
561 1313 L
558 1313 L
556 1311 L
555 1309 L
556 1306 L
558 1304 L
561 1304 L
CF M
463 1339 M B
464 1335 M 467 1336 L
467 1339 L
467 1342 L
464 1344 L
461 1344 L
459 1342 L
458 1339 L
459 1336 L
461 1335 L
464 1335 L
CF M
443 1606 M B
445 1601 M 447 1603 L
448 1606 L
447 1608 L
445 1610 L
442 1610 L
440 1608 L
439 1606 L
440 1603 L
442 1601 L
445 1601 L
CF M
567 1218 M B
568 1213 M 571 1215 L
571 1218 L
571 1221 L
568 1222 L
565 1222 L
563 1221 L
562 1218 L
563 1215 L
565 1213 L
568 1213 L
CF M
479 1722 M B
481 1718 M 483 1719 L
484 1722 L
483 1725 L
481 1727 L
478 1727 L
476 1725 L
475 1722 L
476 1719 L
478 1718 L
481 1718 L
CF M
640 893 M B
641 889 M 644 891 L
645 893 L
644 896 L
641 898 L
639 898 L
636 896 L
635 893 L
636 891 L
639 889 L
641 889 L
CF M
461 1471 M B
462 1467 M 465 1468 L
465 1471 L
465 1474 L
462 1476 L
459 1476 L
457 1474 L
456 1471 L
457 1468 L
459 1467 L
462 1467 L
CF M
440 1409 M B
441 1404 M 444 1406 L
444 1409 L
444 1412 L
441 1413 L
438 1413 L
436 1412 L
435 1409 L
436 1406 L
438 1404 L
441 1404 L
CF M
634 1203 M B
636 1199 M 638 1200 L
639 1203 L
638 1206 L
636 1208 L
633 1208 L
631 1206 L
630 1203 L
631 1200 L
633 1199 L
636 1199 L
CF M
458 1456 M B
459 1452 M 462 1454 L
463 1456 L
462 1459 L
459 1461 L
457 1461 L
454 1459 L
453 1456 L
454 1454 L
457 1452 L
459 1452 L
CF M
369 1485 M B
370 1480 M 372 1482 L
373 1485 L
372 1487 L
370 1489 L
367 1489 L
365 1487 L
364 1485 L
365 1482 L
367 1480 L
370 1480 L
CF M
451 1553 M B
452 1549 M 455 1550 L
456 1553 L
455 1556 L
453 1558 L
450 1558 L
447 1556 L
446 1553 L
447 1550 L
450 1549 L
453 1549 L
CF M
464 1408 M B
465 1404 M 468 1406 L
468 1408 L
468 1411 L
465 1413 L
462 1413 L
460 1411 L
459 1408 L
460 1406 L
462 1404 L
465 1404 L
CF M
591 758 M B
592 754 M 595 756 L
595 758 L
595 761 L
592 763 L
589 763 L
587 761 L
586 758 L
587 756 L
589 754 L
592 754 L
CF M
594 886 M B
595 881 M 598 883 L
599 886 L
598 888 L
595 890 L
592 890 L
590 888 L
589 886 L
590 883 L
592 881 L
595 881 L
CF M
482 1191 M B
483 1186 M 486 1188 L
487 1191 L
486 1193 L
483 1195 L
481 1195 L
478 1193 L
477 1191 L
478 1188 L
481 1186 L
483 1186 L
CF M
407 1545 M B
408 1541 M 410 1543 L
411 1545 L
410 1548 L
408 1550 L
405 1550 L
403 1548 L
402 1545 L
403 1543 L
405 1541 L
408 1541 L
CF M
459 1533 M B
461 1528 M 463 1530 L
464 1533 L
463 1536 L
461 1537 L
458 1537 L
455 1536 L
455 1533 L
455 1530 L
458 1528 L
461 1528 L
CF M
505 968 M B
507 964 M 509 965 L
510 968 L
509 971 L
507 973 L
504 973 L
502 971 L
501 968 L
502 965 L
504 964 L
507 964 L
CF M
502 1245 M B
504 1241 M 506 1242 L
507 1245 L
506 1248 L
504 1250 L
501 1250 L
498 1248 L
498 1245 L
498 1242 L
501 1241 L
504 1241 L
CF M
420 1634 M B
421 1630 M 424 1632 L
424 1634 L
424 1637 L
421 1639 L
418 1639 L
416 1637 L
415 1634 L
416 1632 L
418 1630 L
421 1630 L
CF M
590 2057 M B
591 2052 M 594 2054 L
595 2057 L
594 2059 L
592 2061 L
589 2061 L
586 2059 L
585 2057 L
586 2054 L
589 2052 L
592 2052 L
CF M
536 921 M B
537 917 M 540 919 L
540 921 L
540 924 L
537 926 L
534 926 L
532 924 L
531 921 L
532 919 L
534 917 L
537 917 L
CF M
525 1154 M B
526 1149 M 529 1151 L
530 1154 L
529 1156 L
526 1158 L
524 1158 L
521 1156 L
520 1154 L
521 1151 L
524 1149 L
526 1149 L
CF M
406 1692 M B
408 1688 M 410 1690 L
411 1692 L
410 1695 L
408 1697 L
405 1697 L
402 1695 L
402 1692 L
402 1690 L
405 1688 L
408 1688 L
CF M
526 1182 M B
528 1178 M 530 1180 L
531 1182 L
530 1185 L
528 1187 L
525 1187 L
522 1185 L
522 1182 L
522 1180 L
525 1178 L
528 1178 L
CF M
525 1762 M B
527 1757 M 529 1759 L
530 1762 L
529 1765 L
527 1766 L
524 1766 L
522 1765 L
521 1762 L
522 1759 L
524 1757 L
527 1757 L
CF M
450 1430 M B
452 1425 M 454 1427 L
455 1430 L
454 1432 L
452 1434 L
449 1434 L
447 1432 L
446 1430 L
447 1427 L
449 1425 L
452 1425 L
CF M
416 1493 M B
417 1489 M 419 1490 L
420 1493 L
419 1496 L
417 1498 L
414 1498 L
412 1496 L
411 1493 L
412 1490 L
414 1489 L
417 1489 L
CF M
460 1464 M B
462 1459 M 464 1461 L
465 1464 L
464 1466 L
462 1468 L
459 1468 L
456 1466 L
456 1464 L
456 1461 L
459 1459 L
462 1459 L
CF M
494 1108 M B
496 1103 M 498 1105 L
499 1108 L
498 1110 L
496 1112 L
493 1112 L
491 1110 L
490 1108 L
491 1105 L
493 1103 L
496 1103 L
CF M
483 1446 M B
484 1442 M 486 1444 L
487 1446 L
486 1449 L
484 1451 L
481 1451 L
479 1449 L
478 1446 L
479 1444 L
481 1442 L
484 1442 L
CF M
507 1439 M B
509 1435 M 511 1436 L
512 1439 L
511 1442 L
509 1443 L
506 1443 L
504 1442 L
503 1439 L
504 1436 L
506 1435 L
509 1435 L
CF M
678 824 M B
679 820 M 681 822 L
682 824 L
681 827 L
679 829 L
676 829 L
674 827 L
673 824 L
674 822 L
676 820 L
679 820 L
CF M
469 1177 M B
470 1172 M 473 1174 L
474 1177 L
473 1180 L
471 1181 L
468 1181 L
465 1180 L
464 1177 L
465 1174 L
468 1172 L
471 1172 L
CF M
273 1876 M B
275 1871 M 277 1873 L
278 1876 L
277 1878 L
275 1880 L
272 1880 L
269 1878 L
268 1876 L
269 1873 L
272 1871 L
275 1871 L
CF M
455 1565 M B
457 1560 M 459 1562 L
460 1565 L
459 1567 L
457 1569 L
454 1569 L
451 1567 L
450 1565 L
451 1562 L
454 1560 L
457 1560 L
CF M
565 1636 M B
566 1632 M 569 1633 L
570 1636 L
569 1639 L
567 1641 L
564 1641 L
561 1639 L
560 1636 L
561 1633 L
564 1632 L
567 1632 L
CF M
643 942 M B
644 937 M 647 939 L
648 942 L
647 945 L
644 946 L
641 946 L
639 945 L
638 942 L
639 939 L
641 937 L
644 937 L
CF M
476 1333 M B
478 1328 M 480 1330 L
481 1333 L
480 1335 L
478 1337 L
475 1337 L
473 1335 L
472 1333 L
473 1330 L
475 1328 L
478 1328 L
CF M
425 1635 M B
426 1630 M 428 1632 L
429 1635 L
428 1637 L
426 1639 L
423 1639 L
421 1637 L
420 1635 L
421 1632 L
423 1630 L
426 1630 L
CF M
587 1468 M B
588 1463 M 591 1465 L
592 1468 L
591 1470 L
588 1472 L
586 1472 L
583 1470 L
582 1468 L
583 1465 L
586 1463 L
588 1463 L
CF M
468 1440 M B
470 1435 M 472 1437 L
473 1440 L
472 1443 L
470 1444 L
467 1444 L
464 1443 L
463 1440 L
464 1437 L
467 1435 L
470 1435 L
CF M
629 919 M B
631 915 M 633 917 L
634 919 L
633 922 L
631 924 L
628 924 L
626 922 L
625 919 L
626 917 L
628 915 L
631 915 L
CF M
514 1220 M B
515 1216 M 518 1217 L
519 1220 L
518 1223 L
515 1224 L
513 1224 L
510 1223 L
509 1220 L
510 1217 L
513 1216 L
515 1216 L
CF M
445 1444 M B
446 1439 M 449 1441 L
450 1444 L
449 1447 L
447 1448 L
444 1448 L
441 1447 L
440 1444 L
441 1441 L
444 1439 L
447 1439 L
CF M
555 1078 M B
557 1073 M 559 1075 L
560 1078 L
559 1081 L
557 1082 L
554 1082 L
552 1081 L
551 1078 L
552 1075 L
554 1073 L
557 1073 L
CF M
541 1002 M B
542 998 M 545 999 L
545 1002 L
545 1005 L
542 1007 L
539 1007 L
537 1005 L
536 1002 L
537 999 L
539 998 L
542 998 L
CF M
460 1302 M B
461 1298 M 463 1300 L
464 1302 L
463 1305 L
461 1307 L
458 1307 L
456 1305 L
455 1302 L
456 1300 L
458 1298 L
461 1298 L
CF M
450 1631 M B
451 1626 M 454 1628 L
454 1631 L
454 1634 L
451 1635 L
448 1635 L
446 1634 L
445 1631 L
446 1628 L
448 1626 L
451 1626 L
CF M
436 1472 M B
438 1468 M 440 1469 L
441 1472 L
440 1475 L
438 1477 L
435 1477 L
432 1475 L
432 1472 L
432 1469 L
435 1468 L
438 1468 L
CF M
558 1119 M B
559 1115 M 561 1116 L
562 1119 L
561 1122 L
559 1124 L
556 1124 L
554 1122 L
553 1119 L
554 1116 L
556 1115 L
559 1115 L
CF M
578 1605 M B
579 1601 M 582 1603 L
583 1605 L
582 1608 L
580 1610 L
577 1610 L
574 1608 L
573 1605 L
574 1603 L
577 1601 L
580 1601 L
CF M
465 1544 M B
466 1540 M 469 1541 L
470 1544 L
469 1547 L
466 1549 L
463 1549 L
461 1547 L
460 1544 L
461 1541 L
463 1540 L
466 1540 L
CF M
528 1075 M B
530 1071 M 532 1072 L
533 1075 L
532 1078 L
530 1080 L
527 1080 L
524 1078 L
524 1075 L
524 1072 L
527 1071 L
530 1071 L
CF M
473 1235 M B
474 1230 M 476 1232 L
477 1235 L
476 1237 L
474 1239 L
471 1239 L
469 1237 L
468 1235 L
469 1232 L
471 1230 L
474 1230 L
CF M
525 1103 M B
526 1098 M 529 1100 L
530 1103 L
529 1105 L
526 1107 L
524 1107 L
521 1105 L
520 1103 L
521 1100 L
524 1098 L
526 1098 L
CF M
481 1568 M B
482 1564 M 485 1565 L
485 1568 L
485 1571 L
482 1573 L
479 1573 L
477 1571 L
476 1568 L
477 1565 L
479 1564 L
482 1564 L
CF M
644 815 M B
645 810 M 647 812 L
648 815 L
647 817 L
645 819 L
642 819 L
640 817 L
639 815 L
640 812 L
642 810 L
645 810 L
CF M
813 676 M B
814 672 M 816 674 L
817 676 L
816 679 L
814 681 L
811 681 L
809 679 L
808 676 L
809 674 L
811 672 L
814 672 L
CF M
468 1462 M B
469 1457 M 472 1459 L
473 1462 L
472 1465 L
469 1466 L
466 1466 L
464 1465 L
463 1462 L
464 1459 L
466 1457 L
469 1457 L
CF M
460 1528 M B
461 1524 M 463 1525 L
464 1528 L
463 1531 L
461 1532 L
458 1532 L
456 1531 L
455 1528 L
456 1525 L
458 1524 L
461 1524 L
CF M
467 1420 M B
469 1415 M 471 1417 L
472 1420 L
471 1423 L
469 1424 L
466 1424 L
463 1423 L
463 1420 L
463 1417 L
466 1415 L
469 1415 L
CF M
426 2207 M B
427 2202 M 430 2204 L
431 2207 L
430 2209 L
428 2211 L
425 2211 L
422 2209 L
421 2207 L
422 2204 L
425 2202 L
428 2202 L
CF M
607 1103 M B
609 1099 M 611 1101 L
612 1103 L
611 1106 L
609 1108 L
606 1108 L
603 1106 L
603 1103 L
603 1101 L
606 1099 L
609 1099 L
CF M
513 1094 M B
515 1090 M 517 1091 L
518 1094 L
517 1097 L
515 1099 L
512 1099 L
510 1097 L
509 1094 L
510 1091 L
512 1090 L
515 1090 L
CF M
671 863 M B
672 859 M 675 861 L
676 863 L
675 866 L
673 868 L
670 868 L
667 866 L
666 863 L
667 861 L
670 859 L
673 859 L
CF M
626 1969 M B
628 1965 M 630 1966 L
631 1969 L
630 1972 L
628 1974 L
625 1974 L
622 1972 L
621 1969 L
622 1966 L
625 1965 L
628 1965 L
CF M
623 1958 M B
624 1954 M 626 1955 L
627 1958 L
626 1961 L
624 1963 L
621 1963 L
619 1961 L
618 1958 L
619 1955 L
621 1954 L
624 1954 L
CF M
288 1818 M B
289 1814 M 291 1815 L
292 1818 L
291 1821 L
289 1823 L
286 1823 L
284 1821 L
283 1818 L
284 1815 L
286 1814 L
289 1814 L
CF M
467 1436 M B
468 1431 M 470 1433 L
471 1436 L
470 1439 L
468 1440 L
465 1440 L
463 1439 L
462 1436 L
463 1433 L
465 1431 L
468 1431 L
CF M
473 1405 M B
474 1401 M 476 1402 L
477 1405 L
476 1408 L
474 1409 L
471 1409 L
469 1408 L
468 1405 L
469 1402 L
471 1401 L
474 1401 L
CF M
471 1330 M B
472 1325 M 475 1327 L
476 1330 L
475 1333 L
472 1334 L
470 1334 L
467 1333 L
466 1330 L
467 1327 L
470 1326 L
472 1326 L
CF M
472 1338 M B
473 1333 M 476 1335 L
477 1338 L
476 1341 L
473 1342 L
471 1342 L
468 1341 L
467 1338 L
468 1335 L
471 1333 L
473 1333 L
CF M
525 1144 M B
526 1140 M 528 1141 L
529 1144 L
528 1147 L
526 1149 L
523 1149 L
521 1147 L
520 1144 L
521 1141 L
523 1140 L
526 1140 L
CF M
491 1507 M B
493 1503 M 495 1505 L
496 1507 L
495 1510 L
493 1512 L
490 1512 L
487 1510 L
487 1507 L
487 1505 L
490 1503 L
493 1503 L
CF M
485 1581 M B
486 1576 M 489 1578 L
490 1581 L
489 1583 L
486 1585 L
483 1585 L
481 1583 L
480 1581 L
481 1578 L
483 1576 L
486 1576 L
CF M
604 1198 M B
605 1194 M 607 1196 L
608 1198 L
607 1201 L
605 1203 L
602 1203 L
600 1201 L
599 1198 L
600 1196 L
602 1194 L
605 1194 L
CF M
515 1174 M B
517 1169 M 519 1171 L
520 1174 L
519 1176 L
517 1178 L
514 1178 L
511 1176 L
511 1174 L
511 1171 L
514 1169 L
517 1169 L
CF M
500 932 M B
502 928 M 504 929 L
505 932 L
504 935 L
502 936 L
499 936 L
497 935 L
496 932 L
497 929 L
499 928 L
502 928 L
CF M
637 995 M B
638 991 M 641 992 L
642 995 L
641 998 L
638 1000 L
635 1000 L
633 998 L
632 995 L
633 992 L
635 991 L
638 991 L
CF M
499 1047 M B
501 1043 M 503 1045 L
504 1047 L
503 1050 L
501 1052 L
498 1052 L
496 1050 L
495 1047 L
496 1045 L
498 1043 L
501 1043 L
CF M
475 1277 M B
476 1272 M 479 1274 L
479 1277 L
479 1280 L
476 1281 L
473 1281 L
471 1280 L
470 1277 L
471 1274 L
473 1272 L
476 1272 L
CF M
579 1612 M B
580 1607 M 583 1609 L
583 1612 L
583 1615 L
580 1616 L
577 1616 L
575 1615 L
574 1612 L
575 1609 L
577 1607 L
580 1607 L
CF M
564 1522 M B
565 1517 M 567 1519 L
568 1522 L
567 1524 L
565 1526 L
562 1526 L
560 1524 L
559 1522 L
560 1519 L
562 1517 L
565 1517 L
CF M
510 1598 M B
511 1594 M 513 1596 L
514 1598 L
513 1601 L
511 1603 L
508 1603 L
506 1601 L
505 1598 L
506 1596 L
508 1594 L
511 1594 L
CF M
491 1424 M B
493 1419 M 495 1421 L
496 1424 L
495 1426 L
493 1428 L
490 1428 L
487 1426 L
487 1424 L
487 1421 L
490 1419 L
493 1419 L
CF M
462 1488 M B
463 1484 M 466 1485 L
466 1488 L
466 1491 L
463 1493 L
460 1493 L
458 1491 L
457 1488 L
458 1485 L
460 1484 L
463 1484 L
CF M
526 1372 M B
527 1368 M 529 1370 L
530 1372 L
529 1375 L
527 1377 L
524 1377 L
522 1375 L
521 1372 L
522 1370 L
524 1368 L
527 1368 L
CF M
730 1163 M B
732 1159 M 734 1161 L
735 1163 L
734 1166 L
732 1168 L
729 1168 L
726 1166 L
725 1163 L
726 1161 L
729 1159 L
732 1159 L
CF M
504 1193 M B
505 1188 M 508 1190 L
509 1193 L
508 1195 L
505 1197 L
502 1197 L
500 1195 L
499 1193 L
500 1190 L
502 1188 L
505 1188 L
CF M
552 1280 M B
553 1275 M 555 1277 L
556 1280 L
555 1282 L
553 1284 L
550 1284 L
548 1282 L
547 1280 L
548 1277 L
550 1275 L
553 1275 L
CF M
466 1390 M B
467 1386 M 470 1387 L
471 1390 L
470 1393 L
467 1395 L
464 1395 L
462 1393 L
461 1390 L
462 1387 L
464 1386 L
467 1386 L
CF M
546 830 M B
547 825 M 550 827 L
551 830 L
550 832 L
547 834 L
544 834 L
542 832 L
541 830 L
542 827 L
544 825 L
547 825 L
CF M
469 1842 M B
471 1838 M 473 1840 L
474 1842 L
473 1845 L
471 1847 L
468 1847 L
466 1845 L
465 1842 L
466 1840 L
468 1838 L
471 1838 L
CF M
546 1018 M B
547 1014 M 549 1015 L
550 1018 L
549 1021 L
547 1023 L
544 1023 L
542 1021 L
541 1018 L
542 1015 L
544 1014 L
547 1014 L
CF M
524 1780 M B
525 1775 M 527 1777 L
528 1780 L
527 1783 L
525 1784 L
522 1784 L
520 1783 L
519 1780 L
520 1777 L
522 1775 L
525 1775 L
CF M
747 636 M B
748 631 M 750 633 L
751 636 L
750 638 L
748 640 L
745 640 L
743 638 L
742 636 L
743 633 L
745 631 L
748 631 L
CF M
560 1387 M B
561 1383 M 564 1385 L
564 1387 L
564 1390 L
561 1392 L
558 1392 L
556 1390 L
555 1387 L
556 1385 L
558 1383 L
561 1383 L
CF M
529 1349 M B
530 1345 M 533 1346 L
533 1349 L
533 1352 L
530 1354 L
527 1354 L
525 1352 L
524 1349 L
525 1346 L
527 1345 L
530 1345 L
CF M
556 1451 M B
557 1446 M 559 1448 L
560 1451 L
559 1453 L
557 1455 L
554 1455 L
552 1453 L
551 1451 L
552 1448 L
554 1446 L
557 1446 L
CF M
760 768 M B
761 764 M 763 765 L
764 768 L
763 771 L
761 772 L
758 772 L
756 771 L
755 768 L
756 765 L
758 764 L
761 764 L
CF M
560 1118 M B
561 1113 M 564 1115 L
564 1118 L
564 1120 L
561 1122 L
558 1122 L
556 1120 L
555 1118 L
556 1115 L
558 1113 L
561 1113 L
CF M
487 1769 M B
488 1765 M 491 1767 L
491 1769 L
491 1772 L
488 1774 L
485 1774 L
483 1772 L
482 1769 L
483 1767 L
485 1765 L
488 1765 L
CF M
463 1613 M B
464 1608 M 467 1610 L
468 1613 L
467 1616 L
465 1617 L
462 1617 L
459 1616 L
458 1613 L
459 1610 L
462 1609 L
465 1609 L
CF M
447 1850 M B
449 1845 M 451 1847 L
452 1850 L
451 1853 L
449 1854 L
446 1854 L
443 1853 L
443 1850 L
443 1847 L
446 1845 L
449 1845 L
CF M
471 1482 M B
472 1478 M 475 1479 L
476 1482 L
475 1485 L
472 1486 L
470 1486 L
467 1485 L
466 1482 L
467 1479 L
470 1478 L
472 1478 L
CF M
888 1367 M B
890 1363 M 892 1365 L
893 1367 L
892 1370 L
890 1372 L
887 1372 L
885 1370 L
884 1367 L
885 1365 L
887 1363 L
890 1363 L
CF M
889 1375 M B
891 1370 M 893 1372 L
894 1375 L
893 1378 L
891 1379 L
888 1379 L
885 1378 L
884 1375 L
885 1372 L
888 1370 L
891 1370 L
CF M
570 931 M B
571 927 M 573 928 L
574 931 L
573 934 L
571 935 L
568 935 L
566 934 L
565 931 L
566 928 L
568 927 L
571 927 L
CF M
524 1158 M B
526 1154 M 528 1155 L
529 1158 L
528 1161 L
526 1163 L
523 1163 L
521 1161 L
520 1158 L
521 1155 L
523 1154 L
526 1154 L
CF M
479 1387 M B
481 1382 M 483 1384 L
484 1387 L
483 1390 L
481 1391 L
478 1391 L
475 1390 L
475 1387 L
475 1384 L
478 1382 L
481 1382 L
CF M
452 1581 M B
454 1577 M 456 1578 L
457 1581 L
456 1584 L
454 1586 L
451 1586 L
449 1584 L
448 1581 L
449 1578 L
451 1577 L
454 1577 L
CF M
562 756 M B
563 751 M 566 753 L
567 756 L
566 759 L
563 760 L
561 760 L
558 759 L
557 756 L
558 753 L
561 751 L
563 751 L
CF M
565 693 M B
566 689 M 569 691 L
570 693 L
569 696 L
567 698 L
564 698 L
561 696 L
560 693 L
561 691 L
564 689 L
567 689 L
CF M
542 1033 M B
543 1028 M 546 1030 L
547 1033 L
546 1035 L
544 1037 L
541 1037 L
538 1035 L
537 1033 L
538 1030 L
541 1028 L
544 1028 L
CF M
872 508 M B
873 504 M 876 505 L
877 508 L
876 511 L
874 513 L
871 513 L
868 511 L
867 508 L
868 505 L
871 504 L
874 504 L
CF M
494 1370 M B
495 1366 M 498 1367 L
499 1370 L
498 1373 L
495 1374 L
493 1374 L
490 1373 L
489 1370 L
490 1367 L
493 1366 L
495 1366 L
CF M
1038 982 M B
1039 978 M 1042 979 L
1043 982 L
1042 985 L
1039 986 L
1037 986 L
1034 985 L
1033 982 L
1034 979 L
1037 978 L
1039 978 L
CF M
715 824 M B
716 820 M 718 821 L
719 824 L
718 827 L
716 829 L
713 829 L
711 827 L
710 824 L
711 821 L
713 820 L
716 820 L
CF M
508 1195 M B
509 1190 M 511 1192 L
512 1195 L
511 1198 L
509 1199 L
506 1199 L
504 1198 L
503 1195 L
504 1192 L
506 1190 L
509 1190 L
CF M
509 1316 M B
510 1312 M 512 1313 L
513 1316 L
512 1319 L
510 1321 L
507 1321 L
505 1319 L
504 1316 L
505 1313 L
507 1312 L
510 1312 L
CF M
448 1674 M B
449 1669 M 452 1671 L
453 1674 L
452 1677 L
449 1678 L
446 1678 L
444 1677 L
443 1674 L
444 1671 L
446 1669 L
449 1669 L
CF M
436 2115 M B
437 2110 M 440 2112 L
441 2115 L
440 2117 L
437 2119 L
434 2119 L
432 2117 L
431 2115 L
432 2112 L
434 2110 L
437 2110 L
CF M
610 1742 M B
611 1738 M 614 1739 L
615 1742 L
614 1745 L
611 1746 L
609 1746 L
606 1745 L
605 1742 L
606 1739 L
609 1738 L
611 1738 L
CF M
495 1798 M B
496 1794 M 499 1795 L
500 1798 L
499 1801 L
496 1802 L
494 1802 L
491 1801 L
490 1798 L
491 1795 L
494 1794 L
496 1794 L
CF M
521 723 M B
522 718 M 524 720 L
525 723 L
524 725 L
522 727 L
519 727 L
517 725 L
516 723 L
517 720 L
519 718 L
522 718 L
CF M
819 712 M B
820 708 M 822 709 L
823 712 L
822 715 L
820 716 L
817 716 L
815 715 L
814 712 L
815 709 L
817 708 L
820 708 L
CF M
507 1073 M B
508 1069 M 511 1071 L
512 1073 L
511 1076 L
508 1078 L
506 1078 L
503 1076 L
502 1073 L
503 1071 L
506 1069 L
508 1069 L
CF M
481 1293 M B
482 1289 M 485 1290 L
485 1293 L
485 1296 L
482 1297 L
479 1297 L
477 1296 L
476 1293 L
477 1290 L
479 1289 L
482 1289 L
CF M
482 1659 M B
483 1654 M 486 1656 L
487 1659 L
486 1662 L
483 1663 L
481 1663 L
478 1662 L
477 1659 L
478 1656 L
481 1654 L
483 1654 L
CF M
693 1346 M B
694 1342 M 696 1343 L
697 1346 L
696 1349 L
694 1351 L
691 1351 L
689 1349 L
688 1346 L
689 1343 L
691 1342 L
694 1342 L
CF M
468 1322 M B
470 1317 M 472 1319 L
473 1322 L
472 1324 L
470 1326 L
467 1326 L
465 1324 L
464 1322 L
465 1319 L
467 1317 L
470 1317 L
CF M
588 1007 M B
589 1002 M 592 1004 L
593 1007 L
592 1010 L
589 1011 L
586 1011 L
584 1010 L
583 1007 L
584 1004 L
586 1002 L
589 1002 L
CF M
563 953 M B
564 948 M 566 950 L
567 953 L
566 955 L
564 957 L
561 957 L
559 955 L
558 953 L
559 950 L
561 948 L
564 948 L
CF M
530 1213 M B
531 1208 M 534 1210 L
534 1213 L
534 1216 L
531 1217 L
528 1217 L
526 1216 L
525 1213 L
526 1210 L
528 1208 L
531 1208 L
CF M
614 1087 M B
616 1082 M 618 1084 L
619 1087 L
618 1090 L
616 1091 L
613 1091 L
610 1090 L
609 1087 L
610 1084 L
613 1082 L
616 1082 L
CF M
536 1215 M B
537 1211 M 540 1212 L
541 1215 L
540 1218 L
538 1220 L
535 1220 L
532 1218 L
531 1215 L
532 1212 L
535 1211 L
538 1211 L
CF M
540 1069 M B
542 1065 M 544 1067 L
545 1069 L
544 1072 L
542 1074 L
539 1074 L
536 1072 L
536 1069 L
536 1067 L
539 1065 L
542 1065 L
CF M
501 1270 M B
502 1266 M 505 1268 L
506 1270 L
505 1273 L
502 1275 L
500 1275 L
497 1273 L
496 1270 L
497 1268 L
500 1266 L
502 1266 L
CF M
520 1427 M B
521 1422 M 523 1424 L
524 1427 L
523 1430 L
521 1431 L
518 1431 L
516 1430 L
515 1427 L
516 1424 L
518 1422 L
521 1422 L
CF M
826 741 M B
827 736 M 829 738 L
830 741 L
829 743 L
827 745 L
824 745 L
822 743 L
821 741 L
822 738 L
824 736 L
827 736 L
CF M
547 961 M B
549 957 M 551 958 L
552 961 L
551 964 L
549 966 L
546 966 L
543 964 L
542 961 L
543 958 L
546 957 L
549 957 L
CF M
732 1108 M B
733 1104 M 736 1106 L
737 1108 L
736 1111 L
733 1113 L
731 1113 L
728 1111 L
727 1108 L
728 1106 L
731 1104 L
733 1104 L
CF M
490 1234 M B
491 1230 M 493 1232 L
494 1234 L
493 1237 L
491 1239 L
488 1239 L
486 1237 L
485 1234 L
486 1232 L
488 1230 L
491 1230 L
CF M
498 2055 M B
499 2051 M 502 2052 L
503 2055 L
502 2058 L
499 2059 L
496 2059 L
494 2058 L
493 2055 L
494 2052 L
496 2051 L
499 2051 L
CF M
506 1015 M B
507 1011 M 510 1013 L
510 1015 L
510 1018 L
507 1020 L
504 1020 L
502 1018 L
501 1015 L
502 1013 L
504 1011 L
507 1011 L
CF M
734 627 M B
735 623 M 737 624 L
738 627 L
737 630 L
735 632 L
732 632 L
730 630 L
729 627 L
730 624 L
732 623 L
735 623 L
CF M
620 732 M B
622 727 M 624 729 L
625 732 L
624 734 L
622 736 L
619 736 L
617 734 L
616 732 L
617 729 L
619 727 L
622 727 L
CF M
565 975 M B
566 971 M 569 972 L
569 975 L
569 978 L
566 979 L
563 979 L
561 978 L
560 975 L
561 972 L
563 971 L
566 971 L
CF M
575 1072 M B
576 1068 M 578 1069 L
579 1072 L
578 1075 L
576 1077 L
573 1077 L
571 1075 L
570 1072 L
571 1069 L
573 1068 L
576 1068 L
CF M
625 777 M B
626 772 M 629 774 L
630 777 L
629 780 L
626 781 L
623 781 L
621 780 L
620 777 L
621 774 L
623 772 L
626 772 L
CF M
776 916 M B
777 912 M 780 914 L
781 916 L
780 919 L
777 921 L
775 921 L
772 919 L
771 916 L
772 914 L
775 912 L
777 912 L
CF M
552 1550 M B
553 1546 M 555 1547 L
556 1550 L
555 1553 L
553 1555 L
550 1555 L
548 1553 L
547 1550 L
548 1547 L
550 1546 L
553 1546 L
CF M
510 1203 M B
511 1198 M 513 1200 L
514 1203 L
513 1205 L
511 1207 L
508 1207 L
506 1205 L
505 1203 L
506 1200 L
508 1198 L
511 1198 L
CF M
518 1119 M B
519 1115 M 522 1116 L
523 1119 L
522 1122 L
519 1124 L
517 1124 L
514 1122 L
513 1119 L
514 1116 L
517 1115 L
519 1115 L
CF M
984 664 M B
985 660 M 988 661 L
989 664 L
988 667 L
985 669 L
982 669 L
980 667 L
979 664 L
980 661 L
982 660 L
985 660 L
CF M
554 1023 M B
555 1019 M 558 1021 L
558 1023 L
558 1026 L
555 1028 L
552 1028 L
550 1026 L
549 1023 L
550 1021 L
552 1019 L
555 1019 L
CF M
627 1266 M B
629 1262 M 631 1264 L
632 1266 L
631 1269 L
629 1271 L
626 1271 L
624 1269 L
623 1266 L
624 1264 L
626 1262 L
629 1262 L
CF M
536 1050 M B
537 1045 M 540 1047 L
540 1050 L
540 1053 L
537 1054 L
534 1054 L
532 1053 L
531 1050 L
532 1047 L
534 1045 L
537 1045 L
CF M
629 873 M B
630 869 M 633 870 L
634 873 L
633 876 L
630 878 L
628 878 L
625 876 L
624 873 L
625 870 L
628 869 L
630 869 L
CF M
999 567 M B
1001 562 M 1003 564 L
1004 567 L
1003 570 L
1001 571 L
998 571 L
996 570 L
995 567 L
996 564 L
998 562 L
1001 562 L
CF M
509 1297 M B
511 1293 M 513 1295 L
514 1297 L
513 1300 L
511 1302 L
508 1302 L
505 1300 L
505 1297 L
505 1295 L
508 1293 L
511 1293 L
CF M
694 873 M B
695 869 M 698 870 L
699 873 L
698 876 L
696 878 L
693 878 L
690 876 L
689 873 L
690 870 L
693 869 L
696 869 L
CF M
717 815 M B
719 810 M 721 812 L
722 815 L
721 817 L
719 819 L
716 819 L
713 817 L
713 815 L
713 812 L
716 810 L
719 810 L
CF M
461 1648 M B
463 1643 M 465 1645 L
466 1648 L
465 1650 L
463 1652 L
460 1652 L
457 1650 L
457 1648 L
457 1645 L
460 1643 L
463 1643 L
CF M
647 1123 M B
648 1118 M 650 1120 L
651 1123 L
650 1126 L
648 1127 L
645 1127 L
643 1126 L
642 1123 L
643 1120 L
645 1119 L
648 1119 L
CF M
577 858 M B
579 853 M 581 855 L
582 858 L
581 860 L
579 862 L
576 862 L
573 860 L
572 858 L
573 855 L
576 853 L
579 853 L
CF M
546 1132 M B
547 1127 M 549 1129 L
550 1132 L
549 1135 L
547 1136 L
544 1136 L
542 1135 L
541 1132 L
542 1129 L
544 1127 L
547 1127 L
CF M
699 699 M B
700 695 M 702 697 L
703 699 L
702 702 L
700 704 L
697 704 L
695 702 L
694 699 L
695 697 L
697 695 L
700 695 L
CF M
487 1096 M B
488 1092 M 490 1093 L
491 1096 L
490 1099 L
488 1100 L
485 1100 L
483 1099 L
482 1096 L
483 1093 L
485 1092 L
488 1092 L
CF M
522 888 M B
523 884 M 525 885 L
526 888 L
525 891 L
523 892 L
520 892 L
518 891 L
517 888 L
518 885 L
520 884 L
523 884 L
CF M
491 1571 M B
493 1567 M 495 1569 L
496 1571 L
495 1574 L
493 1576 L
490 1576 L
487 1574 L
487 1571 L
487 1569 L
490 1567 L
493 1567 L
CF M
686 788 M B
688 784 M 690 785 L
691 788 L
690 791 L
688 793 L
685 793 L
682 791 L
682 788 L
682 785 L
685 784 L
688 784 L
CF M
460 1382 M B
462 1377 M 464 1379 L
465 1382 L
464 1385 L
462 1386 L
459 1386 L
456 1385 L
456 1382 L
456 1379 L
459 1377 L
462 1377 L
CF M
590 909 M B
591 905 M 594 906 L
595 909 L
594 912 L
592 914 L
589 914 L
586 912 L
585 909 L
586 906 L
589 905 L
592 905 L
CF M
624 867 M B
626 863 M 628 864 L
629 867 L
628 870 L
626 871 L
623 871 L
621 870 L
620 867 L
621 864 L
623 863 L
626 863 L
CF M
463 1291 M B
464 1286 M 467 1288 L
467 1291 L
467 1294 L
464 1295 L
461 1295 L
459 1294 L
458 1291 L
459 1288 L
461 1286 L
464 1286 L
CF M
516 1031 M B
517 1026 M 519 1028 L
520 1031 L
519 1034 L
517 1035 L
514 1035 L
512 1034 L
511 1031 L
512 1028 L
514 1026 L
517 1026 L
CF M
558 1545 M B
559 1541 M 561 1542 L
562 1545 L
561 1548 L
559 1549 L
556 1549 L
554 1548 L
553 1545 L
554 1542 L
556 1541 L
559 1541 L
CF M
574 1146 M B
575 1141 M 578 1143 L
579 1146 L
578 1148 L
575 1150 L
573 1150 L
570 1148 L
569 1146 L
570 1143 L
573 1141 L
575 1141 L
CF M
668 1028 M B
670 1024 M 672 1026 L
673 1028 L
672 1031 L
670 1033 L
667 1033 L
664 1031 L
663 1028 L
664 1026 L
667 1024 L
670 1024 L
CF M
534 863 M B
536 858 M 538 860 L
539 863 L
538 865 L
536 867 L
533 867 L
530 865 L
530 863 L
530 860 L
533 858 L
536 858 L
CF M
660 773 M B
662 768 M 664 770 L
665 773 L
664 775 L
662 777 L
659 777 L
656 775 L
656 773 L
656 770 L
659 768 L
662 768 L
CF M
478 1571 M B
479 1566 M 481 1568 L
482 1571 L
481 1574 L
479 1575 L
476 1575 L
474 1574 L
473 1571 L
474 1568 L
476 1566 L
479 1566 L
CF M
652 751 M B
653 746 M 656 748 L
656 751 L
656 753 L
653 755 L
650 755 L
648 753 L
647 751 L
648 748 L
650 746 L
653 746 L
CF M
594 2086 M B
596 2081 M 598 2083 L
599 2086 L
598 2089 L
596 2090 L
593 2090 L
590 2089 L
590 2086 L
590 2083 L
593 2081 L
596 2081 L
CF M
566 857 M B
567 852 M 569 854 L
570 857 L
569 859 L
567 861 L
564 861 L
562 859 L
561 857 L
562 854 L
564 852 L
567 852 L
CF M
686 665 M B
687 661 M 690 663 L
691 665 L
690 668 L
687 670 L
684 670 L
682 668 L
681 665 L
682 663 L
684 661 L
687 661 L
CF M
488 882 M B
489 878 M 492 880 L
493 882 L
492 885 L
490 887 L
487 887 L
484 885 L
483 882 L
484 880 L
487 878 L
490 878 L
CF M
450 1782 M B
451 1777 M 453 1779 L
454 1782 L
453 1785 L
451 1786 L
448 1786 L
446 1785 L
445 1782 L
446 1779 L
448 1777 L
451 1777 L
CF M
563 905 M B
564 900 M 567 902 L
568 905 L
567 907 L
564 909 L
562 909 L
559 907 L
558 905 L
559 902 L
562 900 L
564 900 L
CF M
536 1078 M B
537 1074 M 540 1075 L
541 1078 L
540 1081 L
538 1083 L
535 1083 L
532 1081 L
531 1078 L
532 1075 L
535 1074 L
538 1074 L
CF M
507 1157 M B
508 1153 M 511 1154 L
511 1157 L
511 1160 L
508 1161 L
505 1161 L
503 1160 L
502 1157 L
503 1154 L
505 1153 L
508 1153 L
CF M
423 1463 M B
425 1459 M 427 1460 L
428 1463 L
427 1466 L
425 1468 L
422 1468 L
419 1466 L
419 1463 L
419 1460 L
422 1459 L
425 1459 L
CF M
490 1430 M B
492 1425 M 494 1427 L
495 1430 L
494 1432 L
492 1434 L
489 1434 L
486 1432 L
486 1430 L
486 1427 L
489 1425 L
492 1425 L
CF M
927 957 M B
928 952 M 931 954 L
932 957 L
931 960 L
928 961 L
926 961 L
923 960 L
922 957 L
923 954 L
926 952 L
928 952 L
CF M
559 1345 M B
561 1340 M 563 1342 L
564 1345 L
563 1347 L
561 1349 L
558 1349 L
556 1347 L
555 1345 L
556 1342 L
558 1340 L
561 1340 L
CF M
554 1185 M B
555 1181 M 558 1182 L
558 1185 L
558 1188 L
555 1189 L
552 1189 L
550 1188 L
549 1185 L
550 1182 L
552 1181 L
555 1181 L
CF M
568 990 M B
569 985 M 572 987 L
573 990 L
572 993 L
569 994 L
567 994 L
564 993 L
563 990 L
564 987 L
567 985 L
569 985 L
CF M
428 1502 M B
429 1497 M 432 1499 L
433 1502 L
432 1504 L
429 1506 L
427 1506 L
424 1504 L
423 1502 L
424 1499 L
427 1497 L
429 1497 L
CF M
589 1731 M B
590 1726 M 593 1728 L
594 1731 L
593 1733 L
590 1735 L
587 1735 L
585 1733 L
584 1731 L
585 1728 L
587 1726 L
590 1726 L
CF M
470 1562 M B
472 1558 M 474 1559 L
475 1562 L
474 1565 L
472 1566 L
469 1566 L
467 1565 L
466 1562 L
467 1559 L
469 1558 L
472 1558 L
CF M
593 878 M B
594 873 M 596 875 L
597 878 L
596 880 L
594 882 L
591 882 L
589 880 L
588 878 L
589 875 L
591 873 L
594 873 L
CF M
534 737 M B
535 732 M 537 734 L
538 737 L
537 740 L
535 741 L
532 741 L
530 740 L
529 737 L
530 734 L
532 732 L
535 732 L
CF M
632 951 M B
633 947 M 636 949 L
637 951 L
636 954 L
634 956 L
631 956 L
628 954 L
627 951 L
628 949 L
631 947 L
634 947 L
CF M
716 633 M B
717 628 M 720 630 L
721 633 L
720 636 L
717 637 L
714 637 L
712 636 L
711 633 L
712 630 L
714 628 L
717 628 L
CF M
550 1018 M B
552 1013 M 554 1015 L
555 1018 L
554 1020 L
552 1022 L
549 1022 L
547 1020 L
546 1018 L
547 1015 L
549 1013 L
552 1013 L
CF M
702 643 M B
704 639 M 706 640 L
707 643 L
706 646 L
704 648 L
701 648 L
699 646 L
698 643 L
699 640 L
701 639 L
704 639 L
CF M
459 832 M B
461 828 M 463 829 L
464 832 L
463 835 L
461 836 L
458 836 L
455 835 L
455 832 L
455 829 L
458 828 L
461 828 L
CF M
620 1006 M B
621 1002 M 624 1003 L
625 1006 L
624 1009 L
622 1011 L
619 1011 L
616 1009 L
615 1006 L
616 1003 L
619 1002 L
622 1002 L
CF M
666 832 M B
668 828 M 670 829 L
671 832 L
670 835 L
668 837 L
665 837 L
663 835 L
662 832 L
663 829 L
665 828 L
668 828 L
CF M
620 1415 M B
621 1411 M 624 1413 L
625 1415 L
624 1418 L
622 1420 L
619 1420 L
616 1418 L
615 1415 L
616 1413 L
619 1411 L
622 1411 L
CF M
470 1581 M B
472 1576 M 474 1578 L
475 1581 L
474 1584 L
472 1585 L
469 1585 L
467 1584 L
466 1581 L
467 1578 L
469 1576 L
472 1576 L
CF M
614 845 M B
616 841 M 618 843 L
619 845 L
618 848 L
616 850 L
613 850 L
611 848 L
610 845 L
611 843 L
613 841 L
616 841 L
CF M
564 782 M B
565 778 M 567 780 L
568 782 L
567 785 L
565 787 L
562 787 L
560 785 L
559 782 L
560 780 L
562 778 L
565 778 L
CF M
462 1657 M B
463 1652 M 466 1654 L
467 1657 L
466 1659 L
464 1661 L
461 1661 L
458 1659 L
457 1657 L
458 1654 L
461 1652 L
464 1652 L
CF M
538 1227 M B
540 1222 M 542 1224 L
543 1227 L
542 1230 L
540 1231 L
537 1231 L
534 1230 L
534 1227 L
534 1224 L
537 1222 L
540 1222 L
CF M
511 1306 M B
512 1302 M 515 1303 L
516 1306 L
515 1309 L
513 1311 L
510 1311 L
507 1309 L
506 1306 L
507 1303 L
510 1302 L
513 1302 L
CF M
515 1122 M B
517 1118 M 519 1119 L
520 1122 L
519 1125 L
517 1127 L
514 1127 L
511 1125 L
511 1122 L
511 1119 L
514 1118 L
517 1118 L
CF M
752 1178 M B
753 1173 M 755 1175 L
756 1178 L
755 1181 L
753 1182 L
750 1182 L
748 1181 L
747 1178 L
748 1175 L
750 1173 L
753 1173 L
CF M
511 1161 M B
512 1157 M 514 1159 L
515 1161 L
514 1164 L
512 1166 L
509 1166 L
507 1164 L
506 1161 L
507 1159 L
509 1157 L
512 1157 L
CF M
462 1554 M B
463 1550 M 465 1551 L
466 1554 L
465 1557 L
463 1558 L
460 1558 L
458 1557 L
457 1554 L
458 1551 L
460 1550 L
463 1550 L
CF M
664 738 M B
665 733 M 668 735 L
669 738 L
668 740 L
665 742 L
663 742 L
660 740 L
659 738 L
660 735 L
663 733 L
665 733 L
CF M
660 716 M B
661 712 M 664 714 L
665 716 L
664 719 L
661 721 L
659 721 L
656 719 L
655 716 L
656 714 L
659 712 L
661 712 L
CF M
534 1128 M B
535 1123 M 537 1125 L
538 1128 L
537 1130 L
535 1132 L
532 1132 L
530 1130 L
529 1128 L
530 1125 L
532 1123 L
535 1123 L
CF M
594 878 M B
596 874 M 598 876 L
599 878 L
598 881 L
596 883 L
593 883 L
590 881 L
590 878 L
590 876 L
593 874 L
596 874 L
CF M
573 959 M B
575 955 M 577 957 L
578 959 L
577 962 L
575 964 L
572 964 L
570 962 L
569 959 L
570 957 L
572 955 L
575 955 L
CF M
462 1164 M B
463 1160 M 466 1161 L
466 1164 L
466 1167 L
463 1168 L
460 1168 L
458 1167 L
457 1164 L
458 1161 L
460 1160 L
463 1160 L
CF M
495 1283 M B
496 1279 M 499 1281 L
500 1283 L
499 1286 L
496 1288 L
494 1288 L
491 1286 L
490 1283 L
491 1281 L
494 1279 L
496 1279 L
CF M
507 1702 M B
508 1698 M 511 1700 L
512 1702 L
511 1705 L
508 1707 L
506 1707 L
503 1705 L
502 1702 L
503 1700 L
506 1698 L
508 1698 L
CF M
536 1119 M B
537 1115 M 540 1116 L
540 1119 L
540 1122 L
537 1124 L
534 1124 L
532 1122 L
531 1119 L
532 1116 L
534 1115 L
537 1115 L
CF M
573 954 M B
575 949 M 577 951 L
578 954 L
577 957 L
575 958 L
572 958 L
570 957 L
569 954 L
570 951 L
572 949 L
575 949 L
CF M
708 756 M B
709 752 M 712 753 L
713 756 L
712 759 L
709 761 L
707 761 L
704 759 L
703 756 L
704 753 L
707 752 L
709 752 L
CF M
503 1003 M B
504 998 M 506 1000 L
507 1003 L
506 1006 L
504 1007 L
501 1007 L
499 1006 L
498 1003 L
499 1000 L
501 998 L
504 998 L
CF M
516 1246 M B
517 1241 M 519 1243 L
520 1246 L
519 1249 L
517 1250 L
514 1250 L
512 1249 L
511 1246 L
512 1243 L
514 1241 L
517 1241 L
CF M
524 1215 M B
526 1211 M 528 1212 L
529 1215 L
528 1218 L
526 1220 L
523 1220 L
521 1218 L
520 1215 L
521 1212 L
523 1211 L
526 1211 L
CF M
657 891 M B
658 887 M 660 889 L
661 891 L
660 894 L
658 896 L
655 896 L
653 894 L
652 891 L
653 889 L
655 887 L
658 887 L
CF M
483 769 M B
484 764 M 487 766 L
488 769 L
487 772 L
484 773 L
482 773 L
479 772 L
478 769 L
479 766 L
482 764 L
484 764 L
CF M
444 1500 M B
445 1495 M 448 1497 L
449 1500 L
448 1502 L
445 1504 L
442 1504 L
440 1502 L
439 1500 L
440 1497 L
442 1495 L
445 1495 L
CF M
815 627 M B
817 623 M 819 625 L
820 627 L
819 630 L
817 632 L
814 632 L
812 630 L
811 627 L
812 625 L
814 623 L
817 623 L
CF M
534 1094 M B
536 1089 M 538 1091 L
539 1094 L
538 1096 L
536 1098 L
533 1098 L
531 1096 L
530 1094 L
531 1091 L
533 1089 L
536 1089 L
CF M
399 1630 M B
400 1625 M 403 1627 L
404 1630 L
403 1632 L
400 1634 L
397 1634 L
395 1632 L
394 1630 L
395 1627 L
397 1625 L
400 1625 L
CF M
606 2041 M B
608 2036 M 610 2038 L
611 2041 L
610 2043 L
608 2045 L
605 2045 L
602 2043 L
602 2041 L
602 2038 L
605 2036 L
608 2036 L
CF M
616 846 M B
617 841 M 619 843 L
620 846 L
619 849 L
617 850 L
614 850 L
612 849 L
611 846 L
612 843 L
614 841 L
617 841 L
CF M
762 547 M B
763 543 M 766 544 L
767 547 L
766 550 L
764 552 L
761 552 L
758 550 L
757 547 L
758 544 L
761 543 L
764 543 L
CF M
399 2105 M B
400 2101 M 403 2103 L
404 2105 L
403 2108 L
400 2110 L
397 2110 L
395 2108 L
394 2105 L
395 2103 L
397 2101 L
400 2101 L
CF M
301 1878 M B
303 1874 M 305 1875 L
306 1878 L
305 1881 L
303 1883 L
300 1883 L
297 1881 L
297 1878 L
297 1875 L
300 1874 L
303 1874 L
CF M
442 1439 M B
443 1435 M 446 1437 L
447 1439 L
446 1442 L
443 1444 L
440 1444 L
438 1442 L
437 1439 L
438 1437 L
440 1435 L
443 1435 L
CF M
544 974 M B
545 969 M 547 971 L
548 974 L
547 976 L
545 978 L
542 978 L
540 976 L
539 974 L
540 971 L
542 969 L
545 969 L
CF M
580 689 M B
581 685 M 584 687 L
585 689 L
584 692 L
581 694 L
579 694 L
576 692 L
575 689 L
576 687 L
579 685 L
581 685 L
CF M
489 1292 M B
491 1287 M 493 1289 L
494 1292 L
493 1294 L
491 1296 L
488 1296 L
486 1294 L
485 1292 L
486 1289 L
488 1287 L
491 1287 L
CF M
528 1361 M B
529 1356 M 531 1358 L
532 1361 L
531 1364 L
529 1365 L
526 1365 L
524 1364 L
523 1361 L
524 1358 L
526 1356 L
529 1356 L
CF M
729 712 M B
730 707 M 733 709 L
734 712 L
733 715 L
730 716 L
727 716 L
725 715 L
724 712 L
725 709 L
727 707 L
730 707 L
CF M
505 1598 M B
507 1594 M 509 1596 L
510 1598 L
509 1601 L
507 1603 L
504 1603 L
502 1601 L
501 1598 L
502 1596 L
504 1594 L
507 1594 L
CF M
541 1257 M B
542 1253 M 545 1254 L
546 1257 L
545 1260 L
543 1261 L
540 1261 L
537 1260 L
536 1257 L
537 1254 L
540 1253 L
543 1253 L
CF M
470 1502 M B
471 1498 M 473 1500 L
474 1502 L
473 1505 L
471 1507 L
468 1507 L
466 1505 L
465 1502 L
466 1500 L
468 1498 L
471 1498 L
CF M
787 675 M B
789 670 M 791 672 L
792 675 L
791 677 L
789 679 L
786 679 L
784 677 L
783 675 L
784 672 L
786 670 L
789 670 L
CF M
680 980 M B
681 975 M 684 977 L
685 980 L
684 982 L
681 984 L
678 984 L
676 982 L
675 980 L
676 977 L
678 975 L
681 975 L
CF M
514 1101 M B
515 1097 M 517 1098 L
518 1101 L
517 1104 L
515 1106 L
512 1106 L
510 1104 L
509 1101 L
510 1098 L
512 1097 L
515 1097 L
CF M
451 1650 M B
452 1645 M 455 1647 L
456 1650 L
455 1653 L
453 1654 L
450 1654 L
447 1653 L
446 1650 L
447 1647 L
450 1645 L
453 1645 L
CF M
531 1168 M B
532 1164 M 535 1166 L
536 1168 L
535 1171 L
532 1173 L
530 1173 L
527 1171 L
526 1168 L
527 1166 L
530 1164 L
532 1164 L
CF M
548 648 M B
549 644 M 552 645 L
552 648 L
552 651 L
549 653 L
546 653 L
544 651 L
543 648 L
544 645 L
546 644 L
549 644 L
CF M
464 1455 M B
466 1451 M 468 1452 L
469 1455 L
468 1458 L
466 1460 L
463 1460 L
461 1458 L
460 1455 L
461 1452 L
463 1451 L
466 1451 L
CF M
498 1771 M B
500 1767 M 502 1768 L
503 1771 L
502 1774 L
500 1776 L
497 1776 L
494 1774 L
493 1771 L
494 1768 L
497 1767 L
500 1767 L
CF M
499 1182 M B
500 1177 M 502 1179 L
503 1182 L
502 1185 L
500 1186 L
497 1186 L
495 1185 L
494 1182 L
495 1179 L
497 1177 L
500 1177 L
CF M
473 1283 M B
474 1279 M 477 1281 L
478 1283 L
477 1286 L
474 1288 L
471 1288 L
469 1286 L
468 1283 L
469 1281 L
471 1279 L
474 1279 L
CF M
519 1055 M B
520 1050 M 523 1052 L
524 1055 L
523 1057 L
520 1059 L
518 1059 L
515 1057 L
514 1055 L
515 1052 L
518 1050 L
520 1050 L
CF M
484 863 M B
486 858 M 488 860 L
489 863 L
488 865 L
486 867 L
483 867 L
480 865 L
480 863 L
480 860 L
483 858 L
486 858 L
CF M
581 908 M B
582 903 M 585 905 L
586 908 L
585 911 L
582 912 L
580 912 L
577 911 L
576 908 L
577 905 L
580 903 L
582 903 L
CF M
558 1061 M B
559 1057 M 561 1058 L
562 1061 L
561 1064 L
559 1065 L
556 1065 L
554 1064 L
553 1061 L
554 1058 L
556 1057 L
559 1057 L
CF M
451 1746 M B
452 1742 M 455 1744 L
456 1746 L
455 1749 L
453 1751 L
450 1751 L
447 1749 L
446 1746 L
447 1744 L
450 1742 L
453 1742 L
CF M
451 1514 M B
452 1509 M 455 1511 L
455 1514 L
455 1516 L
452 1518 L
449 1518 L
447 1516 L
446 1514 L
447 1511 L
449 1509 L
452 1509 L
CF M
843 857 M B
844 853 M 847 854 L
848 857 L
847 860 L
844 862 L
842 862 L
839 860 L
838 857 L
839 854 L
842 853 L
844 853 L
CF M
446 950 M B
447 946 M 449 947 L
450 950 L
449 953 L
447 955 L
444 955 L
442 953 L
441 950 L
442 947 L
444 946 L
447 946 L
CF M
504 1024 M B
506 1019 M 508 1021 L
509 1024 L
508 1026 L
506 1028 L
503 1028 L
501 1026 L
500 1024 L
501 1021 L
503 1019 L
506 1019 L
CF M
471 1226 M B
472 1221 M 475 1223 L
476 1226 L
475 1228 L
472 1230 L
470 1230 L
467 1228 L
466 1226 L
467 1223 L
470 1221 L
472 1221 L
CF M
633 900 M B
634 896 M 636 898 L
637 900 L
636 903 L
634 905 L
631 905 L
629 903 L
628 900 L
629 898 L
631 896 L
634 896 L
CF M
464 1321 M B
466 1316 M 468 1318 L
469 1321 L
468 1323 L
466 1325 L
463 1325 L
461 1323 L
460 1321 L
461 1318 L
463 1316 L
466 1316 L
CF M
654 589 M B
656 584 M 658 586 L
659 589 L
658 591 L
656 593 L
653 593 L
651 591 L
650 589 L
651 586 L
653 584 L
656 584 L
CF M
907 711 M B
908 707 M 910 708 L
911 711 L
910 714 L
908 716 L
905 716 L
903 714 L
902 711 L
903 708 L
905 707 L
908 707 L
CF M
861 574 M B
862 569 M 865 571 L
866 574 L
865 577 L
862 578 L
860 578 L
857 577 L
856 574 L
857 571 L
860 569 L
862 569 L
CF M
323 1845 M B
324 1840 M 327 1842 L
327 1845 L
327 1847 L
324 1849 L
321 1849 L
319 1847 L
318 1845 L
319 1842 L
321 1840 L
324 1840 L
CF M
608 2099 M B
609 2095 M 611 2096 L
612 2099 L
611 2102 L
609 2104 L
606 2104 L
604 2102 L
603 2099 L
604 2096 L
606 2095 L
609 2095 L
CF M
582 723 M B
584 718 M 586 720 L
587 723 L
586 725 L
584 727 L
581 727 L
578 725 L
578 723 L
578 720 L
581 718 L
584 718 L
CF M
461 1391 M B
463 1387 M 465 1389 L
466 1391 L
465 1394 L
463 1396 L
460 1396 L
457 1394 L
457 1391 L
457 1389 L
460 1387 L
463 1387 L
CF M
608 1245 M B
610 1241 M 612 1242 L
613 1245 L
612 1248 L
610 1250 L
607 1250 L
604 1248 L
604 1245 L
604 1242 L
607 1241 L
610 1241 L
CF M
451 926 M B
452 921 M 455 923 L
456 926 L
455 928 L
453 930 L
450 930 L
447 928 L
446 926 L
447 923 L
450 921 L
453 921 L
CF M
693 1106 M B
695 1102 M 697 1104 L
698 1106 L
697 1109 L
695 1111 L
692 1111 L
689 1109 L
688 1106 L
689 1104 L
692 1102 L
695 1102 L
CF M
481 1280 M B
482 1276 M 485 1277 L
485 1280 L
485 1283 L
482 1285 L
479 1285 L
477 1283 L
476 1280 L
477 1277 L
479 1276 L
482 1276 L
CF M
477 1292 M B
479 1288 M 481 1289 L
482 1292 L
481 1295 L
479 1296 L
476 1296 L
474 1295 L
473 1292 L
474 1289 L
476 1288 L
479 1288 L
CF M
461 1426 M B
462 1422 M 464 1423 L
465 1426 L
464 1429 L
462 1430 L
459 1430 L
457 1429 L
456 1426 L
457 1423 L
459 1422 L
462 1422 L
CF M
690 744 M B
691 740 M 693 742 L
694 744 L
693 747 L
691 749 L
688 749 L
686 747 L
685 744 L
686 742 L
688 740 L
691 740 L
CF M
972 763 M B
973 759 M 975 760 L
976 763 L
975 766 L
973 768 L
970 768 L
968 766 L
967 763 L
968 760 L
970 759 L
973 759 L
CF M
992 676 M B
994 672 M 996 673 L
997 676 L
996 679 L
994 680 L
991 680 L
989 679 L
988 676 L
989 673 L
991 672 L
994 672 L
CF M
486 1282 M B
487 1277 M 490 1279 L
491 1282 L
490 1285 L
488 1286 L
485 1286 L
482 1285 L
481 1282 L
482 1279 L
485 1277 L
488 1277 L
CF M
489 1315 M B
490 1311 M 493 1313 L
494 1315 L
493 1318 L
490 1320 L
488 1320 L
485 1318 L
484 1315 L
485 1313 L
488 1311 L
490 1311 L
CF M
512 1175 M B
514 1171 M 516 1173 L
517 1175 L
516 1178 L
514 1180 L
511 1180 L
509 1178 L
508 1175 L
509 1173 L
511 1171 L
514 1171 L
CF M
774 578 M B
775 574 M 778 575 L
779 578 L
778 581 L
776 582 L
773 582 L
770 581 L
769 578 L
770 575 L
773 574 L
776 574 L
CF M
581 1065 M B
583 1061 M 585 1062 L
586 1065 L
585 1068 L
583 1069 L
580 1069 L
577 1068 L
577 1065 L
577 1062 L
580 1061 L
583 1061 L
CF M
591 916 M B
593 911 M 595 913 L
596 916 L
595 918 L
593 920 L
590 920 L
588 918 L
587 916 L
588 913 L
590 911 L
593 911 L
CF M
644 1014 M B
645 1009 M 647 1011 L
648 1014 L
647 1017 L
645 1018 L
642 1018 L
640 1017 L
639 1014 L
640 1011 L
642 1009 L
645 1009 L
CF M
448 1438 M B
449 1434 M 452 1436 L
453 1438 L
452 1441 L
449 1443 L
446 1443 L
444 1441 L
443 1438 L
444 1436 L
446 1434 L
449 1434 L
CF M
462 1421 M B
464 1416 M 466 1418 L
467 1421 L
466 1423 L
464 1425 L
461 1425 L
459 1423 L
458 1421 L
459 1418 L
461 1416 L
464 1416 L
CF M
425 1695 M B
427 1691 M 429 1692 L
430 1695 L
429 1698 L
427 1700 L
424 1700 L
422 1698 L
421 1695 L
422 1692 L
424 1691 L
427 1691 L
CF M
573 747 M B
574 743 M 577 744 L
578 747 L
577 750 L
574 751 L
572 751 L
569 750 L
568 747 L
569 744 L
572 743 L
574 743 L
CF M
535 963 M B
537 959 M 539 961 L
540 963 L
539 966 L
537 968 L
534 968 L
532 966 L
531 963 L
532 961 L
534 959 L
537 959 L
CF M
512 1205 M B
514 1201 M 516 1202 L
517 1205 L
516 1208 L
514 1210 L
511 1210 L
509 1208 L
508 1205 L
509 1202 L
511 1201 L
514 1201 L
CF M
518 1196 M B
519 1191 M 522 1193 L
522 1196 L
522 1198 L
519 1200 L
516 1200 L
514 1198 L
513 1196 L
514 1193 L
516 1191 L
519 1191 L
CF M
446 1408 M B
447 1404 M 450 1406 L
451 1408 L
450 1411 L
447 1413 L
445 1413 L
442 1411 L
441 1408 L
442 1406 L
445 1404 L
447 1404 L
CF M
652 781 M B
653 777 M 656 779 L
656 781 L
656 784 L
653 786 L
650 786 L
648 784 L
647 781 L
648 779 L
650 777 L
653 777 L
CF M
647 654 M B
648 649 M 650 651 L
651 654 L
650 657 L
648 658 L
645 658 L
643 657 L
642 654 L
643 651 L
645 649 L
648 649 L
CF M
445 1401 M B
447 1396 M 449 1398 L
450 1401 L
449 1404 L
447 1405 L
444 1405 L
442 1404 L
441 1401 L
442 1398 L
444 1396 L
447 1396 L
CF M
622 706 M B
623 701 M 626 703 L
627 706 L
626 709 L
624 710 L
621 710 L
618 709 L
617 706 L
618 703 L
621 701 L
624 701 L
CF M
537 1115 M B
539 1110 M 541 1112 L
542 1115 L
541 1118 L
539 1119 L
536 1119 L
534 1118 L
533 1115 L
534 1112 L
536 1110 L
539 1110 L
CF M
535 908 M B
537 904 M 539 905 L
540 908 L
539 911 L
537 913 L
534 913 L
531 911 L
530 908 L
531 905 L
534 904 L
537 904 L
CF M
509 1325 M B
510 1321 M 513 1322 L
514 1325 L
513 1328 L
510 1329 L
507 1329 L
505 1328 L
504 1325 L
505 1322 L
507 1321 L
510 1321 L
CF M
472 1379 M B
473 1375 M 475 1376 L
476 1379 L
475 1382 L
473 1383 L
470 1383 L
468 1382 L
467 1379 L
468 1376 L
470 1375 L
473 1375 L
CF M
708 639 M B
710 634 M 712 636 L
713 639 L
712 641 L
710 643 L
707 643 L
705 641 L
704 639 L
705 636 L
707 634 L
710 634 L
CF M
499 1104 M B
500 1100 M 503 1102 L
504 1104 L
503 1107 L
501 1109 L
498 1109 L
495 1107 L
494 1104 L
495 1102 L
498 1100 L
501 1100 L
CF M
474 1435 M B
475 1431 M 477 1432 L
478 1435 L
477 1438 L
475 1440 L
472 1440 L
470 1438 L
469 1435 L
470 1432 L
472 1431 L
475 1431 L
CF M
487 1529 M B
488 1525 M 491 1527 L
492 1529 L
491 1532 L
489 1534 L
486 1534 L
483 1532 L
482 1529 L
483 1527 L
486 1525 L
489 1525 L
CF M
456 1316 M B
458 1312 M 460 1313 L
461 1316 L
460 1319 L
458 1321 L
455 1321 L
453 1319 L
452 1316 L
453 1313 L
455 1312 L
458 1312 L
CF M
598 975 M B
599 971 M 602 972 L
602 975 L
602 978 L
599 979 L
596 979 L
594 978 L
593 975 L
594 972 L
596 971 L
599 971 L
CF M
511 948 M B
512 943 M 515 945 L
516 948 L
515 951 L
513 952 L
510 952 L
507 951 L
506 948 L
507 945 L
510 943 L
513 943 L
CF M
732 636 M B
733 631 M 736 633 L
737 636 L
736 639 L
733 640 L
731 640 L
728 639 L
727 636 L
728 633 L
731 632 L
733 632 L
CF M
1105 990 M B
1106 986 M 1108 987 L
1109 990 L
1108 993 L
1106 995 L
1103 995 L
1101 993 L
1100 990 L
1101 987 L
1103 986 L
1106 986 L
CF M
459 799 M B
461 795 M 463 797 L
464 799 L
463 802 L
461 804 L
458 804 L
455 802 L
455 799 L
455 797 L
458 795 L
461 795 L
CF M
583 811 M B
585 807 M 587 809 L
588 811 L
587 814 L
585 816 L
582 816 L
580 814 L
579 811 L
580 809 L
582 807 L
585 807 L
CF M
534 1589 M B
535 1584 M 538 1586 L
539 1589 L
538 1591 L
535 1593 L
532 1593 L
530 1591 L
529 1589 L
530 1586 L
532 1584 L
535 1584 L
CF M
514 1140 M B
516 1136 M 518 1138 L
519 1140 L
518 1143 L
516 1145 L
513 1145 L
510 1143 L
510 1140 L
510 1138 L
513 1136 L
516 1136 L
CF M
554 1567 M B
555 1563 M 558 1564 L
559 1567 L
558 1570 L
556 1572 L
553 1572 L
550 1570 L
549 1567 L
550 1564 L
553 1563 L
556 1563 L
CF M
480 1175 M B
482 1171 M 484 1173 L
485 1175 L
484 1178 L
482 1180 L
479 1180 L
476 1178 L
475 1175 L
476 1173 L
479 1171 L
482 1171 L
CF M
715 607 M B
717 603 M 719 604 L
720 607 L
719 610 L
717 612 L
714 612 L
712 610 L
711 607 L
712 604 L
714 603 L
717 603 L
CF M
557 996 M B
558 992 M 560 994 L
561 996 L
560 999 L
558 1001 L
555 1001 L
553 999 L
552 996 L
553 994 L
555 992 L
558 992 L
CF M
456 1442 M B
457 1438 M 460 1439 L
461 1442 L
460 1445 L
457 1447 L
454 1447 L
452 1445 L
451 1442 L
452 1439 L
454 1438 L
457 1438 L
CF M
685 719 M B
687 714 M 689 716 L
690 719 L
689 721 L
687 723 L
684 723 L
681 721 L
681 719 L
681 716 L
684 714 L
687 714 L
CF M
753 1002 M B
754 998 M 757 999 L
758 1002 L
757 1005 L
754 1006 L
751 1006 L
749 1005 L
748 1002 L
749 999 L
751 998 L
754 998 L
CF M
437 1921 M B
439 1917 M 441 1919 L
442 1921 L
441 1924 L
439 1926 L
436 1926 L
434 1924 L
433 1921 L
434 1919 L
436 1917 L
439 1917 L
CF M
747 778 M B
748 773 M 751 775 L
752 778 L
751 780 L
748 782 L
745 782 L
743 780 L
742 778 L
743 775 L
745 773 L
748 773 L
CF M
486 1220 M B
487 1215 M 489 1217 L
490 1220 L
489 1222 L
487 1224 L
484 1224 L
482 1222 L
481 1220 L
482 1217 L
484 1215 L
487 1215 L
CF M
552 1419 M B
553 1415 M 555 1416 L
556 1419 L
555 1422 L
553 1424 L
550 1424 L
548 1422 L
547 1419 L
548 1416 L
550 1415 L
553 1415 L
CF M
591 846 M B
592 841 M 595 843 L
596 846 L
595 849 L
593 850 L
590 850 L
587 849 L
586 846 L
587 843 L
590 841 L
593 841 L
CF M
461 1452 M B
463 1447 M 465 1449 L
466 1452 L
465 1455 L
463 1456 L
460 1456 L
457 1455 L
457 1452 L
457 1449 L
460 1447 L
463 1447 L
CF M
455 1511 M B
456 1506 M 458 1508 L
459 1511 L
458 1514 L
456 1515 L
453 1515 L
451 1514 L
450 1511 L
451 1508 L
453 1506 L
456 1506 L
CF M
738 889 M B
739 885 M 741 886 L
742 889 L
741 892 L
739 894 L
736 894 L
734 892 L
733 889 L
734 886 L
736 885 L
739 885 L
CF M
627 821 M B
628 816 M 631 818 L
631 821 L
631 824 L
628 825 L
625 825 L
623 824 L
622 821 L
623 818 L
625 816 L
628 816 L
CF M
607 677 M B
609 672 M 611 674 L
612 677 L
611 679 L
609 681 L
606 681 L
603 679 L
603 677 L
603 674 L
606 672 L
609 672 L
CF M
813 512 M B
814 507 M 817 509 L
818 512 L
817 515 L
814 516 L
812 516 L
809 515 L
808 512 L
809 509 L
812 507 L
814 507 L
CF M
907 566 M B
908 561 M 910 563 L
911 566 L
910 569 L
908 570 L
905 570 L
903 569 L
902 566 L
903 563 L
905 561 L
908 561 L
CF M
514 1054 M B
515 1049 M 517 1051 L
518 1054 L
517 1056 L
515 1058 L
512 1058 L
510 1056 L
509 1054 L
510 1051 L
512 1049 L
515 1049 L
CF M
593 861 M B
594 857 M 596 859 L
597 861 L
596 864 L
594 866 L
591 866 L
589 864 L
588 861 L
589 859 L
591 857 L
594 857 L
CF M
712 809 M B
713 804 M 715 806 L
716 809 L
715 812 L
713 813 L
710 813 L
708 812 L
707 809 L
708 806 L
710 804 L
713 804 L
CF M
480 1380 M B
482 1375 M 484 1377 L
485 1380 L
484 1382 L
482 1384 L
479 1384 L
477 1382 L
476 1380 L
477 1377 L
479 1375 L
482 1375 L
CF M
491 1421 M B
492 1417 M 494 1418 L
495 1421 L
494 1424 L
492 1425 L
489 1425 L
487 1424 L
486 1421 L
487 1418 L
489 1417 L
492 1417 L
CF M
530 1251 M B
532 1246 M 534 1248 L
535 1251 L
534 1253 L
532 1255 L
529 1255 L
527 1253 L
526 1251 L
527 1248 L
529 1246 L
532 1246 L
CF M
589 630 M B
590 626 M 593 627 L
594 630 L
593 633 L
590 634 L
587 634 L
585 633 L
584 630 L
585 627 L
587 626 L
590 626 L
CF M
462 1144 M B
463 1140 M 466 1141 L
466 1144 L
466 1147 L
463 1148 L
460 1148 L
458 1147 L
457 1144 L
458 1141 L
460 1140 L
463 1140 L
CF M
487 1365 M B
488 1361 M 491 1362 L
492 1365 L
491 1368 L
489 1369 L
486 1369 L
483 1368 L
482 1365 L
483 1362 L
486 1361 L
489 1361 L
CF M
441 1481 M B
442 1477 M 444 1479 L
445 1481 L
444 1484 L
442 1486 L
439 1486 L
437 1484 L
436 1481 L
437 1479 L
439 1477 L
442 1477 L
CF M
585 885 M B
586 881 M 589 883 L
589 885 L
589 888 L
586 890 L
583 890 L
581 888 L
580 885 L
581 883 L
583 881 L
586 881 L
CF M
454 1317 M B
455 1313 M 457 1315 L
458 1317 L
457 1320 L
455 1322 L
452 1322 L
450 1320 L
449 1317 L
450 1315 L
452 1313 L
455 1313 L
CF M
593 1025 M B
595 1020 M 597 1022 L
598 1025 L
597 1028 L
595 1029 L
592 1029 L
589 1028 L
589 1025 L
589 1022 L
592 1020 L
595 1020 L
CF M
425 1432 M B
426 1428 M 428 1429 L
429 1432 L
428 1435 L
426 1437 L
423 1437 L
421 1435 L
420 1432 L
421 1429 L
423 1428 L
426 1428 L
CF M
638 765 M B
640 761 M 642 762 L
643 765 L
642 768 L
640 770 L
637 770 L
635 768 L
634 765 L
635 762 L
637 761 L
640 761 L
CF M
454 1358 M B
455 1354 M 458 1355 L
459 1358 L
458 1361 L
455 1363 L
452 1363 L
450 1361 L
449 1358 L
450 1355 L
452 1354 L
455 1354 L
CF M
520 1114 M B
522 1110 M 524 1111 L
525 1114 L
524 1117 L
522 1118 L
519 1118 L
517 1117 L
516 1114 L
517 1111 L
519 1110 L
522 1110 L
CF M
617 766 M B
618 762 M 621 763 L
622 766 L
621 769 L
618 771 L
616 771 L
613 769 L
612 766 L
613 763 L
616 762 L
618 762 L
CF M
696 841 M B
697 836 M 699 838 L
700 841 L
699 843 L
697 845 L
694 845 L
692 843 L
691 841 L
692 838 L
694 836 L
697 836 L
CF M
459 1522 M B
461 1518 M 463 1520 L
464 1522 L
463 1525 L
461 1527 L
458 1527 L
455 1525 L
455 1522 L
455 1520 L
458 1518 L
461 1518 L
CF M
691 966 M B
693 962 M 695 964 L
696 966 L
695 969 L
693 971 L
690 971 L
688 969 L
687 966 L
688 964 L
690 962 L
693 962 L
CF M
481 1318 M B
483 1314 M 485 1315 L
486 1318 L
485 1321 L
483 1322 L
480 1322 L
478 1321 L
477 1318 L
478 1315 L
480 1314 L
483 1314 L
CF M
1036 689 M B
1037 685 M 1040 687 L
1040 689 L
1040 692 L
1037 694 L
1034 694 L
1032 692 L
1031 689 L
1032 687 L
1034 685 L
1037 685 L
CF M
534 1584 M B
535 1579 M 537 1581 L
538 1584 L
537 1587 L
535 1588 L
532 1588 L
530 1587 L
529 1584 L
530 1581 L
532 1579 L
535 1579 L
CF M
528 1176 M B
530 1171 M 532 1173 L
533 1176 L
532 1178 L
530 1180 L
527 1180 L
524 1178 L
524 1176 L
524 1173 L
527 1171 L
530 1171 L
CF M
453 780 M B
454 776 M 457 778 L
458 780 L
457 783 L
454 785 L
452 785 L
449 783 L
448 780 L
449 778 L
452 776 L
454 776 L
CF M
396 1540 M B
397 1535 M 400 1537 L
401 1540 L
400 1542 L
398 1544 L
395 1544 L
392 1542 L
391 1540 L
392 1537 L
395 1535 L
398 1535 L
CF M
459 1366 M B
461 1361 M 463 1363 L
464 1366 L
463 1369 L
461 1370 L
458 1370 L
455 1369 L
455 1366 L
455 1363 L
458 1361 L
461 1361 L
CF M
624 901 M B
625 897 M 627 899 L
628 901 L
627 904 L
625 906 L
622 906 L
620 904 L
619 901 L
620 899 L
622 897 L
625 897 L
CF M
955 712 M B
957 708 M 959 710 L
960 712 L
959 715 L
957 717 L
954 717 L
952 715 L
951 712 L
952 710 L
954 708 L
957 708 L
CF M
825 738 M B
827 734 M 829 735 L
830 738 L
829 741 L
827 742 L
824 742 L
822 741 L
821 738 L
822 735 L
824 734 L
827 734 L
CF M
563 1269 M B
564 1264 M 566 1266 L
567 1269 L
566 1272 L
564 1273 L
561 1273 L
559 1272 L
558 1269 L
559 1266 L
561 1264 L
564 1264 L
CF M
638 711 M B
640 707 M 642 708 L
643 711 L
642 714 L
640 716 L
637 716 L
634 714 L
634 711 L
634 708 L
637 707 L
640 707 L
CF M
570 805 M B
572 801 M 574 802 L
575 805 L
574 808 L
572 809 L
569 809 L
566 808 L
566 805 L
566 802 L
569 801 L
572 801 L
CF M
506 1158 M B
507 1154 M 510 1156 L
510 1158 L
510 1161 L
507 1163 L
504 1163 L
502 1161 L
501 1158 L
502 1156 L
504 1154 L
507 1154 L
CF M
492 1522 M B
494 1518 M 496 1520 L
497 1522 L
496 1525 L
494 1527 L
491 1527 L
488 1525 L
488 1522 L
488 1520 L
491 1518 L
494 1518 L
CF M
958 979 M B
960 975 M 962 977 L
963 979 L
962 982 L
960 984 L
957 984 L
955 982 L
954 979 L
955 977 L
957 975 L
960 975 L
CF M
470 1350 M B
471 1346 M 473 1347 L
474 1350 L
473 1353 L
471 1355 L
468 1355 L
466 1353 L
465 1350 L
466 1347 L
468 1346 L
471 1346 L
CF M
489 1158 M B
490 1154 M 492 1155 L
493 1158 L
492 1161 L
490 1162 L
487 1162 L
485 1161 L
484 1158 L
485 1155 L
487 1154 L
490 1154 L
CF M
486 955 M B
487 950 M 490 952 L
491 955 L
490 957 L
488 959 L
485 959 L
482 957 L
481 955 L
482 952 L
485 950 L
488 950 L
CF M
573 986 M B
575 982 M 577 984 L
578 986 L
577 989 L
575 991 L
572 991 L
570 989 L
569 986 L
570 984 L
572 982 L
575 982 L
CF M
463 1530 M B
464 1526 M 467 1528 L
467 1530 L
467 1533 L
464 1535 L
461 1535 L
459 1533 L
458 1530 L
459 1528 L
461 1526 L
464 1526 L
CF M
576 905 M B
577 900 M 579 902 L
580 905 L
579 908 L
577 909 L
574 909 L
572 908 L
571 905 L
572 902 L
574 901 L
577 901 L
CF M
1120 737 M B
1121 733 M 1124 735 L
1125 737 L
1124 740 L
1122 742 L
1119 742 L
1116 740 L
1115 737 L
1116 735 L
1119 733 L
1122 733 L
CF M
486 1198 M B
487 1194 M 489 1196 L
490 1198 L
489 1201 L
487 1203 L
484 1203 L
482 1201 L
481 1198 L
482 1196 L
484 1194 L
487 1194 L
CF M
552 770 M B
554 766 M 556 767 L
557 770 L
556 773 L
554 775 L
551 775 L
548 773 L
548 770 L
548 767 L
551 766 L
554 766 L
CF M
467 1345 M B
468 1340 M 471 1342 L
472 1345 L
471 1348 L
468 1349 L
465 1349 L
463 1348 L
462 1345 L
463 1342 L
465 1340 L
468 1340 L
CF M
364 1681 M B
365 1677 M 367 1678 L
368 1681 L
367 1684 L
365 1685 L
362 1685 L
360 1684 L
359 1681 L
360 1678 L
362 1677 L
365 1677 L
CF M
544 788 M B
546 784 M 548 786 L
549 788 L
548 791 L
546 793 L
543 793 L
541 791 L
540 788 L
541 786 L
543 784 L
546 784 L
CF M
577 527 M B
578 523 M 581 524 L
582 527 L
581 530 L
578 532 L
575 532 L
573 530 L
572 527 L
573 524 L
575 523 L
578 523 L
CF M
498 1333 M B
500 1329 M 502 1331 L
503 1333 L
502 1336 L
500 1338 L
497 1338 L
494 1336 L
493 1333 L
494 1331 L
497 1329 L
500 1329 L
CF M
553 959 M B
554 955 M 556 957 L
557 959 L
556 962 L
554 964 L
551 964 L
549 962 L
548 959 L
549 957 L
551 955 L
554 955 L
CF M
534 1044 M B
535 1040 M 537 1041 L
538 1044 L
537 1047 L
535 1048 L
532 1048 L
530 1047 L
529 1044 L
530 1041 L
532 1040 L
535 1040 L
CF M
687 1013 M B
688 1008 M 691 1010 L
691 1013 L
691 1015 L
688 1017 L
685 1017 L
683 1015 L
682 1013 L
683 1010 L
685 1008 L
688 1008 L
CF M
521 1088 M B
522 1083 M 524 1085 L
525 1088 L
524 1091 L
522 1092 L
519 1092 L
517 1091 L
516 1088 L
517 1085 L
519 1083 L
522 1083 L
CF M
683 810 M B
684 805 M 687 807 L
688 810 L
687 812 L
684 814 L
682 814 L
679 812 L
678 810 L
679 807 L
682 805 L
684 805 L
CF M
497 1196 M B
499 1192 M 501 1193 L
502 1196 L
501 1199 L
499 1200 L
496 1200 L
493 1199 L
493 1196 L
493 1193 L
496 1192 L
499 1192 L
CF M
555 1333 M B
556 1329 M 559 1331 L
560 1333 L
559 1336 L
557 1338 L
554 1338 L
551 1336 L
550 1333 L
551 1331 L
554 1329 L
557 1329 L
CF M
476 1334 M B
478 1330 M 480 1332 L
481 1334 L
480 1337 L
478 1339 L
475 1339 L
473 1337 L
472 1334 L
473 1332 L
475 1330 L
478 1330 L
CF M
535 903 M B
536 899 M 539 900 L
540 903 L
539 906 L
536 908 L
533 908 L
531 906 L
530 903 L
531 900 L
533 899 L
536 899 L
CF M
836 670 M B
837 665 M 840 667 L
841 670 L
840 672 L
837 674 L
835 674 L
832 672 L
831 670 L
832 667 L
835 665 L
837 665 L
CF M
509 1155 M B
511 1151 M 513 1153 L
514 1155 L
513 1158 L
511 1160 L
508 1160 L
505 1158 L
505 1155 L
505 1153 L
508 1151 L
511 1151 L
CF M
675 728 M B
677 724 M 679 725 L
680 728 L
679 731 L
677 732 L
674 732 L
671 731 L
671 728 L
671 725 L
674 724 L
677 724 L
CF M
755 628 M B
757 623 M 759 625 L
760 628 L
759 630 L
757 632 L
754 632 L
752 630 L
751 628 L
752 625 L
754 623 L
757 623 L
CF M
424 1721 M B
425 1716 M 428 1718 L
429 1721 L
428 1724 L
425 1725 L
422 1725 L
420 1724 L
419 1721 L
420 1718 L
422 1716 L
425 1716 L
CF M
754 799 M B
756 795 M 758 796 L
759 799 L
758 802 L
756 803 L
753 803 L
751 802 L
750 799 L
751 796 L
753 795 L
756 795 L
CF M
680 648 M B
681 643 M 684 645 L
685 648 L
684 651 L
681 652 L
678 652 L
676 651 L
675 648 L
676 645 L
678 643 L
681 643 L
CF M
674 1337 M B
675 1332 M 677 1334 L
678 1337 L
677 1339 L
675 1341 L
672 1341 L
670 1339 L
669 1337 L
670 1334 L
672 1332 L
675 1332 L
CF M
574 925 M B
575 921 M 577 923 L
578 925 L
577 928 L
575 930 L
572 930 L
570 928 L
569 925 L
570 923 L
572 921 L
575 921 L
CF M
734 682 M B
735 678 M 737 680 L
738 682 L
737 685 L
735 687 L
732 687 L
730 685 L
729 682 L
730 680 L
732 678 L
735 678 L
CF M
565 952 M B
566 947 M 568 949 L
569 952 L
568 954 L
566 956 L
563 956 L
561 954 L
560 952 L
561 949 L
563 947 L
566 947 L
CF M
465 1347 M B
467 1343 M 469 1345 L
470 1347 L
469 1350 L
467 1352 L
464 1352 L
462 1350 L
461 1347 L
462 1345 L
464 1343 L
467 1343 L
CF M
590 620 M B
591 615 M 594 617 L
595 620 L
594 622 L
592 624 L
589 624 L
586 622 L
585 620 L
586 617 L
589 615 L
592 615 L
CF M
528 1178 M B
529 1174 M 532 1175 L
533 1178 L
532 1181 L
529 1183 L
526 1183 L
524 1181 L
523 1178 L
524 1175 L
526 1174 L
529 1174 L
CF M
603 864 M B
604 859 M 606 861 L
607 864 L
606 866 L
604 868 L
601 868 L
599 866 L
598 864 L
599 861 L
601 859 L
604 859 L
CF M
605 911 M B
606 907 M 608 908 L
609 911 L
608 914 L
606 915 L
603 915 L
601 914 L
600 911 L
601 908 L
603 907 L
606 907 L
CF M
470 1286 M B
471 1282 M 474 1284 L
475 1286 L
474 1289 L
471 1291 L
469 1291 L
466 1289 L
465 1286 L
466 1284 L
469 1282 L
471 1282 L
CF M
957 933 M B
958 928 M 961 930 L
961 933 L
961 936 L
958 937 L
955 937 L
953 936 L
952 933 L
953 930 L
955 928 L
958 928 L
CF M
638 619 M B
640 615 M 642 617 L
643 619 L
642 622 L
640 624 L
637 624 L
634 622 L
634 619 L
634 617 L
637 615 L
640 615 L
CF M
479 1259 M B
481 1254 M 483 1256 L
484 1259 L
483 1261 L
481 1263 L
478 1263 L
475 1261 L
475 1259 L
475 1256 L
478 1254 L
481 1254 L
CF M
601 964 M B
602 960 M 605 961 L
606 964 L
605 967 L
602 969 L
599 969 L
597 967 L
596 964 L
597 961 L
599 960 L
602 960 L
CF M
661 974 M B
663 969 M 665 971 L
666 974 L
665 977 L
663 978 L
660 978 L
657 977 L
657 974 L
657 971 L
660 969 L
663 969 L
CF M
518 948 M B
519 944 M 522 945 L
523 948 L
522 951 L
519 953 L
517 953 L
514 951 L
513 948 L
514 945 L
517 944 L
519 944 L
CF M
590 1176 M B
591 1172 M 593 1174 L
594 1176 L
593 1179 L
591 1181 L
588 1181 L
586 1179 L
585 1176 L
586 1174 L
588 1172 L
591 1172 L
CF M
467 1394 M B
469 1389 M 471 1391 L
472 1394 L
471 1396 L
469 1398 L
466 1398 L
463 1396 L
463 1394 L
463 1391 L
466 1389 L
469 1389 L
CF M
486 1225 M B
487 1221 M 489 1223 L
490 1225 L
489 1228 L
487 1230 L
484 1230 L
482 1228 L
481 1225 L
482 1223 L
484 1221 L
487 1221 L
CF M
514 1380 M B
516 1376 M 518 1377 L
519 1380 L
518 1383 L
516 1385 L
513 1385 L
510 1383 L
510 1380 L
510 1377 L
513 1376 L
516 1376 L
CF M
630 810 M B
631 806 M 633 808 L
634 810 L
633 813 L
631 815 L
628 815 L
626 813 L
625 810 L
626 808 L
628 806 L
631 806 L
CF M
732 815 M B
733 810 M 736 812 L
737 815 L
736 817 L
733 819 L
731 819 L
728 817 L
727 815 L
728 812 L
731 810 L
733 810 L
CF M
938 601 M B
940 597 M 942 599 L
943 601 L
942 604 L
940 606 L
937 606 L
935 604 L
934 601 L
935 599 L
937 597 L
940 597 L
CF M
523 667 M B
524 662 M 527 664 L
528 667 L
527 670 L
524 671 L
521 671 L
519 670 L
518 667 L
519 664 L
521 662 L
524 662 L
CF M
669 807 M B
670 802 M 672 804 L
673 807 L
672 809 L
670 811 L
667 811 L
665 809 L
664 807 L
665 804 L
667 802 L
670 802 L
CF M
495 1243 M B
496 1238 M 498 1240 L
499 1243 L
498 1246 L
496 1247 L
493 1247 L
491 1246 L
490 1243 L
491 1240 L
493 1238 L
496 1238 L
CF M
630 809 M B
631 805 M 633 807 L
634 809 L
633 812 L
631 814 L
628 814 L
626 812 L
625 809 L
626 807 L
628 805 L
631 805 L
CF M
1077 770 M B
1079 766 M 1081 767 L
1082 770 L
1081 773 L
1079 775 L
1076 775 L
1074 773 L
1073 770 L
1074 767 L
1076 766 L
1079 766 L
CF M
514 840 M B
516 835 M 518 837 L
519 840 L
518 842 L
516 844 L
513 844 L
510 842 L
510 840 L
510 837 L
513 835 L
516 835 L
CF M
481 1383 M B
483 1378 M 485 1380 L
486 1383 L
485 1386 L
483 1387 L
480 1387 L
478 1386 L
477 1383 L
478 1380 L
480 1378 L
483 1378 L
CF M
501 1181 M B
502 1177 M 504 1178 L
505 1181 L
504 1184 L
502 1186 L
499 1186 L
497 1184 L
496 1181 L
497 1178 L
499 1177 L
502 1177 L
CF M
517 808 M B
518 803 M 521 805 L
521 808 L
521 810 L
518 812 L
515 812 L
513 810 L
512 808 L
513 805 L
515 803 L
518 803 L
CF M
886 1016 M B
887 1011 M 890 1013 L
891 1016 L
890 1018 L
887 1020 L
884 1020 L
882 1018 L
881 1016 L
882 1013 L
884 1011 L
887 1011 L
CF M
486 1147 M B
487 1142 M 490 1144 L
490 1147 L
490 1149 L
487 1151 L
484 1151 L
482 1149 L
481 1147 L
482 1144 L
484 1142 L
487 1142 L
CF M
542 981 M B
543 977 M 546 979 L
546 981 L
546 984 L
543 986 L
540 986 L
538 984 L
537 981 L
538 979 L
540 977 L
543 977 L
CF M
310 1889 M B
311 1884 M 314 1886 L
314 1889 L
314 1891 L
311 1893 L
308 1893 L
306 1891 L
305 1889 L
306 1886 L
308 1884 L
311 1884 L
CF M
540 896 M B
542 892 M 544 894 L
545 896 L
544 899 L
542 901 L
539 901 L
536 899 L
536 896 L
536 894 L
539 892 L
542 892 L
CF M
666 702 M B
667 697 M 670 699 L
671 702 L
670 704 L
667 706 L
665 706 L
662 704 L
661 702 L
662 699 L
665 697 L
667 697 L
CF M
517 933 M B
518 928 M 521 930 L
522 933 L
521 936 L
519 937 L
516 937 L
513 936 L
512 933 L
513 930 L
516 929 L
519 929 L
CF M
933 747 M B
934 742 M 937 744 L
938 747 L
937 750 L
934 751 L
932 751 L
929 750 L
928 747 L
929 744 L
932 742 L
934 742 L
CF M
567 828 M B
568 824 M 571 826 L
572 828 L
571 831 L
569 833 L
566 833 L
563 831 L
562 828 L
563 826 L
566 824 L
569 824 L
CF M
572 845 M B
573 841 M 576 843 L
576 845 L
576 848 L
573 850 L
570 850 L
568 848 L
567 845 L
568 843 L
570 841 L
573 841 L
CF M
604 674 M B
605 670 M 608 672 L
609 674 L
608 677 L
605 679 L
603 679 L
600 677 L
599 674 L
600 672 L
603 670 L
605 670 L
CF M
544 1242 M B
545 1237 M 547 1239 L
548 1242 L
547 1245 L
545 1246 L
542 1246 L
540 1245 L
539 1242 L
540 1239 L
542 1237 L
545 1237 L
CF M
588 884 M B
589 880 M 592 881 L
593 884 L
592 887 L
589 889 L
586 889 L
584 887 L
583 884 L
584 881 L
586 880 L
589 880 L
CF M
576 1122 M B
577 1117 M 579 1119 L
580 1122 L
579 1125 L
577 1126 L
574 1126 L
572 1125 L
571 1122 L
572 1119 L
574 1117 L
577 1117 L
CF M
523 1210 M B
525 1206 M 527 1208 L
528 1210 L
527 1213 L
525 1215 L
522 1215 L
519 1213 L
518 1210 L
519 1208 L
522 1206 L
525 1206 L
CF M
558 706 M B
560 702 M 562 704 L
563 706 L
562 709 L
560 711 L
557 711 L
554 709 L
554 706 L
554 704 L
557 702 L
560 702 L
CF M
943 759 M B
944 755 M 947 756 L
948 759 L
947 762 L
944 764 L
941 764 L
939 762 L
938 759 L
939 756 L
941 755 L
944 755 L
CF M
451 1576 M B
452 1571 M 455 1573 L
456 1576 L
455 1579 L
453 1580 L
450 1580 L
447 1579 L
446 1576 L
447 1573 L
450 1571 L
453 1571 L
CF M
820 695 M B
822 691 M 824 693 L
825 695 L
824 698 L
822 700 L
819 700 L
816 698 L
816 695 L
816 693 L
819 691 L
822 691 L
CF M
599 924 M B
600 920 M 602 921 L
603 924 L
602 927 L
600 929 L
597 929 L
595 927 L
594 924 L
595 921 L
597 920 L
600 920 L
CF M
834 821 M B
835 816 M 838 818 L
839 821 L
838 824 L
836 825 L
833 825 L
830 824 L
829 821 L
830 818 L
833 816 L
836 816 L
CF M
432 1534 M B
433 1529 M 436 1531 L
437 1534 L
436 1537 L
434 1538 L
431 1538 L
428 1537 L
427 1534 L
428 1531 L
431 1529 L
434 1529 L
CF M
546 945 M B
548 940 M 550 942 L
551 945 L
550 947 L
548 949 L
545 949 L
542 947 L
542 945 L
542 942 L
545 940 L
548 940 L
CF M
558 1050 M B
560 1045 M 562 1047 L
563 1050 L
562 1052 L
560 1054 L
557 1054 L
554 1052 L
554 1050 L
554 1047 L
557 1045 L
560 1045 L
CF M
416 1453 M B
418 1449 M 420 1450 L
421 1453 L
420 1456 L
418 1458 L
415 1458 L
413 1456 L
412 1453 L
413 1450 L
415 1449 L
418 1449 L
CF M
529 1096 M B
530 1091 M 533 1093 L
533 1096 L
533 1098 L
530 1100 L
527 1100 L
525 1098 L
524 1096 L
525 1093 L
527 1091 L
530 1091 L
CF M
642 610 M B
644 605 M 646 607 L
647 610 L
646 613 L
644 614 L
641 614 L
638 613 L
638 610 L
638 607 L
641 605 L
644 605 L
CF M
450 1430 M B
451 1425 M 454 1427 L
455 1430 L
454 1432 L
452 1434 L
449 1434 L
446 1432 L
445 1430 L
446 1427 L
449 1425 L
452 1425 L
CF M
667 1449 M B
669 1445 M 671 1446 L
672 1449 L
671 1452 L
669 1454 L
666 1454 L
663 1452 L
663 1449 L
663 1446 L
666 1445 L
669 1445 L
CF M
566 650 M B
567 645 M 569 647 L
570 650 L
569 652 L
567 654 L
564 654 L
562 652 L
561 650 L
562 647 L
564 645 L
567 645 L
CF M
799 1352 M B
800 1348 M 802 1350 L
803 1352 L
802 1355 L
800 1357 L
797 1357 L
795 1355 L
794 1352 L
795 1350 L
797 1348 L
800 1348 L
CF M
773 885 M B
775 880 M 777 882 L
778 885 L
777 887 L
775 889 L
772 889 L
770 887 L
769 885 L
770 882 L
772 880 L
775 880 L
CF M
558 823 M B
559 818 M 561 820 L
562 823 L
561 825 L
559 827 L
556 827 L
554 825 L
553 823 L
554 820 L
556 818 L
559 818 L
CF M
555 1022 M B
556 1017 M 559 1019 L
559 1022 L
559 1024 L
556 1026 L
553 1026 L
551 1024 L
550 1022 L
551 1019 L
553 1017 L
556 1017 L
CF M
623 832 M B
625 828 M 627 829 L
628 832 L
627 835 L
625 836 L
622 836 L
620 835 L
619 832 L
620 829 L
622 828 L
625 828 L
CF M
808 776 M B
810 772 M 812 773 L
813 776 L
812 779 L
810 781 L
807 781 L
804 779 L
804 776 L
804 773 L
807 772 L
810 772 L
CF M
487 1153 M B
489 1149 M 491 1150 L
492 1153 L
491 1156 L
489 1158 L
486 1158 L
484 1156 L
483 1153 L
484 1150 L
486 1149 L
489 1149 L
CF M
542 1373 M B
543 1369 M 546 1371 L
546 1373 L
546 1376 L
543 1378 L
540 1378 L
538 1376 L
537 1373 L
538 1371 L
540 1369 L
543 1369 L
CF M
473 1439 M B
474 1434 M 477 1436 L
478 1439 L
477 1442 L
474 1443 L
471 1443 L
469 1442 L
468 1439 L
469 1436 L
471 1434 L
474 1434 L
CF M
770 764 M B
772 759 M 774 761 L
775 764 L
774 766 L
772 768 L
769 768 L
767 766 L
766 764 L
767 761 L
769 759 L
772 759 L
CF M
492 1613 M B
493 1609 M 496 1610 L
497 1613 L
496 1616 L
493 1618 L
490 1618 L
488 1616 L
487 1613 L
488 1610 L
490 1609 L
493 1609 L
CF M
491 1696 M B
493 1691 M 495 1693 L
496 1696 L
495 1699 L
493 1700 L
490 1700 L
488 1699 L
487 1696 L
488 1693 L
490 1691 L
493 1691 L
CF M
707 713 M B
708 709 M 711 710 L
712 713 L
711 716 L
708 717 L
706 717 L
703 716 L
702 713 L
703 710 L
706 709 L
708 709 L
CF M
537 1604 M B
538 1599 M 541 1601 L
542 1604 L
541 1607 L
538 1608 L
536 1608 L
533 1607 L
532 1604 L
533 1601 L
536 1599 L
538 1599 L
CF M
811 686 M B
813 682 M 815 684 L
816 686 L
815 689 L
813 691 L
810 691 L
808 689 L
807 686 L
808 684 L
810 682 L
813 682 L
CF M
595 1739 M B
596 1734 M 599 1736 L
600 1739 L
599 1741 L
596 1743 L
593 1743 L
591 1741 L
590 1739 L
591 1736 L
593 1734 L
596 1734 L
CF M
520 1614 M B
521 1609 M 524 1611 L
525 1614 L
524 1617 L
521 1618 L
519 1618 L
516 1617 L
515 1614 L
516 1611 L
519 1609 L
521 1609 L
CF M
590 873 M B
592 869 M 594 871 L
595 873 L
594 876 L
592 878 L
589 878 L
587 876 L
586 873 L
587 871 L
589 869 L
592 869 L
CF M
517 1163 M B
518 1159 M 521 1160 L
522 1163 L
521 1166 L
519 1168 L
516 1168 L
513 1166 L
512 1163 L
513 1160 L
516 1159 L
519 1159 L
CF M
516 862 M B
517 858 M 519 859 L
520 862 L
519 865 L
517 867 L
514 867 L
512 865 L
511 862 L
512 859 L
514 858 L
517 858 L
CF M
605 1134 M B
606 1130 M 608 1131 L
609 1134 L
608 1137 L
606 1139 L
603 1139 L
601 1137 L
600 1134 L
601 1131 L
603 1130 L
606 1130 L
CF M
482 1562 M B
484 1558 M 486 1560 L
487 1562 L
486 1565 L
484 1567 L
481 1567 L
479 1565 L
478 1562 L
479 1560 L
481 1558 L
484 1558 L
CF M
552 1002 M B
553 997 M 556 999 L
557 1002 L
556 1004 L
553 1006 L
550 1006 L
548 1004 L
547 1002 L
548 999 L
550 997 L
553 997 L
CF M
562 1087 M B
564 1083 M 566 1084 L
567 1087 L
566 1090 L
564 1092 L
561 1092 L
559 1090 L
558 1087 L
559 1084 L
561 1083 L
564 1083 L
CF M
586 752 M B
587 748 M 590 749 L
590 752 L
590 755 L
587 757 L
584 757 L
582 755 L
581 752 L
582 749 L
584 748 L
587 748 L
CF M
1045 778 M B
1047 774 M 1049 775 L
1050 778 L
1049 781 L
1047 782 L
1044 782 L
1041 781 L
1041 778 L
1041 775 L
1044 774 L
1047 774 L
CF M
540 921 M B
541 917 M 543 919 L
544 921 L
543 924 L
541 926 L
538 926 L
536 924 L
535 921 L
536 919 L
538 917 L
541 917 L
CF M
844 867 M B
845 863 M 848 864 L
849 867 L
848 870 L
845 871 L
842 871 L
840 870 L
839 867 L
840 864 L
842 863 L
845 863 L
CF M
552 1024 M B
554 1020 M 556 1021 L
557 1024 L
556 1027 L
554 1029 L
551 1029 L
548 1027 L
548 1024 L
548 1021 L
551 1020 L
554 1020 L
CF M
578 1456 M B
580 1451 M 582 1453 L
583 1456 L
582 1458 L
580 1460 L
577 1460 L
575 1458 L
574 1456 L
575 1453 L
577 1451 L
580 1451 L
CF M
874 756 M B
875 751 M 877 753 L
878 756 L
877 759 L
875 760 L
872 760 L
870 759 L
869 756 L
870 753 L
872 751 L
875 751 L
CF M
626 688 M B
628 683 M 630 685 L
631 688 L
630 690 L
628 692 L
625 692 L
622 690 L
621 688 L
622 685 L
625 683 L
628 683 L
CF M
780 1118 M B
782 1114 M 784 1115 L
785 1118 L
784 1121 L
782 1123 L
779 1123 L
777 1121 L
776 1118 L
777 1115 L
779 1114 L
782 1114 L
CF M
468 1348 M B
470 1343 M 472 1345 L
473 1348 L
472 1350 L
470 1352 L
467 1352 L
465 1350 L
464 1348 L
465 1345 L
467 1343 L
470 1343 L
CF M
655 793 M B
656 789 M 659 791 L
660 793 L
659 796 L
656 798 L
653 798 L
651 796 L
650 793 L
651 791 L
653 789 L
656 789 L
CF M
578 865 M B
579 861 M 582 863 L
582 865 L
582 868 L
579 870 L
576 870 L
574 868 L
573 865 L
574 863 L
576 861 L
579 861 L
CF M
504 1487 M B
505 1482 M 508 1484 L
509 1487 L
508 1489 L
505 1491 L
502 1491 L
500 1489 L
499 1487 L
500 1484 L
502 1482 L
505 1482 L
CF M
572 1363 M B
574 1359 M 576 1360 L
577 1363 L
576 1366 L
574 1368 L
571 1368 L
569 1366 L
568 1363 L
569 1360 L
571 1359 L
574 1359 L
CF M
907 646 M B
908 641 M 911 643 L
912 646 L
911 649 L
909 650 L
906 650 L
903 649 L
902 646 L
903 643 L
906 641 L
909 641 L
CF M
564 829 M B
565 825 M 568 826 L
569 829 L
568 832 L
565 834 L
562 834 L
560 832 L
559 829 L
560 826 L
562 825 L
565 825 L
CF M
846 776 M B
847 772 M 850 774 L
851 776 L
850 779 L
848 781 L
845 781 L
842 779 L
841 776 L
842 774 L
845 772 L
848 772 L
CF M
568 1154 M B
569 1149 M 571 1151 L
572 1154 L
571 1157 L
569 1158 L
566 1158 L
564 1157 L
563 1154 L
564 1151 L
566 1149 L
569 1149 L
CF M
586 1185 M B
588 1181 M 590 1183 L
591 1185 L
590 1188 L
588 1190 L
585 1190 L
583 1188 L
582 1185 L
583 1183 L
585 1181 L
588 1181 L
CF M
542 1338 M B
543 1334 M 546 1336 L
547 1338 L
546 1341 L
544 1343 L
541 1343 L
538 1341 L
537 1338 L
538 1336 L
541 1334 L
544 1334 L
CF M
707 746 M B
708 742 M 711 743 L
711 746 L
711 749 L
708 751 L
705 751 L
703 749 L
702 746 L
703 743 L
705 742 L
708 742 L
CF M
540 940 M B
542 936 M 544 937 L
545 940 L
544 943 L
542 944 L
539 944 L
536 943 L
536 940 L
536 937 L
539 936 L
542 936 L
CF M
737 682 M B
738 677 M 741 679 L
741 682 L
741 684 L
738 686 L
735 686 L
733 684 L
732 682 L
733 679 L
735 677 L
738 677 L
CF M
1027 631 M B
1029 627 M 1031 629 L
1032 631 L
1031 634 L
1029 636 L
1026 636 L
1023 634 L
1023 631 L
1023 629 L
1026 627 L
1029 627 L
CF M
701 691 M B
702 686 M 705 688 L
706 691 L
705 694 L
703 695 L
700 695 L
697 694 L
696 691 L
697 688 L
700 686 L
703 686 L
CF M
718 733 M B
720 728 M 722 730 L
723 733 L
722 736 L
720 737 L
717 737 L
714 736 L
713 733 L
714 730 L
717 728 L
720 728 L
CF M
616 944 M B
617 940 M 619 942 L
620 944 L
619 947 L
617 949 L
614 949 L
612 947 L
611 944 L
612 942 L
614 940 L
617 940 L
CF M
377 2007 M B
379 2002 M 381 2004 L
382 2007 L
381 2010 L
379 2011 L
376 2011 L
374 2010 L
373 2007 L
374 2004 L
376 2002 L
379 2002 L
CF M
479 1614 M B
481 1610 M 483 1612 L
484 1614 L
483 1617 L
481 1619 L
478 1619 L
476 1617 L
475 1614 L
476 1612 L
478 1610 L
481 1610 L
CF M
570 706 M B
571 701 M 573 703 L
574 706 L
573 709 L
571 710 L
568 710 L
566 709 L
565 706 L
566 703 L
568 701 L
571 701 L
CF M
854 545 M B
856 541 M 858 542 L
859 545 L
858 548 L
856 550 L
853 550 L
851 548 L
850 545 L
851 542 L
853 541 L
856 541 L
CF M
457 1420 M B
458 1415 M 461 1417 L
461 1420 L
461 1423 L
458 1424 L
455 1424 L
453 1423 L
452 1420 L
453 1417 L
455 1416 L
458 1416 L
CF M
516 1063 M B
517 1059 M 520 1060 L
521 1063 L
520 1066 L
517 1068 L
514 1068 L
512 1066 L
511 1063 L
512 1060 L
514 1059 L
517 1059 L
CF M
566 974 M B
568 970 M 570 972 L
571 974 L
570 977 L
568 979 L
565 979 L
563 977 L
562 974 L
563 972 L
565 970 L
568 970 L
CF M
619 840 M B
621 836 M 623 837 L
624 840 L
623 843 L
621 844 L
618 844 L
615 843 L
615 840 L
615 837 L
618 836 L
621 836 L
CF M
643 1084 M B
644 1079 M 647 1081 L
648 1084 L
647 1086 L
644 1088 L
641 1088 L
639 1086 L
638 1084 L
639 1081 L
641 1079 L
644 1079 L
CF M
400 1438 M B
402 1434 M 404 1436 L
405 1438 L
404 1441 L
402 1443 L
399 1443 L
396 1441 L
396 1438 L
396 1436 L
399 1434 L
402 1434 L
CF M
453 1603 M B
454 1599 M 457 1600 L
458 1603 L
457 1606 L
454 1607 L
452 1607 L
449 1606 L
448 1603 L
449 1600 L
452 1599 L
454 1599 L
CF M
554 1057 M B
555 1052 M 557 1054 L
558 1057 L
557 1059 L
555 1061 L
552 1061 L
550 1059 L
549 1057 L
550 1054 L
552 1052 L
555 1052 L
CF M
693 920 M B
694 915 M 696 917 L
697 920 L
696 922 L
694 924 L
691 924 L
689 922 L
688 920 L
689 917 L
691 915 L
694 915 L
CF M
649 785 M B
651 781 M 653 782 L
654 785 L
653 788 L
651 789 L
648 789 L
645 788 L
645 785 L
645 782 L
648 781 L
651 781 L
CF M
669 577 M B
671 572 M 673 574 L
674 577 L
673 579 L
671 581 L
668 581 L
666 579 L
665 577 L
666 574 L
668 572 L
671 572 L
CF M
584 897 M B
586 893 M 588 894 L
589 897 L
588 900 L
586 901 L
583 901 L
581 900 L
580 897 L
581 894 L
583 893 L
586 893 L
CF M
538 626 M B
539 622 M 542 624 L
543 626 L
542 629 L
539 631 L
537 631 L
534 629 L
533 626 L
534 624 L
537 622 L
539 622 L
CF M
617 815 M B
618 811 M 620 813 L
621 815 L
620 818 L
618 820 L
615 820 L
613 818 L
612 815 L
613 813 L
615 811 L
618 811 L
CF M
549 899 M B
551 894 M 553 896 L
554 899 L
553 901 L
551 903 L
548 903 L
546 901 L
545 899 L
546 896 L
548 894 L
551 894 L
CF M
677 849 M B
678 845 M 681 846 L
681 849 L
681 852 L
678 854 L
675 854 L
673 852 L
672 849 L
673 846 L
675 845 L
678 845 L
CF M
462 1520 M B
463 1516 M 465 1517 L
466 1520 L
465 1523 L
463 1525 L
460 1525 L
458 1523 L
457 1520 L
458 1517 L
460 1516 L
463 1516 L
CF M
484 1311 M B
485 1307 M 487 1309 L
488 1311 L
487 1314 L
485 1316 L
482 1316 L
480 1314 L
479 1311 L
480 1309 L
482 1307 L
485 1307 L
CF M
574 1010 M B
575 1005 M 577 1007 L
578 1010 L
577 1013 L
575 1014 L
572 1014 L
570 1013 L
569 1010 L
570 1007 L
572 1005 L
575 1005 L
CF M
554 1030 M B
555 1026 M 558 1027 L
558 1030 L
558 1033 L
555 1034 L
552 1034 L
550 1033 L
549 1030 L
550 1027 L
552 1026 L
555 1026 L
CF M
716 626 M B
718 622 M 720 623 L
721 626 L
720 629 L
718 630 L
715 630 L
712 629 L
712 626 L
712 623 L
715 622 L
718 622 L
CF M
361 1985 M B
362 1981 M 365 1982 L
366 1985 L
365 1988 L
362 1989 L
360 1989 L
357 1988 L
356 1985 L
357 1982 L
360 1981 L
362 1981 L
CF M
445 1815 M B
446 1811 M 448 1813 L
449 1815 L
448 1818 L
446 1820 L
443 1820 L
441 1818 L
440 1815 L
441 1813 L
443 1811 L
446 1811 L
CF M
535 1077 M B
536 1072 M 539 1074 L
540 1077 L
539 1080 L
536 1081 L
533 1081 L
531 1080 L
530 1077 L
531 1074 L
533 1072 L
536 1072 L
CF M
713 775 M B
714 771 M 717 772 L
717 775 L
717 778 L
714 780 L
711 780 L
709 778 L
708 775 L
709 772 L
711 771 L
714 771 L
CF M
455 1422 M B
457 1417 M 459 1419 L
460 1422 L
459 1425 L
457 1426 L
454 1426 L
451 1425 L
450 1422 L
451 1419 L
454 1417 L
457 1417 L
CF M
716 954 M B
717 949 M 719 951 L
720 954 L
719 957 L
717 958 L
714 958 L
712 957 L
711 954 L
712 951 L
714 949 L
717 949 L
CF M
492 1290 M B
493 1286 M 496 1288 L
497 1290 L
496 1293 L
493 1295 L
490 1295 L
488 1293 L
487 1290 L
488 1288 L
490 1286 L
493 1286 L
CF M
558 861 M B
559 856 M 562 858 L
563 861 L
562 863 L
559 865 L
556 865 L
554 863 L
553 861 L
554 858 L
556 856 L
559 856 L
CF M
474 1364 M B
475 1360 M 478 1362 L
478 1364 L
478 1367 L
475 1369 L
472 1369 L
470 1367 L
469 1364 L
470 1362 L
472 1360 L
475 1360 L
CF M
542 1027 M B
543 1023 M 546 1024 L
547 1027 L
546 1030 L
544 1032 L
541 1032 L
538 1030 L
537 1027 L
538 1024 L
541 1023 L
544 1023 L
CF M
710 723 M B
711 718 M 713 720 L
714 723 L
713 725 L
711 727 L
708 727 L
706 725 L
705 723 L
706 720 L
708 718 L
711 718 L
CF M
617 774 M B
619 769 M 621 771 L
622 774 L
621 776 L
619 778 L
616 778 L
613 776 L
613 774 L
613 771 L
616 769 L
619 769 L
CF M
483 1423 M B
484 1418 M 486 1420 L
487 1423 L
486 1425 L
484 1427 L
481 1427 L
479 1425 L
478 1423 L
479 1420 L
481 1418 L
484 1418 L
CF M
656 807 M B
657 802 M 659 804 L
660 807 L
659 809 L
657 811 L
654 811 L
652 809 L
651 807 L
652 804 L
654 802 L
657 802 L
CF M
477 1213 M B
478 1208 M 480 1210 L
481 1213 L
480 1216 L
478 1217 L
475 1217 L
473 1216 L
472 1213 L
473 1210 L
475 1208 L
478 1208 L
CF M
808 1159 M B
809 1155 M 812 1156 L
813 1159 L
812 1162 L
809 1164 L
806 1164 L
804 1162 L
803 1159 L
804 1156 L
806 1155 L
809 1155 L
CF M
578 1248 M B
580 1244 M 582 1246 L
583 1248 L
582 1251 L
580 1253 L
577 1253 L
575 1251 L
574 1248 L
575 1246 L
577 1244 L
580 1244 L
CF M
510 962 M B
511 957 M 513 959 L
514 962 L
513 965 L
511 966 L
508 966 L
506 965 L
505 962 L
506 959 L
508 957 L
511 957 L
CF M
413 1499 M B
415 1494 M 417 1496 L
418 1499 L
417 1502 L
415 1503 L
412 1503 L
409 1502 L
409 1499 L
409 1496 L
412 1494 L
415 1494 L
CF M
564 1721 M B
566 1717 M 568 1718 L
569 1721 L
568 1724 L
566 1725 L
563 1725 L
560 1724 L
560 1721 L
560 1718 L
563 1717 L
566 1717 L
CF M
547 1105 M B
549 1101 M 551 1103 L
552 1105 L
551 1108 L
549 1110 L
546 1110 L
543 1108 L
542 1105 L
543 1103 L
546 1101 L
549 1101 L
CF M
458 1438 M B
459 1433 M 461 1435 L
462 1438 L
461 1441 L
459 1442 L
456 1442 L
454 1441 L
453 1438 L
454 1435 L
456 1433 L
459 1433 L
CF M
710 786 M B
711 781 M 713 783 L
714 786 L
713 788 L
711 790 L
708 790 L
706 788 L
705 786 L
706 783 L
708 781 L
711 781 L
CF M
613 700 M B
614 695 M 616 697 L
617 700 L
616 702 L
614 704 L
611 704 L
609 702 L
608 700 L
609 697 L
611 695 L
614 695 L
CF M
896 839 M B
897 834 M 900 836 L
901 839 L
900 842 L
898 843 L
895 843 L
892 842 L
891 839 L
892 836 L
895 834 L
898 834 L
CF M
784 627 M B
785 623 M 788 625 L
789 627 L
788 630 L
785 632 L
782 632 L
780 630 L
779 627 L
780 625 L
782 623 L
785 623 L
CF M
766 659 M B
767 654 M 770 656 L
770 659 L
770 662 L
767 663 L
764 663 L
762 662 L
761 659 L
762 656 L
764 654 L
767 654 L
CF M
535 1886 M B
537 1882 M 539 1883 L
540 1886 L
539 1889 L
537 1891 L
534 1891 L
532 1889 L
531 1886 L
532 1883 L
534 1882 L
537 1882 L
CF M
485 1125 M B
487 1121 M 489 1122 L
490 1125 L
489 1128 L
487 1130 L
484 1130 L
481 1128 L
481 1125 L
481 1122 L
484 1121 L
487 1121 L
CF M
626 1070 M B
627 1066 M 629 1068 L
630 1070 L
629 1073 L
627 1075 L
624 1075 L
622 1073 L
621 1070 L
622 1068 L
624 1066 L
627 1066 L
CF M
475 1294 M B
476 1289 M 479 1291 L
479 1294 L
479 1297 L
476 1298 L
473 1298 L
471 1297 L
470 1294 L
471 1291 L
473 1289 L
476 1289 L
CF M
747 801 M B
749 797 M 751 799 L
752 801 L
751 804 L
749 806 L
746 806 L
743 804 L
742 801 L
743 799 L
746 797 L
749 797 L
CF M
700 571 M B
701 567 M 703 568 L
704 571 L
703 574 L
701 576 L
698 576 L
696 574 L
695 571 L
696 568 L
698 567 L
701 567 L
CF M
830 674 M B
832 669 M 834 671 L
835 674 L
834 676 L
832 678 L
829 678 L
827 676 L
826 674 L
827 671 L
829 669 L
832 669 L
CF M
504 1212 M B
506 1208 M 508 1210 L
509 1212 L
508 1215 L
506 1217 L
503 1217 L
500 1215 L
500 1212 L
500 1210 L
503 1208 L
506 1208 L
CF M
778 657 M B
779 653 M 782 655 L
782 657 L
782 660 L
779 662 L
776 662 L
774 660 L
773 657 L
774 655 L
776 653 L
779 653 L
CF M
744 917 M B
746 913 M 748 914 L
749 917 L
748 920 L
746 921 L
743 921 L
741 920 L
740 917 L
741 914 L
743 913 L
746 913 L
CF M
801 656 M B
802 651 M 804 653 L
805 656 L
804 658 L
802 660 L
799 660 L
797 658 L
796 656 L
797 653 L
799 651 L
802 651 L
CF M
671 789 M B
672 784 M 674 786 L
675 789 L
674 792 L
672 793 L
669 793 L
667 792 L
666 789 L
667 786 L
669 784 L
672 784 L
CF M
501 1409 M B
502 1404 M 505 1406 L
506 1409 L
505 1411 L
502 1413 L
500 1413 L
497 1411 L
496 1409 L
497 1406 L
500 1404 L
502 1404 L
CF M
475 1570 M B
476 1566 M 479 1568 L
479 1570 L
479 1573 L
476 1575 L
473 1575 L
471 1573 L
470 1570 L
471 1568 L
473 1566 L
476 1566 L
CF M
686 1183 M B
687 1179 M 690 1181 L
691 1183 L
690 1186 L
687 1188 L
684 1188 L
682 1186 L
681 1183 L
682 1181 L
684 1179 L
687 1179 L
CF M
426 1501 M B
427 1497 M 430 1499 L
430 1501 L
430 1504 L
427 1506 L
424 1506 L
422 1504 L
421 1501 L
422 1499 L
424 1497 L
427 1497 L
CF M
939 799 M B
940 794 M 943 796 L
943 799 L
943 801 L
940 803 L
937 803 L
935 801 L
934 799 L
935 796 L
937 794 L
940 794 L
CF M
749 913 M B
751 909 M 753 911 L
754 913 L
753 916 L
751 918 L
748 918 L
746 916 L
745 913 L
746 911 L
748 909 L
751 909 L
CF M
776 786 M B
777 781 M 779 783 L
780 786 L
779 788 L
777 790 L
774 790 L
772 788 L
771 786 L
772 783 L
774 781 L
777 781 L
CF M
468 931 M B
469 927 M 472 929 L
473 931 L
472 934 L
469 936 L
466 936 L
464 934 L
463 931 L
464 929 L
466 927 L
469 927 L
CF M
532 1079 M B
533 1074 M 536 1076 L
537 1079 L
536 1082 L
533 1083 L
531 1083 L
528 1082 L
527 1079 L
528 1076 L
531 1074 L
533 1074 L
CF M
605 643 M B
606 639 M 608 640 L
609 643 L
608 646 L
606 647 L
603 647 L
601 646 L
600 643 L
601 640 L
603 639 L
606 639 L
CF M
428 1555 M B
429 1550 M 432 1552 L
433 1555 L
432 1557 L
429 1559 L
427 1559 L
424 1557 L
423 1555 L
424 1552 L
427 1550 L
429 1550 L
CF M
618 689 M B
620 685 M 622 687 L
623 689 L
622 692 L
620 694 L
617 694 L
614 692 L
614 689 L
614 687 L
617 685 L
620 685 L
CF M
601 868 M B
602 864 M 605 865 L
606 868 L
605 871 L
602 872 L
599 872 L
597 871 L
596 868 L
597 865 L
599 864 L
602 864 L
CF M
491 1261 M B
492 1256 M 495 1258 L
496 1261 L
495 1263 L
492 1265 L
489 1265 L
487 1263 L
486 1261 L
487 1258 L
489 1256 L
492 1256 L
CF M
518 1247 M B
519 1242 M 522 1244 L
522 1247 L
522 1250 L
519 1251 L
516 1251 L
514 1250 L
513 1247 L
514 1244 L
516 1242 L
519 1242 L
CF M
493 1029 M B
495 1025 M 497 1026 L
498 1029 L
497 1032 L
495 1033 L
492 1033 L
490 1032 L
489 1029 L
490 1026 L
492 1025 L
495 1025 L
CF M
507 1265 M B
509 1261 M 511 1263 L
512 1265 L
511 1268 L
509 1270 L
506 1270 L
504 1268 L
503 1265 L
504 1263 L
506 1261 L
509 1261 L
CF M
688 809 M B
689 804 M 692 806 L
692 809 L
692 812 L
689 813 L
686 813 L
684 812 L
683 809 L
684 806 L
686 804 L
689 804 L
CF M
662 746 M B
663 741 M 666 743 L
667 746 L
666 748 L
663 750 L
660 750 L
658 748 L
657 746 L
658 743 L
660 741 L
663 741 L
CF M
636 808 M B
638 804 M 640 805 L
641 808 L
640 811 L
638 813 L
635 813 L
633 811 L
632 808 L
633 805 L
635 804 L
638 804 L
CF M
561 1056 M B
563 1051 M 565 1053 L
566 1056 L
565 1058 L
563 1060 L
560 1060 L
558 1058 L
557 1056 L
558 1053 L
560 1051 L
563 1051 L
CF M
493 1565 M B
495 1560 M 497 1562 L
498 1565 L
497 1567 L
495 1569 L
492 1569 L
490 1567 L
489 1565 L
490 1562 L
492 1560 L
495 1560 L
CF M
594 1111 M B
596 1106 M 598 1108 L
599 1111 L
598 1113 L
596 1115 L
593 1115 L
590 1113 L
590 1111 L
590 1108 L
593 1106 L
596 1106 L
CF M
772 1113 M B
774 1108 M 776 1110 L
777 1113 L
776 1116 L
774 1117 L
771 1117 L
768 1116 L
767 1113 L
768 1110 L
771 1108 L
774 1108 L
CF M
593 821 M B
594 816 M 597 818 L
598 821 L
597 824 L
594 825 L
592 825 L
589 824 L
588 821 L
589 818 L
592 816 L
594 816 L
CF M
406 2118 M B
407 2114 M 410 2115 L
411 2118 L
410 2121 L
407 2122 L
404 2122 L
402 2121 L
401 2118 L
402 2115 L
404 2114 L
407 2114 L
CF M
591 992 M B
592 987 M 595 989 L
595 992 L
595 994 L
592 996 L
589 996 L
587 994 L
586 992 L
587 989 L
589 987 L
592 987 L
CF M
467 1361 M B
469 1356 M 471 1358 L
472 1361 L
471 1363 L
469 1365 L
466 1365 L
464 1363 L
463 1361 L
464 1358 L
466 1356 L
469 1356 L
CF M
502 1302 M B
504 1297 M 506 1299 L
507 1302 L
506 1304 L
504 1306 L
501 1306 L
498 1304 L
498 1302 L
498 1299 L
501 1297 L
504 1297 L
CF M
584 1258 M B
586 1254 M 588 1255 L
589 1258 L
588 1261 L
586 1262 L
583 1262 L
580 1261 L
580 1258 L
580 1255 L
583 1254 L
586 1254 L
CF M
777 708 M B
778 703 M 781 705 L
782 708 L
781 711 L
778 712 L
775 712 L
773 711 L
772 708 L
773 705 L
775 703 L
778 703 L
CF M
488 876 M B
490 872 M 492 873 L
493 876 L
492 879 L
490 881 L
487 881 L
485 879 L
484 876 L
485 873 L
487 872 L
490 872 L
CF M
499 1314 M B
500 1310 M 502 1312 L
503 1314 L
502 1317 L
500 1319 L
497 1319 L
495 1317 L
494 1314 L
495 1312 L
497 1310 L
500 1310 L
CF M
597 999 M B
598 994 M 601 996 L
601 999 L
601 1001 L
598 1003 L
595 1003 L
593 1001 L
592 999 L
593 996 L
595 994 L
598 994 L
CF M
537 788 M B
538 784 M 541 786 L
542 788 L
541 791 L
538 793 L
536 793 L
533 791 L
532 788 L
533 786 L
536 784 L
538 784 L
CF M
686 617 M B
687 613 M 690 614 L
691 617 L
690 620 L
687 621 L
684 621 L
682 620 L
681 617 L
682 614 L
684 613 L
687 613 L
CF M
597 810 M B
599 806 M 601 807 L
602 810 L
601 813 L
599 815 L
596 815 L
594 813 L
593 810 L
594 807 L
596 806 L
599 806 L
CF M
549 1134 M B
550 1129 M 552 1131 L
553 1134 L
552 1137 L
550 1138 L
547 1138 L
545 1137 L
544 1134 L
545 1131 L
547 1129 L
550 1129 L
CF M
606 1074 M B
608 1070 M 610 1072 L
611 1074 L
610 1077 L
608 1079 L
605 1079 L
602 1077 L
602 1074 L
602 1072 L
605 1070 L
608 1070 L
CF M
573 1174 M B
574 1170 M 577 1171 L
578 1174 L
577 1177 L
574 1179 L
572 1179 L
569 1177 L
568 1174 L
569 1171 L
572 1170 L
574 1170 L
CF M
650 767 M B
652 762 M 654 764 L
655 767 L
654 769 L
652 771 L
649 771 L
646 769 L
646 767 L
646 764 L
649 762 L
652 762 L
CF M
642 764 M B
644 759 M 646 761 L
647 764 L
646 766 L
644 768 L
641 768 L
638 766 L
638 764 L
638 761 L
641 759 L
644 759 L
CF M
927 619 M B
928 614 M 931 616 L
931 619 L
931 622 L
928 623 L
925 623 L
923 622 L
922 619 L
923 616 L
925 614 L
928 614 L
CF M
527 1325 M B
528 1320 M 531 1322 L
532 1325 L
531 1327 L
528 1329 L
525 1329 L
523 1327 L
522 1325 L
523 1322 L
525 1320 L
528 1320 L
CF M
519 1066 M B
520 1062 M 523 1063 L
524 1066 L
523 1069 L
520 1070 L
518 1070 L
515 1069 L
514 1066 L
515 1063 L
518 1062 L
520 1062 L
CF M
551 1012 M B
553 1008 M 555 1009 L
556 1012 L
555 1015 L
553 1017 L
550 1017 L
547 1015 L
547 1012 L
547 1009 L
550 1008 L
553 1008 L
CF M
479 1540 M B
480 1535 M 483 1537 L
484 1540 L
483 1543 L
480 1544 L
477 1544 L
475 1543 L
474 1540 L
475 1537 L
477 1535 L
480 1535 L
CF M
557 831 M B
558 826 M 560 828 L
561 831 L
560 833 L
558 835 L
555 835 L
553 833 L
552 831 L
553 828 L
555 826 L
558 826 L
CF M
468 1765 M B
469 1760 M 472 1762 L
473 1765 L
472 1767 L
469 1769 L
466 1769 L
464 1767 L
463 1765 L
464 1762 L
466 1760 L
469 1760 L
CF M
520 1010 M B
521 1006 M 523 1007 L
524 1010 L
523 1013 L
521 1015 L
518 1015 L
516 1013 L
515 1010 L
516 1007 L
518 1006 L
521 1006 L
CF M
527 1134 M B
529 1129 M 531 1131 L
532 1134 L
531 1136 L
529 1138 L
526 1138 L
523 1136 L
523 1134 L
523 1131 L
526 1129 L
529 1129 L
CF M
515 1026 M B
516 1021 M 519 1023 L
520 1026 L
519 1029 L
516 1030 L
513 1030 L
511 1029 L
510 1026 L
511 1023 L
513 1022 L
516 1022 L
CF M
462 1602 M B
464 1598 M 466 1599 L
467 1602 L
466 1605 L
464 1607 L
461 1607 L
459 1605 L
458 1602 L
459 1599 L
461 1598 L
464 1598 L
CF M
502 1194 M B
503 1190 M 506 1192 L
507 1194 L
506 1197 L
503 1199 L
500 1199 L
498 1197 L
497 1194 L
498 1192 L
500 1190 L
503 1190 L
CF M
467 1570 M B
468 1566 M 470 1567 L
471 1570 L
470 1573 L
468 1575 L
465 1575 L
463 1573 L
462 1570 L
463 1567 L
465 1566 L
468 1566 L
CF M
351 1636 M B
352 1631 M 355 1633 L
356 1636 L
355 1639 L
352 1640 L
349 1640 L
347 1639 L
346 1636 L
347 1633 L
349 1631 L
352 1631 L
CF M
516 1294 M B
518 1290 M 520 1291 L
521 1294 L
520 1297 L
518 1299 L
515 1299 L
513 1297 L
512 1294 L
513 1291 L
515 1290 L
518 1290 L
CF M
614 1145 M B
616 1140 M 618 1142 L
619 1145 L
618 1147 L
616 1149 L
613 1149 L
610 1147 L
609 1145 L
610 1142 L
613 1140 L
616 1140 L
CF M
482 1136 M B
483 1132 M 486 1134 L
487 1136 L
486 1139 L
483 1141 L
481 1141 L
478 1139 L
477 1136 L
478 1134 L
481 1132 L
483 1132 L
CF M
752 677 M B
753 673 M 756 674 L
757 677 L
756 680 L
753 682 L
750 682 L
748 680 L
747 677 L
748 674 L
750 673 L
753 673 L
CF M
583 981 M B
584 976 M 586 978 L
587 981 L
586 984 L
584 985 L
581 985 L
579 984 L
578 981 L
579 978 L
581 976 L
584 976 L
CF M
550 1122 M B
551 1118 M 554 1119 L
555 1122 L
554 1125 L
551 1127 L
549 1127 L
546 1125 L
545 1122 L
546 1119 L
549 1118 L
551 1118 L
CF M
884 896 M B
886 891 M 888 893 L
889 896 L
888 899 L
886 900 L
883 900 L
881 899 L
880 896 L
881 893 L
883 891 L
886 891 L
CF M
527 1071 M B
528 1067 M 531 1068 L
532 1071 L
531 1074 L
528 1076 L
525 1076 L
523 1074 L
522 1071 L
523 1068 L
525 1067 L
528 1067 L
CF M
506 999 M B
507 994 M 510 996 L
510 999 L
510 1001 L
507 1003 L
504 1003 L
502 1001 L
501 999 L
502 996 L
504 994 L
507 994 L
CF M
466 1368 M B
468 1364 M 470 1365 L
471 1368 L
470 1371 L
468 1373 L
465 1373 L
462 1371 L
462 1368 L
462 1365 L
465 1364 L
468 1364 L
CF M
422 1785 M B
423 1781 M 425 1783 L
426 1785 L
425 1788 L
423 1790 L
420 1790 L
418 1788 L
417 1785 L
418 1783 L
420 1781 L
423 1781 L
CF M
603 685 M B
604 681 M 607 682 L
608 685 L
607 688 L
605 689 L
602 689 L
599 688 L
598 685 L
599 682 L
602 681 L
605 681 L
CF M
575 1084 M B
577 1080 M 579 1082 L
580 1084 L
579 1087 L
577 1089 L
574 1089 L
572 1087 L
571 1084 L
572 1082 L
574 1080 L
577 1080 L
CF M
778 943 M B
780 938 M 782 940 L
783 943 L
782 946 L
780 947 L
777 947 L
774 946 L
774 943 L
774 940 L
777 938 L
780 938 L
CF M
631 779 M B
633 775 M 635 776 L
636 779 L
635 782 L
633 784 L
630 784 L
627 782 L
627 779 L
627 776 L
630 775 L
633 775 L
CF M
766 791 M B
767 786 M 769 788 L
770 791 L
769 794 L
767 795 L
764 795 L
762 794 L
761 791 L
762 788 L
764 787 L
767 787 L
CF M
702 674 M B
703 670 M 706 671 L
707 674 L
706 677 L
703 679 L
701 679 L
698 677 L
697 674 L
698 671 L
701 670 L
703 670 L
CF M
566 1626 M B
567 1622 M 570 1624 L
570 1626 L
570 1629 L
567 1631 L
564 1631 L
562 1629 L
561 1626 L
562 1624 L
564 1622 L
567 1622 L
CF M
929 705 M B
930 701 M 933 702 L
934 705 L
933 708 L
930 710 L
927 710 L
925 708 L
924 705 L
925 702 L
927 701 L
930 701 L
CF M
614 959 M B
616 955 M 618 956 L
619 959 L
618 962 L
616 964 L
613 964 L
610 962 L
609 959 L
610 956 L
613 955 L
616 955 L
CF M
526 1167 M B
527 1163 M 530 1165 L
531 1167 L
530 1170 L
527 1172 L
525 1172 L
522 1170 L
521 1167 L
522 1165 L
525 1163 L
527 1163 L
CF M
644 906 M B
645 902 M 647 904 L
648 906 L
647 909 L
645 911 L
642 911 L
640 909 L
639 906 L
640 904 L
642 902 L
645 902 L
CF M
572 892 M B
573 887 M 576 889 L
576 892 L
576 895 L
573 896 L
570 896 L
568 895 L
567 892 L
568 889 L
570 887 L
573 887 L
CF M
515 1850 M B
516 1845 M 518 1847 L
519 1850 L
518 1852 L
516 1854 L
513 1854 L
511 1852 L
510 1850 L
511 1847 L
513 1845 L
516 1845 L
CF M
453 1546 M B
455 1542 M 457 1544 L
458 1546 L
457 1549 L
455 1551 L
452 1551 L
450 1549 L
449 1546 L
450 1544 L
452 1542 L
455 1542 L
CF M
673 1066 M B
674 1062 M 677 1063 L
678 1066 L
677 1069 L
674 1071 L
671 1071 L
669 1069 L
668 1066 L
669 1063 L
671 1062 L
674 1062 L
CF M
832 896 M B
833 891 M 835 893 L
836 896 L
835 899 L
833 900 L
830 900 L
828 899 L
827 896 L
828 893 L
830 891 L
833 891 L
CF M
618 819 M B
620 814 M 622 816 L
623 819 L
622 822 L
620 823 L
617 823 L
614 822 L
614 819 L
614 816 L
617 815 L
620 815 L
CF M
544 1119 M B
545 1114 M 547 1116 L
548 1119 L
547 1121 L
545 1123 L
542 1123 L
540 1121 L
539 1119 L
540 1116 L
542 1114 L
545 1114 L
CF M
659 811 M B
660 806 M 662 808 L
663 811 L
662 813 L
660 815 L
657 815 L
655 813 L
654 811 L
655 808 L
657 806 L
660 806 L
CF M
511 1352 M B
512 1347 M 514 1349 L
515 1352 L
514 1354 L
512 1356 L
509 1356 L
507 1354 L
506 1352 L
507 1349 L
509 1347 L
512 1347 L
CF M
483 1160 M B
485 1156 M 487 1158 L
488 1160 L
487 1163 L
485 1165 L
482 1165 L
480 1163 L
479 1160 L
480 1158 L
482 1156 L
485 1156 L
CF M
701 1465 M B
703 1460 M 705 1462 L
706 1465 L
705 1467 L
703 1469 L
700 1469 L
698 1467 L
697 1465 L
698 1462 L
700 1460 L
703 1460 L
CF M
485 1254 M B
487 1249 M 489 1251 L
490 1254 L
489 1256 L
487 1258 L
484 1258 L
481 1256 L
481 1254 L
481 1251 L
484 1249 L
487 1249 L
CF M
884 746 M B
885 742 M 888 744 L
889 746 L
888 749 L
886 751 L
883 751 L
880 749 L
879 746 L
880 744 L
883 742 L
886 742 L
CF M
662 703 M B
664 698 M 666 700 L
667 703 L
666 705 L
664 707 L
661 707 L
658 705 L
658 703 L
658 700 L
661 698 L
664 698 L
CF M
759 670 M B
761 666 M 763 667 L
764 670 L
763 673 L
761 674 L
758 674 L
755 673 L
755 670 L
755 667 L
758 666 L
761 666 L
CF M
556 1494 M B
557 1490 M 559 1492 L
560 1494 L
559 1497 L
557 1499 L
554 1499 L
552 1497 L
551 1494 L
552 1492 L
554 1490 L
557 1490 L
CF M
614 697 M B
615 692 M 617 694 L
618 697 L
617 699 L
615 701 L
612 701 L
610 699 L
609 697 L
610 694 L
612 692 L
615 692 L
CF M
455 1552 M B
456 1547 M 459 1549 L
460 1552 L
459 1554 L
456 1556 L
453 1556 L
451 1554 L
450 1552 L
451 1549 L
453 1547 L
456 1547 L
CF M
474 1306 M B
475 1301 M 478 1303 L
478 1306 L
478 1309 L
475 1310 L
472 1310 L
470 1309 L
469 1306 L
470 1303 L
472 1301 L
475 1301 L
CF M
647 987 M B
649 982 M 651 984 L
652 987 L
651 989 L
649 991 L
646 991 L
644 989 L
643 987 L
644 984 L
646 982 L
649 982 L
CF M
457 1773 M B
459 1769 M 461 1771 L
462 1773 L
461 1776 L
459 1778 L
456 1778 L
454 1776 L
453 1773 L
454 1771 L
456 1769 L
459 1769 L
CF M
717 797 M B
719 792 M 721 794 L
722 797 L
721 799 L
719 801 L
716 801 L
714 799 L
713 797 L
714 794 L
716 792 L
719 792 L
CF M
558 1040 M B
560 1036 M 562 1038 L
563 1040 L
562 1043 L
560 1045 L
557 1045 L
555 1043 L
554 1040 L
555 1038 L
557 1036 L
560 1036 L
CF M
575 968 M B
577 963 M 579 965 L
580 968 L
579 970 L
577 972 L
574 972 L
572 970 L
571 968 L
572 965 L
574 963 L
577 963 L
CF M
544 1011 M B
545 1006 M 547 1008 L
548 1011 L
547 1014 L
545 1015 L
542 1015 L
540 1014 L
539 1011 L
540 1008 L
542 1006 L
545 1006 L
CF M
731 626 M B
733 622 M 735 624 L
736 626 L
735 629 L
733 631 L
730 631 L
728 629 L
727 626 L
728 624 L
730 622 L
733 622 L
CF M
380 1109 M B
382 1105 M 384 1106 L
385 1109 L
384 1112 L
382 1114 L
379 1114 L
376 1112 L
376 1109 L
376 1106 L
379 1105 L
382 1105 L
CF M
466 1168 M B
468 1164 M 470 1165 L
471 1168 L
470 1171 L
468 1172 L
465 1172 L
462 1171 L
462 1168 L
462 1165 L
465 1164 L
468 1164 L
CF M
639 805 M B
641 801 M 643 802 L
644 805 L
643 808 L
641 810 L
638 810 L
636 808 L
635 805 L
636 802 L
638 801 L
641 801 L
CF M
661 677 M B
663 672 M 665 674 L
666 677 L
665 679 L
663 681 L
660 681 L
657 679 L
657 677 L
657 674 L
660 672 L
663 672 L
CF M
494 733 M B
495 728 M 498 730 L
498 733 L
498 735 L
495 737 L
492 737 L
490 735 L
489 733 L
490 730 L
492 728 L
495 728 L
CF M
468 1269 M B
470 1265 M 472 1267 L
473 1269 L
472 1272 L
470 1274 L
467 1274 L
464 1272 L
463 1269 L
464 1267 L
467 1265 L
470 1265 L
CF M
583 770 M B
585 765 M 587 767 L
588 770 L
587 772 L
585 774 L
582 774 L
579 772 L
579 770 L
579 767 L
582 765 L
585 765 L
CF M
510 931 M B
512 927 M 514 929 L
515 931 L
514 934 L
512 936 L
509 936 L
506 934 L
505 931 L
506 929 L
509 927 L
512 927 L
CF M
529 1030 M B
531 1026 M 533 1028 L
534 1030 L
533 1033 L
531 1035 L
528 1035 L
526 1033 L
525 1030 L
526 1028 L
528 1026 L
531 1026 L
CF M
734 661 M B
736 656 M 738 658 L
739 661 L
738 663 L
736 665 L
733 665 L
730 663 L
730 661 L
730 658 L
733 656 L
736 656 L
CF M
562 1139 M B
564 1134 M 566 1136 L
567 1139 L
566 1142 L
564 1143 L
561 1143 L
559 1142 L
558 1139 L
559 1136 L
561 1134 L
564 1134 L
CF M
741 1297 M B
742 1292 M 745 1294 L
746 1297 L
745 1299 L
742 1301 L
739 1301 L
737 1299 L
736 1297 L
737 1294 L
739 1292 L
742 1292 L
CF M
736 644 M B
737 640 M 740 641 L
741 644 L
740 647 L
738 649 L
735 649 L
732 647 L
731 644 L
732 641 L
735 640 L
738 640 L
CF M
558 995 M B
559 990 M 561 992 L
562 995 L
561 998 L
559 999 L
556 999 L
554 998 L
553 995 L
554 992 L
556 990 L
559 990 L
CF M
461 948 M B
462 943 M 464 945 L
465 948 L
464 951 L
462 952 L
459 952 L
457 951 L
456 948 L
457 945 L
459 943 L
462 943 L
CF M
898 596 M B
899 591 M 901 593 L
902 596 L
901 599 L
899 600 L
896 600 L
894 599 L
893 596 L
894 593 L
896 591 L
899 591 L
CF M
516 1351 M B
518 1347 M 520 1348 L
521 1351 L
520 1354 L
518 1355 L
515 1355 L
513 1354 L
512 1351 L
513 1348 L
515 1347 L
518 1347 L
CF M
525 823 M B
526 819 M 528 821 L
529 823 L
528 826 L
526 828 L
523 828 L
521 826 L
520 823 L
521 821 L
523 819 L
526 819 L
CF M
792 536 M B
793 532 M 796 533 L
797 536 L
796 539 L
794 540 L
791 540 L
788 539 L
787 536 L
788 533 L
791 532 L
794 532 L
CF M
865 736 M B
866 732 M 869 734 L
870 736 L
869 739 L
867 741 L
864 741 L
861 739 L
860 736 L
861 734 L
864 732 L
867 732 L
CF M
623 854 M B
625 850 M 627 851 L
628 854 L
627 857 L
625 859 L
622 859 L
620 857 L
619 854 L
620 851 L
622 850 L
625 850 L
CF M
633 870 M B
634 866 M 636 867 L
637 870 L
636 873 L
634 875 L
631 875 L
629 873 L
628 870 L
629 867 L
631 866 L
634 866 L
CF M
979 637 M B
980 632 M 982 634 L
983 637 L
982 639 L
980 641 L
977 641 L
975 639 L
974 637 L
975 634 L
977 632 L
980 632 L
CF M
491 1198 M B
493 1194 M 495 1195 L
496 1198 L
495 1201 L
493 1203 L
490 1203 L
488 1201 L
487 1198 L
488 1195 L
490 1194 L
493 1194 L
CF M
513 927 M B
514 923 M 517 925 L
518 927 L
517 930 L
514 932 L
512 932 L
509 930 L
508 927 L
509 925 L
512 923 L
514 923 L
CF M
1055 915 M B
1056 911 M 1059 912 L
1060 915 L
1059 918 L
1057 920 L
1054 920 L
1051 918 L
1050 915 L
1051 912 L
1054 911 L
1057 911 L
CF M
529 1019 M B
530 1014 M 533 1016 L
533 1019 L
533 1021 L
530 1023 L
527 1023 L
525 1021 L
524 1019 L
525 1016 L
527 1014 L
530 1014 L
CF M
935 645 M B
937 641 M 939 643 L
940 645 L
939 648 L
937 650 L
934 650 L
931 648 L
931 645 L
931 643 L
934 641 L
937 641 L
CF M
559 1056 M B
561 1052 M 563 1053 L
564 1056 L
563 1059 L
561 1061 L
558 1061 L
556 1059 L
555 1056 L
556 1053 L
558 1052 L
561 1052 L
CF M
551 807 M B
553 803 M 555 804 L
556 807 L
555 810 L
553 812 L
550 812 L
547 810 L
547 807 L
547 804 L
550 803 L
553 803 L
CF M
821 887 M B
823 883 M 825 885 L
826 887 L
825 890 L
823 892 L
820 892 L
817 890 L
817 887 L
817 885 L
820 883 L
823 883 L
CF M
516 1140 M B
517 1136 M 520 1138 L
521 1140 L
520 1143 L
517 1145 L
514 1145 L
512 1143 L
511 1140 L
512 1138 L
514 1136 L
517 1136 L
CF M
658 671 M B
660 667 M 662 669 L
663 671 L
662 674 L
660 676 L
657 676 L
655 674 L
654 671 L
655 669 L
657 667 L
660 667 L
CF M
683 890 M B
685 886 M 687 887 L
688 890 L
687 893 L
685 895 L
682 895 L
680 893 L
679 890 L
680 887 L
682 886 L
685 886 L
CF M
1118 617 M B
1119 613 M 1121 615 L
1122 617 L
1121 620 L
1119 622 L
1116 622 L
1114 620 L
1113 617 L
1114 615 L
1116 613 L
1119 613 L
CF M
677 697 M B
679 693 M 681 694 L
682 697 L
681 700 L
679 702 L
676 702 L
674 700 L
673 697 L
674 694 L
676 693 L
679 693 L
CF M
971 646 M B
973 642 M 975 644 L
976 646 L
975 649 L
973 651 L
970 651 L
968 649 L
967 646 L
968 644 L
970 642 L
973 642 L
CF M
421 1960 M B
422 1955 M 425 1957 L
426 1960 L
425 1962 L
423 1964 L
420 1964 L
417 1962 L
416 1960 L
417 1957 L
420 1955 L
423 1955 L
CF M
815 618 M B
817 614 M 819 615 L
820 618 L
819 621 L
817 623 L
814 623 L
812 621 L
811 618 L
812 615 L
814 614 L
817 614 L
CF M
1011 745 M B
1012 740 M 1015 742 L
1016 745 L
1015 747 L
1013 749 L
1010 749 L
1007 747 L
1006 745 L
1007 742 L
1010 740 L
1013 740 L
CF M
520 591 M B
521 586 M 524 588 L
525 591 L
524 593 L
521 595 L
519 595 L
516 593 L
515 591 L
516 588 L
519 586 L
521 586 L
CF M
831 577 M B
832 572 M 835 574 L
836 577 L
835 579 L
832 581 L
830 581 L
827 579 L
826 577 L
827 574 L
830 572 L
832 572 L
CF M
824 458 M B
825 453 M 828 455 L
829 458 L
828 461 L
825 462 L
823 462 L
820 461 L
819 458 L
820 455 L
823 453 L
825 453 L
CF M
650 564 M B
652 560 M 654 561 L
655 564 L
654 567 L
652 569 L
649 569 L
647 567 L
646 564 L
647 561 L
649 560 L
652 560 L
CF M
971 476 M B
973 472 M 975 473 L
976 476 L
975 479 L
973 481 L
970 481 L
968 479 L
967 476 L
968 473 L
970 472 L
973 472 L
CF M
880 329 M B
881 324 M 883 326 L
884 329 L
883 332 L
881 333 L
878 333 L
876 332 L
875 329 L
876 326 L
878 324 L
881 324 L
CF M
923 379 M B
924 374 M 926 376 L
927 379 L
926 381 L
924 383 L
921 383 L
919 381 L
918 379 L
919 376 L
921 374 L
924 374 L
CF M
819 556 M B
820 551 M 822 553 L
823 556 L
822 559 L
820 560 L
817 560 L
815 559 L
814 556 L
815 553 L
817 551 L
820 551 L
CF M
780 515 M B
781 511 M 784 512 L
785 515 L
784 518 L
782 520 L
779 520 L
776 518 L
775 515 L
776 512 L
779 511 L
782 511 L
CF M
886 465 M B
887 461 M 890 462 L
891 465 L
890 468 L
887 470 L
884 470 L
882 468 L
881 465 L
882 462 L
884 461 L
887 461 L
CF M
967 384 M B
969 379 M 971 381 L
972 384 L
971 387 L
969 388 L
966 388 L
963 387 L
963 384 L
963 381 L
966 379 L
969 379 L
CF M
779 528 M B
780 524 M 783 525 L
784 528 L
783 531 L
781 533 L
778 533 L
775 531 L
774 528 L
775 525 L
778 524 L
781 524 L
CF M
938 585 M B
939 580 M 942 582 L
943 585 L
942 587 L
940 589 L
937 589 L
934 587 L
933 585 L
934 582 L
937 580 L
940 580 L
CF M
753 381 M B
754 377 M 757 379 L
758 381 L
757 384 L
754 386 L
751 386 L
749 384 L
748 381 L
749 379 L
751 377 L
754 377 L
CF M
791 544 M B
792 540 M 794 541 L
795 544 L
794 547 L
792 548 L
789 548 L
787 547 L
786 544 L
787 541 L
789 540 L
792 540 L
CF M
741 425 M B
742 421 M 744 423 L
745 425 L
744 428 L
742 430 L
739 430 L
737 428 L
736 425 L
737 423 L
739 421 L
742 421 L
CF M
847 559 M B
848 554 M 851 556 L
851 559 L
851 562 L
848 563 L
845 563 L
843 562 L
842 559 L
843 556 L
845 554 L
848 554 L
CF M
941 546 M B
942 542 M 945 543 L
946 546 L
945 549 L
942 551 L
939 551 L
937 549 L
936 546 L
937 543 L
939 542 L
942 542 L
CF M
930 519 M B
931 515 M 934 517 L
935 519 L
934 522 L
931 524 L
928 524 L
926 522 L
925 519 L
926 517 L
928 515 L
931 515 L
CF M
830 541 M B
831 537 M 834 538 L
835 541 L
834 544 L
831 545 L
829 545 L
826 544 L
825 541 L
826 538 L
829 537 L
831 537 L
CF M
1050 570 M B
1052 566 M 1054 567 L
1055 570 L
1054 573 L
1052 574 L
1049 574 L
1047 573 L
1046 570 L
1047 567 L
1049 566 L
1052 566 L
CF M
709 652 M B
710 647 M 712 649 L
713 652 L
712 655 L
710 656 L
707 656 L
705 655 L
704 652 L
705 649 L
707 647 L
710 647 L
CF M
645 934 M B
646 930 M 649 932 L
650 934 L
649 937 L
647 939 L
644 939 L
641 937 L
640 934 L
641 932 L
644 930 L
647 930 L
CF M
673 666 M B
674 662 M 676 663 L
677 666 L
676 669 L
674 671 L
671 671 L
669 669 L
668 666 L
669 663 L
671 662 L
674 662 L
CF M
1102 558 M B
1103 554 M 1106 555 L
1107 558 L
1106 561 L
1103 563 L
1100 563 L
1098 561 L
1097 558 L
1098 555 L
1100 554 L
1103 554 L
CF M
552 478 M B
554 473 M 556 475 L
557 478 L
556 481 L
554 482 L
551 482 L
548 481 L
548 478 L
548 475 L
551 473 L
554 473 L
CF M
583 706 M B
585 702 M 587 703 L
588 706 L
587 709 L
585 711 L
582 711 L
579 709 L
579 706 L
579 703 L
582 702 L
585 702 L
CF M
816 648 M B
817 644 M 820 646 L
821 648 L
820 651 L
818 653 L
815 653 L
812 651 L
811 648 L
812 646 L
815 644 L
818 644 L
CF M
994 571 M B
995 567 M 998 569 L
998 571 L
998 574 L
995 576 L
992 576 L
990 574 L
989 571 L
990 569 L
992 567 L
995 567 L
CF M
655 383 M B
657 379 M 659 381 L
660 383 L
659 386 L
657 388 L
654 388 L
651 386 L
651 383 L
651 381 L
654 379 L
657 379 L
CF M
671 545 M B
673 540 M 675 542 L
676 545 L
675 548 L
673 549 L
670 549 L
668 548 L
667 545 L
668 542 L
670 540 L
673 540 L
CF M
687 645 M B
689 641 M 691 642 L
692 645 L
691 648 L
689 650 L
686 650 L
684 648 L
683 645 L
684 642 L
686 641 L
689 641 L
CF M
789 535 M B
790 531 M 793 533 L
794 535 L
793 538 L
790 540 L
788 540 L
785 538 L
784 535 L
785 533 L
788 531 L
790 531 L
CF M
615 479 M B
616 475 M 619 476 L
619 479 L
619 482 L
616 483 L
613 483 L
611 482 L
610 479 L
611 476 L
613 475 L
616 475 L
CF M
760 499 M B
762 495 M 764 496 L
765 499 L
764 502 L
762 504 L
759 504 L
757 502 L
756 499 L
757 496 L
759 495 L
762 495 L
CF M
851 607 M B
852 603 M 854 604 L
855 607 L
854 610 L
852 611 L
849 611 L
847 610 L
846 607 L
847 604 L
849 603 L
852 603 L
CF M
709 528 M B
710 524 M 712 525 L
713 528 L
712 531 L
710 532 L
707 532 L
705 531 L
704 528 L
705 525 L
707 524 L
710 524 L
CF M
798 434 M B
799 429 M 802 431 L
803 434 L
802 436 L
799 438 L
797 438 L
794 436 L
793 434 L
794 431 L
797 429 L
799 429 L
CF M
851 499 M B
852 495 M 855 496 L
856 499 L
855 502 L
852 503 L
849 503 L
847 502 L
846 499 L
847 496 L
849 495 L
852 495 L
CF M
866 452 M B
868 448 M 870 449 L
871 452 L
870 455 L
868 457 L
865 457 L
863 455 L
862 452 L
863 449 L
865 448 L
868 448 L
CF M
644 590 M B
645 586 M 648 588 L
649 590 L
648 593 L
645 595 L
642 595 L
640 593 L
639 590 L
640 588 L
642 586 L
645 586 L
CF M
574 503 M B
576 499 M 578 501 L
579 503 L
578 506 L
576 508 L
573 508 L
571 506 L
570 503 L
571 501 L
573 499 L
576 499 L
CF M
721 565 M B
723 561 M 725 562 L
726 565 L
725 568 L
723 569 L
720 569 L
718 568 L
717 565 L
718 562 L
720 561 L
723 561 L
CF M
585 650 M B
587 645 M 589 647 L
590 650 L
589 653 L
587 654 L
584 654 L
582 653 L
581 650 L
582 647 L
584 645 L
587 645 L
CF M
873 524 M B
875 520 M 877 521 L
878 524 L
877 527 L
875 529 L
872 529 L
870 527 L
869 524 L
870 521 L
872 520 L
875 520 L
CF M
632 648 M B
633 643 M 636 645 L
637 648 L
636 651 L
634 652 L
631 652 L
628 651 L
627 648 L
628 645 L
631 643 L
634 643 L
CF M
635 681 M B
637 677 M 639 678 L
640 681 L
639 684 L
637 686 L
634 686 L
632 684 L
631 681 L
632 678 L
634 677 L
637 677 L
CF M
877 590 M B
879 586 M 881 588 L
882 590 L
881 593 L
879 595 L
876 595 L
873 593 L
872 590 L
873 588 L
876 586 L
879 586 L
CF M
1054 559 M B
1056 554 M 1058 556 L
1059 559 L
1058 562 L
1056 563 L
1053 563 L
1051 562 L
1050 559 L
1051 556 L
1053 554 L
1056 554 L
CF M
717 553 M B
718 549 M 720 550 L
721 553 L
720 556 L
718 558 L
715 558 L
713 556 L
712 553 L
713 550 L
715 549 L
718 549 L
CF M
590 815 M B
591 811 M 594 813 L
595 815 L
594 818 L
592 820 L
589 820 L
586 818 L
585 815 L
586 813 L
589 811 L
592 811 L
CF M
711 603 M B
712 598 M 714 600 L
715 603 L
714 605 L
712 607 L
709 607 L
707 605 L
706 603 L
707 600 L
709 598 L
712 598 L
CF M
676 822 M B
677 818 M 680 820 L
680 822 L
680 825 L
677 827 L
674 827 L
672 825 L
671 822 L
672 820 L
674 818 L
677 818 L
CF M
1148 349 M B
1150 344 M 1152 346 L
1153 349 L
1152 351 L
1150 353 L
1147 353 L
1144 351 L
1144 349 L
1144 346 L
1147 344 L
1150 344 L
CF M
882 390 M B
883 386 M 886 387 L
887 390 L
886 393 L
884 395 L
881 395 L
878 393 L
877 390 L
878 387 L
881 386 L
884 386 L
CF M
994 381 M B
996 376 M 998 378 L
999 381 L
998 383 L
996 385 L
993 385 L
991 383 L
990 381 L
991 378 L
993 376 L
996 376 L
CF M
851 476 M B
853 472 M 855 473 L
856 476 L
855 479 L
853 481 L
850 481 L
847 479 L
846 476 L
847 473 L
850 472 L
853 472 L
CF M
761 631 M B
762 627 M 765 628 L
765 631 L
765 634 L
762 636 L
759 636 L
757 634 L
756 631 L
757 628 L
759 627 L
762 627 L
CF M
585 537 M B
587 532 M 589 534 L
590 537 L
589 539 L
587 541 L
584 541 L
582 539 L
581 537 L
582 534 L
584 532 L
587 532 L
CF M
562 495 M B
563 490 M 565 492 L
566 495 L
565 497 L
563 499 L
560 499 L
558 497 L
557 495 L
558 492 L
560 490 L
563 490 L
CF M
676 407 M B
678 403 M 680 404 L
681 407 L
680 410 L
678 412 L
675 412 L
673 410 L
672 407 L
673 404 L
675 403 L
678 403 L
CF M
950 334 M B
952 329 M 954 331 L
955 334 L
954 337 L
952 338 L
949 338 L
947 337 L
946 334 L
947 331 L
949 329 L
952 329 L
CF M
785 627 M B
787 623 M 789 624 L
790 627 L
789 630 L
787 632 L
784 632 L
781 630 L
780 627 L
781 624 L
784 623 L
787 623 L
CF M
545 587 M B
546 583 M 549 584 L
550 587 L
549 590 L
546 592 L
543 592 L
541 590 L
540 587 L
541 584 L
543 583 L
546 583 L
CF M
874 531 M B
875 526 M 878 528 L
879 531 L
878 534 L
875 535 L
872 535 L
870 534 L
869 531 L
870 528 L
872 526 L
875 526 L
CF M
1163 402 M B
1164 398 M 1167 399 L
1167 402 L
1167 405 L
1164 406 L
1161 406 L
1159 405 L
1158 402 L
1159 399 L
1161 398 L
1164 398 L
CF M
1053 602 M B
1054 598 M 1057 600 L
1058 602 L
1057 605 L
1055 607 L
1052 607 L
1049 605 L
1048 602 L
1049 600 L
1052 598 L
1055 598 L
CF M
541 519 M B
543 514 M 545 516 L
546 519 L
545 522 L
543 523 L
540 523 L
538 522 L
537 519 L
538 516 L
540 514 L
543 514 L
CF M
602 560 M B
603 556 M 605 558 L
606 560 L
605 563 L
603 565 L
600 565 L
598 563 L
597 560 L
598 558 L
600 556 L
603 556 L
CF M
741 518 M B
742 514 M 744 515 L
745 518 L
744 521 L
742 523 L
739 523 L
737 521 L
736 518 L
737 515 L
739 514 L
742 514 L
CF M
1050 396 M B
1052 392 M 1054 394 L
1055 396 L
1054 399 L
1052 401 L
1049 401 L
1047 399 L
1046 396 L
1047 394 L
1049 392 L
1052 392 L
CF M
811 537 M B
812 533 M 815 534 L
815 537 L
815 540 L
812 542 L
809 542 L
807 540 L
806 537 L
807 534 L
809 533 L
812 533 L
CF M
498 628 M B
499 624 M 502 625 L
503 628 L
502 631 L
499 633 L
496 633 L
494 631 L
493 628 L
494 625 L
496 624 L
499 624 L
CF M
860 336 M B
861 332 M 864 334 L
864 336 L
864 339 L
861 341 L
858 341 L
856 339 L
855 336 L
856 334 L
858 332 L
861 332 L
CF M
841 547 M B
842 543 M 844 545 L
845 547 L
844 550 L
842 552 L
839 552 L
837 550 L
836 547 L
837 545 L
839 543 L
842 543 L
CF M
681 546 M B
682 541 M 685 543 L
686 546 L
685 549 L
682 550 L
679 550 L
677 549 L
676 546 L
677 543 L
679 541 L
682 541 L
CF M
882 381 M B
883 377 M 886 378 L
886 381 L
886 384 L
883 386 L
880 386 L
878 384 L
877 381 L
878 378 L
880 377 L
883 377 L
CF M
652 737 M B
653 732 M 656 734 L
656 737 L
656 740 L
653 741 L
650 741 L
648 740 L
647 737 L
648 734 L
650 732 L
653 732 L
CF M
1012 452 M B
1014 448 M 1016 450 L
1017 452 L
1016 455 L
1014 457 L
1011 457 L
1009 455 L
1008 452 L
1009 450 L
1011 448 L
1014 448 L
CF M
1146 510 M B
1147 506 M 1149 508 L
1150 510 L
1149 513 L
1147 515 L
1144 515 L
1142 513 L
1141 510 L
1142 508 L
1144 506 L
1147 506 L
CF M
751 407 M B
753 402 M 755 404 L
756 407 L
755 409 L
753 411 L
750 411 L
748 409 L
747 407 L
748 404 L
750 402 L
753 402 L
CF M
552 685 M B
553 680 M 555 682 L
556 685 L
555 687 L
553 689 L
550 689 L
548 687 L
547 685 L
548 682 L
550 680 L
553 680 L
CF M
1099 635 M B
1100 631 M 1102 632 L
1103 635 L
1102 638 L
1100 639 L
1097 639 L
1095 638 L
1094 635 L
1095 632 L
1097 631 L
1100 631 L
CF M
595 502 M B
597 498 M 599 499 L
600 502 L
599 505 L
597 506 L
594 506 L
592 505 L
591 502 L
592 499 L
594 498 L
597 498 L
CF M
942 486 M B
944 481 M 946 483 L
947 486 L
946 489 L
944 490 L
941 490 L
939 489 L
938 486 L
939 483 L
941 481 L
944 481 L
CF M
862 439 M B
864 435 M 866 436 L
867 439 L
866 442 L
864 444 L
861 444 L
858 442 L
858 439 L
858 436 L
861 435 L
864 435 L
CF M
739 520 M B
740 516 M 743 517 L
744 520 L
743 523 L
740 524 L
738 524 L
735 523 L
734 520 L
735 517 L
738 516 L
740 516 L
CF M
1053 626 M B
1054 621 M 1057 623 L
1057 626 L
1057 629 L
1054 630 L
1051 630 L
1049 629 L
1048 626 L
1049 623 L
1051 621 L
1054 621 L
CF M
485 615 M B
486 610 M 488 612 L
489 615 L
488 617 L
486 619 L
483 619 L
481 617 L
480 615 L
481 612 L
483 610 L
486 610 L
CF M
947 418 M B
948 413 M 950 415 L
951 418 L
950 420 L
948 422 L
945 422 L
943 420 L
942 418 L
943 415 L
945 413 L
948 413 L
CF M
730 465 M B
732 460 M 734 462 L
735 465 L
734 468 L
732 469 L
729 469 L
727 468 L
726 465 L
727 462 L
729 460 L
732 460 L
CF M
733 564 M B
734 560 M 737 561 L
738 564 L
737 567 L
734 569 L
732 569 L
729 567 L
728 564 L
729 561 L
732 560 L
734 560 L
CF M
872 564 M B
873 560 M 876 561 L
876 564 L
876 567 L
873 568 L
870 568 L
868 567 L
867 564 L
868 561 L
870 560 L
873 560 L
CF M
674 477 M B
675 473 M 678 475 L
679 477 L
678 480 L
675 482 L
672 482 L
670 480 L
669 477 L
670 475 L
672 473 L
675 473 L
CF M
527 670 M B
528 665 M 530 667 L
531 670 L
530 673 L
528 674 L
525 674 L
523 673 L
522 670 L
523 667 L
525 665 L
528 665 L
CF M
908 411 M B
909 407 M 911 408 L
912 411 L
911 414 L
909 416 L
906 416 L
904 414 L
903 411 L
904 408 L
906 407 L
909 407 L
CF M
594 523 M B
595 519 M 597 520 L
598 523 L
597 526 L
595 527 L
592 527 L
590 526 L
589 523 L
590 520 L
592 519 L
595 519 L
CF M
626 591 M B
628 587 M 630 589 L
631 591 L
630 594 L
628 596 L
625 596 L
622 594 L
621 591 L
622 589 L
625 587 L
628 587 L
CF M
869 501 M B
871 496 M 873 498 L
874 501 L
873 503 L
871 505 L
868 505 L
865 503 L
865 501 L
865 498 L
868 496 L
871 496 L
CF M
623 789 M B
624 785 M 627 787 L
628 789 L
627 792 L
624 794 L
622 794 L
619 792 L
618 789 L
619 787 L
622 785 L
624 785 L
CF M
923 618 M B
925 613 M 927 615 L
928 618 L
927 621 L
925 622 L
922 622 L
919 621 L
919 618 L
919 615 L
922 613 L
925 613 L
CF M
759 582 M B
760 577 M 762 579 L
763 582 L
762 585 L
760 586 L
757 586 L
755 585 L
754 582 L
755 579 L
757 577 L
760 577 L
CF M
938 474 M B
940 470 M 942 471 L
943 474 L
942 477 L
940 478 L
937 478 L
935 477 L
934 474 L
935 471 L
937 470 L
940 470 L
CF M
1128 641 M B
1130 636 M 1132 638 L
1133 641 L
1132 643 L
1130 645 L
1127 645 L
1125 643 L
1124 641 L
1125 638 L
1127 636 L
1130 636 L
CF M
869 660 M B
870 655 M 873 657 L
874 660 L
873 662 L
870 664 L
867 664 L
865 662 L
864 660 L
865 657 L
867 655 L
870 655 L
CF M
667 701 M B
668 697 M 671 699 L
672 701 L
671 704 L
668 706 L
665 706 L
663 704 L
662 701 L
663 699 L
665 697 L
668 697 L
CF M
988 408 M B
989 403 M 991 405 L
992 408 L
991 410 L
989 412 L
986 412 L
984 410 L
983 408 L
984 405 L
986 403 L
989 403 L
CF M
608 646 M B
610 642 M 612 643 L
613 646 L
612 649 L
610 651 L
607 651 L
604 649 L
604 646 L
604 643 L
607 642 L
610 642 L
CF M
716 515 M B
717 510 M 719 512 L
720 515 L
719 518 L
717 519 L
714 519 L
712 518 L
711 515 L
712 512 L
714 511 L
717 511 L
CF M
665 536 M B
667 532 M 669 533 L
670 536 L
669 539 L
667 540 L
664 540 L
662 539 L
661 536 L
662 533 L
664 532 L
667 532 L
CF M
933 452 M B
935 448 M 937 449 L
938 452 L
937 455 L
935 457 L
932 457 L
930 455 L
929 452 L
930 449 L
932 448 L
935 448 L
CF M
853 634 M B
854 630 M 857 632 L
858 634 L
857 637 L
855 639 L
852 639 L
849 637 L
848 634 L
849 632 L
852 630 L
855 630 L
CF M
567 406 M B
568 402 M 571 403 L
571 406 L
571 409 L
568 410 L
565 410 L
563 409 L
562 406 L
563 403 L
565 402 L
568 402 L
CF M
590 653 M B
592 648 M 594 650 L
595 653 L
594 655 L
592 657 L
589 657 L
587 655 L
586 653 L
587 650 L
589 648 L
592 648 L
CF M
796 512 M B
797 508 M 800 510 L
801 512 L
800 515 L
797 517 L
794 517 L
792 515 L
791 512 L
792 510 L
794 508 L
797 508 L
CF M
714 366 M B
715 361 M 718 363 L
719 366 L
718 368 L
715 370 L
713 370 L
710 368 L
709 366 L
710 363 L
713 361 L
715 361 L
CF M
702 668 M B
703 664 M 705 666 L
706 668 L
705 671 L
703 673 L
700 673 L
698 671 L
697 668 L
698 666 L
700 664 L
703 664 L
CF M
970 454 M B
972 450 M 974 452 L
975 454 L
974 457 L
972 459 L
969 459 L
967 457 L
966 454 L
967 452 L
969 450 L
972 450 L
CF M
958 434 M B
960 430 M 962 431 L
963 434 L
962 437 L
960 438 L
957 438 L
955 437 L
954 434 L
955 431 L
957 430 L
960 430 L
CF M
671 697 M B
673 693 M 675 694 L
676 697 L
675 700 L
673 701 L
670 701 L
668 700 L
667 697 L
668 694 L
670 693 L
673 693 L
CF M
909 466 M B
910 461 M 913 463 L
914 466 L
913 468 L
910 470 L
908 470 L
905 468 L
904 466 L
905 463 L
908 461 L
910 461 L
CF M
566 877 M B
567 872 M 569 874 L
570 877 L
569 879 L
567 881 L
564 881 L
562 879 L
561 877 L
562 874 L
564 872 L
567 872 L
CF M
705 389 M B
707 384 M 709 386 L
710 389 L
709 392 L
707 393 L
704 393 L
701 392 L
700 389 L
701 386 L
704 384 L
707 384 L
CF M
1013 504 M B
1014 500 M 1016 501 L
1017 504 L
1016 507 L
1014 509 L
1011 509 L
1009 507 L
1008 504 L
1009 501 L
1011 500 L
1014 500 L
CF M
738 667 M B
740 663 M 742 664 L
743 667 L
742 670 L
740 672 L
737 672 L
735 670 L
734 667 L
735 664 L
737 663 L
740 663 L
CF M
842 562 M B
844 557 M 846 559 L
847 562 L
846 565 L
844 566 L
841 566 L
839 565 L
838 562 L
839 559 L
841 557 L
844 557 L
CF M
472 482 M B
473 478 M 476 479 L
477 482 L
476 485 L
473 487 L
471 487 L
468 485 L
467 482 L
468 479 L
471 478 L
473 478 L
CF M
1038 422 M B
1039 417 M 1041 419 L
1042 422 L
1041 424 L
1039 426 L
1036 426 L
1034 424 L
1033 422 L
1034 419 L
1036 417 L
1039 417 L
CF M
605 564 M B
607 559 M 609 561 L
610 564 L
609 566 L
607 568 L
604 568 L
601 566 L
601 564 L
601 561 L
604 559 L
607 559 L
CF M
895 588 M B
896 583 M 898 585 L
899 588 L
898 591 L
896 592 L
893 592 L
891 591 L
890 588 L
891 585 L
893 583 L
896 583 L
CF M
788 583 M B
789 578 M 791 580 L
792 583 L
791 586 L
789 587 L
786 587 L
784 586 L
783 583 L
784 580 L
786 578 L
789 578 L
CF M
1069 691 M B
1070 686 M 1072 688 L
1073 691 L
1072 694 L
1070 695 L
1067 695 L
1065 694 L
1064 691 L
1065 688 L
1067 686 L
1070 686 L
CF M
704 778 M B
706 774 M 708 775 L
709 778 L
708 781 L
706 783 L
703 783 L
700 781 L
700 778 L
700 775 L
703 774 L
706 774 L
CF M
796 545 M B
797 541 M 800 543 L
801 545 L
800 548 L
797 550 L
794 550 L
792 548 L
791 545 L
792 543 L
794 541 L
797 541 L
CF M
795 483 M B
796 479 M 799 480 L
800 483 L
799 486 L
796 488 L
793 488 L
791 486 L
790 483 L
791 480 L
793 479 L
796 479 L
CF M
792 396 M B
794 392 M 796 393 L
797 396 L
796 399 L
794 401 L
791 401 L
789 399 L
788 396 L
789 393 L
791 392 L
794 392 L
CF M
624 696 M B
626 691 M 628 693 L
629 696 L
628 699 L
626 700 L
623 700 L
621 699 L
620 696 L
621 693 L
623 691 L
626 691 L
CF M
486 654 M B
487 650 M 489 651 L
490 654 L
489 657 L
487 658 L
484 658 L
482 657 L
481 654 L
482 651 L
484 650 L
487 650 L
CF M
793 621 M B
795 617 M 797 619 L
798 621 L
797 624 L
795 626 L
792 626 L
790 624 L
789 621 L
790 619 L
792 617 L
795 617 L
CF M
973 506 M B
974 501 M 976 503 L
977 506 L
976 508 L
974 510 L
971 510 L
969 508 L
968 506 L
969 503 L
971 501 L
974 501 L
CF M
875 436 M B
877 432 M 879 433 L
880 436 L
879 439 L
877 440 L
874 440 L
872 439 L
871 436 L
872 433 L
874 432 L
877 432 L
CF M
535 810 M B
537 805 M 539 807 L
540 810 L
539 812 L
537 814 L
534 814 L
532 812 L
531 810 L
532 807 L
534 805 L
537 805 L
CF M
477 687 M B
478 682 M 480 684 L
481 687 L
480 690 L
478 691 L
475 691 L
473 690 L
472 687 L
473 684 L
475 682 L
478 682 L
CF M
683 718 M B
684 713 M 687 715 L
688 718 L
687 721 L
684 722 L
682 722 L
679 721 L
678 718 L
679 715 L
682 713 L
684 713 L
CF M
762 602 M B
763 597 M 766 599 L
767 602 L
766 604 L
764 606 L
761 606 L
758 604 L
757 602 L
758 599 L
761 597 L
764 597 L
CF M
784 637 M B
785 633 M 787 635 L
788 637 L
787 640 L
785 642 L
782 642 L
780 640 L
779 637 L
780 635 L
782 633 L
785 633 L
CF M
686 621 M B
688 617 M 690 618 L
691 621 L
690 624 L
688 626 L
685 626 L
682 624 L
682 621 L
682 618 L
685 617 L
688 617 L
CF M
735 506 M B
736 502 M 739 503 L
740 506 L
739 509 L
736 511 L
733 511 L
731 509 L
730 506 L
731 503 L
733 502 L
736 502 L
CF M
957 764 M B
958 760 M 961 762 L
961 764 L
961 767 L
958 769 L
955 769 L
953 767 L
952 764 L
953 762 L
955 760 L
958 760 L
CF M
659 709 M B
661 705 M 663 707 L
664 709 L
663 712 L
661 714 L
658 714 L
656 712 L
655 709 L
656 707 L
658 705 L
661 705 L
CF M
531 511 M B
532 507 M 535 508 L
536 511 L
535 514 L
532 516 L
530 516 L
527 514 L
526 511 L
527 508 L
530 507 L
532 507 L
CF M
719 550 M B
721 546 M 723 548 L
724 550 L
723 553 L
721 555 L
718 555 L
716 553 L
715 550 L
716 548 L
718 546 L
721 546 L
CF M
746 552 M B
747 547 M 749 549 L
750 552 L
749 554 L
747 556 L
744 556 L
742 554 L
741 552 L
742 549 L
744 547 L
747 547 L
CF M
618 666 M B
619 661 M 621 663 L
622 666 L
621 668 L
619 670 L
616 670 L
614 668 L
613 666 L
614 663 L
616 661 L
619 661 L
CF M
589 785 M B
591 781 M 593 783 L
594 785 L
593 788 L
591 790 L
588 790 L
585 788 L
584 785 L
585 783 L
588 781 L
591 781 L
CF M
911 527 M B
912 523 M 914 524 L
915 527 L
914 530 L
912 531 L
909 531 L
907 530 L
906 527 L
907 524 L
909 523 L
912 523 L
CF M
720 674 M B
721 670 M 724 671 L
725 674 L
724 677 L
721 679 L
719 679 L
716 677 L
715 674 L
716 671 L
719 670 L
721 670 L
CF M
918 560 M B
920 556 M 922 557 L
923 560 L
922 563 L
920 565 L
917 565 L
914 563 L
913 560 L
914 557 L
917 556 L
920 556 L
CF M
929 560 M B
931 555 M 933 557 L
934 560 L
933 562 L
931 564 L
928 564 L
926 562 L
925 560 L
926 557 L
928 555 L
931 555 L
CF M
1046 534 M B
1048 529 M 1050 531 L
1051 534 L
1050 537 L
1048 538 L
1045 538 L
1042 537 L
1042 534 L
1042 531 L
1045 529 L
1048 529 L
CF M
1169 432 M B
1171 428 M 1173 429 L
1174 432 L
1173 435 L
1171 437 L
1168 437 L
1166 435 L
1165 432 L
1166 429 L
1168 428 L
1171 428 L
CF M
1162 373 M B
1163 368 M 1165 370 L
1166 373 L
1165 376 L
1163 377 L
1160 377 L
1158 376 L
1157 373 L
1158 370 L
1160 368 L
1163 368 L
CF M
784 510 M B
786 506 M 788 508 L
789 510 L
788 513 L
786 515 L
783 515 L
781 513 L
780 510 L
781 508 L
783 506 L
786 506 L
CF M
833 448 M B
834 443 M 836 445 L
837 448 L
836 450 L
834 452 L
831 452 L
829 450 L
828 448 L
829 445 L
831 443 L
834 443 L
CF M
786 557 M B
788 552 M 790 554 L
791 557 L
790 559 L
788 561 L
785 561 L
783 559 L
782 557 L
783 554 L
785 552 L
788 552 L
CF M
890 532 M B
892 527 M 894 529 L
895 532 L
894 535 L
892 536 L
889 536 L
887 535 L
886 532 L
887 529 L
889 528 L
892 528 L
CF M
834 549 M B
836 545 M 838 547 L
839 549 L
838 552 L
836 554 L
833 554 L
831 552 L
830 549 L
831 547 L
833 545 L
836 545 L
CF M
764 667 M B
766 662 M 768 664 L
769 667 L
768 670 L
766 671 L
763 671 L
760 670 L
760 667 L
760 664 L
763 662 L
766 662 L
CF M
464 711 M B
465 707 M 468 708 L
469 711 L
468 714 L
465 716 L
463 716 L
460 714 L
459 711 L
460 708 L
463 707 L
465 707 L
CF M
686 529 M B
687 525 M 689 527 L
690 529 L
689 532 L
687 534 L
684 534 L
682 532 L
681 529 L
682 527 L
684 525 L
687 525 L
CF M
872 560 M B
873 556 M 876 558 L
877 560 L
876 563 L
874 565 L
871 565 L
868 563 L
867 560 L
868 558 L
871 556 L
874 556 L
CF M
698 662 M B
700 657 M 702 659 L
703 662 L
702 664 L
700 666 L
697 666 L
694 664 L
694 662 L
694 659 L
697 657 L
700 657 L
CF M
1064 343 M B
1065 339 M 1068 340 L
1069 343 L
1068 346 L
1065 347 L
1062 347 L
1060 346 L
1059 343 L
1060 340 L
1062 339 L
1065 339 L
CF M
755 573 M B
757 568 M 759 570 L
760 573 L
759 575 L
757 577 L
754 577 L
752 575 L
751 573 L
752 570 L
754 568 L
757 568 L
CF M
1017 424 M B
1018 420 M 1021 422 L
1021 424 L
1021 427 L
1018 429 L
1015 429 L
1013 427 L
1012 424 L
1013 422 L
1015 420 L
1018 420 L
CF M
870 366 M B
871 361 M 874 363 L
874 366 L
874 369 L
871 370 L
868 370 L
866 369 L
865 366 L
866 363 L
868 361 L
871 361 L
CF M
735 624 M B
736 619 M 739 621 L
740 624 L
739 626 L
736 628 L
733 628 L
731 626 L
730 624 L
731 621 L
733 619 L
736 619 L
CF M
771 463 M B
772 459 M 774 460 L
775 463 L
774 466 L
772 468 L
769 468 L
767 466 L
766 463 L
767 460 L
769 459 L
772 459 L
CF M
1051 793 M B
1053 788 M 1055 790 L
1056 793 L
1055 795 L
1053 797 L
1050 797 L
1047 795 L
1047 793 L
1047 790 L
1050 788 L
1053 788 L
CF M
679 565 M B
680 561 M 683 562 L
684 565 L
683 568 L
680 569 L
677 569 L
675 568 L
674 565 L
675 562 L
677 561 L
680 561 L
CF M
611 710 M B
613 705 M 615 707 L
616 710 L
615 713 L
613 714 L
610 714 L
608 713 L
607 710 L
608 707 L
610 705 L
613 705 L
CF M
751 655 M B
752 651 M 755 652 L
756 655 L
755 658 L
752 660 L
750 660 L
747 658 L
746 655 L
747 652 L
750 651 L
752 651 L
CF M
624 319 M B
625 315 M 627 316 L
628 319 L
627 322 L
625 323 L
622 323 L
620 322 L
619 319 L
620 316 L
622 315 L
625 315 L
CF M
904 572 M B
905 567 M 907 569 L
908 572 L
907 575 L
905 576 L
902 576 L
900 575 L
899 572 L
900 569 L
902 567 L
905 567 L
CF M
531 708 M B
532 703 M 535 705 L
536 708 L
535 711 L
532 712 L
530 712 L
527 711 L
526 708 L
527 705 L
530 703 L
532 703 L
CF M
858 300 M B
860 296 M 862 297 L
863 300 L
862 303 L
860 305 L
857 305 L
855 303 L
854 300 L
855 297 L
857 296 L
860 296 L
CF M
825 632 M B
826 628 M 828 629 L
829 632 L
828 635 L
826 637 L
823 637 L
821 635 L
820 632 L
821 629 L
823 628 L
826 628 L
CF M
796 650 M B
798 645 M 800 647 L
801 650 L
800 653 L
798 654 L
795 654 L
793 653 L
792 650 L
793 647 L
795 645 L
798 645 L
CF M
608 808 M B
610 803 M 612 805 L
613 808 L
612 810 L
610 812 L
607 812 L
605 810 L
604 808 L
605 805 L
607 803 L
610 803 L
CF M
572 681 M B
574 677 M 576 678 L
577 681 L
576 684 L
574 686 L
571 686 L
568 684 L
567 681 L
568 678 L
571 677 L
574 677 L
CF M
837 639 M B
838 634 M 841 636 L
842 639 L
841 642 L
838 643 L
836 643 L
833 642 L
832 639 L
833 636 L
836 634 L
838 634 L
CF M
741 419 M B
743 414 M 745 416 L
746 419 L
745 421 L
743 423 L
740 423 L
737 421 L
737 419 L
737 416 L
740 414 L
743 414 L
CF M
885 412 M B
886 407 M 888 409 L
889 412 L
888 414 L
886 416 L
883 416 L
881 414 L
880 412 L
881 409 L
883 407 L
886 407 L
CF M
776 570 M B
777 565 M 780 567 L
781 570 L
780 572 L
777 574 L
775 574 L
772 572 L
771 570 L
772 567 L
775 565 L
777 565 L
CF M
846 513 M B
847 508 M 850 510 L
851 513 L
850 515 L
848 517 L
845 517 L
842 515 L
841 513 L
842 510 L
845 508 L
848 508 L
CF M
674 585 M B
675 581 M 678 582 L
679 585 L
678 588 L
675 589 L
672 589 L
670 588 L
669 585 L
670 582 L
672 581 L
675 581 L
CF M
631 561 M B
632 556 M 635 558 L
636 561 L
635 564 L
632 565 L
630 565 L
627 564 L
626 561 L
627 558 L
630 556 L
632 556 L
CF M
900 326 M B
902 321 M 904 323 L
905 326 L
904 328 L
902 330 L
899 330 L
897 328 L
896 326 L
897 323 L
899 321 L
902 321 L
CF M
745 578 M B
747 573 M 749 575 L
750 578 L
749 581 L
747 582 L
744 582 L
742 581 L
741 578 L
742 575 L
744 573 L
747 573 L
CF M
947 576 M B
948 571 M 951 573 L
952 576 L
951 578 L
948 580 L
946 580 L
943 578 L
942 576 L
943 573 L
946 571 L
948 571 L
CF M
595 678 M B
596 673 M 598 675 L
599 678 L
598 680 L
596 682 L
593 682 L
591 680 L
590 678 L
591 675 L
593 673 L
596 673 L
CF M
575 552 M B
577 547 M 579 549 L
580 552 L
579 555 L
577 556 L
574 556 L
572 555 L
571 552 L
572 549 L
574 547 L
577 547 L
CF M
885 613 M B
886 609 M 889 610 L
890 613 L
889 616 L
886 617 L
884 617 L
881 616 L
880 613 L
881 610 L
884 609 L
886 609 L
CF M
833 433 M B
834 428 M 836 430 L
837 433 L
836 435 L
834 437 L
831 437 L
829 435 L
828 433 L
829 430 L
831 428 L
834 428 L
CF M
543 745 M B
544 741 M 547 743 L
548 745 L
547 748 L
544 750 L
542 750 L
539 748 L
538 745 L
539 743 L
542 741 L
544 741 L
CF M
641 511 M B
643 507 M 645 509 L
646 511 L
645 514 L
643 516 L
640 516 L
638 514 L
637 511 L
638 509 L
640 507 L
643 507 L
CF M
892 516 M B
893 512 M 896 514 L
897 516 L
896 519 L
893 521 L
891 521 L
888 519 L
887 516 L
888 514 L
891 512 L
893 512 L
CF M
756 529 M B
757 525 M 760 527 L
760 529 L
760 532 L
757 534 L
754 534 L
752 532 L
751 529 L
752 527 L
754 525 L
757 525 L
CF M
504 563 M B
506 559 M 508 561 L
509 563 L
508 566 L
506 568 L
503 568 L
501 566 L
500 563 L
501 561 L
503 559 L
506 559 L
CF M
549 628 M B
550 624 M 553 625 L
554 628 L
553 631 L
550 633 L
548 633 L
545 631 L
544 628 L
545 625 L
548 624 L
550 624 L
CF M
742 559 M B
744 555 M 746 557 L
747 559 L
746 562 L
744 564 L
741 564 L
739 562 L
738 559 L
739 557 L
741 555 L
744 555 L
CF M
1003 463 M B
1004 459 M 1007 461 L
1008 463 L
1007 466 L
1004 468 L
1001 468 L
999 466 L
998 463 L
999 461 L
1001 459 L
1004 459 L
CF M
708 614 M B
709 609 M 711 611 L
712 614 L
711 616 L
709 618 L
706 618 L
704 616 L
703 614 L
704 611 L
706 609 L
709 609 L
CF M
911 390 M B
913 386 M 915 388 L
916 390 L
915 393 L
913 395 L
910 395 L
907 393 L
907 390 L
907 388 L
910 386 L
913 386 L
CF M
724 618 M B
725 613 M 727 615 L
728 618 L
727 621 L
725 622 L
722 622 L
720 621 L
719 618 L
720 615 L
722 613 L
725 613 L
CF M
856 514 M B
858 510 M 860 511 L
861 514 L
860 517 L
858 518 L
855 518 L
852 517 L
852 514 L
852 511 L
855 510 L
858 510 L
CF M
867 529 M B
869 524 M 871 526 L
872 529 L
871 532 L
869 533 L
866 533 L
863 532 L
863 529 L
863 526 L
866 524 L
869 524 L
CF M
515 610 M B
516 605 M 519 607 L
520 610 L
519 613 L
516 614 L
513 614 L
511 613 L
510 610 L
511 607 L
513 605 L
516 605 L
CF M
819 558 M B
820 553 M 822 555 L
823 558 L
822 561 L
820 562 L
817 562 L
815 561 L
814 558 L
815 555 L
817 553 L
820 553 L
CF M
443 503 M B
445 498 M 447 500 L
448 503 L
447 506 L
445 507 L
442 507 L
439 506 L
438 503 L
439 500 L
442 498 L
445 498 L
CF M
595 484 M B
597 480 M 599 481 L
600 484 L
599 487 L
597 488 L
594 488 L
592 487 L
591 484 L
592 481 L
594 480 L
597 480 L
CF M
708 675 M B
710 671 M 712 673 L
713 675 L
712 678 L
710 680 L
707 680 L
705 678 L
704 675 L
705 673 L
707 671 L
710 671 L
CF M
845 510 M B
847 506 M 849 508 L
850 510 L
849 513 L
847 515 L
844 515 L
842 513 L
841 510 L
842 508 L
844 506 L
847 506 L
CF M
680 512 M B
681 507 M 683 509 L
684 512 L
683 514 L
681 516 L
678 516 L
676 514 L
675 512 L
676 509 L
678 507 L
681 507 L
CF M
764 562 M B
765 557 M 767 559 L
768 562 L
767 565 L
765 566 L
762 566 L
760 565 L
759 562 L
760 559 L
762 557 L
765 557 L
CF M
647 710 M B
649 706 M 651 708 L
652 710 L
651 713 L
649 715 L
646 715 L
644 713 L
643 710 L
644 708 L
646 706 L
649 706 L
CF M
955 616 M B
957 611 M 959 613 L
960 616 L
959 619 L
957 620 L
954 620 L
951 619 L
950 616 L
951 613 L
954 611 L
957 611 L
CF M
963 409 M B
964 404 M 967 406 L
967 409 L
967 412 L
964 413 L
961 413 L
959 412 L
958 409 L
959 406 L
961 404 L
964 404 L
CF M
699 707 M B
700 703 M 703 704 L
703 707 L
703 710 L
700 711 L
697 711 L
695 710 L
694 707 L
695 704 L
697 703 L
700 703 L
CF M
869 603 M B
870 599 M 872 601 L
873 603 L
872 606 L
870 608 L
867 608 L
865 606 L
864 603 L
865 601 L
867 599 L
870 599 L
CF M
777 541 M B
778 536 M 781 538 L
782 541 L
781 544 L
778 545 L
775 545 L
773 544 L
772 541 L
773 538 L
775 536 L
778 536 L
CF M
544 733 M B
545 729 M 547 730 L
548 733 L
547 736 L
545 737 L
542 737 L
540 736 L
539 733 L
540 730 L
542 729 L
545 729 L
CF M
1119 695 M B
1120 690 M 1122 692 L
1123 695 L
1122 697 L
1120 699 L
1117 699 L
1115 697 L
1114 695 L
1115 692 L
1117 690 L
1120 690 L
CF M
784 660 M B
786 655 M 788 657 L
789 660 L
788 662 L
786 664 L
783 664 L
780 662 L
780 660 L
780 657 L
783 655 L
786 655 L
CF M
854 400 M B
855 395 M 857 397 L
858 400 L
857 403 L
855 404 L
852 404 L
850 403 L
849 400 L
850 397 L
852 395 L
855 395 L
CF M
782 690 M B
784 685 M 786 687 L
787 690 L
786 692 L
784 694 L
781 694 L
779 692 L
778 690 L
779 687 L
781 685 L
784 685 L
CF M
1080 349 M B
1082 344 M 1084 346 L
1085 349 L
1084 351 L
1082 353 L
1079 353 L
1076 351 L
1076 349 L
1076 346 L
1079 344 L
1082 344 L
CF M
739 466 M B
740 462 M 742 463 L
743 466 L
742 469 L
740 470 L
737 470 L
735 469 L
734 466 L
735 463 L
737 462 L
740 462 L
CF M
899 493 M B
901 489 M 903 491 L
904 493 L
903 496 L
901 498 L
898 498 L
895 496 L
895 493 L
895 491 L
898 489 L
901 489 L
CF M
1070 405 M B
1072 401 M 1074 403 L
1075 405 L
1074 408 L
1072 410 L
1069 410 L
1067 408 L
1066 405 L
1067 403 L
1069 401 L
1072 401 L
CF M
854 568 M B
856 563 M 858 565 L
859 568 L
858 570 L
856 572 L
853 572 L
851 570 L
850 568 L
851 565 L
853 563 L
856 563 L
CF M
632 798 M B
633 794 M 635 796 L
636 798 L
635 801 L
633 803 L
630 803 L
628 801 L
627 798 L
628 796 L
630 794 L
633 794 L
CF M
729 440 M B
730 436 M 733 438 L
734 440 L
733 443 L
730 445 L
727 445 L
725 443 L
724 440 L
725 438 L
727 436 L
730 436 L
CF M
487 936 M B
488 931 M 491 933 L
492 936 L
491 938 L
489 940 L
486 940 L
483 938 L
482 936 L
483 933 L
486 931 L
489 931 L
CF M
639 466 M B
641 461 M 643 463 L
644 466 L
643 469 L
641 470 L
638 470 L
635 469 L
634 466 L
635 463 L
638 461 L
641 461 L
CF M
941 566 M B
943 561 M 945 563 L
946 566 L
945 568 L
943 570 L
940 570 L
938 568 L
937 566 L
938 563 L
940 561 L
943 561 L
CF M
802 373 M B
804 369 M 806 370 L
807 373 L
806 376 L
804 377 L
801 377 L
798 376 L
798 373 L
798 370 L
801 369 L
804 369 L
CF M
591 634 M B
593 629 M 595 631 L
596 634 L
595 636 L
593 638 L
590 638 L
588 636 L
587 634 L
588 631 L
590 629 L
593 629 L
CF M
839 565 M B
840 560 M 842 562 L
843 565 L
842 567 L
840 569 L
837 569 L
835 567 L
834 565 L
835 562 L
837 560 L
840 560 L
CF M
769 465 M B
771 460 M 773 462 L
774 465 L
773 467 L
771 469 L
768 469 L
766 467 L
765 465 L
766 462 L
768 460 L
771 460 L
CF M
559 642 M B
561 637 M 563 639 L
564 642 L
563 644 L
561 646 L
558 646 L
556 644 L
555 642 L
556 639 L
558 637 L
561 637 L
CF M
662 786 M B
663 782 M 666 783 L
667 786 L
666 789 L
663 791 L
660 791 L
658 789 L
657 786 L
658 783 L
660 782 L
663 782 L
CF M
691 534 M B
692 529 M 695 531 L
696 534 L
695 537 L
692 538 L
689 538 L
687 537 L
686 534 L
687 531 L
689 529 L
692 529 L
CF M
830 724 M B
832 720 M 834 722 L
835 724 L
834 727 L
832 729 L
829 729 L
827 727 L
826 724 L
827 722 L
829 720 L
832 720 L
CF M
763 554 M B
764 550 M 766 552 L
767 554 L
766 557 L
764 559 L
761 559 L
759 557 L
758 554 L
759 552 L
761 550 L
764 550 L
CF M
820 507 M B
822 502 M 824 504 L
825 507 L
824 510 L
822 511 L
819 511 L
817 510 L
816 507 L
817 504 L
819 502 L
822 502 L
CF M
915 405 M B
916 401 M 919 402 L
919 405 L
919 408 L
916 410 L
913 410 L
911 408 L
910 405 L
911 402 L
913 401 L
916 401 L
CF M
607 500 M B
609 496 M 611 497 L
612 500 L
611 503 L
609 505 L
606 505 L
603 503 L
603 500 L
603 497 L
606 496 L
609 496 L
CF M
909 496 M B
911 491 M 913 493 L
914 496 L
913 499 L
911 500 L
908 500 L
906 499 L
905 496 L
906 493 L
908 491 L
911 491 L
CF M
844 630 M B
845 626 M 847 627 L
848 630 L
847 633 L
845 634 L
842 634 L
840 633 L
839 630 L
840 627 L
842 626 L
845 626 L
CF M
1028 483 M B
1029 478 M 1032 480 L
1032 483 L
1032 486 L
1029 487 L
1026 487 L
1024 486 L
1023 483 L
1024 480 L
1026 478 L
1029 478 L
CF M
515 681 M B
516 677 M 518 678 L
519 681 L
518 684 L
516 686 L
513 686 L
511 684 L
510 681 L
511 678 L
513 677 L
516 677 L
CF M
1087 590 M B
1088 586 M 1091 587 L
1092 590 L
1091 593 L
1088 595 L
1085 595 L
1083 593 L
1082 590 L
1083 587 L
1085 586 L
1088 586 L
CF M
940 554 M B
942 550 M 944 551 L
945 554 L
944 557 L
942 559 L
939 559 L
937 557 L
936 554 L
937 551 L
939 550 L
942 550 L
CF M
871 562 M B
873 558 M 875 559 L
876 562 L
875 565 L
873 567 L
870 567 L
868 565 L
867 562 L
868 559 L
870 558 L
873 558 L
CF M
653 502 M B
654 497 M 657 499 L
658 502 L
657 504 L
654 506 L
652 506 L
649 504 L
648 502 L
649 499 L
652 497 L
654 497 L
CF M
795 487 M B
797 482 M 799 484 L
800 487 L
799 490 L
797 491 L
794 491 L
791 490 L
791 487 L
791 484 L
794 482 L
797 482 L
CF M
583 683 M B
584 679 M 587 680 L
588 683 L
587 686 L
584 688 L
581 688 L
579 686 L
578 683 L
579 680 L
581 679 L
584 679 L
CF M
665 661 M B
666 657 M 669 659 L
670 661 L
669 664 L
666 666 L
664 666 L
661 664 L
660 661 L
661 659 L
664 657 L
666 657 L
CF M
684 674 M B
685 669 M 687 671 L
688 674 L
687 676 L
685 678 L
682 678 L
680 676 L
679 674 L
680 671 L
682 669 L
685 669 L
CF M
738 723 M B
739 719 M 741 721 L
742 723 L
741 726 L
739 728 L
736 728 L
734 726 L
733 723 L
734 721 L
736 719 L
739 719 L
CF M
688 649 M B
689 645 M 692 647 L
692 649 L
692 652 L
689 654 L
686 654 L
684 652 L
683 649 L
684 647 L
686 645 L
689 645 L
CF M
753 735 M B
754 730 M 756 732 L
757 735 L
756 737 L
754 739 L
751 739 L
749 737 L
748 735 L
749 732 L
751 730 L
754 730 L
CF M
1130 530 M B
1131 526 M 1133 527 L
1134 530 L
1133 533 L
1131 534 L
1128 534 L
1126 533 L
1125 530 L
1126 527 L
1128 526 L
1131 526 L
CF M
865 514 M B
866 510 M 869 511 L
869 514 L
869 517 L
866 518 L
863 518 L
861 517 L
860 514 L
861 511 L
863 510 L
866 510 L
CF M
1025 587 M B
1027 583 M 1029 585 L
1030 587 L
1029 590 L
1027 592 L
1024 592 L
1022 590 L
1021 587 L
1022 585 L
1024 583 L
1027 583 L
CF M
614 653 M B
616 648 M 618 650 L
619 653 L
618 656 L
616 657 L
613 657 L
610 656 L
609 653 L
610 650 L
613 648 L
616 648 L
CF M
580 689 M B
581 684 M 584 686 L
585 689 L
584 692 L
581 693 L
579 693 L
576 692 L
575 689 L
576 686 L
579 684 L
581 684 L
CF M
701 606 M B
703 602 M 705 603 L
706 606 L
705 609 L
703 611 L
700 611 L
698 609 L
697 606 L
698 603 L
700 602 L
703 602 L
CF M
871 458 M B
873 454 M 875 456 L
876 458 L
875 461 L
873 463 L
870 463 L
868 461 L
867 458 L
868 456 L
870 454 L
873 454 L
CF M
891 575 M B
892 571 M 895 573 L
896 575 L
895 578 L
892 580 L
890 580 L
887 578 L
886 575 L
887 573 L
890 571 L
892 571 L
CF M
1015 529 M B
1016 524 M 1019 526 L
1020 529 L
1019 531 L
1016 533 L
1013 533 L
1011 531 L
1010 529 L
1011 526 L
1013 524 L
1016 524 L
CF M
875 530 M B
876 526 M 879 528 L
880 530 L
879 533 L
876 535 L
873 535 L
871 533 L
870 530 L
871 528 L
873 526 L
876 526 L
CF M
561 563 M B
562 559 M 565 560 L
566 563 L
565 566 L
562 567 L
560 567 L
557 566 L
556 563 L
557 560 L
560 559 L
562 559 L
CF M
583 833 M B
584 829 M 587 830 L
588 833 L
587 836 L
584 837 L
581 837 L
579 836 L
578 833 L
579 830 L
581 829 L
584 829 L
CF M
708 467 M B
709 462 M 712 464 L
713 467 L
712 469 L
709 471 L
707 471 L
704 469 L
703 467 L
704 464 L
707 462 L
709 462 L
CF M
969 622 M B
970 617 M 973 619 L
973 622 L
973 624 L
970 626 L
967 626 L
965 624 L
964 622 L
965 619 L
967 617 L
970 617 L
CF M
652 690 M B
653 686 M 656 687 L
656 690 L
656 693 L
653 694 L
650 694 L
648 693 L
647 690 L
648 687 L
650 686 L
653 686 L
CF M
607 699 M B
609 695 M 611 696 L
612 699 L
611 702 L
609 703 L
606 703 L
603 702 L
603 699 L
603 696 L
606 695 L
609 695 L
CF M
763 647 M B
765 643 M 767 645 L
768 647 L
767 650 L
765 652 L
762 652 L
760 650 L
759 647 L
760 645 L
762 643 L
765 643 L
CF M
686 644 M B
688 639 M 690 641 L
691 644 L
690 647 L
688 648 L
685 648 L
682 647 L
682 644 L
682 641 L
685 639 L
688 639 L
CF M
739 544 M B
740 539 M 742 541 L
743 544 L
742 546 L
740 548 L
737 548 L
735 546 L
734 544 L
735 541 L
737 539 L
740 539 L
CF M
639 833 M B
640 828 M 643 830 L
643 833 L
643 835 L
640 837 L
637 837 L
635 835 L
634 833 L
635 830 L
637 828 L
640 828 L
CF M
1000 558 M B
1002 553 M 1004 555 L
1005 558 L
1004 560 L
1002 562 L
999 562 L
997 560 L
996 558 L
997 555 L
999 553 L
1002 553 L
CF M
698 736 M B
699 731 M 701 733 L
702 736 L
701 739 L
699 740 L
696 740 L
694 739 L
693 736 L
694 733 L
696 732 L
699 732 L
CF M
660 607 M B
661 603 M 664 605 L
665 607 L
664 610 L
661 612 L
659 612 L
656 610 L
655 607 L
656 605 L
659 603 L
661 603 L
CF M
667 611 M B
669 607 M 671 609 L
672 611 L
671 614 L
669 616 L
666 616 L
663 614 L
663 611 L
663 609 L
666 607 L
669 607 L
CF M
825 395 M B
826 391 M 828 392 L
829 395 L
828 398 L
826 399 L
823 399 L
821 398 L
820 395 L
821 392 L
823 391 L
826 391 L
CF M
588 703 M B
589 699 M 592 701 L
593 703 L
592 706 L
589 708 L
586 708 L
584 706 L
583 703 L
584 701 L
586 699 L
589 699 L
CF M
755 666 M B
757 661 M 759 663 L
760 666 L
759 669 L
757 670 L
754 670 L
752 669 L
751 666 L
752 663 L
754 661 L
757 661 L
CF M
597 623 M B
599 618 M 601 620 L
602 623 L
601 625 L
599 627 L
596 627 L
594 625 L
593 623 L
594 620 L
596 618 L
599 618 L
CF M
542 512 M B
543 508 M 546 509 L
546 512 L
546 515 L
543 517 L
540 517 L
538 515 L
537 512 L
538 509 L
540 508 L
543 508 L
CF M
999 581 M B
1000 576 M 1003 578 L
1004 581 L
1003 583 L
1001 585 L
998 585 L
995 583 L
994 581 L
995 578 L
998 576 L
1001 576 L
CF M
951 475 M B
952 471 M 955 472 L
955 475 L
955 478 L
952 480 L
949 480 L
947 478 L
946 475 L
947 472 L
949 471 L
952 471 L
CF M
536 677 M B
537 673 M 540 675 L
541 677 L
540 680 L
538 682 L
535 682 L
532 680 L
531 677 L
532 675 L
535 673 L
538 673 L
CF M
778 588 M B
779 584 M 782 585 L
782 588 L
782 591 L
779 593 L
776 593 L
774 591 L
773 588 L
774 585 L
776 584 L
779 584 L
CF M
577 873 M B
578 869 M 580 870 L
581 873 L
580 876 L
578 878 L
575 878 L
573 876 L
572 873 L
573 870 L
575 869 L
578 869 L
CF M
562 589 M B
564 585 M 566 586 L
567 589 L
566 592 L
564 594 L
561 594 L
559 592 L
558 589 L
559 586 L
561 585 L
564 585 L
CF M
598 734 M B
599 729 M 602 731 L
603 734 L
602 737 L
599 738 L
597 738 L
594 737 L
593 734 L
594 731 L
597 729 L
599 729 L
CF M
702 657 M B
704 653 M 706 654 L
707 657 L
706 660 L
704 662 L
701 662 L
699 660 L
698 657 L
699 654 L
701 653 L
704 653 L
CF M
782 475 M B
783 470 M 785 472 L
786 475 L
785 477 L
783 479 L
780 479 L
778 477 L
777 475 L
778 472 L
780 470 L
783 470 L
CF M
1015 384 M B
1016 379 M 1018 381 L
1019 384 L
1018 386 L
1016 388 L
1013 388 L
1011 386 L
1010 384 L
1011 381 L
1013 379 L
1016 379 L
CF M
665 835 M B
666 831 M 669 832 L
669 835 L
669 838 L
666 840 L
663 840 L
661 838 L
660 835 L
661 832 L
663 831 L
666 831 L
CF M
725 548 M B
726 543 M 729 545 L
730 548 L
729 551 L
727 552 L
724 552 L
721 551 L
720 548 L
721 545 L
724 543 L
727 543 L
CF M
737 546 M B
739 541 M 741 543 L
742 546 L
741 549 L
739 550 L
736 550 L
734 549 L
733 546 L
734 543 L
736 541 L
739 541 L
CF M
553 718 M B
554 713 M 557 715 L
557 718 L
557 720 L
554 722 L
551 722 L
549 720 L
548 718 L
549 715 L
551 713 L
554 713 L
CF M
827 525 M B
828 521 M 831 522 L
832 525 L
831 528 L
828 530 L
825 530 L
823 528 L
822 525 L
823 522 L
825 521 L
828 521 L
CF M
846 623 M B
847 618 M 850 620 L
851 623 L
850 626 L
848 627 L
845 627 L
842 626 L
841 623 L
842 620 L
845 618 L
848 618 L
CF M
729 672 M B
731 668 M 733 670 L
734 672 L
733 675 L
731 677 L
728 677 L
725 675 L
725 672 L
725 670 L
728 668 L
731 668 L
CF M
1028 698 M B
1029 693 M 1031 695 L
1032 698 L
1031 700 L
1029 702 L
1026 702 L
1024 700 L
1023 698 L
1024 695 L
1026 693 L
1029 693 L
CF M
688 481 M B
690 476 M 692 478 L
693 481 L
692 483 L
690 485 L
687 485 L
685 483 L
684 481 L
685 478 L
687 476 L
690 476 L
CF M
629 603 M B
630 598 M 632 600 L
633 603 L
632 605 L
630 607 L
627 607 L
625 605 L
624 603 L
625 600 L
627 598 L
630 598 L
CF M
783 616 M B
784 611 M 786 613 L
787 616 L
786 619 L
784 620 L
781 620 L
779 619 L
778 616 L
779 613 L
781 611 L
784 611 L
CF M
794 366 M B
795 361 M 798 363 L
799 366 L
798 368 L
795 370 L
792 370 L
790 368 L
789 366 L
790 363 L
792 361 L
795 361 L
CF M
1105 376 M B
1106 372 M 1109 373 L
1110 376 L
1109 379 L
1106 381 L
1104 381 L
1101 379 L
1100 376 L
1101 373 L
1104 372 L
1106 372 L
CF M
860 444 M B
861 439 M 864 441 L
864 444 L
864 446 L
861 448 L
858 448 L
856 446 L
855 444 L
856 441 L
858 439 L
861 439 L
CF M
645 478 M B
647 474 M 649 475 L
650 478 L
649 481 L
647 482 L
644 482 L
642 481 L
641 478 L
642 475 L
644 474 L
647 474 L
CF M
912 457 M B
913 453 M 916 455 L
917 457 L
916 460 L
913 462 L
910 462 L
908 460 L
907 457 L
908 455 L
910 453 L
913 453 L
CF M
933 387 M B
935 382 M 937 384 L
938 387 L
937 389 L
935 391 L
932 391 L
930 389 L
929 387 L
930 384 L
932 382 L
935 382 L
CF M
440 387 M B
441 382 M 444 384 L
444 387 L
444 390 L
441 391 L
438 391 L
436 390 L
435 387 L
436 384 L
438 382 L
441 382 L
CF M
967 377 M B
968 372 M 971 374 L
972 377 L
971 380 L
968 381 L
965 381 L
963 380 L
962 377 L
963 374 L
965 372 L
968 372 L
CF M
1084 317 M B
1085 313 M 1088 314 L
1089 317 L
1088 320 L
1086 322 L
1083 322 L
1080 320 L
1079 317 L
1080 314 L
1083 313 L
1086 313 L
CF M
837 414 M B
838 409 M 841 411 L
842 414 L
841 416 L
838 418 L
836 418 L
833 416 L
832 414 L
833 411 L
836 409 L
838 409 L
CF M
705 433 M B
707 428 M 709 430 L
710 433 L
709 435 L
707 437 L
704 437 L
702 435 L
701 433 L
702 430 L
704 428 L
707 428 L
CF M
729 633 M B
731 629 M 733 631 L
734 633 L
733 636 L
731 638 L
728 638 L
725 636 L
725 633 L
725 631 L
728 629 L
731 629 L
CF M
909 507 M B
910 503 M 913 504 L
914 507 L
913 510 L
910 512 L
908 512 L
905 510 L
904 507 L
905 504 L
908 503 L
910 503 L
CF M
787 593 M B
789 589 M 791 590 L
792 593 L
791 596 L
789 598 L
786 598 L
784 596 L
783 593 L
784 590 L
786 589 L
789 589 L
CF M
906 537 M B
907 533 M 910 534 L
911 537 L
910 540 L
907 542 L
904 542 L
902 540 L
901 537 L
902 534 L
904 533 L
907 533 L
CF M
864 407 M B
866 403 M 868 404 L
869 407 L
868 410 L
866 412 L
863 412 L
860 410 L
859 407 L
860 404 L
863 403 L
866 403 L
CF M
1104 401 M B
1106 396 M 1108 398 L
1109 401 L
1108 403 L
1106 405 L
1103 405 L
1101 403 L
1100 401 L
1101 398 L
1103 396 L
1106 396 L
CF M
1107 629 M B
1108 625 M 1110 627 L
1111 629 L
1110 632 L
1108 634 L
1105 634 L
1103 632 L
1102 629 L
1103 627 L
1105 625 L
1108 625 L
CF M
820 492 M B
821 487 M 824 489 L
825 492 L
824 494 L
821 496 L
818 496 L
816 494 L
815 492 L
816 489 L
818 487 L
821 487 L
CF M
987 450 M B
989 446 M 991 448 L
992 450 L
991 453 L
989 455 L
986 455 L
984 453 L
983 450 L
984 448 L
986 446 L
989 446 L
CF M
608 522 M B
609 518 M 611 519 L
612 522 L
611 525 L
609 527 L
606 527 L
604 525 L
603 522 L
604 519 L
606 518 L
609 518 L
CF M
991 434 M B
992 429 M 994 431 L
995 434 L
994 436 L
992 438 L
989 438 L
987 436 L
986 434 L
987 431 L
989 429 L
992 429 L
CF M
788 520 M B
789 516 M 792 518 L
793 520 L
792 523 L
789 525 L
787 525 L
784 523 L
783 520 L
784 518 L
787 516 L
789 516 L
CF M
656 548 M B
658 544 M 660 546 L
661 548 L
660 551 L
658 553 L
655 553 L
652 551 L
651 548 L
652 546 L
655 544 L
658 544 L
CF M
916 363 M B
918 359 M 920 360 L
921 363 L
920 366 L
918 368 L
915 368 L
913 366 L
912 363 L
913 360 L
915 359 L
918 359 L
CF M
731 443 M B
732 438 M 735 440 L
736 443 L
735 446 L
732 447 L
730 447 L
727 446 L
726 443 L
727 440 L
730 438 L
732 438 L
CF M
604 557 M B
606 553 M 608 555 L
609 557 L
608 560 L
606 562 L
603 562 L
601 560 L
600 557 L
601 555 L
603 553 L
606 553 L
CF M
554 595 M B
555 591 M 558 593 L
559 595 L
558 598 L
556 600 L
553 600 L
550 598 L
549 595 L
550 593 L
553 591 L
556 591 L
CF M
511 472 M B
512 467 M 515 469 L
516 472 L
515 474 L
513 476 L
510 476 L
507 474 L
506 472 L
507 469 L
510 467 L
513 467 L
CF M
881 568 M B
883 563 M 885 565 L
886 568 L
885 571 L
883 572 L
880 572 L
877 571 L
877 568 L
877 565 L
880 563 L
883 563 L
CF M
1102 428 M B
1104 424 M 1106 426 L
1107 428 L
1106 431 L
1104 433 L
1101 433 L
1098 431 L
1097 428 L
1098 426 L
1101 424 L
1104 424 L
CF M
781 427 M B
782 423 M 784 425 L
785 427 L
784 430 L
782 432 L
779 432 L
777 430 L
776 427 L
777 425 L
779 423 L
782 423 L
CF M
966 516 M B
968 512 M 970 513 L
971 516 L
970 519 L
968 521 L
965 521 L
962 519 L
962 516 L
962 513 L
965 512 L
968 512 L
CF M
746 597 M B
747 593 M 750 595 L
751 597 L
750 600 L
747 602 L
745 602 L
742 600 L
741 597 L
742 595 L
745 593 L
747 593 L
CF M
817 447 M B
818 443 M 820 445 L
821 447 L
820 450 L
818 452 L
815 452 L
813 450 L
812 447 L
813 445 L
815 443 L
818 443 L
CF M
754 438 M B
756 433 M 758 435 L
759 438 L
758 440 L
756 442 L
753 442 L
750 440 L
750 438 L
750 435 L
753 433 L
756 433 L
CF M
707 440 M B
709 436 M 711 437 L
712 440 L
711 443 L
709 445 L
706 445 L
704 443 L
703 440 L
704 437 L
706 436 L
709 436 L
CF M
779 518 M B
780 513 M 782 515 L
783 518 L
782 520 L
780 522 L
777 522 L
775 520 L
774 518 L
775 515 L
777 513 L
780 513 L
CF M
807 538 M B
808 533 M 811 535 L
812 538 L
811 541 L
808 542 L
805 542 L
803 541 L
802 538 L
803 535 L
805 533 L
808 533 L
CF M
854 340 M B
856 335 M 858 337 L
859 340 L
858 343 L
856 344 L
853 344 L
851 343 L
850 340 L
851 337 L
853 335 L
856 335 L
CF M
694 405 M B
695 401 M 698 403 L
699 405 L
698 408 L
695 410 L
692 410 L
690 408 L
689 405 L
690 403 L
692 401 L
695 401 L
CF M
642 497 M B
644 492 M 646 494 L
647 497 L
646 499 L
644 501 L
641 501 L
638 499 L
638 497 L
638 494 L
641 492 L
644 492 L
CF M
1082 340 M B
1083 336 M 1086 338 L
1087 340 L
1086 343 L
1083 345 L
1080 345 L
1078 343 L
1077 340 L
1078 338 L
1080 336 L
1083 336 L
CF M
1014 362 M B
1016 358 M 1018 360 L
1019 362 L
1018 365 L
1016 367 L
1013 367 L
1010 365 L
1010 362 L
1010 360 L
1013 358 L
1016 358 L
CF M
600 532 M B
602 527 M 604 529 L
605 532 L
604 534 L
602 536 L
599 536 L
597 534 L
596 532 L
597 529 L
599 527 L
602 527 L
CF M
632 712 M B
633 707 M 636 709 L
636 712 L
636 714 L
633 716 L
630 716 L
628 714 L
627 712 L
628 709 L
630 707 L
633 707 L
CF M
641 607 M B
643 602 M 645 604 L
646 607 L
645 609 L
643 611 L
640 611 L
638 609 L
637 607 L
638 604 L
640 602 L
643 602 L
CF M
1020 407 M B
1021 403 M 1024 404 L
1025 407 L
1024 410 L
1021 412 L
1018 412 L
1016 410 L
1015 407 L
1016 404 L
1018 403 L
1021 403 L
CF M
561 618 M B
562 613 M 565 615 L
566 618 L
565 620 L
562 622 L
560 622 L
557 620 L
556 618 L
557 615 L
560 613 L
562 613 L
CF M
874 409 M B
876 405 M 878 407 L
879 409 L
878 412 L
876 414 L
873 414 L
870 412 L
870 409 L
870 407 L
873 405 L
876 405 L
CF M
1004 368 M B
1005 363 M 1007 365 L
1008 368 L
1007 370 L
1005 372 L
1002 372 L
1000 370 L
999 368 L
1000 365 L
1002 363 L
1005 363 L
CF M
785 513 M B
787 509 M 789 510 L
790 513 L
789 516 L
787 517 L
784 517 L
781 516 L
780 513 L
781 510 L
784 509 L
787 509 L
CF M
643 617 M B
645 612 M 647 614 L
648 617 L
647 620 L
645 621 L
642 621 L
639 620 L
639 617 L
639 614 L
642 612 L
645 612 L
CF M
790 398 M B
792 394 M 794 396 L
795 398 L
794 401 L
792 403 L
789 403 L
786 401 L
786 398 L
786 396 L
789 394 L
792 394 L
CF M
869 512 M B
870 508 M 872 509 L
873 512 L
872 515 L
870 517 L
867 517 L
865 515 L
864 512 L
865 509 L
867 508 L
870 508 L
CF M
627 644 M B
628 640 M 631 642 L
631 644 L
631 647 L
628 649 L
625 649 L
623 647 L
622 644 L
623 642 L
625 640 L
628 640 L
CF M
675 649 M B
676 645 M 679 646 L
679 649 L
679 652 L
676 653 L
673 653 L
671 652 L
670 649 L
671 646 L
673 645 L
676 645 L
CF M
605 553 M B
606 549 M 609 550 L
610 553 L
609 556 L
606 558 L
604 558 L
601 556 L
600 553 L
601 550 L
604 549 L
606 549 L
CF M
839 583 M B
840 578 M 842 580 L
843 583 L
842 585 L
840 587 L
837 587 L
835 585 L
834 583 L
835 580 L
837 578 L
840 578 L
CF M
714 610 M B
715 605 M 718 607 L
719 610 L
718 613 L
715 614 L
713 614 L
710 613 L
709 610 L
710 607 L
713 605 L
715 605 L
CF M
535 561 M B
536 556 M 539 558 L
540 561 L
539 563 L
536 565 L
533 565 L
531 563 L
530 561 L
531 558 L
533 556 L
536 556 L
CF M
1003 510 M B
1004 506 M 1007 507 L
1008 510 L
1007 513 L
1004 515 L
1001 515 L
999 513 L
998 510 L
999 507 L
1001 506 L
1004 506 L
CF M
1128 489 M B
1129 485 M 1131 487 L
1132 489 L
1131 492 L
1129 494 L
1126 494 L
1124 492 L
1123 489 L
1124 487 L
1126 485 L
1129 485 L
CF M
881 289 M B
882 284 M 885 286 L
886 289 L
885 292 L
882 293 L
879 293 L
877 292 L
876 289 L
877 286 L
879 284 L
882 284 L
CF M
695 537 M B
697 533 M 699 534 L
700 537 L
699 540 L
697 541 L
694 541 L
692 540 L
691 537 L
692 534 L
694 533 L
697 533 L
CF M
655 470 M B
656 465 M 658 467 L
659 470 L
658 472 L
656 474 L
653 474 L
651 472 L
650 470 L
651 467 L
653 465 L
656 465 L
CF M
659 504 M B
660 499 M 662 501 L
663 504 L
662 506 L
660 508 L
657 508 L
655 506 L
654 504 L
655 501 L
657 499 L
660 499 L
CF M
782 634 M B
784 629 M 786 631 L
787 634 L
786 637 L
784 638 L
781 638 L
779 637 L
778 634 L
779 631 L
781 629 L
784 629 L
CF M
819 417 M B
820 412 M 822 414 L
823 417 L
822 419 L
820 421 L
817 421 L
815 419 L
814 417 L
815 414 L
817 412 L
820 412 L
CF M
490 692 M B
492 687 M 494 689 L
495 692 L
494 694 L
492 696 L
489 696 L
486 694 L
486 692 L
486 689 L
489 687 L
492 687 L
CF M
671 472 M B
672 468 M 675 469 L
676 472 L
675 475 L
673 476 L
670 476 L
667 475 L
666 472 L
667 469 L
670 468 L
673 468 L
CF M
775 338 M B
776 334 M 779 335 L
780 338 L
779 341 L
776 342 L
774 342 L
771 341 L
770 338 L
771 335 L
774 334 L
776 334 L
CF M
801 413 M B
802 409 M 804 410 L
805 413 L
804 416 L
802 417 L
799 417 L
797 416 L
796 413 L
797 410 L
799 409 L
802 409 L
CF M
816 448 M B
818 443 M 820 445 L
821 448 L
820 451 L
818 452 L
815 452 L
813 451 L
812 448 L
813 445 L
815 443 L
818 443 L
CF M
746 414 M B
748 410 M 750 412 L
751 414 L
750 417 L
748 419 L
745 419 L
743 417 L
742 414 L
743 412 L
745 410 L
748 410 L
CF M
1058 678 M B
1060 674 M 1062 675 L
1063 678 L
1062 681 L
1060 682 L
1057 682 L
1055 681 L
1054 678 L
1055 675 L
1057 674 L
1060 674 L
CF M
885 610 M B
886 605 M 889 607 L
890 610 L
889 612 L
886 614 L
884 614 L
881 612 L
880 610 L
881 607 L
884 605 L
886 605 L
CF M
539 628 M B
540 624 M 543 626 L
544 628 L
543 631 L
540 633 L
538 633 L
535 631 L
534 628 L
535 626 L
538 624 L
540 624 L
CF M
689 630 M B
691 626 M 693 628 L
694 630 L
693 633 L
691 635 L
688 635 L
686 633 L
685 630 L
686 628 L
688 626 L
691 626 L
CF M
845 628 M B
847 624 M 849 626 L
850 628 L
849 631 L
847 633 L
844 633 L
841 631 L
841 628 L
841 626 L
844 624 L
847 624 L
CF M
795 546 M B
796 541 M 799 543 L
800 546 L
799 549 L
796 550 L
793 550 L
791 549 L
790 546 L
791 543 L
793 541 L
796 541 L
CF M
734 520 M B
735 516 M 737 518 L
738 520 L
737 523 L
735 525 L
732 525 L
730 523 L
729 520 L
730 518 L
732 516 L
735 516 L
CF M
1074 578 M B
1076 574 M 1078 575 L
1079 578 L
1078 581 L
1076 582 L
1073 582 L
1071 581 L
1070 578 L
1071 575 L
1073 574 L
1076 574 L
CF M
883 468 M B
885 464 M 887 466 L
888 468 L
887 471 L
885 473 L
882 473 L
880 471 L
879 468 L
880 466 L
882 464 L
885 464 L
CF M
749 572 M B
750 568 M 753 570 L
753 572 L
753 575 L
750 577 L
747 577 L
745 575 L
744 572 L
745 570 L
747 568 L
750 568 L
CF M
761 439 M B
762 434 M 765 436 L
765 439 L
765 441 L
762 443 L
759 443 L
757 441 L
756 439 L
757 436 L
759 434 L
762 434 L
CF M
826 453 M B
827 449 M 829 450 L
830 453 L
829 456 L
827 458 L
824 458 L
822 456 L
821 453 L
822 450 L
824 449 L
827 449 L
CF M
567 632 M B
568 628 M 571 630 L
571 632 L
571 635 L
568 637 L
565 637 L
563 635 L
562 632 L
563 630 L
565 628 L
568 628 L
CF M
965 540 M B
967 535 M 969 537 L
970 540 L
969 542 L
967 544 L
964 544 L
961 542 L
961 540 L
961 537 L
964 535 L
967 535 L
CF M
830 503 M B
831 499 M 833 501 L
834 503 L
833 506 L
831 508 L
828 508 L
826 506 L
825 503 L
826 501 L
828 499 L
831 499 L
CF M
878 652 M B
880 647 M 882 649 L
883 652 L
882 654 L
880 656 L
877 656 L
875 654 L
874 652 L
875 649 L
877 647 L
880 647 L
CF M
944 655 M B
946 650 M 948 652 L
949 655 L
948 658 L
946 659 L
943 659 L
941 658 L
940 655 L
941 652 L
943 650 L
946 650 L
CF M
867 431 M B
869 427 M 871 428 L
872 431 L
871 434 L
869 435 L
866 435 L
863 434 L
863 431 L
863 428 L
866 427 L
869 427 L
CF M
542 697 M B
544 693 M 546 694 L
547 697 L
546 700 L
544 701 L
541 701 L
539 700 L
538 697 L
539 694 L
541 693 L
544 693 L
CF M
832 513 M B
833 509 M 835 510 L
836 513 L
835 516 L
833 517 L
830 517 L
828 516 L
827 513 L
828 510 L
830 509 L
833 509 L
CF M
705 539 M B
706 535 M 709 536 L
710 539 L
709 542 L
706 544 L
703 544 L
701 542 L
700 539 L
701 536 L
703 535 L
706 535 L
CF M
983 592 M B
984 587 M 987 589 L
988 592 L
987 595 L
984 596 L
982 596 L
979 595 L
978 592 L
979 589 L
982 587 L
984 587 L
CF M
828 561 M B
829 557 M 832 558 L
832 561 L
832 564 L
829 566 L
826 566 L
824 564 L
823 561 L
824 558 L
826 557 L
829 557 L
CF M
925 534 M B
926 529 M 928 531 L
929 534 L
928 536 L
926 538 L
923 538 L
921 536 L
920 534 L
921 531 L
923 529 L
926 529 L
CF M
982 485 M B
983 480 M 986 482 L
986 485 L
986 487 L
983 489 L
980 489 L
978 487 L
977 485 L
978 482 L
980 480 L
983 480 L
CF M
689 426 M B
690 422 M 693 424 L
693 426 L
693 429 L
690 431 L
687 431 L
685 429 L
684 426 L
685 424 L
687 422 L
690 422 L
CF M
841 639 M B
843 634 M 845 636 L
846 639 L
845 641 L
843 643 L
840 643 L
838 641 L
837 639 L
838 636 L
840 634 L
843 634 L
CF M
454 502 M B
455 497 M 457 499 L
458 502 L
457 504 L
455 506 L
452 506 L
450 504 L
449 502 L
450 499 L
452 497 L
455 497 L
CF M
707 618 M B
709 613 M 711 615 L
712 618 L
711 621 L
709 622 L
706 622 L
704 621 L
703 618 L
704 615 L
706 613 L
709 613 L
CF M
780 626 M B
781 621 M 784 623 L
785 626 L
784 629 L
782 630 L
779 630 L
776 629 L
775 626 L
776 623 L
779 621 L
782 621 L
CF M
845 561 M B
847 556 M 849 558 L
850 561 L
849 563 L
847 565 L
844 565 L
842 563 L
841 561 L
842 558 L
844 556 L
847 556 L
CF M
891 624 M B
892 619 M 895 621 L
896 624 L
895 626 L
892 628 L
890 628 L
887 626 L
886 624 L
887 621 L
890 619 L
892 619 L
CF M
938 433 M B
939 428 M 942 430 L
943 433 L
942 435 L
940 437 L
937 437 L
934 435 L
933 433 L
934 430 L
937 428 L
940 428 L
CF M
596 667 M B
598 662 M 600 664 L
601 667 L
600 670 L
598 671 L
595 671 L
592 670 L
592 667 L
592 664 L
595 662 L
598 662 L
CF M
622 572 M B
624 567 M 626 569 L
627 572 L
626 574 L
624 576 L
621 576 L
619 574 L
618 572 L
619 569 L
621 567 L
624 567 L
CF M
818 385 M B
819 380 M 822 382 L
823 385 L
822 388 L
819 389 L
817 389 L
814 388 L
813 385 L
814 382 L
817 380 L
819 380 L
CF M
639 488 M B
641 483 M 643 485 L
644 488 L
643 490 L
641 492 L
638 492 L
635 490 L
634 488 L
635 485 L
638 483 L
641 483 L
CF M
730 547 M B
732 543 M 734 545 L
735 547 L
734 550 L
732 552 L
729 552 L
726 550 L
725 547 L
726 545 L
729 543 L
732 543 L
CF M
752 398 M B
754 393 M 756 395 L
757 398 L
756 400 L
754 402 L
751 402 L
748 400 L
748 398 L
748 395 L
751 393 L
754 393 L
CF M
834 446 M B
835 441 M 838 443 L
838 446 L
838 448 L
835 450 L
832 450 L
830 448 L
829 446 L
830 443 L
832 441 L
835 441 L
CF M
700 493 M B
701 488 M 703 490 L
704 493 L
703 496 L
701 497 L
698 497 L
696 496 L
695 493 L
696 490 L
698 488 L
701 488 L
CF M
623 740 M B
624 736 M 626 738 L
627 740 L
626 743 L
624 745 L
621 745 L
619 743 L
618 740 L
619 738 L
621 736 L
624 736 L
CF M
439 812 M B
441 808 M 443 809 L
444 812 L
443 815 L
441 816 L
438 816 L
436 815 L
435 812 L
436 809 L
438 808 L
441 808 L
CF M
658 670 M B
660 666 M 662 667 L
663 670 L
662 673 L
660 675 L
657 675 L
655 673 L
654 670 L
655 667 L
657 666 L
660 666 L
CF M
1043 459 M B
1045 455 M 1047 457 L
1048 459 L
1047 462 L
1045 464 L
1042 464 L
1040 462 L
1039 459 L
1040 457 L
1042 455 L
1045 455 L
CF M
749 541 M B
751 536 M 753 538 L
754 541 L
753 543 L
751 545 L
748 545 L
746 543 L
745 541 L
746 538 L
748 536 L
751 536 L
CF M
1170 598 M B
1171 594 M 1174 595 L
1175 598 L
1174 601 L
1172 602 L
1169 602 L
1166 601 L
1165 598 L
1166 595 L
1169 594 L
1172 594 L
CF M
808 578 M B
810 573 M 812 575 L
813 578 L
812 581 L
810 582 L
807 582 L
805 581 L
804 578 L
805 575 L
807 573 L
810 573 L
CF M
752 571 M B
753 566 M 755 568 L
756 571 L
755 573 L
753 575 L
750 575 L
748 573 L
747 571 L
748 568 L
750 566 L
753 566 L
CF M
791 589 M B
792 585 M 794 587 L
795 589 L
794 592 L
792 594 L
789 594 L
787 592 L
786 589 L
787 587 L
789 585 L
792 585 L
CF M
814 621 M B
815 617 M 818 619 L
819 621 L
818 624 L
815 626 L
812 626 L
810 624 L
809 621 L
810 619 L
812 617 L
815 617 L
CF M
471 590 M B
472 586 M 475 588 L
476 590 L
475 593 L
472 595 L
470 595 L
467 593 L
466 590 L
467 588 L
470 586 L
472 586 L
CF M
711 509 M B
712 505 M 714 506 L
715 509 L
714 512 L
712 514 L
709 514 L
707 512 L
706 509 L
707 506 L
709 505 L
712 505 L
CF M
1161 399 M B
1163 394 M 1165 396 L
1166 399 L
1165 401 L
1163 403 L
1160 403 L
1157 401 L
1157 399 L
1157 396 L
1160 394 L
1163 394 L
CF M
798 696 M B
799 692 M 802 693 L
803 696 L
802 699 L
799 700 L
797 700 L
794 699 L
793 696 L
794 693 L
797 692 L
799 692 L
CF M
567 625 M B
569 621 M 571 623 L
572 625 L
571 628 L
569 630 L
566 630 L
564 628 L
563 625 L
564 623 L
566 621 L
569 621 L
CF M
1018 498 M B
1019 493 M 1022 495 L
1023 498 L
1022 500 L
1019 502 L
1017 502 L
1014 500 L
1013 498 L
1014 495 L
1017 493 L
1019 493 L
CF M
586 540 M B
588 536 M 590 538 L
591 540 L
590 543 L
588 545 L
585 545 L
583 543 L
582 540 L
583 538 L
585 536 L
588 536 L
CF M
886 409 M B
888 405 M 890 406 L
891 409 L
890 412 L
888 413 L
885 413 L
882 412 L
882 409 L
882 406 L
885 405 L
888 405 L
CF M
969 433 M B
970 429 M 973 431 L
974 433 L
973 436 L
970 438 L
968 438 L
965 436 L
964 433 L
965 431 L
968 429 L
970 429 L
CF M
573 719 M B
574 715 M 577 716 L
578 719 L
577 722 L
574 723 L
572 723 L
569 722 L
568 719 L
569 716 L
572 715 L
574 715 L
CF M
637 616 M B
639 611 M 641 613 L
642 616 L
641 619 L
639 620 L
636 620 L
634 619 L
633 616 L
634 613 L
636 611 L
639 611 L
CF M
1017 629 M B
1018 624 M 1021 626 L
1021 629 L
1021 632 L
1018 633 L
1015 633 L
1013 632 L
1012 629 L
1013 626 L
1015 624 L
1018 624 L
CF M
640 605 M B
641 600 M 644 602 L
645 605 L
644 607 L
641 609 L
639 609 L
636 607 L
635 605 L
636 602 L
639 600 L
641 600 L
CF M
718 653 M B
719 649 M 722 651 L
722 653 L
722 656 L
719 658 L
716 658 L
714 656 L
713 653 L
714 651 L
716 649 L
719 649 L
CF M
790 439 M B
791 434 M 793 436 L
794 439 L
793 441 L
791 443 L
788 443 L
786 441 L
785 439 L
786 436 L
788 434 L
791 434 L
CF M
811 311 M B
812 306 M 815 308 L
815 311 L
815 313 L
812 315 L
809 315 L
807 313 L
806 311 L
807 308 L
809 306 L
812 306 L
CF M
644 738 M B
645 733 M 647 735 L
648 738 L
647 741 L
645 742 L
642 742 L
640 741 L
639 738 L
640 735 L
642 733 L
645 733 L
CF M
856 511 M B
858 507 M 860 508 L
861 511 L
860 514 L
858 516 L
855 516 L
852 514 L
852 511 L
852 508 L
855 507 L
858 507 L
CF M
579 626 M B
580 622 M 583 624 L
583 626 L
583 629 L
580 631 L
577 631 L
575 629 L
574 626 L
575 624 L
577 622 L
580 622 L
CF M
814 547 M B
815 543 M 817 545 L
818 547 L
817 550 L
815 552 L
812 552 L
810 550 L
809 547 L
810 545 L
812 543 L
815 543 L
CF M
991 593 M B
992 588 M 994 590 L
995 593 L
994 596 L
992 597 L
989 597 L
987 596 L
986 593 L
987 590 L
989 588 L
992 588 L
CF M
953 693 M B
955 688 M 957 690 L
958 693 L
957 695 L
955 697 L
952 697 L
949 695 L
949 693 L
949 690 L
952 688 L
955 688 L
CF M
658 546 M B
659 541 M 662 543 L
663 546 L
662 548 L
660 550 L
657 550 L
654 548 L
653 546 L
654 543 L
657 541 L
660 541 L
CF M
744 586 M B
745 582 M 748 584 L
749 586 L
748 589 L
745 591 L
743 591 L
740 589 L
739 586 L
740 584 L
743 582 L
745 582 L
CF M
958 489 M B
960 484 M 962 486 L
963 489 L
962 492 L
960 493 L
957 493 L
955 492 L
954 489 L
955 486 L
957 484 L
960 484 L
CF M
766 559 M B
767 554 M 770 556 L
770 559 L
770 562 L
767 563 L
764 563 L
762 562 L
761 559 L
762 556 L
764 554 L
767 554 L
CF M
697 501 M B
698 497 M 700 498 L
701 501 L
700 504 L
698 506 L
695 506 L
693 504 L
692 501 L
693 498 L
695 497 L
698 497 L
CF M
1021 422 M B
1022 417 M 1024 419 L
1025 422 L
1024 424 L
1022 426 L
1019 426 L
1017 424 L
1016 422 L
1017 419 L
1019 417 L
1022 417 L
CF M
737 571 M B
739 567 M 741 569 L
742 571 L
741 574 L
739 576 L
736 576 L
734 574 L
733 571 L
734 569 L
736 567 L
739 567 L
CF M
601 721 M B
602 717 M 604 719 L
605 721 L
604 724 L
602 726 L
599 726 L
597 724 L
596 721 L
597 719 L
599 717 L
602 717 L
CF M
747 517 M B
748 512 M 750 514 L
751 517 L
750 520 L
748 521 L
745 521 L
743 520 L
742 517 L
743 514 L
745 512 L
748 512 L
CF M
775 626 M B
776 621 M 779 623 L
780 626 L
779 629 L
776 630 L
774 630 L
771 629 L
770 626 L
771 623 L
774 621 L
776 621 L
CF M
563 751 M B
564 747 M 566 748 L
567 751 L
566 754 L
564 756 L
561 756 L
559 754 L
558 751 L
559 748 L
561 747 L
564 747 L
CF M
717 477 M B
718 472 M 720 474 L
721 477 L
720 479 L
718 481 L
715 481 L
713 479 L
712 477 L
713 474 L
715 472 L
718 472 L
CF M
756 571 M B
757 567 M 760 569 L
760 571 L
760 574 L
757 576 L
754 576 L
752 574 L
751 571 L
752 569 L
754 567 L
757 567 L
CF M
788 615 M B
790 610 M 792 612 L
793 615 L
792 617 L
790 619 L
787 619 L
784 617 L
784 615 L
784 612 L
787 610 L
790 610 L
CF M
509 464 M B
510 460 M 513 461 L
514 464 L
513 467 L
510 469 L
507 469 L
505 467 L
504 464 L
505 461 L
507 460 L
510 460 L
CF M
963 303 M B
965 299 M 967 300 L
968 303 L
967 306 L
965 307 L
962 307 L
960 306 L
959 303 L
960 300 L
962 299 L
965 299 L
CF M
806 561 M B
807 557 M 809 559 L
810 561 L
809 564 L
807 566 L
804 566 L
802 564 L
801 561 L
802 559 L
804 557 L
807 557 L
CF M
647 637 M B
648 633 M 650 634 L
651 637 L
650 640 L
648 641 L
645 641 L
643 640 L
642 637 L
643 634 L
645 633 L
648 633 L
CF M
594 618 M B
596 614 M 598 616 L
599 618 L
598 621 L
596 623 L
593 623 L
590 621 L
590 618 L
590 616 L
593 614 L
596 614 L
CF M
724 698 M B
725 693 M 727 695 L
728 698 L
727 700 L
725 702 L
722 702 L
720 700 L
719 698 L
720 695 L
722 693 L
725 693 L
CF M
964 597 M B
965 593 M 967 594 L
968 597 L
967 600 L
965 602 L
962 602 L
960 600 L
959 597 L
960 594 L
962 593 L
965 593 L
CF M
970 409 M B
972 404 M 974 406 L
975 409 L
974 411 L
972 413 L
969 413 L
967 411 L
966 409 L
967 406 L
969 404 L
972 404 L
CF M
842 426 M B
843 421 M 846 423 L
847 426 L
846 428 L
843 430 L
841 430 L
838 428 L
837 426 L
838 423 L
841 421 L
843 421 L
CF M
680 517 M B
682 513 M 684 515 L
685 517 L
684 520 L
682 522 L
679 522 L
676 520 L
675 517 L
676 515 L
679 513 L
682 513 L
CF M
893 483 M B
894 479 M 897 480 L
898 483 L
897 486 L
894 488 L
891 488 L
889 486 L
888 483 L
889 480 L
891 479 L
894 479 L
CF M
883 508 M B
884 504 M 887 505 L
888 508 L
887 511 L
885 512 L
882 512 L
879 511 L
878 508 L
879 505 L
882 504 L
885 504 L
CF M
826 516 M B
827 512 M 829 513 L
830 516 L
829 519 L
827 520 L
824 520 L
822 519 L
821 516 L
822 513 L
824 512 L
827 512 L
CF M
589 698 M B
590 694 M 593 695 L
594 698 L
593 701 L
590 703 L
587 703 L
585 701 L
584 698 L
585 695 L
587 694 L
590 694 L
CF M
797 576 M B
799 572 M 801 573 L
802 576 L
801 579 L
799 581 L
796 581 L
793 579 L
792 576 L
793 573 L
796 572 L
799 572 L
CF M
611 670 M B
612 665 M 614 667 L
615 670 L
614 673 L
612 674 L
609 674 L
607 673 L
606 670 L
607 667 L
609 665 L
612 665 L
CF M
904 261 M B
906 257 M 908 258 L
909 261 L
908 264 L
906 265 L
903 265 L
901 264 L
900 261 L
901 258 L
903 257 L
906 257 L
CF M
508 751 M B
509 747 M 512 749 L
513 751 L
512 754 L
509 756 L
507 756 L
504 754 L
503 751 L
504 749 L
507 747 L
509 747 L
CF M
832 384 M B
834 380 M 836 382 L
837 384 L
836 387 L
834 389 L
831 389 L
828 387 L
828 384 L
828 382 L
831 380 L
834 380 L
CF M
492 684 M B
494 679 M 496 681 L
497 684 L
496 687 L
494 688 L
491 688 L
488 687 L
488 684 L
488 681 L
491 679 L
494 679 L
CF M
668 776 M B
669 771 M 672 773 L
673 776 L
672 778 L
669 780 L
666 780 L
664 778 L
663 776 L
664 773 L
666 771 L
669 771 L
CF M
585 854 M B
586 850 M 589 852 L
589 854 L
589 857 L
586 859 L
583 859 L
581 857 L
580 854 L
581 852 L
583 850 L
586 850 L
CF M
815 566 M B
816 562 M 819 563 L
819 566 L
819 569 L
816 571 L
813 571 L
811 569 L
810 566 L
811 563 L
813 562 L
816 562 L
CF M
1009 387 M B
1011 383 M 1013 385 L
1014 387 L
1013 390 L
1011 392 L
1008 392 L
1005 390 L
1005 387 L
1005 385 L
1008 383 L
1011 383 L
CF M
1002 485 M B
1003 481 M 1005 482 L
1006 485 L
1005 488 L
1003 490 L
1000 490 L
998 488 L
997 485 L
998 482 L
1000 481 L
1003 481 L
CF M
1014 536 M B
1015 531 M 1018 533 L
1019 536 L
1018 539 L
1015 540 L
1013 540 L
1010 539 L
1009 536 L
1010 533 L
1013 531 L
1015 531 L
CF M
540 581 M B
542 577 M 544 578 L
545 581 L
544 584 L
542 586 L
539 586 L
536 584 L
536 581 L
536 578 L
539 577 L
542 577 L
CF M
869 373 M B
871 368 M 873 370 L
874 373 L
873 375 L
871 377 L
868 377 L
865 375 L
865 373 L
865 370 L
868 368 L
871 368 L
CF M
814 581 M B
816 576 M 818 578 L
819 581 L
818 583 L
816 585 L
813 585 L
810 583 L
810 581 L
810 578 L
813 576 L
816 576 L
CF M
739 536 M B
740 531 M 742 533 L
743 536 L
742 539 L
740 540 L
737 540 L
735 539 L
734 536 L
735 533 L
737 531 L
740 531 L
CF M
970 397 M B
971 392 M 974 394 L
975 397 L
974 399 L
971 401 L
969 401 L
966 399 L
965 397 L
966 394 L
969 392 L
971 392 L
CF M
813 546 M B
814 541 M 817 543 L
818 546 L
817 548 L
814 550 L
812 550 L
809 548 L
808 546 L
809 543 L
812 541 L
814 541 L
CF M
642 666 M B
643 662 M 646 664 L
647 666 L
646 669 L
643 671 L
641 671 L
638 669 L
637 666 L
638 664 L
641 662 L
643 662 L
CF M
619 511 M B
620 506 M 623 508 L
624 511 L
623 513 L
620 515 L
617 515 L
615 513 L
614 511 L
615 508 L
617 506 L
620 506 L
CF M
658 550 M B
659 545 M 662 547 L
663 550 L
662 553 L
660 554 L
657 554 L
654 553 L
653 550 L
654 547 L
657 545 L
660 545 L
CF M
660 731 M B
661 727 M 663 728 L
664 731 L
663 734 L
661 735 L
658 735 L
656 734 L
655 731 L
656 728 L
658 727 L
661 727 L
CF M
1010 557 M B
1012 552 M 1014 554 L
1015 557 L
1014 559 L
1012 561 L
1009 561 L
1006 559 L
1005 557 L
1006 554 L
1009 552 L
1012 552 L
CF M
1042 476 M B
1044 471 M 1046 473 L
1047 476 L
1046 479 L
1044 480 L
1041 480 L
1039 479 L
1038 476 L
1039 473 L
1041 471 L
1044 471 L
CF M
754 617 M B
755 612 M 758 614 L
758 617 L
758 620 L
755 621 L
752 621 L
750 620 L
749 617 L
750 614 L
752 612 L
755 612 L
CF M
531 542 M B
533 538 M 535 539 L
536 542 L
535 545 L
533 546 L
530 546 L
528 545 L
527 542 L
528 539 L
530 538 L
533 538 L
CF M
546 413 M B
547 409 M 550 411 L
551 413 L
550 416 L
547 418 L
544 418 L
542 416 L
541 413 L
542 411 L
544 409 L
547 409 L
CF M
690 611 M B
691 606 M 693 608 L
694 611 L
693 614 L
691 615 L
688 615 L
686 614 L
685 611 L
686 608 L
688 606 L
691 606 L
CF M
1029 506 M B
1030 501 M 1033 503 L
1034 506 L
1033 508 L
1031 510 L
1028 510 L
1025 508 L
1024 506 L
1025 503 L
1028 501 L
1031 501 L
CF M
829 509 M B
830 505 M 833 507 L
834 509 L
833 512 L
831 514 L
828 514 L
825 512 L
824 509 L
825 507 L
828 505 L
831 505 L
CF M
742 395 M B
744 390 M 746 392 L
747 395 L
746 397 L
744 399 L
741 399 L
738 397 L
738 395 L
738 392 L
741 390 L
744 390 L
CF M
522 720 M B
524 715 M 526 717 L
527 720 L
526 722 L
524 724 L
521 724 L
519 722 L
518 720 L
519 717 L
521 715 L
524 715 L
CF M
821 618 M B
823 614 M 825 615 L
826 618 L
825 621 L
823 623 L
820 623 L
817 621 L
817 618 L
817 615 L
820 614 L
823 614 L
CF M
899 444 M B
901 440 M 903 442 L
904 444 L
903 447 L
901 449 L
898 449 L
895 447 L
895 444 L
895 442 L
898 440 L
901 440 L
CF M
849 383 M B
850 379 M 853 381 L
854 383 L
853 386 L
850 388 L
848 388 L
845 386 L
844 383 L
845 381 L
848 379 L
850 379 L
CF M
702 668 M B
703 663 M 705 665 L
706 668 L
705 671 L
703 672 L
700 672 L
698 671 L
697 668 L
698 665 L
700 663 L
703 663 L
CF M
840 561 M B
841 556 M 844 558 L
844 561 L
844 563 L
841 565 L
838 565 L
836 563 L
835 561 L
836 558 L
838 556 L
841 556 L
CF M
858 584 M B
859 580 M 862 581 L
863 584 L
862 587 L
860 589 L
857 589 L
854 587 L
853 584 L
854 581 L
857 580 L
860 580 L
CF M
923 397 M B
924 392 M 926 394 L
927 397 L
926 399 L
924 401 L
921 401 L
919 399 L
918 397 L
919 394 L
921 392 L
924 392 L
CF M
900 443 M B
901 439 M 903 440 L
904 443 L
903 446 L
901 447 L
898 447 L
896 446 L
895 443 L
896 440 L
898 439 L
901 439 L
CF M
1029 429 M B
1030 425 M 1033 426 L
1034 429 L
1033 432 L
1031 433 L
1028 433 L
1025 432 L
1024 429 L
1025 426 L
1028 425 L
1031 425 L
CF M
793 486 M B
794 481 M 797 483 L
798 486 L
797 488 L
794 490 L
792 490 L
789 488 L
788 486 L
789 483 L
792 481 L
794 481 L
CF M
1085 552 M B
1086 547 M 1089 549 L
1090 552 L
1089 555 L
1086 556 L
1084 556 L
1081 555 L
1080 552 L
1081 549 L
1084 547 L
1086 547 L
CF M
791 481 M B
792 476 M 795 478 L
796 481 L
795 483 L
793 485 L
790 485 L
787 483 L
786 481 L
787 478 L
790 476 L
793 476 L
CF M
351 519 M B
352 514 M 354 516 L
355 519 L
354 522 L
352 523 L
349 523 L
347 522 L
346 519 L
347 516 L
349 514 L
352 514 L
CF M
792 432 M B
794 427 M 796 429 L
797 432 L
796 434 L
794 436 L
791 436 L
789 434 L
788 432 L
789 429 L
791 427 L
794 427 L
CF M
1023 432 M B
1025 427 M 1027 429 L
1028 432 L
1027 434 L
1025 436 L
1022 436 L
1020 434 L
1019 432 L
1020 429 L
1022 427 L
1025 427 L
CF M
904 559 M B
906 555 M 908 557 L
909 559 L
908 562 L
906 564 L
903 564 L
901 562 L
900 559 L
901 557 L
903 555 L
906 555 L
CF M
865 697 M B
866 693 M 869 694 L
869 697 L
869 700 L
866 701 L
863 701 L
861 700 L
860 697 L
861 694 L
863 693 L
866 693 L
CF M
943 631 M B
945 626 M 947 628 L
948 631 L
947 633 L
945 635 L
942 635 L
939 633 L
938 631 L
939 628 L
942 626 L
945 626 L
CF M
1000 359 M B
1001 354 M 1004 356 L
1005 359 L
1004 362 L
1001 363 L
999 363 L
996 362 L
995 359 L
996 356 L
999 354 L
1001 354 L
CF M
1076 659 M B
1077 654 M 1079 656 L
1080 659 L
1079 661 L
1077 663 L
1074 663 L
1072 661 L
1071 659 L
1072 656 L
1074 654 L
1077 654 L
CF M
795 689 M B
797 684 M 799 686 L
800 689 L
799 692 L
797 693 L
794 693 L
791 692 L
791 689 L
791 686 L
794 684 L
797 684 L
CF M
759 532 M B
761 528 M 763 530 L
764 532 L
763 535 L
761 537 L
758 537 L
755 535 L
755 532 L
755 530 L
758 528 L
761 528 L
CF M
759 442 M B
760 438 M 762 440 L
763 442 L
762 445 L
760 447 L
757 447 L
755 445 L
754 442 L
755 440 L
757 438 L
760 438 L
CF M
933 628 M B
935 623 M 937 625 L
938 628 L
937 630 L
935 632 L
932 632 L
930 630 L
929 628 L
930 625 L
932 623 L
935 623 L
CF M
643 395 M B
645 391 M 647 392 L
648 395 L
647 398 L
645 400 L
642 400 L
639 398 L
639 395 L
639 392 L
642 391 L
645 391 L
CF M
855 709 M B
856 704 M 859 706 L
860 709 L
859 711 L
856 713 L
854 713 L
851 711 L
850 709 L
851 706 L
854 704 L
856 704 L
CF M
838 428 M B
839 423 M 841 425 L
842 428 L
841 430 L
839 432 L
836 432 L
834 430 L
833 428 L
834 425 L
836 423 L
839 423 L
CF M
765 324 M B
766 320 M 768 322 L
769 324 L
768 327 L
766 329 L
763 329 L
761 327 L
760 324 L
761 322 L
763 320 L
766 320 L
CF M
609 554 M B
610 549 M 613 551 L
613 554 L
613 557 L
610 558 L
607 558 L
605 557 L
604 554 L
605 551 L
607 549 L
610 549 L
CF M
1033 589 M B
1035 585 M 1037 587 L
1038 589 L
1037 592 L
1035 594 L
1032 594 L
1029 592 L
1029 589 L
1029 587 L
1032 585 L
1035 585 L
CF M
595 569 M B
596 564 M 598 566 L
599 569 L
598 571 L
596 573 L
593 573 L
591 571 L
590 569 L
591 566 L
593 564 L
596 564 L
CF M
671 765 M B
672 761 M 674 763 L
675 765 L
674 768 L
672 770 L
669 770 L
667 768 L
666 765 L
667 763 L
669 761 L
672 761 L
CF M
649 748 M B
650 744 M 653 745 L
654 748 L
653 751 L
650 752 L
647 752 L
645 751 L
644 748 L
645 745 L
647 744 L
650 744 L
CF M
615 803 M B
616 799 M 619 801 L
620 803 L
619 806 L
617 808 L
614 808 L
611 806 L
610 803 L
611 801 L
614 799 L
617 799 L
CF M
713 616 M B
715 611 M 717 613 L
718 616 L
717 618 L
715 620 L
712 620 L
710 618 L
709 616 L
710 613 L
712 611 L
715 611 L
CF M
730 580 M B
732 575 M 734 577 L
735 580 L
734 582 L
732 584 L
729 584 L
726 582 L
725 580 L
726 577 L
729 575 L
732 575 L
CF M
985 487 M B
986 482 M 989 484 L
990 487 L
989 489 L
986 491 L
983 491 L
981 489 L
980 487 L
981 484 L
983 482 L
986 482 L
CF M
664 661 M B
665 657 M 668 659 L
668 661 L
668 664 L
665 666 L
662 666 L
660 664 L
659 661 L
660 659 L
662 657 L
665 657 L
CF M
662 512 M B
663 507 M 666 509 L
667 512 L
666 515 L
663 516 L
660 516 L
658 515 L
657 512 L
658 509 L
660 507 L
663 507 L
CF M
619 564 M B
620 559 M 623 561 L
624 564 L
623 567 L
620 568 L
617 568 L
615 567 L
614 564 L
615 561 L
617 559 L
620 559 L
CF M
867 588 M B
868 584 M 870 585 L
871 588 L
870 591 L
868 593 L
865 593 L
863 591 L
862 588 L
863 585 L
865 584 L
868 584 L
CF M
990 581 M B
991 577 M 993 578 L
994 581 L
993 584 L
991 586 L
988 586 L
986 584 L
985 581 L
986 578 L
988 577 L
991 577 L
CF M
773 317 M B
775 313 M 777 314 L
778 317 L
777 320 L
775 322 L
772 322 L
770 320 L
769 317 L
770 314 L
772 313 L
775 313 L
CF M
589 555 M B
591 550 M 593 552 L
594 555 L
593 558 L
591 559 L
588 559 L
585 558 L
584 555 L
585 552 L
588 550 L
591 550 L
CF M
729 443 M B
730 438 M 733 440 L
734 443 L
733 445 L
730 447 L
727 447 L
725 445 L
724 443 L
725 440 L
727 438 L
730 438 L
CF M
708 522 M B
710 517 M 712 519 L
713 522 L
712 525 L
710 526 L
707 526 L
705 525 L
704 522 L
705 519 L
707 517 L
710 517 L
CF M
791 391 M B
792 386 M 795 388 L
795 391 L
795 393 L
792 395 L
789 395 L
787 393 L
786 391 L
787 388 L
789 386 L
792 386 L
CF M
997 441 M B
998 437 M 1000 439 L
1001 441 L
1000 444 L
998 446 L
995 446 L
993 444 L
992 441 L
993 439 L
995 437 L
998 437 L
CF M
813 857 M B
815 852 M 817 854 L
818 857 L
817 859 L
815 861 L
812 861 L
809 859 L
809 857 L
809 854 L
812 852 L
815 852 L
CF M
848 543 M B
849 539 M 852 541 L
852 543 L
852 546 L
849 548 L
846 548 L
844 546 L
843 543 L
844 541 L
846 539 L
849 539 L
CF M
923 286 M B
925 282 M 927 284 L
928 286 L
927 289 L
925 291 L
922 291 L
919 289 L
919 286 L
919 284 L
922 282 L
925 282 L
CF M
805 553 M B
806 548 M 808 550 L
809 553 L
808 556 L
806 557 L
803 557 L
801 556 L
800 553 L
801 550 L
803 549 L
806 549 L
CF M
1069 393 M B
1070 389 M 1073 391 L
1074 393 L
1073 396 L
1070 398 L
1067 398 L
1065 396 L
1064 393 L
1065 391 L
1067 389 L
1070 389 L
CF M
1056 364 M B
1057 359 M 1059 361 L
1060 364 L
1059 366 L
1057 368 L
1054 368 L
1052 366 L
1051 364 L
1052 361 L
1054 359 L
1057 359 L
CF M
1021 522 M B
1022 517 M 1025 519 L
1026 522 L
1025 525 L
1022 526 L
1019 526 L
1017 525 L
1016 522 L
1017 519 L
1019 518 L
1022 518 L
CF M
790 614 M B
791 610 M 794 611 L
794 614 L
794 617 L
791 618 L
788 618 L
786 617 L
785 614 L
786 611 L
788 610 L
791 610 L
CF M
653 837 M B
654 833 M 657 835 L
658 837 L
657 840 L
654 842 L
652 842 L
649 840 L
648 837 L
649 835 L
652 833 L
654 833 L
CF M
1093 493 M B
1095 488 M 1097 490 L
1098 493 L
1097 495 L
1095 497 L
1092 497 L
1089 495 L
1089 493 L
1089 490 L
1092 488 L
1095 488 L
CF M
790 564 M B
791 560 M 793 561 L
794 564 L
793 567 L
791 569 L
788 569 L
786 567 L
785 564 L
786 561 L
788 560 L
791 560 L
CF M
1167 456 M B
1168 451 M 1171 453 L
1172 456 L
1171 458 L
1168 460 L
1165 460 L
1163 458 L
1162 456 L
1163 453 L
1165 451 L
1168 451 L
CF M
755 658 M B
757 653 M 759 655 L
760 658 L
759 660 L
757 662 L
754 662 L
752 660 L
751 658 L
752 655 L
754 653 L
757 653 L
CF M
522 552 M B
523 547 M 525 549 L
526 552 L
525 555 L
523 556 L
520 556 L
518 555 L
517 552 L
518 549 L
520 547 L
523 547 L
CF M
765 435 M B
766 431 M 768 432 L
769 435 L
768 438 L
766 440 L
763 440 L
761 438 L
760 435 L
761 432 L
763 431 L
766 431 L
CF M
820 506 M B
821 502 M 824 503 L
825 506 L
824 509 L
821 511 L
818 511 L
816 509 L
815 506 L
816 503 L
818 502 L
821 502 L
CF M
894 574 M B
895 569 M 898 571 L
899 574 L
898 577 L
895 578 L
892 578 L
890 577 L
889 574 L
890 571 L
892 569 L
895 569 L
CF M
1116 330 M B
1117 326 M 1120 328 L
1121 330 L
1120 333 L
1117 335 L
1115 335 L
1112 333 L
1111 330 L
1112 328 L
1115 326 L
1117 326 L
CF M
517 625 M B
519 621 M 521 623 L
522 625 L
521 628 L
519 630 L
516 630 L
514 628 L
513 625 L
514 623 L
516 621 L
519 621 L
CF M
594 664 M B
596 660 M 598 662 L
599 664 L
598 667 L
596 669 L
593 669 L
590 667 L
590 664 L
590 662 L
593 660 L
596 660 L
CF M
772 555 M B
774 551 M 776 552 L
777 555 L
776 558 L
774 560 L
771 560 L
768 558 L
767 555 L
768 552 L
771 551 L
774 551 L
CF M
913 524 M B
914 520 M 917 521 L
917 524 L
917 527 L
914 529 L
911 529 L
909 527 L
908 524 L
909 521 L
911 520 L
914 520 L
CF M
839 537 M B
841 532 M 843 534 L
844 537 L
843 539 L
841 541 L
838 541 L
835 539 L
834 537 L
835 534 L
838 532 L
841 532 L
CF M
642 486 M B
643 481 M 646 483 L
647 486 L
646 488 L
643 490 L
641 490 L
638 488 L
637 486 L
638 483 L
641 481 L
643 481 L
CF M
711 529 M B
713 524 M 715 526 L
716 529 L
715 532 L
713 533 L
710 533 L
707 532 L
707 529 L
707 526 L
710 524 L
713 524 L
CF M
861 601 M B
862 596 M 865 598 L
866 601 L
865 603 L
862 605 L
860 605 L
857 603 L
856 601 L
857 598 L
860 596 L
862 596 L
CF M
637 693 M B
639 689 M 641 691 L
642 693 L
641 696 L
639 698 L
636 698 L
633 696 L
633 693 L
633 691 L
636 689 L
639 689 L
CF M
941 349 M B
942 345 M 945 346 L
946 349 L
945 352 L
942 354 L
939 354 L
937 352 L
936 349 L
937 346 L
939 345 L
942 345 L
CF M
773 571 M B
775 567 M 777 568 L
778 571 L
777 574 L
775 576 L
772 576 L
769 574 L
768 571 L
769 568 L
772 567 L
775 567 L
CF M
561 736 M B
562 731 M 565 733 L
566 736 L
565 738 L
562 740 L
560 740 L
557 738 L
556 736 L
557 733 L
560 731 L
562 731 L
CF M
522 583 M B
523 578 M 525 580 L
526 583 L
525 585 L
523 587 L
520 587 L
518 585 L
517 583 L
518 580 L
520 578 L
523 578 L
CF M
690 474 M B
691 469 M 693 471 L
694 474 L
693 476 L
691 478 L
688 478 L
686 476 L
685 474 L
686 471 L
688 469 L
691 469 L
CF M
807 746 M B
808 742 M 810 743 L
811 746 L
810 749 L
808 751 L
805 751 L
803 749 L
802 746 L
803 743 L
805 742 L
808 742 L
CF M
585 760 M B
586 756 M 589 757 L
589 760 L
589 763 L
586 764 L
583 764 L
581 763 L
580 760 L
581 757 L
583 756 L
586 756 L
CF M
1101 456 M B
1102 451 M 1104 453 L
1105 456 L
1104 459 L
1102 460 L
1099 460 L
1097 459 L
1096 456 L
1097 453 L
1099 451 L
1102 451 L
CF M
863 603 M B
864 598 M 867 600 L
868 603 L
867 605 L
864 607 L
861 607 L
859 605 L
858 603 L
859 600 L
861 598 L
864 598 L
CF M
1066 411 M B
1067 407 M 1070 408 L
1071 411 L
1070 414 L
1068 416 L
1065 416 L
1062 414 L
1061 411 L
1062 408 L
1065 407 L
1068 407 L
CF M
782 635 M B
784 630 M 786 632 L
787 635 L
786 637 L
784 639 L
781 639 L
779 637 L
778 635 L
779 632 L
781 630 L
784 630 L
CF M
777 623 M B
778 618 M 780 620 L
781 623 L
780 626 L
778 627 L
775 627 L
773 626 L
772 623 L
773 620 L
775 618 L
778 618 L
CF M
653 577 M B
655 573 M 657 574 L
658 577 L
657 580 L
655 582 L
652 582 L
650 580 L
649 577 L
650 574 L
652 573 L
655 573 L
CF M
729 471 M B
730 467 M 733 468 L
734 471 L
733 474 L
730 475 L
727 475 L
725 474 L
724 471 L
725 468 L
727 467 L
730 467 L
CF M
1067 496 M B
1068 491 M 1071 493 L
1072 496 L
1071 499 L
1069 500 L
1066 500 L
1063 499 L
1062 496 L
1063 493 L
1066 491 L
1069 491 L
CF M
599 603 M B
601 598 M 603 600 L
604 603 L
603 606 L
601 607 L
598 607 L
596 606 L
595 603 L
596 600 L
598 598 L
601 598 L
CF M
694 769 M B
695 764 M 698 766 L
699 769 L
698 771 L
696 773 L
693 773 L
690 771 L
689 769 L
690 766 L
693 764 L
696 764 L
CF M
820 652 M B
821 648 M 823 650 L
824 652 L
823 655 L
821 657 L
818 657 L
816 655 L
815 652 L
816 650 L
818 648 L
821 648 L
CF M
725 708 M B
727 703 M 729 705 L
730 708 L
729 711 L
727 712 L
724 712 L
722 711 L
721 708 L
722 705 L
724 703 L
727 703 L
CF M
853 501 M B
854 496 M 857 498 L
858 501 L
857 503 L
855 505 L
852 505 L
849 503 L
848 501 L
849 498 L
852 496 L
855 496 L
CF M
567 700 M B
568 696 M 571 697 L
572 700 L
571 703 L
569 705 L
566 705 L
563 703 L
562 700 L
563 697 L
566 696 L
569 696 L
CF M
734 714 M B
735 709 M 738 711 L
739 714 L
738 716 L
735 718 L
733 718 L
730 716 L
729 714 L
730 711 L
733 709 L
735 709 L
CF M
580 766 M B
581 762 M 583 763 L
584 766 L
583 769 L
581 771 L
578 771 L
576 769 L
575 766 L
576 763 L
578 762 L
581 762 L
CF M
907 482 M B
909 477 M 911 479 L
912 482 L
911 484 L
909 486 L
906 486 L
904 484 L
903 482 L
904 479 L
906 477 L
909 477 L
CF M
829 643 M B
831 638 M 833 640 L
834 643 L
833 646 L
831 647 L
828 647 L
826 646 L
825 643 L
826 640 L
828 638 L
831 638 L
CF M
821 583 M B
823 578 M 825 580 L
826 583 L
825 585 L
823 587 L
820 587 L
817 585 L
817 583 L
817 580 L
820 578 L
823 578 L
CF M
837 470 M B
838 466 M 841 467 L
842 470 L
841 473 L
838 474 L
836 474 L
833 473 L
832 470 L
833 467 L
836 466 L
838 466 L
CF M
1156 305 M B
1157 300 M 1160 302 L
1161 305 L
1160 308 L
1157 309 L
1154 309 L
1152 308 L
1151 305 L
1152 302 L
1154 300 L
1157 300 L
CF M
678 601 M B
679 597 M 682 598 L
683 601 L
682 604 L
679 606 L
677 606 L
674 604 L
673 601 L
674 598 L
677 597 L
679 597 L
CF M
1054 443 M B
1055 439 M 1058 441 L
1059 443 L
1058 446 L
1056 448 L
1053 448 L
1050 446 L
1049 443 L
1050 441 L
1053 439 L
1056 439 L
CF M
740 626 M B
742 621 M 744 623 L
745 626 L
744 629 L
742 630 L
739 630 L
736 629 L
736 626 L
736 623 L
739 621 L
742 621 L
CF M
763 555 M B
764 551 M 767 552 L
768 555 L
767 558 L
764 560 L
762 560 L
759 558 L
758 555 L
759 552 L
762 551 L
764 551 L
CF M
606 680 M B
608 675 M 610 677 L
611 680 L
610 683 L
608 684 L
605 684 L
602 683 L
602 680 L
602 677 L
605 675 L
608 675 L
CF M
878 531 M B
880 527 M 882 528 L
883 531 L
882 534 L
880 536 L
877 536 L
875 534 L
874 531 L
875 528 L
877 527 L
880 527 L
CF M
599 778 M B
600 773 M 602 775 L
603 778 L
602 780 L
600 782 L
597 782 L
595 780 L
594 778 L
595 775 L
597 773 L
600 773 L
CF M
814 519 M B
816 515 M 818 517 L
819 519 L
818 522 L
816 524 L
813 524 L
810 522 L
810 519 L
810 517 L
813 515 L
816 515 L
CF M
1013 540 M B
1014 536 M 1017 538 L
1018 540 L
1017 543 L
1014 545 L
1012 545 L
1009 543 L
1008 540 L
1009 538 L
1012 536 L
1014 536 L
CF M
809 723 M B
811 719 M 813 720 L
814 723 L
813 726 L
811 728 L
808 728 L
806 726 L
805 723 L
806 720 L
808 719 L
811 719 L
CF M
827 462 M B
829 457 M 831 459 L
832 462 L
831 464 L
829 466 L
826 466 L
823 464 L
822 462 L
823 459 L
826 457 L
829 457 L
CF M
845 485 M B
846 481 M 848 482 L
849 485 L
848 488 L
846 489 L
843 489 L
841 488 L
840 485 L
841 482 L
843 481 L
846 481 L
CF M
803 521 M B
804 517 M 807 518 L
807 521 L
807 524 L
804 525 L
801 525 L
799 524 L
798 521 L
799 518 L
801 517 L
804 517 L
CF M
710 501 M B
711 496 M 713 498 L
714 501 L
713 504 L
711 505 L
708 505 L
706 504 L
705 501 L
706 498 L
708 497 L
711 497 L
CF M
911 497 M B
913 493 M 915 494 L
916 497 L
915 500 L
913 502 L
910 502 L
907 500 L
907 497 L
907 494 L
910 493 L
913 493 L
CF M
780 491 M B
781 487 M 784 489 L
785 491 L
784 494 L
782 496 L
779 496 L
776 494 L
775 491 L
776 489 L
779 487 L
782 487 L
CF M
811 407 M B
813 402 M 815 404 L
816 407 L
815 409 L
813 411 L
810 411 L
808 409 L
807 407 L
808 404 L
810 402 L
813 402 L
CF M
873 462 M B
874 458 M 876 460 L
877 462 L
876 465 L
874 467 L
871 467 L
869 465 L
868 462 L
869 460 L
871 458 L
874 458 L
CF M
1068 341 M B
1069 337 M 1071 338 L
1072 341 L
1071 344 L
1069 346 L
1066 346 L
1064 344 L
1063 341 L
1064 338 L
1066 337 L
1069 337 L
CF M
928 338 M B
929 334 M 932 335 L
933 338 L
932 341 L
929 342 L
927 342 L
924 341 L
923 338 L
924 335 L
927 334 L
929 334 L
CF M
457 632 M B
459 628 M 461 630 L
462 632 L
461 635 L
459 637 L
456 637 L
454 635 L
453 632 L
454 630 L
456 628 L
459 628 L
CF M
827 419 M B
828 414 M 831 416 L
832 419 L
831 421 L
828 423 L
825 423 L
823 421 L
822 419 L
823 416 L
825 414 L
828 414 L
CF M
739 744 M B
740 739 M 742 741 L
743 744 L
742 746 L
740 748 L
737 748 L
735 746 L
734 744 L
735 741 L
737 739 L
740 739 L
CF M
819 588 M B
821 583 M 823 585 L
824 588 L
823 590 L
821 592 L
818 592 L
815 590 L
815 588 L
815 585 L
818 583 L
821 583 L
CF M
894 375 M B
895 370 M 897 372 L
898 375 L
897 377 L
895 379 L
892 379 L
890 377 L
889 375 L
890 372 L
892 370 L
895 370 L
CF M
1042 367 M B
1043 363 M 1046 364 L
1047 367 L
1046 370 L
1044 372 L
1041 372 L
1038 370 L
1037 367 L
1038 364 L
1041 363 L
1044 363 L
CF M
595 589 M B
596 585 M 599 587 L
600 589 L
599 592 L
596 594 L
593 594 L
591 592 L
590 589 L
591 587 L
593 585 L
596 585 L
CF M
1107 371 M B
1109 366 M 1111 368 L
1112 371 L
1111 374 L
1109 375 L
1106 375 L
1103 374 L
1103 371 L
1103 368 L
1106 366 L
1109 366 L
CF M
823 553 M B
824 548 M 827 550 L
827 553 L
827 556 L
824 557 L
821 557 L
819 556 L
818 553 L
819 550 L
821 549 L
824 549 L
CF M
946 427 M B
948 422 M 950 424 L
951 427 L
950 429 L
948 431 L
945 431 L
943 429 L
942 427 L
943 424 L
945 422 L
948 422 L
CF M
985 595 M B
986 590 M 989 592 L
990 595 L
989 597 L
986 599 L
983 599 L
981 597 L
980 595 L
981 592 L
983 590 L
986 590 L
CF M
776 523 M B
777 519 M 779 520 L
780 523 L
779 526 L
777 528 L
774 528 L
772 526 L
771 523 L
772 520 L
774 519 L
777 519 L
CF M
975 751 M B
976 747 M 979 749 L
979 751 L
979 754 L
976 756 L
973 756 L
971 754 L
970 751 L
971 749 L
973 747 L
976 747 L
CF M
876 569 M B
877 564 M 880 566 L
881 569 L
880 571 L
877 573 L
874 573 L
872 571 L
871 569 L
872 566 L
874 564 L
877 564 L
CF M
1020 433 M B
1022 428 M 1024 430 L
1025 433 L
1024 435 L
1022 437 L
1019 437 L
1017 435 L
1016 433 L
1017 430 L
1019 428 L
1022 428 L
CF M
679 632 M B
681 628 M 683 629 L
684 632 L
683 635 L
681 637 L
678 637 L
676 635 L
675 632 L
676 629 L
678 628 L
681 628 L
CF M
757 614 M B
758 610 M 761 612 L
762 614 L
761 617 L
758 619 L
756 619 L
753 617 L
752 614 L
753 612 L
756 610 L
758 610 L
CF M
799 417 M B
800 413 M 802 415 L
803 417 L
802 420 L
800 422 L
797 422 L
795 420 L
794 417 L
795 415 L
797 413 L
800 413 L
CF M
645 440 M B
646 436 M 648 438 L
649 440 L
648 443 L
646 445 L
643 445 L
641 443 L
640 440 L
641 438 L
643 436 L
646 436 L
CF M
475 569 M B
476 565 M 479 566 L
480 569 L
479 572 L
477 574 L
474 574 L
471 572 L
470 569 L
471 566 L
474 565 L
477 565 L
CF M
485 456 M B
486 452 M 488 454 L
489 456 L
488 459 L
486 461 L
483 461 L
481 459 L
480 456 L
481 454 L
483 452 L
486 452 L
CF M
645 531 M B
646 527 M 648 528 L
649 531 L
648 534 L
646 536 L
643 536 L
641 534 L
640 531 L
641 528 L
643 527 L
646 527 L
CF M
488 674 M B
489 670 M 492 672 L
493 674 L
492 677 L
490 679 L
487 679 L
484 677 L
483 674 L
484 672 L
487 670 L
490 670 L
CF M
1018 398 M B
1019 393 M 1022 395 L
1022 398 L
1022 400 L
1019 402 L
1016 402 L
1014 400 L
1013 398 L
1014 395 L
1016 393 L
1019 393 L
CF M
943 588 M B
944 584 M 947 586 L
948 588 L
947 591 L
944 593 L
941 593 L
939 591 L
938 588 L
939 586 L
941 584 L
944 584 L
CF M
800 647 M B
801 642 M 804 644 L
805 647 L
804 649 L
801 651 L
799 651 L
796 649 L
795 647 L
796 644 L
799 642 L
801 642 L
CF M
724 600 M B
726 595 M 728 597 L
729 600 L
728 603 L
726 604 L
723 604 L
721 603 L
720 600 L
721 597 L
723 595 L
726 595 L
CF M
740 664 M B
742 660 M 744 662 L
745 664 L
744 667 L
742 669 L
739 669 L
736 667 L
736 664 L
736 662 L
739 660 L
742 660 L
CF M
553 560 M B
554 556 M 557 557 L
557 560 L
557 563 L
554 565 L
551 565 L
549 563 L
548 560 L
549 557 L
551 556 L
554 556 L
CF M
893 633 M B
894 629 M 897 630 L
898 633 L
897 636 L
894 637 L
891 637 L
889 636 L
888 633 L
889 630 L
891 629 L
894 629 L
CF M
1042 543 M B
1043 538 M 1046 540 L
1047 543 L
1046 546 L
1044 547 L
1041 547 L
1038 546 L
1037 543 L
1038 540 L
1041 538 L
1044 538 L
CF M
894 485 M B
895 481 M 897 483 L
898 485 L
897 488 L
895 490 L
892 490 L
890 488 L
889 485 L
890 483 L
892 481 L
895 481 L
CF M
846 593 M B
847 588 M 850 590 L
851 593 L
850 595 L
848 597 L
845 597 L
842 595 L
841 593 L
842 590 L
845 588 L
848 588 L
CF M
748 604 M B
750 600 M 752 601 L
753 604 L
752 607 L
750 609 L
747 609 L
744 607 L
743 604 L
744 601 L
747 600 L
750 600 L
CF M
753 457 M B
755 452 M 757 454 L
758 457 L
757 460 L
755 461 L
752 461 L
749 460 L
749 457 L
749 454 L
752 452 L
755 452 L
CF M
772 611 M B
773 606 M 775 608 L
776 611 L
775 613 L
773 615 L
770 615 L
768 613 L
767 611 L
768 608 L
770 606 L
773 606 L
CF M
1095 587 M B
1097 583 M 1099 585 L
1100 587 L
1099 590 L
1097 592 L
1094 592 L
1091 590 L
1091 587 L
1091 585 L
1094 583 L
1097 583 L
CF M
854 459 M B
855 455 M 858 456 L
859 459 L
858 462 L
855 463 L
853 463 L
850 462 L
849 459 L
850 456 L
853 455 L
855 455 L
CF M
689 812 M B
691 808 M 693 809 L
694 812 L
693 815 L
691 816 L
688 816 L
686 815 L
685 812 L
686 809 L
688 808 L
691 808 L
CF M
477 654 M B
478 649 M 480 651 L
481 654 L
480 657 L
478 658 L
475 658 L
473 657 L
472 654 L
473 651 L
475 649 L
478 649 L
CF M
777 442 M B
778 438 M 780 439 L
781 442 L
780 445 L
778 447 L
775 447 L
773 445 L
772 442 L
773 439 L
775 438 L
778 438 L
CF M
622 744 M B
624 739 M 626 741 L
627 744 L
626 746 L
624 748 L
621 748 L
619 746 L
618 744 L
619 741 L
621 739 L
624 739 L
CF M
920 625 M B
922 621 M 924 623 L
925 625 L
924 628 L
922 630 L
919 630 L
917 628 L
916 625 L
917 623 L
919 621 L
922 621 L
CF M
910 745 M B
911 741 M 914 743 L
915 745 L
914 748 L
911 750 L
909 750 L
906 748 L
905 745 L
906 743 L
909 741 L
911 741 L
CF M
644 618 M B
645 613 M 648 615 L
649 618 L
648 621 L
645 622 L
642 622 L
640 621 L
639 618 L
640 615 L
642 613 L
645 613 L
CF M
1028 418 M B
1029 413 M 1032 415 L
1032 418 L
1032 420 L
1029 422 L
1026 422 L
1024 420 L
1023 418 L
1024 415 L
1026 413 L
1029 413 L
CF M
1153 404 M B
1155 400 M 1157 402 L
1158 404 L
1157 407 L
1155 409 L
1152 409 L
1150 407 L
1149 404 L
1150 402 L
1152 400 L
1155 400 L
CF M
523 745 M B
525 740 M 527 742 L
528 745 L
527 747 L
525 749 L
522 749 L
520 747 L
519 745 L
520 742 L
522 740 L
525 740 L
CF M
820 461 M B
822 457 M 824 458 L
825 461 L
824 464 L
822 466 L
819 466 L
817 464 L
816 461 L
817 458 L
819 457 L
822 457 L
CF M
548 667 M B
549 662 M 552 664 L
552 667 L
552 669 L
549 671 L
546 671 L
544 669 L
543 667 L
544 664 L
546 662 L
549 662 L
CF M
804 500 M B
805 495 M 808 497 L
809 500 L
808 503 L
806 504 L
803 504 L
800 503 L
799 500 L
800 497 L
803 495 L
806 495 L
CF M
629 688 M B
631 683 M 633 685 L
634 688 L
633 690 L
631 692 L
628 692 L
626 690 L
625 688 L
626 685 L
628 683 L
631 683 L
CF M
881 520 M B
882 515 M 885 517 L
886 520 L
885 522 L
882 524 L
879 524 L
877 522 L
876 520 L
877 517 L
879 515 L
882 515 L
CF M
850 473 M B
852 468 M 854 470 L
855 473 L
854 476 L
852 477 L
849 477 L
846 476 L
846 473 L
846 470 L
849 468 L
852 468 L
CF M
862 670 M B
863 666 M 865 668 L
866 670 L
865 673 L
863 675 L
860 675 L
858 673 L
857 670 L
858 668 L
860 666 L
863 666 L
CF M
1098 415 M B
1099 411 M 1101 413 L
1102 415 L
1101 418 L
1099 420 L
1096 420 L
1094 418 L
1093 415 L
1094 413 L
1096 411 L
1099 411 L
CF M
817 513 M B
818 509 M 821 511 L
822 513 L
821 516 L
819 518 L
816 518 L
813 516 L
812 513 L
813 511 L
816 509 L
819 509 L
CF M
898 460 M B
900 456 M 902 458 L
903 460 L
902 463 L
900 465 L
897 465 L
894 463 L
894 460 L
894 458 L
897 456 L
900 456 L
CF M
670 788 M B
672 784 M 674 785 L
675 788 L
674 791 L
672 793 L
669 793 L
667 791 L
666 788 L
667 785 L
669 784 L
672 784 L
CF M
736 565 M B
737 560 M 739 562 L
740 565 L
739 568 L
737 569 L
734 569 L
732 568 L
731 565 L
732 562 L
734 560 L
737 560 L
CF M
760 427 M B
761 423 M 764 424 L
765 427 L
764 430 L
761 431 L
758 431 L
756 430 L
755 427 L
756 424 L
758 423 L
761 423 L
CF M
1039 393 M B
1041 389 M 1043 391 L
1044 393 L
1043 396 L
1041 398 L
1038 398 L
1035 396 L
1035 393 L
1035 391 L
1038 389 L
1041 389 L
CF M
610 696 M B
611 692 M 614 694 L
615 696 L
614 699 L
611 701 L
609 701 L
606 699 L
605 696 L
606 694 L
609 692 L
611 692 L
CF M
789 362 M B
790 357 M 792 359 L
793 362 L
792 364 L
790 366 L
787 366 L
785 364 L
784 362 L
785 359 L
787 357 L
790 357 L
CF M
588 916 M B
590 912 M 592 914 L
593 916 L
592 919 L
590 921 L
587 921 L
584 919 L
584 916 L
584 914 L
587 912 L
590 912 L
CF M
552 430 M B
554 425 M 556 427 L
557 430 L
556 432 L
554 434 L
551 434 L
548 432 L
548 430 L
548 427 L
551 425 L
554 425 L
CF M
577 806 M B
578 802 M 580 804 L
581 806 L
580 809 L
578 811 L
575 811 L
573 809 L
572 806 L
573 804 L
575 802 L
578 802 L
CF M
632 782 M B
633 778 M 635 779 L
636 782 L
635 785 L
633 786 L
630 786 L
628 785 L
627 782 L
628 779 L
630 778 L
633 778 L
CF M
729 698 M B
730 693 M 732 695 L
733 698 L
732 700 L
730 702 L
727 702 L
725 700 L
724 698 L
725 695 L
727 693 L
730 693 L
CF M
921 432 M B
923 428 M 925 429 L
926 432 L
925 435 L
923 437 L
920 437 L
918 435 L
917 432 L
918 429 L
920 428 L
923 428 L
CF M
872 415 M B
873 410 M 876 412 L
876 415 L
876 417 L
873 419 L
870 419 L
868 417 L
867 415 L
868 412 L
870 410 L
873 410 L
CF M
637 656 M B
638 651 M 641 653 L
642 656 L
641 658 L
638 660 L
635 660 L
633 658 L
632 656 L
633 653 L
635 651 L
638 651 L
CF M
833 483 M B
835 478 M 837 480 L
838 483 L
837 485 L
835 487 L
832 487 L
830 485 L
829 483 L
830 480 L
832 478 L
835 478 L
CF M
1067 572 M B
1068 568 M 1070 569 L
1071 572 L
1070 575 L
1068 576 L
1065 576 L
1063 575 L
1062 572 L
1063 569 L
1065 568 L
1068 568 L
CF M
744 609 M B
745 605 M 748 607 L
749 609 L
748 612 L
745 614 L
743 614 L
740 612 L
739 609 L
740 607 L
743 605 L
745 605 L
CF M
522 710 M B
524 706 M 526 707 L
527 710 L
526 713 L
524 714 L
521 714 L
518 713 L
517 710 L
518 707 L
521 706 L
524 706 L
CF M
665 591 M B
666 587 M 669 589 L
669 591 L
669 594 L
666 596 L
663 596 L
661 594 L
660 591 L
661 589 L
663 587 L
666 587 L
CF M
799 572 M B
800 567 M 803 569 L
804 572 L
803 574 L
800 576 L
798 576 L
795 574 L
794 572 L
795 569 L
798 567 L
800 567 L
CF M
818 648 M B
819 644 M 822 646 L
823 648 L
822 651 L
819 653 L
817 653 L
814 651 L
813 648 L
814 646 L
817 644 L
819 644 L
CF M
547 720 M B
549 716 M 551 718 L
552 720 L
551 723 L
549 725 L
546 725 L
544 723 L
543 720 L
544 718 L
546 716 L
549 716 L
CF M
710 411 M B
711 406 M 714 408 L
715 411 L
714 413 L
711 415 L
709 415 L
706 413 L
705 411 L
706 408 L
709 406 L
711 406 L
CF M
591 749 M B
592 745 M 595 746 L
595 749 L
595 752 L
592 753 L
589 753 L
587 752 L
586 749 L
587 746 L
589 745 L
592 745 L
CF M
470 736 M B
472 732 M 474 733 L
475 736 L
474 739 L
472 741 L
469 741 L
467 739 L
466 736 L
467 733 L
469 732 L
472 732 L
CF M
774 527 M B
776 523 M 778 524 L
779 527 L
778 530 L
776 532 L
773 532 L
771 530 L
770 527 L
771 524 L
773 523 L
776 523 L
CF M
998 513 M B
999 508 M 1001 510 L
1002 513 L
1001 516 L
999 517 L
996 517 L
994 516 L
993 513 L
994 510 L
996 508 L
999 508 L
CF M
784 667 M B
786 662 M 788 664 L
789 667 L
788 670 L
786 671 L
783 671 L
780 670 L
780 667 L
780 664 L
783 662 L
786 662 L
CF M
858 474 M B
859 470 M 861 471 L
862 474 L
861 477 L
859 478 L
856 478 L
854 477 L
853 474 L
854 471 L
856 470 L
859 470 L
CF M
655 723 M B
657 719 M 659 720 L
660 723 L
659 726 L
657 728 L
654 728 L
651 726 L
651 723 L
651 720 L
654 719 L
657 719 L
CF M
907 557 M B
909 553 M 911 555 L
912 557 L
911 560 L
909 562 L
906 562 L
904 560 L
903 557 L
904 555 L
906 553 L
909 553 L
CF M
614 596 M B
616 592 M 618 594 L
619 596 L
618 599 L
616 601 L
613 601 L
610 599 L
609 596 L
610 594 L
613 592 L
616 592 L
CF M
967 539 M B
969 534 M 971 536 L
972 539 L
971 542 L
969 543 L
966 543 L
963 542 L
963 539 L
963 536 L
966 534 L
969 534 L
CF M
967 366 M B
969 361 M 971 363 L
972 366 L
971 368 L
969 370 L
966 370 L
963 368 L
963 366 L
963 363 L
966 361 L
969 361 L
CF M
678 497 M B
679 492 M 681 494 L
682 497 L
681 500 L
679 501 L
676 501 L
674 500 L
673 497 L
674 494 L
676 492 L
679 492 L
CF M
753 706 M B
754 701 M 756 703 L
757 706 L
756 708 L
754 710 L
751 710 L
749 708 L
748 706 L
749 703 L
751 701 L
754 701 L
CF M
808 644 M B
810 640 M 812 642 L
813 644 L
812 647 L
810 649 L
807 649 L
804 647 L
804 644 L
804 642 L
807 640 L
810 640 L
CF M
835 530 M B
836 526 M 839 528 L
840 530 L
839 533 L
836 535 L
834 535 L
831 533 L
830 530 L
831 528 L
834 526 L
836 526 L
CF M
987 538 M B
988 533 M 991 535 L
992 538 L
991 541 L
989 542 L
986 542 L
983 541 L
982 538 L
983 535 L
986 533 L
989 533 L
CF M
1108 312 M B
1109 308 M 1112 310 L
1113 312 L
1112 315 L
1110 317 L
1107 317 L
1104 315 L
1103 312 L
1104 310 L
1107 308 L
1110 308 L
CF M
1142 631 M B
1144 626 M 1146 628 L
1147 631 L
1146 633 L
1144 635 L
1141 635 L
1138 633 L
1138 631 L
1138 628 L
1141 626 L
1144 626 L
CF M
934 418 M B
935 413 M 937 415 L
938 418 L
937 420 L
935 422 L
932 422 L
930 420 L
929 418 L
930 415 L
932 413 L
935 413 L
CF M
837 522 M B
838 517 M 840 519 L
841 522 L
840 524 L
838 526 L
835 526 L
833 524 L
832 522 L
833 519 L
835 517 L
838 517 L
CF M
831 432 M B
833 427 M 835 429 L
836 432 L
835 435 L
833 436 L
830 436 L
827 435 L
827 432 L
827 429 L
830 428 L
833 428 L
CF M
768 419 M B
769 414 M 772 416 L
773 419 L
772 421 L
769 423 L
767 423 L
764 421 L
763 419 L
764 416 L
767 414 L
769 414 L
CF M
945 504 M B
946 500 M 949 502 L
950 504 L
949 507 L
946 509 L
944 509 L
941 507 L
940 504 L
941 502 L
944 500 L
946 500 L
CF M
624 510 M B
626 505 M 628 507 L
629 510 L
628 512 L
626 514 L
623 514 L
621 512 L
620 510 L
621 507 L
623 505 L
626 505 L
CF M
565 542 M B
566 537 M 569 539 L
569 542 L
569 545 L
566 546 L
563 546 L
561 545 L
560 542 L
561 539 L
563 537 L
566 537 L
CF M
923 678 M B
925 674 M 927 676 L
928 678 L
927 681 L
925 683 L
922 683 L
919 681 L
919 678 L
919 676 L
922 674 L
925 674 L
CF M
676 559 M B
677 555 M 680 556 L
680 559 L
680 562 L
677 564 L
674 564 L
672 562 L
671 559 L
672 556 L
674 555 L
677 555 L
CF M
832 553 M B
833 548 M 836 550 L
837 553 L
836 555 L
833 557 L
830 557 L
828 555 L
827 553 L
828 550 L
830 548 L
833 548 L
CF M
887 450 M B
888 445 M 890 447 L
891 450 L
890 452 L
888 454 L
885 454 L
883 452 L
882 450 L
883 447 L
885 445 L
888 445 L
CF M
957 597 M B
959 593 M 961 594 L
962 597 L
961 600 L
959 602 L
956 602 L
954 600 L
953 597 L
954 594 L
956 593 L
959 593 L
CF M
691 424 M B
693 419 M 695 421 L
696 424 L
695 426 L
693 428 L
690 428 L
688 426 L
687 424 L
688 421 L
690 419 L
693 419 L
CF M
896 515 M B
897 510 M 900 512 L
901 515 L
900 518 L
898 519 L
895 519 L
892 518 L
891 515 L
892 512 L
895 511 L
898 511 L
CF M
490 655 M B
491 651 M 494 652 L
495 655 L
494 658 L
491 660 L
488 660 L
486 658 L
485 655 L
486 652 L
488 651 L
491 651 L
CF M
726 613 M B
728 608 M 730 610 L
731 613 L
730 616 L
728 617 L
725 617 L
723 616 L
722 613 L
723 610 L
725 608 L
728 608 L
CF M
650 669 M B
651 665 M 653 666 L
654 669 L
653 672 L
651 674 L
648 674 L
646 672 L
645 669 L
646 666 L
648 665 L
651 665 L
CF M
1021 493 M B
1022 489 M 1025 490 L
1026 493 L
1025 496 L
1022 497 L
1019 497 L
1017 496 L
1016 493 L
1017 490 L
1019 489 L
1022 489 L
CF M
892 564 M B
894 560 M 896 561 L
897 564 L
896 567 L
894 568 L
891 568 L
888 567 L
888 564 L
888 561 L
891 560 L
894 560 L
CF M
588 564 M B
589 559 M 591 561 L
592 564 L
591 567 L
589 568 L
586 568 L
584 567 L
583 564 L
584 561 L
586 559 L
589 559 L
CF M
947 504 M B
949 500 M 951 501 L
952 504 L
951 507 L
949 509 L
946 509 L
943 507 L
943 504 L
943 501 L
946 500 L
949 500 L
CF M
630 658 M B
631 653 M 634 655 L
635 658 L
634 660 L
631 662 L
629 662 L
626 660 L
625 658 L
626 655 L
629 653 L
631 653 L
CF M
787 668 M B
788 664 M 790 666 L
791 668 L
790 671 L
788 673 L
785 673 L
783 671 L
782 668 L
783 666 L
785 664 L
788 664 L
CF M
618 670 M B
619 666 M 622 667 L
623 670 L
622 673 L
619 674 L
617 674 L
614 673 L
613 670 L
614 667 L
617 666 L
619 666 L
CF M
600 2241 M B
601 2237 M 604 2238 L
605 2241 L
604 2244 L
601 2246 L
598 2246 L
596 2244 L
595 2241 L
596 2238 L
598 2237 L
601 2237 L
CF M
616 2224 M B
617 2219 M 619 2221 L
620 2224 L
619 2226 L
617 2228 L
614 2228 L
612 2226 L
611 2224 L
612 2221 L
614 2219 L
617 2219 L
CF M
639 2195 M B
641 2191 M 643 2193 L
644 2195 L
643 2198 L
641 2200 L
638 2200 L
635 2198 L
634 2195 L
635 2193 L
638 2191 L
641 2191 L
CF M
677 2201 M B
678 2196 M 681 2198 L
681 2201 L
681 2203 L
678 2205 L
675 2205 L
673 2203 L
672 2201 L
673 2198 L
675 2196 L
678 2196 L
CF M
890 1986 M CS [] 0 setdash M
734 1963 M 755 2009 M 740 1963 L
755 2009 M 771 1963 L
755 2002 M 768 1963 L
745 1976 M 764 1976 L
736 1963 M 749 1963 L
762 1963 M 775 1963 L
788 2009 M 788 1963 L
790 2009 M 790 1963 L
781 2009 M 790 2009 L
781 1963 M 797 1963 L
812 2009 M 812 1963 L
814 2009 M 814 1963 L
805 2009 M 814 2009 L
805 1963 M 820 1963 L
888 1989 M 890 1993 L
890 1985 L
888 1989 L
885 1991 L
881 1993 L
872 1993 L
868 1991 L
866 1989 L
866 1985 L
868 1983 L
872 1980 L
883 1976 L
888 1974 L
890 1972 L
866 1987 M 868 1985 L
872 1983 L
883 1978 L
888 1976 L
890 1974 L
890 1967 L
888 1965 L
883 1963 L
875 1963 L
870 1965 L
868 1967 L
866 1972 L
866 1963 L
868 1967 L
907 2009 M 907 1972 L
909 1965 L
914 1963 L
918 1963 L
922 1965 L
924 1970 L
909 2009 M 909 1972 L
911 1965 L
914 1963 L
901 1993 M 918 1993 L
940 1989 M 940 1987 L
937 1987 L
937 1989 L
940 1991 L
944 1993 L
953 1993 L
957 1991 L
959 1989 L
961 1985 L
961 1970 L
963 1965 L
966 1963 L
959 1989 M 959 1970 L
961 1965 L
966 1963 L
968 1963 L
959 1985 M 957 1983 L
944 1980 L
937 1978 L
935 1974 L
935 1970 L
937 1965 L
944 1963 L
950 1963 L
955 1965 L
959 1970 L
944 1980 M 940 1978 L
937 1974 L
937 1970 L
940 1965 L
944 1963 L
983 1993 M 983 1963 L
985 1993 M 985 1963 L
985 1980 M 987 1987 L
992 1991 L
996 1993 L
1003 1993 L
1005 1991 L
1005 1989 L
1003 1987 L
1000 1989 L
1003 1991 L
976 1993 M 985 1993 L
976 1963 M 992 1963 L
1037 1989 M 1039 1993 L
1039 1985 L
1037 1989 L
1035 1991 L
1031 1993 L
1022 1993 L
1018 1991 L
1015 1989 L
1015 1985 L
1018 1983 L
1022 1980 L
1033 1976 L
1037 1974 L
1039 1972 L
1015 1987 M 1018 1985 L
1022 1983 L
1033 1978 L
1037 1976 L
1039 1974 L
1039 1967 L
1037 1965 L
1033 1963 L
1024 1963 L
1020 1965 L
1018 1967 L
1015 1972 L
1015 1963 L
1018 1967 L
CS [] 0 setdash M
290 2219 M CS [] 0 setdash M
237 2192 M 261 2246 M 257 2242 L
253 2235 L
248 2227 L
246 2216 L
246 2207 L
248 2196 L
253 2188 L
257 2181 L
261 2177 L
257 2242 M 253 2233 L
250 2227 L
248 2216 L
248 2207 L
250 2196 L
253 2190 L
257 2181 L
290 2238 M 274 2192 L
290 2238 M 305 2192 L
290 2231 M 303 2192 L
279 2205 M 298 2205 L
270 2192 M 283 2192 L
296 2192 M 309 2192 L
318 2246 M 322 2242 L
326 2235 L
331 2227 L
333 2216 L
333 2207 L
331 2196 L
326 2188 L
322 2181 L
318 2177 L
322 2242 M 326 2233 L
329 2227 L
331 2216 L
331 2207 L
329 2196 L
326 2190 L
322 2181 L
CS [] 0 setdash M
CS [] 0 setdash M
69 1254 M 23 1261 M 69 1276 L
23 1263 M 62 1276 L
23 1291 M 69 1276 L
23 1256 M 23 1269 L
23 1282 M 23 1295 L
CS [] 0 setdash M
CS [] 0 setdash M
591 126 M 615 180 M 610 175 L
606 169 L
602 160 L
600 149 L
600 141 L
602 130 L
606 121 L
610 115 L
615 110 L
610 175 M 606 167 L
604 160 L
602 149 L
602 141 L
604 130 L
606 123 L
610 115 L
628 171 M 643 126 L
630 171 M 643 132 L
658 171 M 643 126 L
623 171 M 636 171 L
649 171 M 662 171 L
673 145 M 712 145 L
732 171 M 732 126 L
734 171 M 734 126 L
725 171 M 740 171 L
725 126 M 740 126 L
751 180 M 756 175 L
760 169 L
764 160 L
766 149 L
766 141 L
764 130 L
760 121 L
756 115 L
751 110 L
756 175 M 760 167 L
762 160 L
764 149 L
764 141 L
762 130 L
760 123 L
756 115 L
CS [] 0 setdash M
CS [] 0 setdash M
1171 255 M 2148 255 L
1203 255 M 1203 289 L
1266 255 M 1266 272 L
1329 255 M 1329 272 L
1393 255 M 1393 272 L
1456 255 M 1456 272 L
1519 255 M 1519 289 L
1582 255 M 1582 272 L
1645 255 M 1645 272 L
1709 255 M 1709 272 L
1772 255 M 1772 272 L
1835 255 M 1835 289 L
1898 255 M 1898 272 L
1962 255 M 1962 272 L
2025 255 M 2025 272 L
2088 255 M 2088 272 L
1131 195 M 1185 240 M 1179 238 L
1175 231 L
1172 221 L
1172 214 L
1175 203 L
1179 197 L
1185 195 L
1190 195 L
1196 197 L
1201 203 L
1203 214 L
1203 221 L
1201 231 L
1196 238 L
1190 240 L
1185 240 L
1181 238 L
1179 236 L
1177 231 L
1175 221 L
1175 214 L
1177 203 L
1179 199 L
1181 197 L
1185 195 L
1190 195 M 1194 197 L
1196 199 L
1199 203 L
1201 214 L
1201 221 L
1199 231 L
1196 236 L
1194 238 L
1190 240 L
1220 199 M 1218 197 L
1220 195 L
1222 197 L
1220 199 L
1250 240 M 1244 238 L
1240 231 L
1237 221 L
1237 214 L
1240 203 L
1244 197 L
1250 195 L
1255 195 L
1261 197 L
1266 203 L
1268 214 L
1268 221 L
1266 231 L
1261 238 L
1255 240 L
1250 240 L
1246 238 L
1244 236 L
1242 231 L
1240 221 L
1240 214 L
1242 203 L
1244 199 L
1246 197 L
1250 195 L
1255 195 M 1259 197 L
1261 199 L
1264 203 L
1266 214 L
1266 221 L
1264 231 L
1261 236 L
1259 238 L
1255 240 L
1447 195 M 1495 231 M 1499 234 L
1506 240 L
1506 195 L
CS M
1504 238 M 1504 195 L
1495 195 M 1515 195 L
1536 199 M 1534 197 L
1536 195 L
1538 197 L
1536 199 L
1566 240 M 1560 238 L
1556 231 L
1554 221 L
1554 214 L
1556 203 L
1560 197 L
1566 195 L
1571 195 L
1577 197 L
1582 203 L
1584 214 L
1584 221 L
1582 231 L
1577 238 L
1571 240 L
1566 240 L
1562 238 L
1560 236 L
1558 231 L
1556 221 L
1556 214 L
1558 203 L
1560 199 L
1562 197 L
1566 195 L
1571 195 M 1575 197 L
1577 199 L
1580 203 L
1582 214 L
1582 221 L
1580 231 L
1577 236 L
1575 238 L
1571 240 L
1763 195 M 1807 231 M 1809 229 L
1807 227 L
1805 229 L
1805 231 L
1807 236 L
1809 238 L
1815 240 L
1824 240 L
1831 238 L
1833 236 L
1835 231 L
1835 227 L
1833 223 L
1826 218 L
1815 214 L
1811 212 L
1807 208 L
1805 201 L
1805 195 L
1824 240 M 1829 238 L
1831 236 L
1833 231 L
1833 227 L
1831 223 L
1824 218 L
1815 214 L
1805 199 M 1807 201 L
1811 201 L
1822 197 L
1829 197 L
1833 199 L
1835 201 L
1811 201 M 1822 195 L
1831 195 L
1833 197 L
1835 201 L
1835 205 L
1852 199 M 1850 197 L
1852 195 L
1854 197 L
1852 199 L
1883 240 M 1876 238 L
1872 231 L
1870 221 L
1870 214 L
1872 203 L
1876 197 L
1883 195 L
1887 195 L
1894 197 L
1898 203 L
1900 214 L
1900 221 L
1898 231 L
1894 238 L
1887 240 L
1883 240 L
1878 238 L
1876 236 L
1874 231 L
1872 221 L
1872 214 L
1874 203 L
1876 199 L
1878 197 L
1883 195 L
1887 195 M 1891 197 L
1894 199 L
1896 203 L
1898 214 L
1898 221 L
1896 231 L
1894 236 L
1891 238 L
1887 240 L
1171 2297 M 2148 2297 L
1203 2297 M 1203 2262 L
1266 2297 M 1266 2280 L
1329 2297 M 1329 2280 L
1393 2297 M 1393 2280 L
1456 2297 M 1456 2280 L
1519 2297 M 1519 2262 L
1582 2297 M 1582 2280 L
1645 2297 M 1645 2280 L
1709 2297 M 1709 2280 L
1772 2297 M 1772 2280 L
1835 2297 M 1835 2262 L
1898 2297 M 1898 2280 L
1962 2297 M 1962 2280 L
2025 2297 M 2025 2280 L
2088 2297 M 2088 2280 L
1171 255 M 1171 2297 L
1171 333 M 1195 333 L
1171 430 M 1218 430 L
1171 527 M 1195 527 L
1171 624 M 1195 624 L
1171 722 M 1195 722 L
1171 819 M 1218 819 L
1171 916 M 1195 916 L
1171 1013 M 1195 1013 L
1171 1111 M 1195 1111 L
1171 1208 M 1218 1208 L
1171 1305 M 1195 1305 L
1171 1402 M 1195 1402 L
1171 1500 M 1195 1500 L
1171 1597 M 1218 1597 L
1171 1694 M 1195 1694 L
1171 1791 M 1195 1791 L
1171 1889 M 1195 1889 L
1171 1986 M 1218 1986 L
1171 2083 M 1195 2083 L
1171 2180 M 1195 2180 L
1171 2278 M 1195 2278 L
2148 255 M 2148 2297 L
2148 333 M 2125 333 L
2148 430 M 2102 430 L
2148 527 M 2125 527 L
2148 624 M 2125 624 L
2148 722 M 2125 722 L
2148 819 M 2102 819 L
2148 916 M 2125 916 L
2148 1013 M 2125 1013 L
2148 1111 M 2125 1111 L
2148 1208 M 2102 1208 L
2148 1305 M 2125 1305 L
2148 1402 M 2125 1402 L
2148 1500 M 2125 1500 L
2148 1597 M 2102 1597 L
2148 1694 M 2125 1694 L
2148 1791 M 2125 1791 L
2148 1889 M 2125 1889 L
2148 1986 M 2102 1986 L
2148 2083 M 2125 2083 L
2148 2180 M 2125 2180 L
2148 2278 M 2125 2278 L
CS [] 0 setdash M
1354 1625 M B
1355 1620 M 1358 1622 L
1359 1625 L
1358 1627 L
1355 1629 L
1353 1629 L
1350 1627 L
1349 1625 L
1350 1622 L
1353 1620 L
1355 1620 L
CF M
1493 1091 M B
1495 1087 M 1497 1088 L
1498 1091 L
1497 1094 L
1495 1096 L
1492 1096 L
1490 1094 L
1489 1091 L
1490 1088 L
1492 1087 L
1495 1087 L
CF M
1485 1141 M B
1487 1136 M 1489 1138 L
1490 1141 L
1489 1144 L
1487 1145 L
1484 1145 L
1482 1144 L
1481 1141 L
1482 1138 L
1484 1136 L
1487 1136 L
CF M
1534 996 M B
1535 991 M 1538 993 L
1538 996 L
1538 998 L
1535 1000 L
1532 1000 L
1530 998 L
1529 996 L
1530 993 L
1532 991 L
1535 991 L
CF M
1510 945 M B
1511 941 M 1514 943 L
1515 945 L
1514 948 L
1511 950 L
1508 950 L
1506 948 L
1505 945 L
1506 943 L
1508 941 L
1511 941 L
CF M
1629 905 M B
1630 900 M 1633 902 L
1634 905 L
1633 908 L
1630 909 L
1628 909 L
1625 908 L
1624 905 L
1625 902 L
1628 900 L
1630 900 L
CF M
1481 899 M B
1482 894 M 1485 896 L
1485 899 L
1485 901 L
1482 903 L
1479 903 L
1477 901 L
1476 899 L
1477 896 L
1479 894 L
1482 894 L
CF M
1509 1053 M B
1510 1049 M 1513 1051 L
1514 1053 L
1513 1056 L
1510 1058 L
1507 1058 L
1505 1056 L
1504 1053 L
1505 1051 L
1507 1049 L
1510 1049 L
CF M
1636 747 M B
1637 743 M 1639 744 L
1640 747 L
1639 750 L
1637 751 L
1634 751 L
1632 750 L
1631 747 L
1632 744 L
1634 743 L
1637 743 L
CF M
1530 1195 M B
1531 1191 M 1533 1192 L
1534 1195 L
1533 1198 L
1531 1200 L
1528 1200 L
1526 1198 L
1525 1195 L
1526 1192 L
1528 1191 L
1531 1191 L
CF M
1468 1164 M B
1470 1160 M 1472 1162 L
1473 1164 L
1472 1167 L
1470 1169 L
1467 1169 L
1465 1167 L
1464 1164 L
1465 1162 L
1467 1160 L
1470 1160 L
CF M
1506 894 M B
1507 890 M 1509 892 L
1510 894 L
1509 897 L
1507 899 L
1504 899 L
1502 897 L
1501 894 L
1502 892 L
1504 890 L
1507 890 L
CF M
1477 1061 M B
1478 1057 M 1480 1059 L
1481 1061 L
1480 1064 L
1478 1066 L
1475 1066 L
1473 1064 L
1472 1061 L
1473 1059 L
1475 1057 L
1478 1057 L
CF M
1745 595 M B
1746 590 M 1748 592 L
1749 595 L
1748 597 L
1746 599 L
1743 599 L
1741 597 L
1740 595 L
1741 592 L
1743 590 L
1746 590 L
CF M
1436 1597 M B
1437 1593 M 1439 1594 L
1440 1597 L
1439 1600 L
1437 1602 L
1434 1602 L
1432 1600 L
1431 1597 L
1432 1594 L
1434 1593 L
1437 1593 L
CF M
1628 972 M B
1629 967 M 1631 969 L
1632 972 L
1631 974 L
1629 976 L
1626 976 L
1624 974 L
1623 972 L
1624 969 L
1626 967 L
1629 967 L
CF M
1455 1401 M B
1456 1397 M 1459 1398 L
1459 1401 L
1459 1404 L
1456 1406 L
1453 1406 L
1451 1404 L
1450 1401 L
1451 1398 L
1453 1397 L
1456 1397 L
CF M
1448 1407 M B
1449 1403 M 1452 1405 L
1453 1407 L
1452 1410 L
1449 1412 L
1446 1412 L
1444 1410 L
1443 1407 L
1444 1405 L
1446 1403 L
1449 1403 L
CF M
1524 1181 M B
1525 1176 M 1527 1178 L
1528 1181 L
1527 1183 L
1525 1185 L
1522 1185 L
1520 1183 L
1519 1181 L
1520 1178 L
1522 1176 L
1525 1176 L
CF M
1562 1680 M B
1563 1675 M 1566 1677 L
1567 1680 L
1566 1683 L
1563 1684 L
1561 1684 L
1558 1683 L
1557 1680 L
1558 1677 L
1561 1675 L
1563 1675 L
CF M
1580 2012 M B
1581 2008 M 1584 2009 L
1585 2012 L
1584 2015 L
1581 2017 L
1579 2017 L
1576 2015 L
1575 2012 L
1576 2009 L
1579 2008 L
1581 2008 L
CF M
1519 998 M B
1520 994 M 1522 996 L
1523 998 L
1522 1001 L
1520 1003 L
1517 1003 L
1515 1001 L
1514 998 L
1515 996 L
1517 994 L
1520 994 L
CF M
1428 1554 M B
1429 1549 M 1431 1551 L
1432 1554 L
1431 1557 L
1429 1558 L
1426 1558 L
1424 1557 L
1423 1554 L
1424 1551 L
1426 1549 L
1429 1549 L
CF M
1596 848 M B
1597 844 M 1600 846 L
1601 848 L
1600 851 L
1598 853 L
1595 853 L
1592 851 L
1591 848 L
1592 846 L
1595 844 L
1598 844 L
CF M
1449 1298 M B
1450 1293 M 1452 1295 L
1453 1298 L
1452 1301 L
1450 1302 L
1447 1302 L
1445 1301 L
1444 1298 L
1445 1295 L
1447 1293 L
1450 1293 L
CF M
1497 1231 M B
1499 1226 M 1501 1228 L
1502 1231 L
1501 1233 L
1499 1235 L
1496 1235 L
1494 1233 L
1493 1231 L
1494 1228 L
1496 1226 L
1499 1226 L
CF M
1552 1622 M B
1553 1617 M 1556 1619 L
1557 1622 L
1556 1624 L
1553 1626 L
1550 1626 L
1548 1624 L
1547 1622 L
1548 1619 L
1550 1617 L
1553 1617 L
CF M
1521 1110 M B
1523 1106 M 1525 1108 L
1526 1110 L
1525 1113 L
1523 1115 L
1520 1115 L
1518 1113 L
1517 1110 L
1518 1108 L
1520 1106 L
1523 1106 L
CF M
1445 1427 M B
1447 1422 M 1449 1424 L
1450 1427 L
1449 1430 L
1447 1431 L
1444 1431 L
1442 1430 L
1441 1427 L
1442 1424 L
1444 1422 L
1447 1422 L
CF M
1434 1420 M B
1436 1416 M 1438 1418 L
1439 1420 L
1438 1423 L
1436 1425 L
1433 1425 L
1430 1423 L
1430 1420 L
1430 1418 L
1433 1416 L
1436 1416 L
CF M
1463 1063 M B
1464 1059 M 1467 1060 L
1468 1063 L
1467 1066 L
1465 1068 L
1462 1068 L
1459 1066 L
1458 1063 L
1459 1060 L
1462 1059 L
1465 1059 L
CF M
1483 951 M B
1484 947 M 1486 949 L
1487 951 L
1486 954 L
1484 956 L
1481 956 L
1479 954 L
1478 951 L
1479 949 L
1481 947 L
1484 947 L
CF M
1607 1059 M B
1608 1055 M 1611 1056 L
1612 1059 L
1611 1062 L
1609 1064 L
1606 1064 L
1603 1062 L
1602 1059 L
1603 1056 L
1606 1055 L
1609 1055 L
CF M
1454 1591 M B
1455 1586 M 1458 1588 L
1459 1591 L
1458 1593 L
1455 1595 L
1452 1595 L
1450 1593 L
1449 1591 L
1450 1588 L
1452 1586 L
1455 1586 L
CF M
1443 1354 M B
1445 1350 M 1447 1352 L
1448 1354 L
1447 1357 L
1445 1359 L
1442 1359 L
1440 1357 L
1439 1354 L
1440 1352 L
1442 1350 L
1445 1350 L
CF M
1600 1932 M B
1601 1927 M 1603 1929 L
1604 1932 L
1603 1934 L
1601 1936 L
1598 1936 L
1596 1934 L
1595 1932 L
1596 1929 L
1598 1927 L
1601 1927 L
CF M
1560 900 M B
1562 896 M 1564 898 L
1565 900 L
1564 903 L
1562 905 L
1559 905 L
1557 903 L
1556 900 L
1557 898 L
1559 896 L
1562 896 L
CF M
1466 1378 M B
1468 1373 M 1470 1375 L
1471 1378 L
1470 1381 L
1468 1382 L
1465 1382 L
1462 1381 L
1462 1378 L
1462 1375 L
1465 1373 L
1468 1373 L
CF M
1560 2129 M B
1562 2124 M 1564 2126 L
1565 2129 L
1564 2131 L
1562 2133 L
1559 2133 L
1557 2131 L
1556 2129 L
1557 2126 L
1559 2124 L
1562 2124 L
CF M
1469 1284 M B
1471 1279 M 1473 1281 L
1474 1284 L
1473 1286 L
1471 1288 L
1468 1288 L
1466 1286 L
1465 1284 L
1466 1281 L
1468 1279 L
1471 1279 L
CF M
1466 1245 M B
1467 1241 M 1470 1242 L
1471 1245 L
1470 1248 L
1467 1250 L
1464 1250 L
1462 1248 L
1461 1245 L
1462 1242 L
1464 1241 L
1467 1241 L
CF M
1457 1153 M B
1458 1149 M 1461 1151 L
1461 1153 L
1461 1156 L
1458 1158 L
1455 1158 L
1453 1156 L
1452 1153 L
1453 1151 L
1455 1149 L
1458 1149 L
CF M
1533 823 M B
1535 818 M 1537 820 L
1538 823 L
1537 826 L
1535 827 L
1532 827 L
1530 826 L
1529 823 L
1530 820 L
1532 818 L
1535 818 L
CF M
1477 1174 M B
1478 1169 M 1481 1171 L
1482 1174 L
1481 1177 L
1478 1178 L
1475 1178 L
1473 1177 L
1472 1174 L
1473 1171 L
1475 1169 L
1478 1169 L
CF M
1528 815 M B
1529 810 M 1532 812 L
1533 815 L
1532 817 L
1530 819 L
1527 819 L
1524 817 L
1523 815 L
1524 812 L
1527 810 L
1530 810 L
CF M
1459 1457 M B
1461 1452 M 1463 1454 L
1464 1457 L
1463 1459 L
1461 1461 L
1458 1461 L
1455 1459 L
1455 1457 L
1455 1454 L
1458 1452 L
1461 1452 L
CF M
1333 1602 M B
1334 1597 M 1337 1599 L
1337 1602 L
1337 1605 L
1334 1606 L
1331 1606 L
1329 1605 L
1328 1602 L
1329 1599 L
1331 1597 L
1334 1597 L
CF M
1437 1580 M B
1439 1576 M 1441 1578 L
1442 1580 L
1441 1583 L
1439 1585 L
1436 1585 L
1434 1583 L
1433 1580 L
1434 1578 L
1436 1576 L
1439 1576 L
CF M
1451 1266 M B
1452 1262 M 1454 1264 L
1455 1266 L
1454 1269 L
1452 1271 L
1449 1271 L
1447 1269 L
1446 1266 L
1447 1264 L
1449 1262 L
1452 1262 L
CF M
1427 1504 M B
1428 1500 M 1431 1501 L
1432 1504 L
1431 1507 L
1428 1508 L
1426 1508 L
1423 1507 L
1422 1504 L
1423 1501 L
1426 1500 L
1428 1500 L
CF M
1422 1594 M B
1423 1589 M 1426 1591 L
1427 1594 L
1426 1596 L
1423 1598 L
1421 1598 L
1418 1596 L
1417 1594 L
1418 1591 L
1421 1589 L
1423 1589 L
CF M
1393 1583 M B
1394 1579 M 1397 1580 L
1398 1583 L
1397 1586 L
1394 1588 L
1391 1588 L
1389 1586 L
1388 1583 L
1389 1580 L
1391 1579 L
1394 1579 L
CF M
1437 1244 M B
1438 1240 M 1440 1241 L
1441 1244 L
1440 1247 L
1438 1248 L
1435 1248 L
1433 1247 L
1432 1244 L
1433 1241 L
1435 1240 L
1438 1240 L
CF M
1455 1400 M B
1457 1396 M 1459 1397 L
1460 1400 L
1459 1403 L
1457 1404 L
1454 1404 L
1451 1403 L
1450 1400 L
1451 1397 L
1454 1396 L
1457 1396 L
CF M
1458 1316 M B
1459 1312 M 1461 1313 L
1462 1316 L
1461 1319 L
1459 1321 L
1456 1321 L
1454 1319 L
1453 1316 L
1454 1313 L
1456 1312 L
1459 1312 L
CF M
1713 996 M B
1715 992 M 1717 993 L
1718 996 L
1717 999 L
1715 1000 L
1712 1000 L
1710 999 L
1709 996 L
1710 993 L
1712 992 L
1715 992 L
CF M
1539 1736 M B
1541 1732 M 1543 1734 L
1544 1736 L
1543 1739 L
1541 1741 L
1538 1741 L
1535 1739 L
1534 1736 L
1535 1734 L
1538 1732 L
1541 1732 L
CF M
1439 1312 M B
1440 1307 M 1442 1309 L
1443 1312 L
1442 1314 L
1440 1316 L
1437 1316 L
1435 1314 L
1434 1312 L
1435 1309 L
1437 1307 L
1440 1307 L
CF M
1479 1080 M B
1480 1076 M 1482 1077 L
1483 1080 L
1482 1083 L
1480 1084 L
1477 1084 L
1475 1083 L
1474 1080 L
1475 1077 L
1477 1076 L
1480 1076 L
CF M
1576 2032 M B
1577 2028 M 1579 2030 L
1580 2032 L
1579 2035 L
1577 2037 L
1574 2037 L
1572 2035 L
1571 2032 L
1572 2030 L
1574 2028 L
1577 2028 L
CF M
1602 815 M B
1603 810 M 1606 812 L
1606 815 L
1606 817 L
1603 819 L
1600 819 L
1598 817 L
1597 815 L
1598 812 L
1600 810 L
1603 810 L
CF M
1423 1270 M B
1425 1265 M 1427 1267 L
1428 1270 L
1427 1273 L
1425 1274 L
1422 1274 L
1419 1273 L
1419 1270 L
1419 1267 L
1422 1265 L
1425 1265 L
CF M
1533 1052 M B
1534 1048 M 1536 1049 L
1537 1052 L
1536 1055 L
1534 1056 L
1531 1056 L
1529 1055 L
1528 1052 L
1529 1049 L
1531 1048 L
1534 1048 L
CF M
1481 1570 M B
1482 1565 M 1485 1567 L
1485 1570 L
1485 1572 L
1482 1574 L
1479 1574 L
1477 1572 L
1476 1570 L
1477 1567 L
1479 1565 L
1482 1565 L
CF M
1628 1597 M B
1629 1593 M 1631 1594 L
1632 1597 L
1631 1600 L
1629 1602 L
1626 1602 L
1624 1600 L
1623 1597 L
1624 1594 L
1626 1593 L
1629 1593 L
CF M
1527 1132 M B
1528 1128 M 1531 1130 L
1532 1132 L
1531 1135 L
1528 1137 L
1525 1137 L
1523 1135 L
1522 1132 L
1523 1130 L
1525 1128 L
1528 1128 L
CF M
1522 985 M B
1524 981 M 1526 982 L
1527 985 L
1526 988 L
1524 990 L
1521 990 L
1518 988 L
1517 985 L
1518 982 L
1521 981 L
1524 981 L
CF M
1385 1505 M B
1387 1500 M 1389 1502 L
1390 1505 L
1389 1507 L
1387 1509 L
1384 1509 L
1381 1507 L
1381 1505 L
1381 1502 L
1384 1500 L
1387 1500 L
CF M
1607 784 M B
1608 779 M 1610 781 L
1611 784 L
1610 787 L
1608 788 L
1605 788 L
1603 787 L
1602 784 L
1603 781 L
1605 779 L
1608 779 L
CF M
1497 936 M B
1499 932 M 1501 933 L
1502 936 L
1501 939 L
1499 941 L
1496 941 L
1493 939 L
1492 936 L
1493 933 L
1496 932 L
1499 932 L
CF M
1570 783 M B
1571 779 M 1574 781 L
1574 783 L
1574 786 L
1571 788 L
1568 788 L
1566 786 L
1565 783 L
1566 781 L
1568 779 L
1571 779 L
CF M
1487 1144 M B
1489 1140 M 1491 1142 L
1492 1144 L
1491 1147 L
1489 1149 L
1486 1149 L
1484 1147 L
1483 1144 L
1484 1142 L
1486 1140 L
1489 1140 L
CF M
1537 2201 M B
1538 2196 M 1540 2198 L
1541 2201 L
1540 2203 L
1538 2205 L
1535 2205 L
1533 2203 L
1532 2201 L
1533 2198 L
1535 2196 L
1538 2196 L
CF M
1505 1215 M B
1507 1211 M 1509 1212 L
1510 1215 L
1509 1218 L
1507 1219 L
1504 1219 L
1502 1218 L
1501 1215 L
1502 1212 L
1504 1211 L
1507 1211 L
CF M
1449 1795 M B
1450 1791 M 1453 1793 L
1453 1795 L
1453 1798 L
1450 1800 L
1447 1800 L
1445 1798 L
1444 1795 L
1445 1793 L
1447 1791 L
1450 1791 L
CF M
1438 1260 M B
1439 1256 M 1442 1258 L
1443 1260 L
1442 1263 L
1440 1265 L
1437 1265 L
1434 1263 L
1433 1260 L
1434 1258 L
1437 1256 L
1440 1256 L
CF M
1532 1621 M B
1534 1617 M 1536 1618 L
1537 1621 L
1536 1624 L
1534 1626 L
1531 1626 L
1528 1624 L
1528 1621 L
1528 1618 L
1531 1617 L
1534 1617 L
CF M
1440 1286 M B
1442 1282 M 1444 1284 L
1445 1286 L
1444 1289 L
1442 1291 L
1439 1291 L
1437 1289 L
1436 1286 L
1437 1284 L
1439 1282 L
1442 1282 L
CF M
1598 1838 M B
1600 1834 M 1602 1835 L
1603 1838 L
1602 1841 L
1600 1842 L
1597 1842 L
1595 1841 L
1594 1838 L
1595 1835 L
1597 1834 L
1600 1834 L
CF M
1499 847 M B
1501 842 M 1503 844 L
1504 847 L
1503 850 L
1501 851 L
1498 851 L
1496 850 L
1495 847 L
1496 844 L
1498 842 L
1501 842 L
CF M
1465 1074 M B
1466 1070 M 1469 1071 L
1470 1074 L
1469 1077 L
1466 1078 L
1463 1078 L
1461 1077 L
1460 1074 L
1461 1071 L
1463 1070 L
1466 1070 L
CF M
1520 955 M B
1522 950 M 1524 952 L
1525 955 L
1524 957 L
1522 959 L
1519 959 L
1516 957 L
1516 955 L
1516 952 L
1519 950 L
1522 950 L
CF M
1525 799 M B
1527 794 M 1529 796 L
1530 799 L
1529 801 L
1527 803 L
1524 803 L
1522 801 L
1521 799 L
1522 796 L
1524 794 L
1527 794 L
CF M
1434 1450 M B
1435 1446 M 1438 1448 L
1439 1450 L
1438 1453 L
1435 1455 L
1433 1455 L
1430 1453 L
1429 1450 L
1430 1448 L
1433 1446 L
1435 1446 L
CF M
1388 1526 M B
1389 1522 M 1392 1523 L
1392 1526 L
1392 1529 L
1389 1530 L
1386 1530 L
1384 1529 L
1383 1526 L
1384 1523 L
1386 1522 L
1389 1522 L
CF M
1433 1285 M B
1434 1281 M 1437 1282 L
1438 1285 L
1437 1288 L
1434 1289 L
1432 1289 L
1429 1288 L
1428 1285 L
1429 1282 L
1432 1281 L
1434 1281 L
CF M
1446 1346 M B
1447 1341 M 1450 1343 L
1451 1346 L
1450 1349 L
1447 1350 L
1445 1350 L
1442 1349 L
1441 1346 L
1442 1343 L
1445 1341 L
1447 1341 L
CF M
1455 1483 M B
1457 1478 M 1459 1480 L
1460 1483 L
1459 1486 L
1457 1487 L
1454 1487 L
1451 1486 L
1450 1483 L
1451 1480 L
1454 1478 L
1457 1478 L
CF M
1961 792 M B
1963 787 M 1965 789 L
1966 792 L
1965 794 L
1963 796 L
1960 796 L
1958 794 L
1957 792 L
1958 789 L
1960 787 L
1963 787 L
CF M
1475 907 M B
1477 903 M 1479 904 L
1480 907 L
1479 910 L
1477 911 L
1474 911 L
1472 910 L
1471 907 L
1472 904 L
1474 903 L
1477 903 L
CF M
1623 802 M B
1625 797 M 1627 799 L
1628 802 L
1627 804 L
1625 806 L
1622 806 L
1619 804 L
1619 802 L
1619 799 L
1622 797 L
1625 797 L
CF M
1534 1097 M B
1536 1092 M 1538 1094 L
1539 1097 L
1538 1099 L
1536 1101 L
1533 1101 L
1531 1099 L
1530 1097 L
1531 1094 L
1533 1092 L
1536 1092 L
CF M
1473 1262 M B
1474 1257 M 1477 1259 L
1478 1262 L
1477 1264 L
1474 1266 L
1471 1266 L
1469 1264 L
1468 1262 L
1469 1259 L
1471 1257 L
1474 1257 L
CF M
1441 1303 M B
1443 1298 M 1445 1300 L
1446 1303 L
1445 1306 L
1443 1307 L
1440 1307 L
1438 1306 L
1437 1303 L
1438 1300 L
1440 1298 L
1443 1298 L
CF M
1431 1402 M B
1433 1398 M 1435 1400 L
1436 1402 L
1435 1405 L
1433 1407 L
1430 1407 L
1427 1405 L
1426 1402 L
1427 1400 L
1430 1398 L
1433 1398 L
CF M
1511 961 M B
1512 956 M 1515 958 L
1516 961 L
1515 963 L
1512 965 L
1510 965 L
1507 963 L
1506 961 L
1507 958 L
1510 956 L
1512 956 L
CF M
1535 761 M B
1536 757 M 1539 759 L
1539 761 L
1539 764 L
1536 766 L
1533 766 L
1531 764 L
1530 761 L
1531 759 L
1533 757 L
1536 757 L
CF M
1401 1596 M B
1403 1591 M 1405 1593 L
1406 1596 L
1405 1599 L
1403 1600 L
1400 1600 L
1398 1599 L
1397 1596 L
1398 1593 L
1400 1591 L
1403 1591 L
CF M
1463 1595 M B
1464 1591 M 1466 1592 L
1467 1595 L
1466 1598 L
1464 1599 L
1461 1599 L
1459 1598 L
1458 1595 L
1459 1592 L
1461 1591 L
1464 1591 L
CF M
1595 1902 M B
1596 1897 M 1599 1899 L
1599 1902 L
1599 1905 L
1596 1906 L
1593 1906 L
1591 1905 L
1590 1902 L
1591 1899 L
1593 1897 L
1596 1897 L
CF M
1430 1540 M B
1432 1536 M 1434 1538 L
1435 1540 L
1434 1543 L
1432 1545 L
1429 1545 L
1426 1543 L
1425 1540 L
1426 1538 L
1429 1536 L
1432 1536 L
CF M
1467 1372 M B
1468 1368 M 1471 1370 L
1471 1372 L
1471 1375 L
1468 1377 L
1465 1377 L
1463 1375 L
1462 1372 L
1463 1370 L
1465 1368 L
1468 1368 L
CF M
1436 1333 M B
1437 1328 M 1440 1330 L
1440 1333 L
1440 1336 L
1437 1337 L
1434 1337 L
1432 1336 L
1431 1333 L
1432 1330 L
1434 1328 L
1437 1328 L
CF M
1890 877 M B
1892 873 M 1894 875 L
1895 877 L
1894 880 L
1892 882 L
1889 882 L
1887 880 L
1886 877 L
1887 875 L
1889 873 L
1892 873 L
CF M
1473 1199 M B
1475 1195 M 1477 1196 L
1478 1199 L
1477 1202 L
1475 1203 L
1472 1203 L
1469 1202 L
1468 1199 L
1469 1196 L
1472 1195 L
1475 1195 L
CF M
1459 1237 M B
1460 1232 M 1462 1234 L
1463 1237 L
1462 1240 L
1460 1241 L
1457 1241 L
1455 1240 L
1454 1237 L
1455 1234 L
1457 1232 L
1460 1232 L
CF M
1392 2073 M B
1394 2069 M 1396 2070 L
1397 2073 L
1396 2076 L
1394 2077 L
1391 2077 L
1388 2076 L
1388 2073 L
1388 2070 L
1391 2069 L
1394 2069 L
CF M
1478 1174 M B
1479 1169 M 1482 1171 L
1483 1174 L
1482 1176 L
1479 1178 L
1476 1178 L
1474 1176 L
1473 1174 L
1474 1171 L
1476 1169 L
1479 1169 L
CF M
1609 822 M B
1610 817 M 1612 819 L
1613 822 L
1612 825 L
1610 826 L
1607 826 L
1605 825 L
1604 822 L
1605 819 L
1607 817 L
1610 817 L
CF M
1442 1429 M B
1444 1424 M 1446 1426 L
1447 1429 L
1446 1432 L
1444 1433 L
1441 1433 L
1438 1432 L
1438 1429 L
1438 1426 L
1441 1424 L
1444 1424 L
CF M
1395 1606 M B
1396 1602 M 1399 1603 L
1400 1606 L
1399 1609 L
1397 1611 L
1394 1611 L
1391 1609 L
1390 1606 L
1391 1603 L
1394 1602 L
1397 1602 L
CF M
1445 1504 M B
1446 1499 M 1449 1501 L
1450 1504 L
1449 1507 L
1446 1508 L
1444 1508 L
1441 1507 L
1440 1504 L
1441 1501 L
1444 1499 L
1446 1499 L
CF M
1368 1900 M B
1370 1895 M 1372 1897 L
1373 1900 L
1372 1902 L
1370 1904 L
1367 1904 L
1364 1902 L
1364 1900 L
1364 1897 L
1367 1895 L
1370 1895 L
CF M
1432 1510 M B
1433 1506 M 1436 1508 L
1436 1510 L
1436 1513 L
1433 1515 L
1430 1515 L
1428 1513 L
1427 1510 L
1428 1508 L
1430 1506 L
1433 1506 L
CF M
1443 1284 M B
1445 1280 M 1447 1281 L
1448 1284 L
1447 1287 L
1445 1289 L
1442 1289 L
1440 1287 L
1439 1284 L
1440 1281 L
1442 1280 L
1445 1280 L
CF M
1563 2042 M B
1564 2038 M 1567 2040 L
1568 2042 L
1567 2045 L
1564 2047 L
1561 2047 L
1559 2045 L
1558 2042 L
1559 2040 L
1561 2038 L
1564 2038 L
CF M
1678 1110 M B
1680 1106 M 1682 1108 L
1683 1110 L
1682 1113 L
1680 1115 L
1677 1115 L
1674 1113 L
1674 1110 L
1674 1108 L
1677 1106 L
1680 1106 L
CF M
1563 904 M B
1564 900 M 1566 902 L
1567 904 L
1566 907 L
1564 909 L
1561 909 L
1559 907 L
1558 904 L
1559 902 L
1561 900 L
1564 900 L
CF M
1511 1480 M B
1512 1476 M 1515 1477 L
1515 1480 L
1515 1483 L
1512 1484 L
1509 1484 L
1507 1483 L
1506 1480 L
1507 1477 L
1509 1476 L
1512 1476 L
CF M
1533 1119 M B
1534 1114 M 1537 1116 L
1538 1119 L
1537 1121 L
1534 1123 L
1531 1123 L
1529 1121 L
1528 1119 L
1529 1116 L
1531 1114 L
1534 1114 L
CF M
1513 1583 M B
1514 1578 M 1516 1580 L
1517 1583 L
1516 1585 L
1514 1587 L
1511 1587 L
1509 1585 L
1508 1583 L
1509 1580 L
1511 1578 L
1514 1578 L
CF M
1771 695 M B
1773 691 M 1775 693 L
1776 695 L
1775 698 L
1773 700 L
1770 700 L
1767 698 L
1767 695 L
1767 693 L
1770 691 L
1773 691 L
CF M
1470 983 M B
1471 979 M 1474 980 L
1475 983 L
1474 986 L
1471 988 L
1469 988 L
1466 986 L
1465 983 L
1466 980 L
1469 979 L
1471 979 L
CF M
1453 1417 M B
1454 1412 M 1457 1414 L
1458 1417 L
1457 1420 L
1454 1421 L
1451 1421 L
1449 1420 L
1448 1417 L
1449 1414 L
1451 1412 L
1454 1412 L
CF M
1435 1078 M B
1437 1074 M 1439 1075 L
1440 1078 L
1439 1081 L
1437 1083 L
1434 1083 L
1431 1081 L
1431 1078 L
1431 1075 L
1434 1074 L
1437 1074 L
CF M
1482 1570 M B
1483 1566 M 1486 1568 L
1487 1570 L
1486 1573 L
1483 1575 L
1481 1575 L
1478 1573 L
1477 1570 L
1478 1568 L
1481 1566 L
1483 1566 L
CF M
1428 1472 M B
1429 1468 M 1431 1469 L
1432 1472 L
1431 1475 L
1429 1477 L
1426 1477 L
1424 1475 L
1423 1472 L
1424 1469 L
1426 1468 L
1429 1468 L
CF M
1650 873 M B
1652 869 M 1654 871 L
1655 873 L
1654 876 L
1652 878 L
1649 878 L
1647 876 L
1646 873 L
1647 871 L
1649 869 L
1652 869 L
CF M
1501 1374 M B
1502 1370 M 1505 1371 L
1506 1374 L
1505 1377 L
1502 1379 L
1500 1379 L
1497 1377 L
1496 1374 L
1497 1371 L
1500 1370 L
1502 1370 L
CF M
1280 2136 M B
1282 2131 M 1284 2133 L
1285 2136 L
1284 2138 L
1282 2140 L
1279 2140 L
1277 2138 L
1276 2136 L
1277 2133 L
1279 2131 L
1282 2131 L
CF M
1592 827 M B
1594 823 M 1596 825 L
1597 827 L
1596 830 L
1594 832 L
1591 832 L
1588 830 L
1588 827 L
1588 825 L
1591 823 L
1594 823 L
CF M
1440 1433 M B
1441 1428 M 1443 1430 L
1444 1433 L
1443 1436 L
1441 1437 L
1438 1437 L
1436 1436 L
1435 1433 L
1436 1430 L
1438 1428 L
1441 1428 L
CF M
1663 708 M B
1664 704 M 1667 706 L
1667 708 L
1667 711 L
1664 713 L
1661 713 L
1659 711 L
1658 708 L
1659 706 L
1661 704 L
1664 704 L
CF M
1658 1038 M B
1660 1033 M 1662 1035 L
1663 1038 L
1662 1040 L
1660 1042 L
1657 1042 L
1655 1040 L
1654 1038 L
1655 1035 L
1657 1033 L
1660 1033 L
CF M
1441 1339 M B
1442 1335 M 1444 1337 L
1445 1339 L
1444 1342 L
1442 1344 L
1439 1344 L
1437 1342 L
1436 1339 L
1437 1337 L
1439 1335 L
1442 1335 L
CF M
1472 1327 M B
1473 1323 M 1475 1325 L
1476 1327 L
1475 1330 L
1473 1332 L
1470 1332 L
1468 1330 L
1467 1327 L
1468 1325 L
1470 1323 L
1473 1323 L
CF M
1430 1507 M B
1432 1503 M 1434 1504 L
1435 1507 L
1434 1510 L
1432 1511 L
1429 1511 L
1426 1510 L
1425 1507 L
1426 1504 L
1429 1503 L
1432 1503 L
CF M
1463 1302 M B
1464 1298 M 1466 1299 L
1467 1302 L
1466 1305 L
1464 1307 L
1461 1307 L
1459 1305 L
1458 1302 L
1459 1299 L
1461 1298 L
1464 1298 L
CF M
1903 787 M B
1904 782 M 1906 784 L
1907 787 L
1906 790 L
1904 791 L
1901 791 L
1899 790 L
1898 787 L
1899 784 L
1901 782 L
1904 782 L
CF M
1442 1333 M B
1444 1329 M 1446 1331 L
1447 1333 L
1446 1336 L
1444 1338 L
1441 1338 L
1439 1336 L
1438 1333 L
1439 1331 L
1441 1329 L
1444 1329 L
CF M
1443 1431 M B
1445 1427 M 1447 1429 L
1448 1431 L
1447 1434 L
1445 1436 L
1442 1436 L
1439 1434 L
1438 1431 L
1439 1429 L
1442 1427 L
1445 1427 L
CF M
1482 1027 M B
1484 1023 M 1486 1025 L
1487 1027 L
1486 1030 L
1484 1032 L
1481 1032 L
1479 1030 L
1478 1027 L
1479 1025 L
1481 1023 L
1484 1023 L
CF M
1416 1380 M B
1418 1375 M 1420 1377 L
1421 1380 L
1420 1382 L
1418 1384 L
1415 1384 L
1413 1382 L
1412 1380 L
1413 1377 L
1415 1375 L
1418 1375 L
CF M
1486 1140 M B
1488 1136 M 1490 1138 L
1491 1140 L
1490 1143 L
1488 1145 L
1485 1145 L
1483 1143 L
1482 1140 L
1483 1138 L
1485 1136 L
1488 1136 L
CF M
1423 1676 M B
1424 1672 M 1426 1674 L
1427 1676 L
1426 1679 L
1424 1681 L
1421 1681 L
1419 1679 L
1418 1676 L
1419 1674 L
1421 1672 L
1424 1672 L
CF M
1687 692 M B
1688 688 M 1691 689 L
1691 692 L
1691 695 L
1688 696 L
1685 696 L
1683 695 L
1682 692 L
1683 689 L
1685 688 L
1688 688 L
CF M
1827 854 M B
1829 849 M 1831 851 L
1832 854 L
1831 857 L
1829 858 L
1826 858 L
1823 857 L
1822 854 L
1823 851 L
1826 849 L
1829 849 L
CF M
1454 1260 M B
1456 1256 M 1458 1257 L
1459 1260 L
1458 1263 L
1456 1265 L
1453 1265 L
1451 1263 L
1450 1260 L
1451 1257 L
1453 1256 L
1456 1256 L
CF M
1681 768 M B
1683 763 M 1685 765 L
1686 768 L
1685 771 L
1683 772 L
1680 772 L
1677 771 L
1676 768 L
1677 765 L
1680 763 L
1683 763 L
CF M
1648 770 M B
1649 765 M 1651 767 L
1652 770 L
1651 772 L
1649 774 L
1646 774 L
1644 772 L
1643 770 L
1644 767 L
1646 765 L
1649 765 L
CF M
1565 2045 M B
1566 2040 M 1569 2042 L
1570 2045 L
1569 2048 L
1567 2049 L
1564 2049 L
1561 2048 L
1560 2045 L
1561 2042 L
1564 2040 L
1567 2040 L
CF M
1560 1037 M B
1562 1033 M 1564 1035 L
1565 1037 L
1564 1040 L
1562 1042 L
1559 1042 L
1557 1040 L
1556 1037 L
1557 1035 L
1559 1033 L
1562 1033 L
CF M
1482 1191 M B
1484 1186 M 1486 1188 L
1487 1191 L
1486 1194 L
1484 1195 L
1481 1195 L
1479 1194 L
1478 1191 L
1479 1188 L
1481 1186 L
1484 1186 L
CF M
1411 1290 M B
1413 1286 M 1415 1287 L
1416 1290 L
1415 1293 L
1413 1294 L
1410 1294 L
1407 1293 L
1407 1290 L
1407 1287 L
1410 1286 L
1413 1286 L
CF M
1702 686 M B
1703 681 M 1705 683 L
1706 686 L
1705 689 L
1703 690 L
1700 690 L
1698 689 L
1697 686 L
1698 683 L
1700 681 L
1703 681 L
CF M
1460 1303 M B
1461 1299 M 1463 1300 L
1464 1303 L
1463 1306 L
1461 1308 L
1458 1308 L
1456 1306 L
1455 1303 L
1456 1300 L
1458 1299 L
1461 1299 L
CF M
1661 1085 M B
1662 1080 M 1664 1082 L
1665 1085 L
1664 1087 L
1662 1089 L
1659 1089 L
1657 1087 L
1656 1085 L
1657 1082 L
1659 1080 L
1662 1080 L
CF M
1513 1072 M B
1514 1068 M 1516 1070 L
1517 1072 L
1516 1075 L
1514 1077 L
1511 1077 L
1509 1075 L
1508 1072 L
1509 1070 L
1511 1068 L
1514 1068 L
CF M
1435 1582 M B
1437 1577 M 1439 1579 L
1440 1582 L
1439 1584 L
1437 1586 L
1434 1586 L
1431 1584 L
1431 1582 L
1431 1579 L
1434 1577 L
1437 1577 L
CF M
1434 1116 M B
1435 1111 M 1437 1113 L
1438 1116 L
1437 1118 L
1435 1120 L
1432 1120 L
1430 1118 L
1429 1116 L
1430 1113 L
1432 1111 L
1435 1111 L
CF M
1438 1506 M B
1439 1502 M 1442 1503 L
1443 1506 L
1442 1509 L
1440 1511 L
1437 1511 L
1434 1509 L
1433 1506 L
1434 1503 L
1437 1502 L
1440 1502 L
CF M
1612 1322 M B
1613 1317 M 1616 1319 L
1617 1322 L
1616 1325 L
1613 1326 L
1610 1326 L
1608 1325 L
1607 1322 L
1608 1319 L
1610 1317 L
1613 1317 L
CF M
1468 1140 M B
1470 1135 M 1472 1137 L
1473 1140 L
1472 1143 L
1470 1144 L
1467 1144 L
1465 1143 L
1464 1140 L
1465 1137 L
1467 1135 L
1470 1135 L
CF M
1571 864 M B
1572 860 M 1575 862 L
1576 864 L
1575 867 L
1573 869 L
1570 869 L
1567 867 L
1566 864 L
1567 862 L
1570 860 L
1573 860 L
CF M
1536 953 M B
1537 948 M 1540 950 L
1540 953 L
1540 955 L
1537 957 L
1534 957 L
1532 955 L
1531 953 L
1532 950 L
1534 948 L
1537 948 L
CF M
1589 1336 M B
1591 1332 M 1593 1334 L
1594 1336 L
1593 1339 L
1591 1341 L
1588 1341 L
1585 1339 L
1584 1336 L
1585 1334 L
1588 1332 L
1591 1332 L
CF M
1510 1023 M B
1512 1019 M 1514 1020 L
1515 1023 L
1514 1026 L
1512 1028 L
1509 1028 L
1507 1026 L
1506 1023 L
1507 1020 L
1509 1019 L
1512 1019 L
CF M
1503 1190 M B
1504 1185 M 1507 1187 L
1507 1190 L
1507 1193 L
1504 1194 L
1501 1194 L
1499 1193 L
1498 1190 L
1499 1187 L
1501 1185 L
1504 1185 L
CF M
1425 1478 M B
1426 1474 M 1429 1476 L
1430 1478 L
1429 1481 L
1427 1483 L
1424 1483 L
1421 1481 L
1420 1478 L
1421 1476 L
1424 1474 L
1427 1474 L
CF M
1552 912 M B
1554 908 M 1556 910 L
1557 912 L
1556 915 L
1554 917 L
1551 917 L
1548 915 L
1547 912 L
1548 910 L
1551 908 L
1554 908 L
CF M
1436 1424 M B
1437 1419 M 1440 1421 L
1441 1424 L
1440 1426 L
1438 1428 L
1435 1428 L
1432 1426 L
1431 1424 L
1432 1421 L
1435 1419 L
1438 1419 L
CF M
1471 815 M B
1473 810 M 1475 812 L
1476 815 L
1475 818 L
1473 819 L
1470 819 L
1468 818 L
1467 815 L
1468 812 L
1470 810 L
1473 810 L
CF M
1685 881 M B
1686 877 M 1689 879 L
1690 881 L
1689 884 L
1686 886 L
1683 886 L
1681 884 L
1680 881 L
1681 879 L
1683 877 L
1686 877 L
CF M
1536 1082 M B
1537 1078 M 1540 1080 L
1540 1082 L
1540 1085 L
1537 1087 L
1534 1087 L
1532 1085 L
1531 1082 L
1532 1080 L
1534 1078 L
1537 1078 L
CF M
1495 1108 M B
1496 1104 M 1498 1106 L
1499 1108 L
1498 1111 L
1496 1113 L
1493 1113 L
1491 1111 L
1490 1108 L
1491 1106 L
1493 1104 L
1496 1104 L
CF M
1476 814 M B
1477 810 M 1479 812 L
1480 814 L
1479 817 L
1477 819 L
1474 819 L
1472 817 L
1471 814 L
1472 812 L
1474 810 L
1477 810 L
CF M
1512 1039 M B
1513 1035 M 1516 1036 L
1517 1039 L
1516 1042 L
1513 1044 L
1511 1044 L
1508 1042 L
1507 1039 L
1508 1036 L
1511 1035 L
1513 1035 L
CF M
1389 1590 M B
1390 1586 M 1393 1587 L
1394 1590 L
1393 1593 L
1390 1595 L
1388 1595 L
1385 1593 L
1384 1590 L
1385 1587 L
1388 1586 L
1390 1586 L
CF M
1445 1165 M B
1447 1160 M 1449 1162 L
1450 1165 L
1449 1168 L
1447 1169 L
1444 1169 L
1442 1168 L
1441 1165 L
1442 1162 L
1444 1160 L
1447 1160 L
CF M
1606 817 M B
1607 812 M 1610 814 L
1611 817 L
1610 819 L
1607 821 L
1604 821 L
1602 819 L
1601 817 L
1602 814 L
1604 812 L
1607 812 L
CF M
1448 1221 M B
1449 1216 M 1452 1218 L
1453 1221 L
1452 1224 L
1449 1225 L
1446 1225 L
1444 1224 L
1443 1221 L
1444 1218 L
1446 1216 L
1449 1216 L
CF M
1457 1221 M B
1458 1216 M 1461 1218 L
1461 1221 L
1461 1224 L
1458 1225 L
1455 1225 L
1453 1224 L
1452 1221 L
1453 1218 L
1455 1216 L
1458 1216 L
CF M
1456 972 M B
1458 968 M 1460 970 L
1461 972 L
1460 975 L
1458 977 L
1455 977 L
1453 975 L
1452 972 L
1453 970 L
1455 968 L
1458 968 L
CF M
1441 1309 M B
1442 1304 M 1444 1306 L
1445 1309 L
1444 1312 L
1442 1313 L
1439 1313 L
1437 1312 L
1436 1309 L
1437 1306 L
1439 1304 L
1442 1304 L
CF M
1672 931 M B
1673 927 M 1676 928 L
1677 931 L
1676 934 L
1673 935 L
1671 935 L
1668 934 L
1667 931 L
1668 928 L
1671 927 L
1673 927 L
CF M
1820 675 M B
1821 670 M 1823 672 L
1824 675 L
1823 677 L
1821 679 L
1818 679 L
1816 677 L
1815 675 L
1816 672 L
1818 670 L
1821 670 L
CF M
1555 862 M B
1557 857 M 1559 859 L
1560 862 L
1559 864 L
1557 866 L
1554 866 L
1552 864 L
1551 862 L
1552 859 L
1554 857 L
1557 857 L
CF M
1490 1009 M B
1492 1004 M 1494 1006 L
1495 1009 L
1494 1012 L
1492 1013 L
1489 1013 L
1486 1012 L
1486 1009 L
1486 1006 L
1489 1004 L
1492 1004 L
CF M
1455 1231 M B
1456 1227 M 1459 1228 L
1459 1231 L
1459 1234 L
1456 1235 L
1453 1235 L
1451 1234 L
1450 1231 L
1451 1228 L
1453 1227 L
1456 1227 L
CF M
1419 1285 M B
1420 1281 M 1423 1283 L
1423 1285 L
1423 1288 L
1420 1290 L
1417 1290 L
1415 1288 L
1414 1285 L
1415 1283 L
1417 1281 L
1420 1281 L
CF M
1650 795 M B
1651 791 M 1654 793 L
1655 795 L
1654 798 L
1652 800 L
1649 800 L
1646 798 L
1645 795 L
1646 793 L
1649 791 L
1652 791 L
CF M
1553 1543 M B
1554 1539 M 1557 1541 L
1558 1543 L
1557 1546 L
1555 1548 L
1552 1548 L
1549 1546 L
1548 1543 L
1549 1541 L
1552 1539 L
1555 1539 L
CF M
1586 958 M B
1587 954 M 1589 956 L
1590 958 L
1589 961 L
1587 963 L
1584 963 L
1582 961 L
1581 958 L
1582 956 L
1584 954 L
1587 954 L
CF M
1392 1547 M B
1394 1542 M 1396 1544 L
1397 1547 L
1396 1549 L
1394 1551 L
1391 1551 L
1388 1549 L
1388 1547 L
1388 1544 L
1391 1542 L
1394 1542 L
CF M
1539 1104 M B
1540 1099 M 1543 1101 L
1544 1104 L
1543 1106 L
1540 1108 L
1537 1108 L
1535 1106 L
1534 1104 L
1535 1101 L
1537 1099 L
1540 1099 L
CF M
1472 1292 M B
1473 1287 M 1475 1289 L
1476 1292 L
1475 1294 L
1473 1296 L
1470 1296 L
1468 1294 L
1467 1292 L
1468 1289 L
1470 1287 L
1473 1287 L
CF M
1420 1474 M B
1421 1469 M 1423 1471 L
1424 1474 L
1423 1477 L
1421 1478 L
1418 1478 L
1416 1477 L
1415 1474 L
1416 1471 L
1418 1469 L
1421 1469 L
CF M
1661 1189 M B
1662 1184 M 1665 1186 L
1665 1189 L
1665 1191 L
1662 1193 L
1659 1193 L
1657 1191 L
1656 1189 L
1657 1186 L
1659 1184 L
1662 1184 L
CF M
1431 1549 M B
1433 1545 M 1435 1547 L
1436 1549 L
1435 1552 L
1433 1554 L
1430 1554 L
1428 1552 L
1427 1549 L
1428 1547 L
1430 1545 L
1433 1545 L
CF M
1488 1184 M B
1489 1180 M 1492 1181 L
1493 1184 L
1492 1187 L
1489 1189 L
1487 1189 L
1484 1187 L
1483 1184 L
1484 1181 L
1487 1180 L
1489 1180 L
CF M
1981 1233 M B
1982 1228 M 1985 1230 L
1985 1233 L
1985 1236 L
1982 1237 L
1979 1237 L
1977 1236 L
1976 1233 L
1977 1230 L
1979 1228 L
1982 1228 L
CF M
1437 1471 M B
1438 1467 M 1440 1468 L
1441 1471 L
1440 1474 L
1438 1476 L
1435 1476 L
1433 1474 L
1432 1471 L
1433 1468 L
1435 1467 L
1438 1467 L
CF M
1530 1108 M B
1531 1104 M 1534 1106 L
1535 1108 L
1534 1111 L
1532 1113 L
1529 1113 L
1526 1111 L
1525 1108 L
1526 1106 L
1529 1104 L
1532 1104 L
CF M
1504 1565 M B
1505 1561 M 1508 1562 L
1508 1565 L
1508 1568 L
1505 1570 L
1502 1570 L
1500 1568 L
1499 1565 L
1500 1562 L
1502 1561 L
1505 1561 L
CF M
1433 1311 M B
1434 1307 M 1437 1309 L
1438 1311 L
1437 1314 L
1434 1316 L
1432 1316 L
1429 1314 L
1428 1311 L
1429 1309 L
1432 1307 L
1434 1307 L
CF M
1532 1009 M B
1534 1004 M 1536 1006 L
1537 1009 L
1536 1011 L
1534 1013 L
1531 1013 L
1528 1011 L
1528 1009 L
1528 1006 L
1531 1004 L
1534 1004 L
CF M
1542 1076 M B
1544 1072 M 1546 1074 L
1547 1076 L
1546 1079 L
1544 1081 L
1541 1081 L
1539 1079 L
1538 1076 L
1539 1074 L
1541 1072 L
1544 1072 L
CF M
1498 1154 M B
1500 1149 M 1502 1151 L
1503 1154 L
1502 1157 L
1500 1158 L
1497 1158 L
1495 1157 L
1494 1154 L
1495 1151 L
1497 1149 L
1500 1149 L
CF M
1454 1332 M B
1455 1327 M 1458 1329 L
1459 1332 L
1458 1335 L
1455 1336 L
1452 1336 L
1450 1335 L
1449 1332 L
1450 1329 L
1452 1327 L
1455 1327 L
CF M
1530 916 M B
1531 912 M 1533 914 L
1534 916 L
1533 919 L
1531 921 L
1528 921 L
1526 919 L
1525 916 L
1526 914 L
1528 912 L
1531 912 L
CF M
1428 1567 M B
1429 1563 M 1431 1564 L
1432 1567 L
1431 1570 L
1429 1572 L
1426 1572 L
1424 1570 L
1423 1567 L
1424 1564 L
1426 1563 L
1429 1563 L
CF M
1548 1181 M B
1549 1176 M 1552 1178 L
1553 1181 L
1552 1183 L
1549 1185 L
1547 1185 L
1544 1183 L
1543 1181 L
1544 1178 L
1547 1176 L
1549 1176 L
CF M
1434 1579 M B
1436 1575 M 1438 1576 L
1439 1579 L
1438 1582 L
1436 1584 L
1433 1584 L
1430 1582 L
1430 1579 L
1430 1576 L
1433 1575 L
1436 1575 L
CF M
1435 1318 M B
1436 1314 M 1439 1315 L
1440 1318 L
1439 1321 L
1436 1322 L
1434 1322 L
1431 1321 L
1430 1318 L
1431 1315 L
1434 1314 L
1436 1314 L
CF M
1418 1522 M B
1419 1518 M 1422 1520 L
1423 1522 L
1422 1525 L
1419 1527 L
1416 1527 L
1414 1525 L
1413 1522 L
1414 1520 L
1416 1518 L
1419 1518 L
CF M
1442 1435 M B
1444 1430 M 1446 1432 L
1447 1435 L
1446 1437 L
1444 1439 L
1441 1439 L
1439 1437 L
1438 1435 L
1439 1432 L
1441 1430 L
1444 1430 L
CF M
1528 1120 M B
1530 1116 M 1532 1118 L
1533 1120 L
1532 1123 L
1530 1125 L
1527 1125 L
1525 1123 L
1524 1120 L
1525 1118 L
1527 1116 L
1530 1116 L
CF M
1431 1122 M B
1432 1117 M 1435 1119 L
1435 1122 L
1435 1124 L
1432 1126 L
1429 1126 L
1427 1124 L
1426 1122 L
1427 1119 L
1429 1117 L
1432 1117 L
CF M
1499 1119 M B
1501 1115 M 1503 1116 L
1504 1119 L
1503 1122 L
1501 1124 L
1498 1124 L
1496 1122 L
1495 1119 L
1496 1116 L
1498 1115 L
1501 1115 L
CF M
1443 1337 M B
1445 1332 M 1447 1334 L
1448 1337 L
1447 1340 L
1445 1341 L
1442 1341 L
1439 1340 L
1438 1337 L
1439 1334 L
1442 1333 L
1445 1333 L
CF M
1599 900 M B
1600 895 M 1603 897 L
1604 900 L
1603 902 L
1600 904 L
1597 904 L
1595 902 L
1594 900 L
1595 897 L
1597 895 L
1600 895 L
CF M
1443 1589 M B
1444 1585 M 1447 1587 L
1447 1589 L
1447 1592 L
1444 1594 L
1441 1594 L
1439 1592 L
1438 1589 L
1439 1587 L
1441 1585 L
1444 1585 L
CF M
1557 796 M B
1558 792 M 1561 793 L
1562 796 L
1561 799 L
1558 801 L
1555 801 L
1553 799 L
1552 796 L
1553 793 L
1555 792 L
1558 792 L
CF M
1548 963 M B
1549 959 M 1552 960 L
1553 963 L
1552 966 L
1549 968 L
1547 968 L
1544 966 L
1543 963 L
1544 960 L
1547 959 L
1549 959 L
CF M
1521 1143 M B
1523 1139 M 1525 1141 L
1526 1143 L
1525 1146 L
1523 1148 L
1520 1148 L
1517 1146 L
1517 1143 L
1517 1141 L
1520 1139 L
1523 1139 L
CF M
1418 1529 M B
1420 1525 M 1422 1526 L
1423 1529 L
1422 1532 L
1420 1534 L
1417 1534 L
1415 1532 L
1414 1529 L
1415 1526 L
1417 1525 L
1420 1525 L
CF M
1429 1494 M B
1430 1490 M 1433 1492 L
1434 1494 L
1433 1497 L
1430 1499 L
1427 1499 L
1425 1497 L
1424 1494 L
1425 1492 L
1427 1490 L
1430 1490 L
CF M
1824 861 M B
1825 856 M 1828 858 L
1829 861 L
1828 864 L
1825 865 L
1822 865 L
1820 864 L
1819 861 L
1820 858 L
1822 856 L
1825 856 L
CF M
1557 926 M B
1558 921 M 1561 923 L
1562 926 L
1561 929 L
1558 930 L
1555 930 L
1553 929 L
1552 926 L
1553 923 L
1555 922 L
1558 922 L
CF M
1440 1317 M B
1441 1313 M 1443 1315 L
1444 1317 L
1443 1320 L
1441 1322 L
1438 1322 L
1436 1320 L
1435 1317 L
1436 1315 L
1438 1313 L
1441 1313 L
CF M
1466 1196 M B
1467 1191 M 1470 1193 L
1471 1196 L
1470 1198 L
1467 1200 L
1464 1200 L
1462 1198 L
1461 1196 L
1462 1193 L
1464 1191 L
1467 1191 L
CF M
1478 1245 M B
1479 1240 M 1482 1242 L
1483 1245 L
1482 1247 L
1479 1249 L
1476 1249 L
1474 1247 L
1473 1245 L
1474 1242 L
1476 1240 L
1479 1240 L
CF M
1498 1096 M B
1500 1092 M 1502 1093 L
1503 1096 L
1502 1099 L
1500 1100 L
1497 1100 L
1495 1099 L
1494 1096 L
1495 1093 L
1497 1092 L
1500 1092 L
CF M
1602 797 M B
1603 793 M 1606 794 L
1606 797 L
1606 800 L
1603 802 L
1600 802 L
1598 800 L
1597 797 L
1598 794 L
1600 793 L
1603 793 L
CF M
1489 1019 M B
1490 1015 M 1493 1017 L
1494 1019 L
1493 1022 L
1490 1024 L
1488 1024 L
1485 1022 L
1484 1019 L
1485 1017 L
1488 1015 L
1490 1015 L
CF M
1445 1555 M B
1446 1551 M 1449 1552 L
1450 1555 L
1449 1558 L
1446 1560 L
1444 1560 L
1441 1558 L
1440 1555 L
1441 1552 L
1444 1551 L
1446 1551 L
CF M
1569 868 M B
1570 864 M 1572 865 L
1573 868 L
1572 871 L
1570 872 L
1567 872 L
1565 871 L
1564 868 L
1565 865 L
1567 864 L
1570 864 L
CF M
1424 1232 M B
1425 1228 M 1428 1229 L
1429 1232 L
1428 1235 L
1426 1237 L
1423 1237 L
1420 1235 L
1419 1232 L
1420 1229 L
1423 1228 L
1426 1228 L
CF M
1504 920 M B
1505 915 M 1507 917 L
1508 920 L
1507 922 L
1505 924 L
1502 924 L
1500 922 L
1499 920 L
1500 917 L
1502 915 L
1505 915 L
CF M
1450 1391 M B
1452 1387 M 1454 1389 L
1455 1391 L
1454 1394 L
1452 1396 L
1449 1396 L
1447 1394 L
1446 1391 L
1447 1389 L
1449 1387 L
1452 1387 L
CF M
1565 807 M B
1567 802 M 1569 804 L
1570 807 L
1569 809 L
1567 811 L
1564 811 L
1562 809 L
1561 807 L
1562 804 L
1564 802 L
1567 802 L
CF M
1425 1457 M B
1426 1453 M 1429 1455 L
1430 1457 L
1429 1460 L
1427 1462 L
1424 1462 L
1421 1460 L
1420 1457 L
1421 1455 L
1424 1453 L
1427 1453 L
CF M
1462 1576 M B
1463 1572 M 1466 1574 L
1467 1576 L
1466 1579 L
1464 1581 L
1461 1581 L
1458 1579 L
1457 1576 L
1458 1574 L
1461 1572 L
1464 1572 L
CF M
1473 1179 M B
1474 1174 M 1476 1176 L
1477 1179 L
1476 1182 L
1474 1183 L
1471 1183 L
1469 1182 L
1468 1179 L
1469 1176 L
1471 1174 L
1474 1174 L
CF M
1572 1092 M B
1574 1088 M 1576 1090 L
1577 1092 L
1576 1095 L
1574 1097 L
1571 1097 L
1569 1095 L
1568 1092 L
1569 1090 L
1571 1088 L
1574 1088 L
CF M
1482 1209 M B
1483 1204 M 1485 1206 L
1486 1209 L
1485 1211 L
1483 1213 L
1480 1213 L
1478 1211 L
1477 1209 L
1478 1206 L
1480 1204 L
1483 1204 L
CF M
1424 1346 M B
1425 1342 M 1427 1344 L
1428 1346 L
1427 1349 L
1425 1351 L
1422 1351 L
1420 1349 L
1419 1346 L
1420 1344 L
1422 1342 L
1425 1342 L
CF M
1556 883 M B
1558 878 M 1560 880 L
1561 883 L
1560 885 L
1558 887 L
1555 887 L
1552 885 L
1552 883 L
1552 880 L
1555 878 L
1558 878 L
CF M
1451 1436 M B
1452 1431 M 1454 1433 L
1455 1436 L
1454 1438 L
1452 1440 L
1449 1440 L
1447 1438 L
1446 1436 L
1447 1433 L
1449 1431 L
1452 1431 L
CF M
1832 1526 M B
1833 1521 M 1836 1523 L
1836 1526 L
1836 1528 L
1833 1530 L
1830 1530 L
1828 1528 L
1827 1526 L
1828 1523 L
1830 1521 L
1833 1521 L
CF M
1628 938 M B
1630 934 M 1632 935 L
1633 938 L
1632 941 L
1630 943 L
1627 943 L
1625 941 L
1624 938 L
1625 935 L
1627 934 L
1630 934 L
CF M
1436 1456 M B
1437 1452 M 1439 1454 L
1440 1456 L
1439 1459 L
1437 1461 L
1434 1461 L
1432 1459 L
1431 1456 L
1432 1454 L
1434 1452 L
1437 1452 L
CF M
1494 1261 M B
1495 1257 M 1497 1258 L
1498 1261 L
1497 1264 L
1495 1266 L
1492 1266 L
1490 1264 L
1489 1261 L
1490 1258 L
1492 1257 L
1495 1257 L
CF M
1423 1666 M B
1425 1662 M 1427 1664 L
1428 1666 L
1427 1669 L
1425 1671 L
1422 1671 L
1419 1669 L
1419 1666 L
1419 1664 L
1422 1662 L
1425 1662 L
CF M
1606 1206 M B
1607 1202 M 1609 1204 L
1610 1206 L
1609 1209 L
1607 1211 L
1604 1211 L
1602 1209 L
1601 1206 L
1602 1204 L
1604 1202 L
1607 1202 L
CF M
1479 989 M B
1481 984 M 1483 986 L
1484 989 L
1483 991 L
1481 993 L
1478 993 L
1475 991 L
1475 989 L
1475 986 L
1478 984 L
1481 984 L
CF M
1504 1111 M B
1505 1107 M 1508 1108 L
1508 1111 L
1508 1114 L
1505 1116 L
1502 1116 L
1500 1114 L
1499 1111 L
1500 1108 L
1502 1107 L
1505 1107 L
CF M
1543 1006 M B
1544 1002 M 1547 1004 L
1548 1006 L
1547 1009 L
1544 1011 L
1542 1011 L
1539 1009 L
1538 1006 L
1539 1004 L
1542 1002 L
1544 1002 L
CF M
1619 940 M B
1620 936 M 1622 937 L
1623 940 L
1622 943 L
1620 945 L
1617 945 L
1615 943 L
1614 940 L
1615 937 L
1617 936 L
1620 936 L
CF M
1447 1354 M B
1449 1350 M 1451 1351 L
1452 1354 L
1451 1357 L
1449 1359 L
1446 1359 L
1443 1357 L
1443 1354 L
1443 1351 L
1446 1350 L
1449 1350 L
CF M
1449 1216 M B
1450 1212 M 1452 1213 L
1453 1216 L
1452 1219 L
1450 1221 L
1447 1221 L
1445 1219 L
1444 1216 L
1445 1213 L
1447 1212 L
1450 1212 L
CF M
1554 1451 M B
1555 1446 M 1558 1448 L
1559 1451 L
1558 1454 L
1556 1455 L
1553 1455 L
1550 1454 L
1549 1451 L
1550 1448 L
1553 1446 L
1556 1446 L
CF M
1597 741 M B
1598 737 M 1601 739 L
1602 741 L
1601 744 L
1599 746 L
1596 746 L
1593 744 L
1592 741 L
1593 739 L
1596 737 L
1599 737 L
CF M
1607 860 M B
1608 856 M 1611 858 L
1611 860 L
1611 863 L
1608 865 L
1605 865 L
1603 863 L
1602 860 L
1603 858 L
1605 856 L
1608 856 L
CF M
1565 1172 M B
1566 1167 M 1569 1169 L
1569 1172 L
1569 1175 L
1566 1176 L
1563 1176 L
1561 1175 L
1560 1172 L
1561 1169 L
1563 1167 L
1566 1167 L
CF M
1867 603 M B
1868 598 M 1871 600 L
1872 603 L
1871 606 L
1868 607 L
1865 607 L
1863 606 L
1862 603 L
1863 600 L
1865 598 L
1868 598 L
CF M
1512 1191 M B
1513 1186 M 1515 1188 L
1516 1191 L
1515 1194 L
1513 1195 L
1510 1195 L
1508 1194 L
1507 1191 L
1508 1188 L
1510 1186 L
1513 1186 L
CF M
1616 873 M B
1617 868 M 1619 870 L
1620 873 L
1619 876 L
1617 877 L
1614 877 L
1612 876 L
1611 873 L
1612 870 L
1614 868 L
1617 868 L
CF M
1525 675 M B
1526 671 M 1528 672 L
1529 675 L
1528 678 L
1526 679 L
1523 679 L
1521 678 L
1520 675 L
1521 672 L
1523 671 L
1526 671 L
CF M
1552 894 M B
1553 889 M 1556 891 L
1557 894 L
1556 896 L
1553 898 L
1550 898 L
1548 896 L
1547 894 L
1548 891 L
1550 889 L
1553 889 L
CF M
1498 1028 M B
1499 1024 M 1502 1025 L
1503 1028 L
1502 1031 L
1499 1032 L
1496 1032 L
1494 1031 L
1493 1028 L
1494 1025 L
1496 1024 L
1499 1024 L
CF M
1428 1255 M B
1429 1251 M 1431 1253 L
1432 1255 L
1431 1258 L
1429 1260 L
1426 1260 L
1424 1258 L
1423 1255 L
1424 1253 L
1426 1251 L
1429 1251 L
CF M
1578 993 M B
1579 988 M 1581 990 L
1582 993 L
1581 995 L
1579 997 L
1576 997 L
1574 995 L
1573 993 L
1574 990 L
1576 988 L
1579 988 L
CF M
1384 1557 M B
1386 1552 M 1388 1554 L
1389 1557 L
1388 1560 L
1386 1561 L
1383 1561 L
1381 1560 L
1380 1557 L
1381 1554 L
1383 1552 L
1386 1552 L
CF M
1495 1347 M B
1497 1343 M 1499 1344 L
1500 1347 L
1499 1350 L
1497 1352 L
1494 1352 L
1492 1350 L
1491 1347 L
1492 1344 L
1494 1343 L
1497 1343 L
CF M
1442 1334 M B
1444 1329 M 1446 1331 L
1447 1334 L
1446 1337 L
1444 1338 L
1441 1338 L
1438 1337 L
1438 1334 L
1438 1331 L
1441 1329 L
1444 1329 L
CF M
1517 1304 M B
1518 1299 M 1521 1301 L
1522 1304 L
1521 1307 L
1519 1308 L
1516 1308 L
1513 1307 L
1512 1304 L
1513 1301 L
1516 1299 L
1519 1299 L
CF M
1514 1298 M B
1516 1294 M 1518 1295 L
1519 1298 L
1518 1301 L
1516 1302 L
1513 1302 L
1510 1301 L
1510 1298 L
1510 1295 L
1513 1294 L
1516 1294 L
CF M
1472 1125 M B
1473 1120 M 1475 1122 L
1476 1125 L
1475 1128 L
1473 1129 L
1470 1129 L
1468 1128 L
1467 1125 L
1468 1122 L
1470 1120 L
1473 1120 L
CF M
1456 1310 M B
1457 1305 M 1460 1307 L
1460 1310 L
1460 1312 L
1457 1314 L
1454 1314 L
1452 1312 L
1451 1310 L
1452 1307 L
1454 1305 L
1457 1305 L
CF M
1471 792 M B
1472 787 M 1474 789 L
1475 792 L
1474 794 L
1472 796 L
1469 796 L
1467 794 L
1466 792 L
1467 789 L
1469 787 L
1472 787 L
CF M
1484 1294 M B
1486 1289 M 1488 1291 L
1489 1294 L
1488 1297 L
1486 1298 L
1483 1298 L
1480 1297 L
1480 1294 L
1480 1291 L
1483 1289 L
1486 1289 L
CF M
1753 683 M B
1754 679 M 1756 680 L
1757 683 L
1756 686 L
1754 688 L
1751 688 L
1749 686 L
1748 683 L
1749 680 L
1751 679 L
1754 679 L
CF M
1576 882 M B
1577 878 M 1580 880 L
1581 882 L
1580 885 L
1577 887 L
1574 887 L
1572 885 L
1571 882 L
1572 880 L
1574 878 L
1577 878 L
CF M
1464 1245 M B
1465 1241 M 1468 1242 L
1469 1245 L
1468 1248 L
1465 1250 L
1463 1250 L
1460 1248 L
1459 1245 L
1460 1242 L
1463 1241 L
1465 1241 L
CF M
1435 1307 M B
1436 1303 M 1438 1304 L
1439 1307 L
1438 1310 L
1436 1312 L
1433 1312 L
1431 1310 L
1430 1307 L
1431 1304 L
1433 1303 L
1436 1303 L
CF M
1548 1656 M B
1549 1651 M 1552 1653 L
1552 1656 L
1552 1658 L
1549 1660 L
1546 1660 L
1544 1658 L
1543 1656 L
1544 1653 L
1546 1651 L
1549 1651 L
CF M
1486 1386 M B
1488 1382 M 1490 1383 L
1491 1386 L
1490 1389 L
1488 1390 L
1485 1390 L
1483 1389 L
1482 1386 L
1483 1383 L
1485 1382 L
1488 1382 L
CF M
1764 704 M B
1765 700 M 1768 701 L
1769 704 L
1768 707 L
1765 708 L
1762 708 L
1760 707 L
1759 704 L
1760 701 L
1762 700 L
1765 700 L
CF M
1471 1189 M B
1472 1184 M 1474 1186 L
1475 1189 L
1474 1191 L
1472 1193 L
1469 1193 L
1467 1191 L
1466 1189 L
1467 1186 L
1469 1184 L
1472 1184 L
CF M
1446 1511 M B
1448 1506 M 1450 1508 L
1451 1511 L
1450 1513 L
1448 1515 L
1445 1515 L
1443 1513 L
1442 1511 L
1443 1508 L
1445 1506 L
1448 1506 L
CF M
1547 1658 M B
1549 1654 M 1551 1656 L
1552 1658 L
1551 1661 L
1549 1663 L
1546 1663 L
1544 1661 L
1543 1658 L
1544 1656 L
1546 1654 L
1549 1654 L
CF M
1497 1162 M B
1498 1158 M 1500 1160 L
1501 1162 L
1500 1165 L
1498 1167 L
1495 1167 L
1493 1165 L
1492 1162 L
1493 1160 L
1495 1158 L
1498 1158 L
CF M
1649 1009 M B
1650 1005 M 1653 1007 L
1653 1009 L
1653 1012 L
1650 1014 L
1647 1014 L
1645 1012 L
1644 1009 L
1645 1007 L
1647 1005 L
1650 1005 L
CF M
1425 1775 M B
1427 1771 M 1429 1772 L
1430 1775 L
1429 1778 L
1427 1780 L
1424 1780 L
1422 1778 L
1421 1775 L
1422 1772 L
1424 1771 L
1427 1771 L
CF M
1271 1767 M B
1273 1763 M 1275 1764 L
1276 1767 L
1275 1770 L
1273 1771 L
1270 1771 L
1267 1770 L
1267 1767 L
1267 1764 L
1270 1763 L
1273 1763 L
CF M
1566 1878 M B
1568 1874 M 1570 1876 L
1571 1878 L
1570 1881 L
1568 1883 L
1565 1883 L
1563 1881 L
1562 1878 L
1563 1876 L
1565 1874 L
1568 1874 L
CF M
1429 1518 M B
1430 1514 M 1433 1515 L
1434 1518 L
1433 1521 L
1430 1523 L
1427 1523 L
1425 1521 L
1424 1518 L
1425 1515 L
1427 1514 L
1430 1514 L
CF M
1464 1600 M B
1465 1595 M 1468 1597 L
1469 1600 L
1468 1603 L
1465 1604 L
1463 1604 L
1460 1603 L
1459 1600 L
1460 1597 L
1463 1595 L
1465 1595 L
CF M
1451 1209 M B
1453 1204 M 1455 1206 L
1456 1209 L
1455 1211 L
1453 1213 L
1450 1213 L
1448 1211 L
1447 1209 L
1448 1206 L
1450 1204 L
1453 1204 L
CF M
1448 1311 M B
1449 1307 M 1452 1309 L
1453 1311 L
1452 1314 L
1449 1316 L
1446 1316 L
1444 1314 L
1443 1311 L
1444 1309 L
1446 1307 L
1449 1307 L
CF M
1511 1584 M B
1512 1580 M 1515 1582 L
1516 1584 L
1515 1587 L
1512 1589 L
1510 1589 L
1507 1587 L
1506 1584 L
1507 1582 L
1510 1580 L
1512 1580 L
CF M
1711 1744 M B
1712 1740 M 1715 1742 L
1716 1744 L
1715 1747 L
1713 1749 L
1710 1749 L
1707 1747 L
1706 1744 L
1707 1742 L
1710 1740 L
1713 1740 L
CF M
1486 1578 M B
1487 1574 M 1490 1575 L
1490 1578 L
1490 1581 L
1487 1583 L
1484 1583 L
1482 1581 L
1481 1578 L
1482 1575 L
1484 1574 L
1487 1574 L
CF M
1536 1309 M B
1537 1304 M 1540 1306 L
1541 1309 L
1540 1311 L
1537 1313 L
1535 1313 L
1532 1311 L
1531 1309 L
1532 1306 L
1535 1304 L
1537 1304 L
CF M
1439 1339 M B
1441 1335 M 1443 1336 L
1444 1339 L
1443 1342 L
1441 1344 L
1438 1344 L
1436 1342 L
1435 1339 L
1436 1336 L
1438 1335 L
1441 1335 L
CF M
1420 1606 M B
1421 1601 M 1424 1603 L
1425 1606 L
1424 1608 L
1421 1610 L
1419 1610 L
1416 1608 L
1415 1606 L
1416 1603 L
1419 1601 L
1421 1601 L
CF M
1456 1722 M B
1457 1718 M 1460 1719 L
1461 1722 L
1460 1725 L
1457 1727 L
1455 1727 L
1452 1725 L
1451 1722 L
1452 1719 L
1455 1718 L
1457 1718 L
CF M
1416 1409 M B
1418 1404 M 1420 1406 L
1421 1409 L
1420 1412 L
1418 1413 L
1415 1413 L
1413 1412 L
1412 1409 L
1413 1406 L
1415 1404 L
1418 1404 L
CF M
1435 1456 M B
1436 1452 M 1438 1454 L
1439 1456 L
1438 1459 L
1436 1461 L
1433 1461 L
1431 1459 L
1430 1456 L
1431 1454 L
1433 1452 L
1436 1452 L
CF M
1345 1485 M B
1346 1480 M 1349 1482 L
1350 1485 L
1349 1487 L
1347 1489 L
1344 1489 L
1341 1487 L
1340 1485 L
1341 1482 L
1344 1480 L
1347 1480 L
CF M
1428 1553 M B
1429 1549 M 1431 1550 L
1432 1553 L
1431 1556 L
1429 1558 L
1426 1558 L
1424 1556 L
1423 1553 L
1424 1550 L
1426 1549 L
1429 1549 L
CF M
1440 1408 M B
1442 1404 M 1444 1406 L
1445 1408 L
1444 1411 L
1442 1413 L
1439 1413 L
1437 1411 L
1436 1408 L
1437 1406 L
1439 1404 L
1442 1404 L
CF M
1567 758 M B
1569 754 M 1571 756 L
1572 758 L
1571 761 L
1569 763 L
1566 763 L
1564 761 L
1563 758 L
1564 756 L
1566 754 L
1569 754 L
CF M
1570 886 M B
1572 881 M 1574 883 L
1575 886 L
1574 888 L
1572 890 L
1569 890 L
1567 888 L
1566 886 L
1567 883 L
1569 881 L
1572 881 L
CF M
1383 1545 M B
1384 1541 M 1387 1543 L
1388 1545 L
1387 1548 L
1385 1550 L
1382 1550 L
1379 1548 L
1378 1545 L
1379 1543 L
1382 1541 L
1385 1541 L
CF M
1482 968 M B
1483 964 M 1486 965 L
1487 968 L
1486 971 L
1483 973 L
1481 973 L
1478 971 L
1477 968 L
1478 965 L
1481 964 L
1483 964 L
CF M
1396 1634 M B
1398 1630 M 1400 1632 L
1401 1634 L
1400 1637 L
1398 1639 L
1395 1639 L
1393 1637 L
1392 1634 L
1393 1632 L
1395 1630 L
1398 1630 L
CF M
1567 2057 M B
1568 2052 M 1570 2054 L
1571 2057 L
1570 2059 L
1568 2061 L
1565 2061 L
1563 2059 L
1562 2057 L
1563 2054 L
1565 2052 L
1568 2052 L
CF M
1502 1154 M B
1503 1149 M 1505 1151 L
1506 1154 L
1505 1156 L
1503 1158 L
1500 1158 L
1498 1156 L
1497 1154 L
1498 1151 L
1500 1149 L
1503 1149 L
CF M
1503 1182 M B
1504 1178 M 1507 1180 L
1507 1182 L
1507 1185 L
1504 1187 L
1501 1187 L
1499 1185 L
1498 1182 L
1499 1180 L
1501 1178 L
1504 1178 L
CF M
1502 1762 M B
1503 1757 M 1506 1759 L
1507 1762 L
1506 1765 L
1503 1766 L
1500 1766 L
1498 1765 L
1497 1762 L
1498 1759 L
1500 1757 L
1503 1757 L
CF M
1427 1430 M B
1428 1425 M 1431 1427 L
1432 1430 L
1431 1432 L
1428 1434 L
1426 1434 L
1423 1432 L
1422 1430 L
1423 1427 L
1426 1425 L
1428 1425 L
CF M
1437 1464 M B
1438 1459 M 1441 1461 L
1441 1464 L
1441 1466 L
1438 1468 L
1435 1468 L
1433 1466 L
1432 1464 L
1433 1461 L
1435 1459 L
1438 1459 L
CF M
1459 1446 M B
1461 1442 M 1463 1444 L
1464 1446 L
1463 1449 L
1461 1451 L
1458 1451 L
1455 1449 L
1455 1446 L
1455 1444 L
1458 1442 L
1461 1442 L
CF M
1654 824 M B
1656 820 M 1658 822 L
1659 824 L
1658 827 L
1656 829 L
1653 829 L
1650 827 L
1650 824 L
1650 822 L
1653 820 L
1656 820 L
CF M
1250 1876 M B
1251 1871 M 1253 1873 L
1254 1876 L
1253 1878 L
1251 1880 L
1248 1880 L
1246 1878 L
1245 1876 L
1246 1873 L
1248 1871 L
1251 1871 L
CF M
1432 1565 M B
1433 1560 M 1436 1562 L
1436 1565 L
1436 1567 L
1433 1569 L
1430 1569 L
1428 1567 L
1427 1565 L
1428 1562 L
1430 1560 L
1433 1560 L
CF M
1542 1636 M B
1543 1632 M 1545 1633 L
1546 1636 L
1545 1639 L
1543 1641 L
1540 1641 L
1538 1639 L
1537 1636 L
1538 1633 L
1540 1632 L
1543 1632 L
CF M
1619 942 M B
1621 937 M 1623 939 L
1624 942 L
1623 945 L
1621 946 L
1618 946 L
1616 945 L
1615 942 L
1616 939 L
1618 937 L
1621 937 L
CF M
1445 1440 M B
1446 1435 M 1448 1437 L
1449 1440 L
1448 1443 L
1446 1444 L
1443 1444 L
1441 1443 L
1440 1440 L
1441 1437 L
1443 1435 L
1446 1435 L
CF M
1606 919 M B
1607 915 M 1610 917 L
1611 919 L
1610 922 L
1607 924 L
1604 924 L
1602 922 L
1601 919 L
1602 917 L
1604 915 L
1607 915 L
CF M
1422 1444 M B
1423 1439 M 1425 1441 L
1426 1444 L
1425 1447 L
1423 1448 L
1420 1448 L
1418 1447 L
1417 1444 L
1418 1441 L
1420 1439 L
1423 1439 L
CF M
1426 1631 M B
1428 1626 M 1430 1628 L
1431 1631 L
1430 1634 L
1428 1635 L
1425 1635 L
1423 1634 L
1422 1631 L
1423 1628 L
1425 1626 L
1428 1626 L
CF M
1413 1472 M B
1414 1468 M 1417 1469 L
1417 1472 L
1417 1475 L
1414 1477 L
1411 1477 L
1409 1475 L
1408 1472 L
1409 1469 L
1411 1468 L
1414 1468 L
CF M
1534 1119 M B
1536 1115 M 1538 1116 L
1539 1119 L
1538 1122 L
1536 1124 L
1533 1124 L
1530 1122 L
1530 1119 L
1530 1116 L
1533 1115 L
1536 1115 L
CF M
1555 1605 M B
1556 1601 M 1558 1603 L
1559 1605 L
1558 1608 L
1556 1610 L
1553 1610 L
1551 1608 L
1550 1605 L
1551 1603 L
1553 1601 L
1556 1601 L
CF M
1441 1544 M B
1443 1540 M 1445 1541 L
1446 1544 L
1445 1547 L
1443 1549 L
1440 1549 L
1438 1547 L
1437 1544 L
1438 1541 L
1440 1540 L
1443 1540 L
CF M
1449 1235 M B
1450 1230 M 1453 1232 L
1454 1235 L
1453 1237 L
1451 1239 L
1448 1239 L
1445 1237 L
1444 1235 L
1445 1232 L
1448 1230 L
1451 1230 L
CF M
1789 676 M B
1791 672 M 1793 674 L
1794 676 L
1793 679 L
1791 681 L
1788 681 L
1785 679 L
1784 676 L
1785 674 L
1788 672 L
1791 672 L
CF M
1444 1420 M B
1445 1415 M 1448 1417 L
1448 1420 L
1448 1423 L
1445 1424 L
1442 1424 L
1440 1423 L
1439 1420 L
1440 1417 L
1442 1415 L
1445 1415 L
CF M
1403 2207 M B
1404 2202 M 1406 2204 L
1407 2207 L
1406 2209 L
1404 2211 L
1401 2211 L
1399 2209 L
1398 2207 L
1399 2204 L
1401 2202 L
1404 2202 L
CF M
1648 863 M B
1649 859 M 1651 861 L
1652 863 L
1651 866 L
1649 868 L
1646 868 L
1644 866 L
1643 863 L
1644 861 L
1646 859 L
1649 859 L
CF M
1484 1702 M B
1485 1698 M 1487 1700 L
1488 1702 L
1487 1705 L
1485 1707 L
1482 1707 L
1480 1705 L
1479 1702 L
1480 1700 L
1482 1698 L
1485 1698 L
CF M
1550 954 M B
1551 949 M 1554 951 L
1555 954 L
1554 957 L
1551 958 L
1549 958 L
1546 957 L
1545 954 L
1546 951 L
1549 949 L
1551 949 L
CF M
1792 627 M B
1793 623 M 1796 625 L
1797 627 L
1796 630 L
1793 632 L
1791 632 L
1788 630 L
1787 627 L
1788 625 L
1791 623 L
1793 623 L
CF M
1375 2105 M B
1377 2101 M 1379 2103 L
1380 2105 L
1379 2108 L
1377 2110 L
1374 2110 L
1372 2108 L
1371 2105 L
1372 2103 L
1374 2101 L
1377 2101 L
CF M
1520 974 M B
1522 969 M 1524 971 L
1525 974 L
1524 976 L
1522 978 L
1519 978 L
1516 976 L
1516 974 L
1516 971 L
1519 969 L
1522 969 L
CF M
1490 1101 M B
1492 1097 M 1494 1098 L
1495 1101 L
1494 1104 L
1492 1106 L
1489 1106 L
1486 1104 L
1486 1101 L
1486 1098 L
1489 1097 L
1492 1097 L
CF M
1524 648 M B
1526 644 M 1528 645 L
1529 648 L
1528 651 L
1526 653 L
1523 653 L
1521 651 L
1520 648 L
1521 645 L
1523 644 L
1526 644 L
CF M
1449 1283 M B
1451 1279 M 1453 1281 L
1454 1283 L
1453 1286 L
1451 1288 L
1448 1288 L
1446 1286 L
1445 1283 L
1446 1281 L
1448 1279 L
1451 1279 L
CF M
1461 863 M B
1462 858 M 1465 860 L
1465 863 L
1465 865 L
1462 867 L
1459 867 L
1457 865 L
1456 863 L
1457 860 L
1459 858 L
1462 858 L
CF M
1534 1061 M B
1536 1057 M 1538 1058 L
1539 1061 L
1538 1064 L
1536 1065 L
1533 1065 L
1530 1064 L
1530 1061 L
1530 1058 L
1533 1057 L
1536 1057 L
CF M
1427 1514 M B
1429 1509 M 1431 1511 L
1432 1514 L
1431 1516 L
1429 1518 L
1426 1518 L
1424 1516 L
1423 1514 L
1424 1511 L
1426 1509 L
1429 1509 L
CF M
1481 1024 M B
1482 1019 M 1485 1021 L
1486 1024 L
1485 1026 L
1482 1028 L
1480 1028 L
1477 1026 L
1476 1024 L
1477 1021 L
1480 1019 L
1482 1019 L
CF M
1441 1321 M B
1442 1316 M 1445 1318 L
1446 1321 L
1445 1323 L
1442 1325 L
1439 1325 L
1437 1323 L
1436 1321 L
1437 1318 L
1439 1316 L
1442 1316 L
CF M
1299 1845 M B
1301 1840 M 1303 1842 L
1304 1845 L
1303 1847 L
1301 1849 L
1298 1849 L
1296 1847 L
1295 1845 L
1296 1842 L
1298 1840 L
1301 1840 L
CF M
1584 2099 M B
1585 2095 M 1588 2096 L
1589 2099 L
1588 2102 L
1586 2104 L
1583 2104 L
1580 2102 L
1579 2099 L
1580 2096 L
1583 2095 L
1586 2095 L
CF M
1428 926 M B
1429 921 M 1431 923 L
1432 926 L
1431 928 L
1429 930 L
1426 930 L
1424 928 L
1423 926 L
1424 923 L
1426 921 L
1429 921 L
CF M
1457 1280 M B
1459 1276 M 1461 1277 L
1462 1280 L
1461 1283 L
1459 1285 L
1456 1285 L
1454 1283 L
1453 1280 L
1454 1277 L
1456 1276 L
1459 1276 L
CF M
1454 1292 M B
1455 1288 M 1458 1289 L
1459 1292 L
1458 1295 L
1455 1296 L
1452 1296 L
1450 1295 L
1449 1292 L
1450 1289 L
1452 1288 L
1455 1288 L
CF M
1463 1282 M B
1464 1277 M 1466 1279 L
1467 1282 L
1466 1285 L
1464 1286 L
1461 1286 L
1459 1285 L
1458 1282 L
1459 1279 L
1461 1277 L
1464 1277 L
CF M
1751 578 M B
1752 574 M 1754 575 L
1755 578 L
1754 581 L
1752 582 L
1749 582 L
1747 581 L
1746 578 L
1747 575 L
1749 574 L
1752 574 L
CF M
1558 1065 M B
1559 1061 M 1562 1062 L
1562 1065 L
1562 1068 L
1559 1069 L
1556 1069 L
1554 1068 L
1553 1065 L
1554 1062 L
1556 1061 L
1559 1061 L
CF M
1568 916 M B
1569 911 M 1572 913 L
1573 916 L
1572 918 L
1569 920 L
1567 920 L
1564 918 L
1563 916 L
1564 913 L
1567 911 L
1569 911 L
CF M
1425 1438 M B
1426 1434 M 1428 1436 L
1429 1438 L
1428 1441 L
1426 1443 L
1423 1443 L
1421 1441 L
1420 1438 L
1421 1436 L
1423 1434 L
1426 1434 L
CF M
1439 1421 M B
1440 1416 M 1443 1418 L
1444 1421 L
1443 1423 L
1440 1425 L
1438 1425 L
1435 1423 L
1434 1421 L
1435 1418 L
1438 1416 L
1440 1416 L
CF M
1550 747 M B
1551 743 M 1553 744 L
1554 747 L
1553 750 L
1551 751 L
1548 751 L
1546 750 L
1545 747 L
1546 744 L
1548 743 L
1551 743 L
CF M
1512 963 M B
1513 959 M 1516 961 L
1517 963 L
1516 966 L
1513 968 L
1511 968 L
1508 966 L
1507 963 L
1508 961 L
1511 959 L
1513 959 L
CF M
1489 1205 M B
1490 1201 M 1493 1202 L
1494 1205 L
1493 1208 L
1490 1210 L
1488 1210 L
1485 1208 L
1484 1205 L
1485 1202 L
1488 1201 L
1490 1201 L
CF M
1494 1196 M B
1496 1191 M 1498 1193 L
1499 1196 L
1498 1198 L
1496 1200 L
1493 1200 L
1491 1198 L
1490 1196 L
1491 1193 L
1493 1191 L
1496 1191 L
CF M
1423 1408 M B
1424 1404 M 1426 1406 L
1427 1408 L
1426 1411 L
1424 1413 L
1421 1413 L
1419 1411 L
1418 1408 L
1419 1406 L
1421 1404 L
1424 1404 L
CF M
1628 781 M B
1630 777 M 1632 779 L
1633 781 L
1632 784 L
1630 786 L
1627 786 L
1625 784 L
1624 781 L
1625 779 L
1627 777 L
1630 777 L
CF M
1422 1401 M B
1423 1396 M 1426 1398 L
1427 1401 L
1426 1404 L
1423 1405 L
1421 1405 L
1418 1404 L
1417 1401 L
1418 1398 L
1421 1396 L
1423 1396 L
CF M
1512 908 M B
1513 904 M 1515 905 L
1516 908 L
1515 911 L
1513 913 L
1510 913 L
1508 911 L
1507 908 L
1508 905 L
1510 904 L
1513 904 L
CF M
1448 1379 M B
1450 1375 M 1452 1376 L
1453 1379 L
1452 1382 L
1450 1383 L
1447 1383 L
1444 1382 L
1443 1379 L
1444 1376 L
1447 1375 L
1450 1375 L
CF M
1685 639 M B
1686 634 M 1689 636 L
1690 639 L
1689 641 L
1686 643 L
1683 643 L
1681 641 L
1680 639 L
1681 636 L
1683 634 L
1686 634 L
CF M
1476 1104 M B
1477 1100 M 1479 1102 L
1480 1104 L
1479 1107 L
1477 1109 L
1474 1109 L
1472 1107 L
1471 1104 L
1472 1102 L
1474 1100 L
1477 1100 L
CF M
1450 1435 M B
1451 1431 M 1454 1432 L
1455 1435 L
1454 1438 L
1452 1440 L
1449 1440 L
1446 1438 L
1445 1435 L
1446 1432 L
1449 1431 L
1452 1431 L
CF M
1464 1529 M B
1465 1525 M 1467 1527 L
1468 1529 L
1467 1532 L
1465 1534 L
1462 1534 L
1460 1532 L
1459 1529 L
1460 1527 L
1462 1525 L
1465 1525 L
CF M
1433 1316 M B
1434 1312 M 1437 1313 L
1438 1316 L
1437 1319 L
1434 1321 L
1432 1321 L
1429 1319 L
1428 1316 L
1429 1313 L
1432 1312 L
1434 1312 L
CF M
1574 975 M B
1576 971 M 1578 972 L
1579 975 L
1578 978 L
1576 979 L
1573 979 L
1571 978 L
1570 975 L
1571 972 L
1573 971 L
1576 971 L
CF M
1488 948 M B
1489 943 M 1491 945 L
1492 948 L
1491 951 L
1489 952 L
1486 952 L
1484 951 L
1483 948 L
1484 945 L
1486 943 L
1489 943 L
CF M
2081 990 M B
2083 986 M 2085 987 L
2086 990 L
2085 993 L
2083 995 L
2080 995 L
2077 993 L
2077 990 L
2077 987 L
2080 986 L
2083 986 L
CF M
1436 799 M B
1437 795 M 1440 797 L
1440 799 L
1440 802 L
1437 804 L
1434 804 L
1432 802 L
1431 799 L
1432 797 L
1434 795 L
1437 795 L
CF M
1491 1140 M B
1492 1136 M 1495 1138 L
1495 1140 L
1495 1143 L
1492 1145 L
1489 1145 L
1487 1143 L
1486 1140 L
1487 1138 L
1489 1136 L
1492 1136 L
CF M
1531 1567 M B
1532 1563 M 1534 1564 L
1535 1567 L
1534 1570 L
1532 1572 L
1529 1572 L
1527 1570 L
1526 1567 L
1527 1564 L
1529 1563 L
1532 1563 L
CF M
1692 607 M B
1693 603 M 1696 604 L
1697 607 L
1696 610 L
1693 612 L
1690 612 L
1688 610 L
1687 607 L
1688 604 L
1690 603 L
1693 603 L
CF M
1533 996 M B
1535 992 M 1537 994 L
1538 996 L
1537 999 L
1535 1001 L
1532 1001 L
1529 999 L
1529 996 L
1529 994 L
1532 992 L
1535 992 L
CF M
1462 1220 M B
1463 1215 M 1466 1217 L
1467 1220 L
1466 1222 L
1464 1224 L
1461 1224 L
1458 1222 L
1457 1220 L
1458 1217 L
1461 1215 L
1464 1215 L
CF M
1568 846 M B
1569 841 M 1571 843 L
1572 846 L
1571 849 L
1569 850 L
1566 850 L
1564 849 L
1563 846 L
1564 843 L
1566 841 L
1569 841 L
CF M
1438 1452 M B
1439 1447 M 1442 1449 L
1442 1452 L
1442 1455 L
1439 1456 L
1436 1456 L
1434 1455 L
1433 1452 L
1434 1449 L
1436 1447 L
1439 1447 L
CF M
1431 1511 M B
1433 1506 M 1435 1508 L
1436 1511 L
1435 1514 L
1433 1515 L
1430 1515 L
1427 1514 L
1426 1511 L
1427 1508 L
1430 1506 L
1433 1506 L
CF M
1883 566 M B
1884 561 M 1887 563 L
1888 566 L
1887 569 L
1885 570 L
1882 570 L
1879 569 L
1878 566 L
1879 563 L
1882 561 L
1885 561 L
CF M
1490 1054 M B
1492 1049 M 1494 1051 L
1495 1054 L
1494 1056 L
1492 1058 L
1489 1058 L
1486 1056 L
1486 1054 L
1486 1051 L
1489 1049 L
1492 1049 L
CF M
1569 861 M B
1571 857 M 1573 859 L
1574 861 L
1573 864 L
1571 866 L
1568 866 L
1565 864 L
1565 861 L
1565 859 L
1568 857 L
1571 857 L
CF M
1457 1380 M B
1458 1375 M 1461 1377 L
1462 1380 L
1461 1382 L
1458 1384 L
1456 1384 L
1453 1382 L
1452 1380 L
1453 1377 L
1456 1375 L
1458 1375 L
CF M
1565 630 M B
1567 626 M 1569 627 L
1570 630 L
1569 633 L
1567 634 L
1564 634 L
1562 633 L
1561 630 L
1562 627 L
1564 626 L
1567 626 L
CF M
1438 1144 M B
1440 1140 M 1442 1141 L
1443 1144 L
1442 1147 L
1440 1148 L
1437 1148 L
1435 1147 L
1434 1144 L
1435 1141 L
1437 1140 L
1440 1140 L
CF M
1464 1365 M B
1465 1361 M 1467 1362 L
1468 1365 L
1467 1368 L
1465 1369 L
1462 1369 L
1460 1368 L
1459 1365 L
1460 1362 L
1462 1361 L
1465 1361 L
CF M
1417 1481 M B
1419 1477 M 1421 1479 L
1422 1481 L
1421 1484 L
1419 1486 L
1416 1486 L
1413 1484 L
1413 1481 L
1413 1479 L
1416 1477 L
1419 1477 L
CF M
1430 1317 M B
1432 1313 M 1434 1315 L
1435 1317 L
1434 1320 L
1432 1322 L
1429 1322 L
1426 1320 L
1425 1317 L
1426 1315 L
1429 1313 L
1432 1313 L
CF M
1570 1025 M B
1571 1020 M 1574 1022 L
1574 1025 L
1574 1028 L
1571 1029 L
1568 1029 L
1566 1028 L
1565 1025 L
1566 1022 L
1568 1020 L
1571 1020 L
CF M
1401 1432 M B
1402 1428 M 1405 1429 L
1406 1432 L
1405 1435 L
1403 1437 L
1400 1437 L
1397 1435 L
1396 1432 L
1397 1429 L
1400 1428 L
1403 1428 L
CF M
1615 765 M B
1616 761 M 1619 762 L
1620 765 L
1619 768 L
1616 770 L
1614 770 L
1611 768 L
1610 765 L
1611 762 L
1614 761 L
1616 761 L
CF M
1430 1358 M B
1432 1354 M 1434 1355 L
1435 1358 L
1434 1361 L
1432 1363 L
1429 1363 L
1427 1361 L
1426 1358 L
1427 1355 L
1429 1354 L
1432 1354 L
CF M
1497 1114 M B
1498 1110 M 1501 1111 L
1502 1114 L
1501 1117 L
1498 1118 L
1495 1118 L
1493 1117 L
1492 1114 L
1493 1111 L
1495 1110 L
1498 1110 L
CF M
1436 1522 M B
1437 1518 M 1440 1520 L
1440 1522 L
1440 1525 L
1437 1527 L
1434 1527 L
1432 1525 L
1431 1522 L
1432 1520 L
1434 1518 L
1437 1518 L
CF M
1458 1318 M B
1459 1314 M 1462 1315 L
1463 1318 L
1462 1321 L
1459 1322 L
1457 1322 L
1454 1321 L
1453 1318 L
1454 1315 L
1457 1314 L
1459 1314 L
CF M
1430 780 M B
1431 776 M 1433 778 L
1434 780 L
1433 783 L
1431 785 L
1428 785 L
1426 783 L
1425 780 L
1426 778 L
1428 776 L
1431 776 L
CF M
1373 1540 M B
1374 1535 M 1376 1537 L
1377 1540 L
1376 1542 L
1374 1544 L
1371 1544 L
1369 1542 L
1368 1540 L
1369 1537 L
1371 1535 L
1374 1535 L
CF M
1436 1366 M B
1437 1361 M 1440 1363 L
1440 1366 L
1440 1369 L
1437 1370 L
1434 1370 L
1432 1369 L
1431 1366 L
1432 1363 L
1434 1361 L
1437 1361 L
CF M
1600 901 M B
1602 897 M 1604 899 L
1605 901 L
1604 904 L
1602 906 L
1599 906 L
1596 904 L
1596 901 L
1596 899 L
1599 897 L
1602 897 L
CF M
1539 1269 M B
1541 1264 M 1543 1266 L
1544 1269 L
1543 1272 L
1541 1273 L
1538 1273 L
1535 1272 L
1534 1269 L
1535 1266 L
1538 1264 L
1541 1264 L
CF M
1547 805 M B
1548 801 M 1551 802 L
1551 805 L
1551 808 L
1548 809 L
1545 809 L
1543 808 L
1542 805 L
1543 802 L
1545 801 L
1548 801 L
CF M
1465 1158 M B
1467 1154 M 1469 1155 L
1470 1158 L
1469 1161 L
1467 1162 L
1464 1162 L
1461 1161 L
1461 1158 L
1461 1155 L
1464 1154 L
1467 1154 L
CF M
1552 905 M B
1554 900 M 1556 902 L
1557 905 L
1556 908 L
1554 909 L
1551 909 L
1548 908 L
1547 905 L
1548 902 L
1551 901 L
1554 901 L
CF M
1462 1198 M B
1463 1194 M 1466 1196 L
1467 1198 L
1466 1201 L
1464 1203 L
1461 1203 L
1458 1201 L
1457 1198 L
1458 1196 L
1461 1194 L
1464 1194 L
CF M
1529 770 M B
1530 766 M 1533 767 L
1533 770 L
1533 773 L
1530 775 L
1527 775 L
1525 773 L
1524 770 L
1525 767 L
1527 766 L
1530 766 L
CF M
1340 1681 M B
1341 1677 M 1344 1678 L
1345 1681 L
1344 1684 L
1342 1685 L
1339 1685 L
1336 1684 L
1335 1681 L
1336 1678 L
1339 1677 L
1342 1677 L
CF M
1663 1013 M B
1665 1008 M 1667 1010 L
1668 1013 L
1667 1015 L
1665 1017 L
1662 1017 L
1660 1015 L
1659 1013 L
1660 1010 L
1662 1008 L
1665 1008 L
CF M
1660 810 M B
1661 805 M 1663 807 L
1664 810 L
1663 812 L
1661 814 L
1658 814 L
1656 812 L
1655 810 L
1656 807 L
1658 805 L
1661 805 L
CF M
1511 903 M B
1513 899 M 1515 900 L
1516 903 L
1515 906 L
1513 908 L
1510 908 L
1508 906 L
1507 903 L
1508 900 L
1510 899 L
1513 899 L
CF M
1813 670 M B
1814 665 M 1816 667 L
1817 670 L
1816 672 L
1814 674 L
1811 674 L
1809 672 L
1808 670 L
1809 667 L
1811 665 L
1814 665 L
CF M
1486 1155 M B
1487 1151 M 1490 1153 L
1490 1155 L
1490 1158 L
1487 1160 L
1484 1160 L
1482 1158 L
1481 1155 L
1482 1153 L
1484 1151 L
1487 1151 L
CF M
1652 728 M B
1653 724 M 1656 725 L
1656 728 L
1656 731 L
1653 732 L
1650 732 L
1648 731 L
1647 728 L
1648 725 L
1650 724 L
1653 724 L
CF M
1400 1721 M B
1402 1716 M 1404 1718 L
1405 1721 L
1404 1724 L
1402 1725 L
1399 1725 L
1397 1724 L
1396 1721 L
1397 1718 L
1399 1716 L
1402 1716 L
CF M
1656 648 M B
1658 643 M 1660 645 L
1661 648 L
1660 651 L
1658 652 L
1655 652 L
1653 651 L
1652 648 L
1653 645 L
1655 643 L
1658 643 L
CF M
1550 925 M B
1552 921 M 1554 923 L
1555 925 L
1554 928 L
1552 930 L
1549 930 L
1547 928 L
1546 925 L
1547 923 L
1549 921 L
1552 921 L
CF M
1442 1347 M B
1443 1343 M 1446 1345 L
1447 1347 L
1446 1350 L
1443 1352 L
1440 1352 L
1438 1350 L
1437 1347 L
1438 1345 L
1440 1343 L
1443 1343 L
CF M
1567 620 M B
1568 615 M 1570 617 L
1571 620 L
1570 622 L
1568 624 L
1565 624 L
1563 622 L
1562 620 L
1563 617 L
1565 615 L
1568 615 L
CF M
1444 1394 M B
1445 1389 M 1448 1391 L
1448 1394 L
1448 1396 L
1445 1398 L
1442 1398 L
1440 1396 L
1439 1394 L
1440 1391 L
1442 1389 L
1445 1389 L
CF M
1450 1364 M B
1452 1360 M 1454 1362 L
1455 1364 L
1454 1367 L
1452 1369 L
1449 1369 L
1447 1367 L
1446 1364 L
1447 1362 L
1449 1360 L
1452 1360 L
CF M
1686 723 M B
1687 718 M 1690 720 L
1691 723 L
1690 725 L
1688 727 L
1685 727 L
1682 725 L
1681 723 L
1682 720 L
1685 718 L
1688 718 L
CF M
1453 1213 M B
1455 1208 M 1457 1210 L
1458 1213 L
1457 1216 L
1455 1217 L
1452 1217 L
1449 1216 L
1449 1213 L
1449 1210 L
1452 1208 L
1455 1208 L
CF M
1486 962 M B
1487 957 M 1490 959 L
1491 962 L
1490 965 L
1488 966 L
1485 966 L
1482 965 L
1481 962 L
1482 959 L
1485 957 L
1488 957 L
CF M
1390 1499 M B
1391 1494 M 1394 1496 L
1394 1499 L
1394 1502 L
1391 1503 L
1388 1503 L
1386 1502 L
1385 1499 L
1386 1496 L
1388 1494 L
1391 1494 L
CF M
1541 1721 M B
1542 1717 M 1545 1718 L
1545 1721 L
1545 1724 L
1542 1725 L
1539 1725 L
1537 1724 L
1536 1721 L
1537 1718 L
1539 1717 L
1542 1717 L
CF M
1524 1105 M B
1525 1101 M 1527 1103 L
1528 1105 L
1527 1108 L
1525 1110 L
1522 1110 L
1520 1108 L
1519 1105 L
1520 1103 L
1522 1101 L
1525 1101 L
CF M
1434 1438 M B
1436 1433 M 1438 1435 L
1439 1438 L
1438 1441 L
1436 1442 L
1433 1442 L
1430 1441 L
1430 1438 L
1430 1435 L
1433 1433 L
1436 1433 L
CF M
1589 700 M B
1591 695 M 1593 697 L
1594 700 L
1593 702 L
1591 704 L
1588 704 L
1585 702 L
1584 700 L
1585 697 L
1588 695 L
1591 695 L
CF M
1742 659 M B
1744 654 M 1746 656 L
1747 659 L
1746 662 L
1744 663 L
1741 663 L
1739 662 L
1738 659 L
1739 656 L
1741 654 L
1744 654 L
CF M
1512 1886 M B
1513 1882 M 1516 1883 L
1517 1886 L
1516 1889 L
1513 1891 L
1511 1891 L
1508 1889 L
1507 1886 L
1508 1883 L
1511 1882 L
1513 1882 L
CF M
1462 1125 M B
1463 1121 M 1466 1122 L
1466 1125 L
1466 1128 L
1463 1130 L
1460 1130 L
1458 1128 L
1457 1125 L
1458 1122 L
1460 1121 L
1463 1121 L
CF M
1451 1294 M B
1453 1289 M 1455 1291 L
1456 1294 L
1455 1297 L
1453 1298 L
1450 1298 L
1448 1297 L
1447 1294 L
1448 1291 L
1450 1289 L
1453 1289 L
CF M
1676 571 M B
1677 567 M 1680 568 L
1681 571 L
1680 574 L
1678 576 L
1675 576 L
1672 574 L
1671 571 L
1672 568 L
1675 567 L
1678 567 L
CF M
1754 657 M B
1756 653 M 1758 655 L
1759 657 L
1758 660 L
1756 662 L
1753 662 L
1751 660 L
1750 657 L
1751 655 L
1753 653 L
1756 653 L
CF M
1777 656 M B
1779 651 M 1781 653 L
1782 656 L
1781 658 L
1779 660 L
1776 660 L
1773 658 L
1772 656 L
1773 653 L
1776 651 L
1779 651 L
CF M
1451 1570 M B
1453 1566 M 1455 1568 L
1456 1570 L
1455 1573 L
1453 1575 L
1450 1575 L
1448 1573 L
1447 1570 L
1448 1568 L
1450 1566 L
1453 1566 L
CF M
1402 1501 M B
1404 1497 M 1406 1499 L
1407 1501 L
1406 1504 L
1404 1506 L
1401 1506 L
1399 1504 L
1398 1501 L
1399 1499 L
1401 1497 L
1404 1497 L
CF M
1533 831 M B
1535 826 M 1537 828 L
1538 831 L
1537 833 L
1535 835 L
1532 835 L
1529 833 L
1529 831 L
1529 828 L
1532 826 L
1535 826 L
CF M
1444 1765 M B
1446 1760 M 1448 1762 L
1449 1765 L
1448 1767 L
1446 1769 L
1443 1769 L
1441 1767 L
1440 1765 L
1441 1762 L
1443 1760 L
1446 1760 L
CF M
1496 1010 M B
1498 1006 M 1500 1007 L
1501 1010 L
1500 1013 L
1498 1015 L
1495 1015 L
1492 1013 L
1492 1010 L
1492 1007 L
1495 1006 L
1498 1006 L
CF M
1479 1194 M B
1480 1190 M 1482 1192 L
1483 1194 L
1482 1197 L
1480 1199 L
1477 1199 L
1475 1197 L
1474 1194 L
1475 1192 L
1477 1190 L
1480 1190 L
CF M
1443 1570 M B
1445 1566 M 1447 1567 L
1448 1570 L
1447 1573 L
1445 1575 L
1442 1575 L
1439 1573 L
1438 1570 L
1439 1567 L
1442 1566 L
1445 1566 L
CF M
1591 1145 M B
1592 1140 M 1594 1142 L
1595 1145 L
1594 1147 L
1592 1149 L
1589 1149 L
1587 1147 L
1586 1145 L
1587 1142 L
1589 1140 L
1592 1140 L
CF M
1459 1136 M B
1460 1132 M 1462 1134 L
1463 1136 L
1462 1139 L
1460 1141 L
1457 1141 L
1455 1139 L
1454 1136 L
1455 1134 L
1457 1132 L
1460 1132 L
CF M
1482 999 M B
1484 994 M 1486 996 L
1487 999 L
1486 1001 L
1484 1003 L
1481 1003 L
1479 1001 L
1478 999 L
1479 996 L
1481 994 L
1484 994 L
CF M
1552 1084 M B
1553 1080 M 1556 1082 L
1557 1084 L
1556 1087 L
1553 1089 L
1550 1089 L
1548 1087 L
1547 1084 L
1548 1082 L
1550 1080 L
1553 1080 L
CF M
1450 1306 M B
1452 1301 M 1454 1303 L
1455 1306 L
1454 1309 L
1452 1310 L
1449 1310 L
1447 1309 L
1446 1306 L
1447 1303 L
1449 1301 L
1452 1301 L
CF M
1624 987 M B
1625 982 M 1628 984 L
1629 987 L
1628 989 L
1625 991 L
1622 991 L
1620 989 L
1619 987 L
1620 984 L
1622 982 L
1625 982 L
CF M
1535 1040 M B
1536 1036 M 1539 1038 L
1540 1040 L
1539 1043 L
1536 1045 L
1534 1045 L
1531 1043 L
1530 1040 L
1531 1038 L
1534 1036 L
1536 1036 L
CF M
1552 968 M B
1553 963 M 1556 965 L
1557 968 L
1556 970 L
1553 972 L
1550 972 L
1548 970 L
1547 968 L
1548 965 L
1550 963 L
1553 963 L
CF M
1520 1011 M B
1522 1006 M 1524 1008 L
1525 1011 L
1524 1014 L
1522 1015 L
1519 1015 L
1516 1014 L
1516 1011 L
1516 1008 L
1519 1006 L
1522 1006 L
CF M
1708 626 M B
1709 622 M 1712 624 L
1713 626 L
1712 629 L
1709 631 L
1707 631 L
1704 629 L
1703 626 L
1704 624 L
1707 622 L
1709 622 L
CF M
1357 1109 M B
1358 1105 M 1361 1106 L
1361 1109 L
1361 1112 L
1358 1114 L
1355 1114 L
1353 1112 L
1352 1109 L
1353 1106 L
1355 1105 L
1358 1105 L
CF M
1443 1168 M B
1444 1164 M 1447 1165 L
1447 1168 L
1447 1171 L
1444 1172 L
1441 1172 L
1439 1171 L
1438 1168 L
1439 1165 L
1441 1164 L
1444 1164 L
CF M
1616 805 M B
1617 801 M 1620 802 L
1621 805 L
1620 808 L
1617 810 L
1615 810 L
1612 808 L
1611 805 L
1612 802 L
1615 801 L
1617 801 L
CF M
1445 1269 M B
1446 1265 M 1448 1267 L
1449 1269 L
1448 1272 L
1446 1274 L
1443 1274 L
1441 1272 L
1440 1269 L
1441 1267 L
1443 1265 L
1446 1265 L
CF M
1560 770 M B
1561 765 M 1564 767 L
1564 770 L
1564 772 L
1561 774 L
1558 774 L
1556 772 L
1555 770 L
1556 767 L
1558 765 L
1561 765 L
CF M
1487 931 M B
1488 927 M 1490 929 L
1491 931 L
1490 934 L
1488 936 L
1485 936 L
1483 934 L
1482 931 L
1483 929 L
1485 927 L
1488 927 L
CF M
1539 1139 M B
1540 1134 M 1543 1136 L
1544 1139 L
1543 1142 L
1540 1143 L
1537 1143 L
1535 1142 L
1534 1139 L
1535 1136 L
1537 1134 L
1540 1134 L
CF M
1955 637 M B
1956 632 M 1959 634 L
1960 637 L
1959 639 L
1957 641 L
1954 641 L
1951 639 L
1950 637 L
1951 634 L
1954 632 L
1957 632 L
CF M
1490 927 M B
1491 923 M 1493 925 L
1494 927 L
1493 930 L
1491 932 L
1488 932 L
1486 930 L
1485 927 L
1486 925 L
1488 923 L
1491 923 L
CF M
1492 1140 M B
1494 1136 M 1496 1138 L
1497 1140 L
1496 1143 L
1494 1145 L
1491 1145 L
1489 1143 L
1488 1140 L
1489 1138 L
1491 1136 L
1494 1136 L
CF M
1635 671 M B
1636 667 M 1639 669 L
1640 671 L
1639 674 L
1636 676 L
1634 676 L
1631 674 L
1630 671 L
1631 669 L
1634 667 L
1636 667 L
CF M
1654 697 M B
1655 693 M 1658 694 L
1659 697 L
1658 700 L
1655 702 L
1652 702 L
1650 700 L
1649 697 L
1650 694 L
1652 693 L
1655 693 L
CF M
1398 1960 M B
1399 1955 M 1401 1957 L
1402 1960 L
1401 1962 L
1399 1964 L
1396 1964 L
1394 1962 L
1393 1960 L
1394 1957 L
1396 1955 L
1399 1955 L
CF M
1988 745 M B
1989 740 M 1991 742 L
1992 745 L
1991 747 L
1989 749 L
1986 749 L
1984 747 L
1983 745 L
1984 742 L
1986 740 L
1989 740 L
CF M
1858 381 M B
1860 377 M 1862 378 L
1863 381 L
1862 384 L
1860 386 L
1857 386 L
1855 384 L
1854 381 L
1855 378 L
1857 377 L
1860 377 L
CF M
2075 635 M B
2077 631 M 2079 632 L
2080 635 L
2079 638 L
2077 639 L
2074 639 L
2071 638 L
2071 635 L
2071 632 L
2074 631 L
2077 631 L
CF M
1707 465 M B
1708 460 M 1711 462 L
1712 465 L
1711 468 L
1708 469 L
1706 469 L
1703 468 L
1702 465 L
1703 462 L
1706 460 L
1708 460 L
CF M
1848 564 M B
1850 560 M 1852 561 L
1853 564 L
1852 567 L
1850 568 L
1847 568 L
1845 567 L
1844 564 L
1845 561 L
1847 560 L
1850 560 L
CF M
1503 670 M B
1505 665 M 1507 667 L
1508 670 L
1507 673 L
1505 674 L
1502 674 L
1499 673 L
1499 670 L
1499 667 L
1502 665 L
1505 665 L
CF M
1884 411 M B
1886 407 M 1888 408 L
1889 411 L
1888 414 L
1886 416 L
1883 416 L
1880 414 L
1880 411 L
1880 408 L
1883 407 L
1886 407 L
CF M
1600 789 M B
1601 785 M 1603 787 L
1604 789 L
1603 792 L
1601 794 L
1598 794 L
1596 792 L
1595 789 L
1596 787 L
1598 785 L
1601 785 L
CF M
2105 641 M B
2106 636 M 2109 638 L
2110 641 L
2109 643 L
2106 645 L
2103 645 L
2101 643 L
2100 641 L
2101 638 L
2103 636 L
2106 636 L
CF M
1845 660 M B
1847 655 M 1849 657 L
1850 660 L
1849 662 L
1847 664 L
1844 664 L
1842 662 L
1841 660 L
1842 657 L
1844 655 L
1847 655 L
CF M
1585 646 M B
1586 642 M 1589 643 L
1589 646 L
1589 649 L
1586 651 L
1583 651 L
1581 649 L
1580 646 L
1581 643 L
1583 642 L
1586 642 L
CF M
1692 515 M B
1694 510 M 1696 512 L
1697 515 L
1696 518 L
1694 519 L
1691 519 L
1688 518 L
1688 515 L
1688 512 L
1691 511 L
1694 511 L
CF M
1642 536 M B
1643 532 M 1646 533 L
1647 536 L
1646 539 L
1643 540 L
1640 540 L
1638 539 L
1637 536 L
1638 533 L
1640 532 L
1643 532 L
CF M
1830 634 M B
1831 630 M 1833 632 L
1834 634 L
1833 637 L
1831 639 L
1828 639 L
1826 637 L
1825 634 L
1826 632 L
1828 630 L
1831 630 L
CF M
1543 406 M B
1545 402 M 1547 403 L
1548 406 L
1547 409 L
1545 410 L
1542 410 L
1540 409 L
1539 406 L
1540 403 L
1542 402 L
1545 402 L
CF M
1772 512 M B
1774 508 M 1776 510 L
1777 512 L
1776 515 L
1774 517 L
1771 517 L
1769 515 L
1768 512 L
1769 510 L
1771 508 L
1774 508 L
CF M
1691 366 M B
1692 361 M 1694 363 L
1695 366 L
1694 368 L
1692 370 L
1689 370 L
1687 368 L
1686 366 L
1687 363 L
1689 361 L
1692 361 L
CF M
1886 466 M B
1887 461 M 1889 463 L
1890 466 L
1889 468 L
1887 470 L
1884 470 L
1882 468 L
1881 466 L
1882 463 L
1884 461 L
1887 461 L
CF M
1682 389 M B
1683 384 M 1686 386 L
1686 389 L
1686 392 L
1683 393 L
1680 393 L
1678 392 L
1677 389 L
1678 386 L
1680 384 L
1683 384 L
CF M
1582 564 M B
1583 559 M 1586 561 L
1586 564 L
1586 566 L
1583 568 L
1580 568 L
1578 566 L
1577 564 L
1578 561 L
1580 559 L
1583 559 L
CF M
1601 696 M B
1602 691 M 1605 693 L
1606 696 L
1605 699 L
1602 700 L
1599 700 L
1597 699 L
1596 696 L
1597 693 L
1599 691 L
1602 691 L
CF M
1462 654 M B
1463 650 M 1466 651 L
1467 654 L
1466 657 L
1464 658 L
1461 658 L
1458 657 L
1457 654 L
1458 651 L
1461 650 L
1464 650 L
CF M
1949 506 M B
1950 501 M 1953 503 L
1954 506 L
1953 508 L
1951 510 L
1948 510 L
1945 508 L
1944 506 L
1945 503 L
1948 501 L
1951 501 L
CF M
1512 810 M B
1513 805 M 1516 807 L
1517 810 L
1516 812 L
1513 814 L
1511 814 L
1508 812 L
1507 810 L
1508 807 L
1511 805 L
1513 805 L
CF M
1453 687 M B
1455 682 M 1457 684 L
1458 687 L
1457 690 L
1455 691 L
1452 691 L
1449 690 L
1449 687 L
1449 684 L
1452 682 L
1455 682 L
CF M
1660 718 M B
1661 713 M 1663 715 L
1664 718 L
1663 721 L
1661 722 L
1658 722 L
1656 721 L
1655 718 L
1656 715 L
1658 713 L
1661 713 L
CF M
1663 621 M B
1664 617 M 1667 618 L
1667 621 L
1667 624 L
1664 626 L
1661 626 L
1659 624 L
1658 621 L
1659 618 L
1661 617 L
1664 617 L
CF M
1711 506 M B
1713 502 M 1715 503 L
1716 506 L
1715 509 L
1713 511 L
1710 511 L
1708 509 L
1707 506 L
1708 503 L
1710 502 L
1713 502 L
CF M
1933 764 M B
1935 760 M 1937 762 L
1938 764 L
1937 767 L
1935 769 L
1932 769 L
1930 767 L
1929 764 L
1930 762 L
1932 760 L
1935 760 L
CF M
1722 552 M B
1724 547 M 1726 549 L
1727 552 L
1726 554 L
1724 556 L
1721 556 L
1718 554 L
1717 552 L
1718 549 L
1721 547 L
1724 547 L
CF M
1594 666 M B
1596 661 M 1598 663 L
1599 666 L
1598 668 L
1596 670 L
1593 670 L
1590 668 L
1590 666 L
1590 663 L
1593 661 L
1596 661 L
CF M
1566 785 M B
1567 781 M 1569 783 L
1570 785 L
1569 788 L
1567 790 L
1564 790 L
1562 788 L
1561 785 L
1562 783 L
1564 781 L
1567 781 L
CF M
1697 674 M B
1698 670 M 1700 671 L
1701 674 L
1700 677 L
1698 679 L
1695 679 L
1693 677 L
1692 674 L
1693 671 L
1695 670 L
1698 670 L
CF M
1895 560 M B
1896 556 M 1898 557 L
1899 560 L
1898 563 L
1896 565 L
1893 565 L
1891 563 L
1890 560 L
1891 557 L
1893 556 L
1896 556 L
CF M
2023 534 M B
2024 529 M 2027 531 L
2027 534 L
2027 537 L
2024 538 L
2021 538 L
2019 537 L
2018 534 L
2019 531 L
2021 529 L
2024 529 L
CF M
2146 432 M B
2147 428 M 2150 429 L
2151 432 L
2150 435 L
2147 437 L
2145 437 L
2142 435 L
2141 432 L
2142 429 L
2145 428 L
2147 428 L
CF M
1809 448 M B
1810 443 M 1813 445 L
1814 448 L
1813 450 L
1811 452 L
1808 452 L
1805 450 L
1804 448 L
1805 445 L
1808 443 L
1811 443 L
CF M
1811 549 M B
1812 545 M 1815 547 L
1816 549 L
1815 552 L
1812 554 L
1810 554 L
1807 552 L
1806 549 L
1807 547 L
1810 545 L
1812 545 L
CF M
1741 667 M B
1742 662 M 1745 664 L
1745 667 L
1745 670 L
1742 671 L
1739 671 L
1737 670 L
1736 667 L
1737 664 L
1739 662 L
1742 662 L
CF M
1441 711 M B
1442 707 M 1444 708 L
1445 711 L
1444 714 L
1442 716 L
1439 716 L
1437 714 L
1436 711 L
1437 708 L
1439 707 L
1442 707 L
CF M
1849 560 M B
1850 556 M 1852 558 L
1853 560 L
1852 563 L
1850 565 L
1847 565 L
1845 563 L
1844 560 L
1845 558 L
1847 556 L
1850 556 L
CF M
1732 573 M B
1733 568 M 1736 570 L
1737 573 L
1736 575 L
1733 577 L
1731 577 L
1728 575 L
1727 573 L
1728 570 L
1731 568 L
1733 568 L
CF M
1993 424 M B
1995 420 M 1997 422 L
1998 424 L
1997 427 L
1995 429 L
1992 429 L
1990 427 L
1989 424 L
1990 422 L
1992 420 L
1995 420 L
CF M
2028 793 M B
2029 788 M 2032 790 L
2032 793 L
2032 795 L
2029 797 L
2026 797 L
2024 795 L
2023 793 L
2024 790 L
2026 788 L
2029 788 L
CF M
1835 300 M B
1836 296 M 1839 297 L
1840 300 L
1839 303 L
1836 305 L
1834 305 L
1831 303 L
1830 300 L
1831 297 L
1834 296 L
1836 296 L
CF M
1585 808 M B
1586 803 M 1589 805 L
1590 808 L
1589 810 L
1586 812 L
1584 812 L
1581 810 L
1580 808 L
1581 805 L
1584 803 L
1586 803 L
CF M
1814 639 M B
1815 634 M 1817 636 L
1818 639 L
1817 642 L
1815 643 L
1812 643 L
1810 642 L
1809 639 L
1810 636 L
1812 634 L
1815 634 L
CF M
1718 419 M B
1719 414 M 1722 416 L
1722 419 L
1722 421 L
1719 423 L
1716 423 L
1714 421 L
1713 419 L
1714 416 L
1716 414 L
1719 414 L
CF M
1552 552 M B
1553 547 M 1556 549 L
1557 552 L
1556 555 L
1553 556 L
1550 556 L
1548 555 L
1547 552 L
1548 549 L
1550 547 L
1553 547 L
CF M
1795 417 M B
1797 412 M 1799 414 L
1800 417 L
1799 419 L
1797 421 L
1794 421 L
1791 419 L
1791 417 L
1791 414 L
1794 412 L
1797 412 L
CF M
1467 692 M B
1468 687 M 1471 689 L
1471 692 L
1471 694 L
1468 696 L
1465 696 L
1463 694 L
1462 692 L
1463 689 L
1465 687 L
1468 687 L
CF M
1648 472 M B
1649 468 M 1651 469 L
1652 472 L
1651 475 L
1649 476 L
1646 476 L
1644 475 L
1643 472 L
1644 469 L
1646 468 L
1649 468 L
CF M
1666 630 M B
1667 626 M 1670 628 L
1671 630 L
1670 633 L
1667 635 L
1664 635 L
1662 633 L
1661 630 L
1662 628 L
1664 626 L
1667 626 L
CF M
1771 546 M B
1773 541 M 1775 543 L
1776 546 L
1775 549 L
1773 550 L
1770 550 L
1768 549 L
1767 546 L
1768 543 L
1770 541 L
1773 541 L
CF M
1710 520 M B
1712 516 M 1714 518 L
1715 520 L
1714 523 L
1712 525 L
1709 525 L
1706 523 L
1705 520 L
1706 518 L
1709 516 L
1712 516 L
CF M
1725 572 M B
1727 568 M 1729 570 L
1730 572 L
1729 575 L
1727 577 L
1724 577 L
1722 575 L
1721 572 L
1722 570 L
1724 568 L
1727 568 L
CF M
1737 439 M B
1739 434 M 1741 436 L
1742 439 L
1741 441 L
1739 443 L
1736 443 L
1734 441 L
1733 439 L
1734 436 L
1736 434 L
1739 434 L
CF M
1802 453 M B
1804 449 M 1806 450 L
1807 453 L
1806 456 L
1804 458 L
1801 458 L
1798 456 L
1797 453 L
1798 450 L
1801 449 L
1804 449 L
CF M
1942 540 M B
1943 535 M 1946 537 L
1946 540 L
1946 542 L
1943 544 L
1940 544 L
1938 542 L
1937 540 L
1938 537 L
1940 535 L
1943 535 L
CF M
1901 534 M B
1902 529 M 1905 531 L
1906 534 L
1905 536 L
1903 538 L
1900 538 L
1897 536 L
1896 534 L
1897 531 L
1900 529 L
1903 529 L
CF M
1430 502 M B
1432 497 M 1434 499 L
1435 502 L
1434 504 L
1432 506 L
1429 506 L
1426 504 L
1425 502 L
1426 499 L
1429 497 L
1432 497 L
CF M
1795 385 M B
1796 380 M 1798 382 L
1799 385 L
1798 388 L
1796 389 L
1793 389 L
1791 388 L
1790 385 L
1791 382 L
1793 380 L
1796 380 L
CF M
1707 547 M B
1708 543 M 1711 545 L
1711 547 L
1711 550 L
1708 552 L
1705 552 L
1703 550 L
1702 547 L
1703 545 L
1705 543 L
1708 543 L
CF M
1676 493 M B
1677 488 M 1680 490 L
1681 493 L
1680 496 L
1678 497 L
1675 497 L
1672 496 L
1671 493 L
1672 490 L
1675 488 L
1678 488 L
CF M
1599 740 M B
1601 736 M 1603 738 L
1604 740 L
1603 743 L
1601 745 L
1598 745 L
1595 743 L
1595 740 L
1595 738 L
1598 736 L
1601 736 L
CF M
1416 812 M B
1417 808 M 1420 809 L
1421 812 L
1420 815 L
1417 816 L
1414 816 L
1412 815 L
1411 812 L
1412 809 L
1414 808 L
1417 808 L
CF M
2020 459 M B
2021 455 M 2024 457 L
2025 459 L
2024 462 L
2021 464 L
2018 464 L
2016 462 L
2015 459 L
2016 457 L
2018 455 L
2021 455 L
CF M
1726 541 M B
1727 536 M 1730 538 L
1731 541 L
1730 543 L
1727 545 L
1725 545 L
1722 543 L
1721 541 L
1722 538 L
1725 536 L
1727 536 L
CF M
2147 598 M B
2148 594 M 2150 595 L
2151 598 L
2150 601 L
2148 602 L
2145 602 L
2143 601 L
2142 598 L
2143 595 L
2145 594 L
2148 594 L
CF M
1785 578 M B
1786 573 M 1789 575 L
1790 578 L
1789 581 L
1786 582 L
1784 582 L
1781 581 L
1780 578 L
1781 575 L
1784 573 L
1786 573 L
CF M
1790 621 M B
1792 617 M 1794 619 L
1795 621 L
1794 624 L
1792 626 L
1789 626 L
1787 624 L
1786 621 L
1787 619 L
1789 617 L
1792 617 L
CF M
1448 590 M B
1449 586 M 1451 588 L
1452 590 L
1451 593 L
1449 595 L
1446 595 L
1444 593 L
1443 590 L
1444 588 L
1446 586 L
1449 586 L
CF M
1687 509 M B
1688 505 M 1691 506 L
1692 509 L
1691 512 L
1689 514 L
1686 514 L
1683 512 L
1682 509 L
1683 506 L
1686 505 L
1689 505 L
CF M
2138 399 M B
2139 394 M 2142 396 L
2142 399 L
2142 401 L
2139 403 L
2136 403 L
2134 401 L
2133 399 L
2134 396 L
2136 394 L
2139 394 L
CF M
1614 616 M B
1615 611 M 1618 613 L
1619 616 L
1618 619 L
1615 620 L
1613 620 L
1610 619 L
1609 616 L
1610 613 L
1613 611 L
1615 611 L
CF M
1617 605 M B
1618 600 M 1620 602 L
1621 605 L
1620 607 L
1618 609 L
1615 609 L
1613 607 L
1612 605 L
1613 602 L
1615 600 L
1618 600 L
CF M
1997 422 M B
1999 417 M 2001 419 L
2002 422 L
2001 424 L
1999 426 L
1996 426 L
1993 424 L
1992 422 L
1993 419 L
1996 417 L
1999 417 L
CF M
1723 517 M B
1725 512 M 1727 514 L
1728 517 L
1727 520 L
1725 521 L
1722 521 L
1719 520 L
1718 517 L
1719 514 L
1722 512 L
1725 512 L
CF M
1816 537 M B
1817 532 M 1819 534 L
1820 537 L
1819 539 L
1817 541 L
1814 541 L
1812 539 L
1811 537 L
1812 534 L
1814 532 L
1817 532 L
CF M
1619 486 M B
1620 481 M 1622 483 L
1623 486 L
1622 488 L
1620 490 L
1617 490 L
1615 488 L
1614 486 L
1615 483 L
1617 481 L
1620 481 L
CF M
1614 693 M B
1615 689 M 1618 691 L
1618 693 L
1618 696 L
1615 698 L
1612 698 L
1610 696 L
1609 693 L
1610 691 L
1612 689 L
1615 689 L
CF M
1538 736 M B
1539 731 M 1541 733 L
1542 736 L
1541 738 L
1539 740 L
1536 740 L
1534 738 L
1533 736 L
1534 733 L
1536 731 L
1539 731 L
CF M
1783 746 M B
1785 742 M 1787 743 L
1788 746 L
1787 749 L
1785 751 L
1782 751 L
1779 749 L
1779 746 L
1779 743 L
1782 742 L
1785 742 L
CF M
2043 411 M B
2044 407 M 2046 408 L
2047 411 L
2046 414 L
2044 416 L
2041 416 L
2039 414 L
2038 411 L
2039 408 L
2041 407 L
2044 407 L
CF M
1759 635 M B
1760 630 M 1763 632 L
1764 635 L
1763 637 L
1760 639 L
1757 639 L
1755 637 L
1754 635 L
1755 632 L
1757 630 L
1760 630 L
CF M
1630 577 M B
1631 573 M 1634 574 L
1635 577 L
1634 580 L
1631 582 L
1628 582 L
1626 580 L
1625 577 L
1626 574 L
1628 573 L
1631 573 L
CF M
1705 471 M B
1707 467 M 1709 468 L
1710 471 L
1709 474 L
1707 475 L
1704 475 L
1702 474 L
1701 471 L
1702 468 L
1704 467 L
1707 467 L
CF M
1576 603 M B
1577 598 M 1580 600 L
1581 603 L
1580 606 L
1577 607 L
1574 607 L
1572 606 L
1571 603 L
1572 600 L
1574 598 L
1577 598 L
CF M
1830 501 M B
1831 496 M 1833 498 L
1834 501 L
1833 503 L
1831 505 L
1828 505 L
1826 503 L
1825 501 L
1826 498 L
1828 496 L
1831 496 L
CF M
1465 674 M B
1466 670 M 1468 672 L
1469 674 L
1468 677 L
1466 679 L
1463 679 L
1461 677 L
1460 674 L
1461 672 L
1463 670 L
1466 670 L
CF M
1717 664 M B
1718 660 M 1721 662 L
1721 664 L
1721 667 L
1718 669 L
1715 669 L
1713 667 L
1712 664 L
1713 662 L
1715 660 L
1718 660 L
CF M
1529 560 M B
1531 556 M 1533 557 L
1534 560 L
1533 563 L
1531 565 L
1528 565 L
1526 563 L
1525 560 L
1526 557 L
1528 556 L
1531 556 L
CF M
1869 633 M B
1871 629 M 1873 630 L
1874 633 L
1873 636 L
1871 637 L
1868 637 L
1866 636 L
1865 633 L
1866 630 L
1868 629 L
1871 629 L
CF M
1823 593 M B
1824 588 M 1826 590 L
1827 593 L
1826 595 L
1824 597 L
1821 597 L
1819 595 L
1818 593 L
1819 590 L
1821 588 L
1824 588 L
CF M
1725 604 M B
1726 600 M 1728 601 L
1729 604 L
1728 607 L
1726 609 L
1723 609 L
1721 607 L
1720 604 L
1721 601 L
1723 600 L
1726 600 L
CF M
1730 457 M B
1731 452 M 1734 454 L
1734 457 L
1734 460 L
1731 461 L
1728 461 L
1726 460 L
1725 457 L
1726 454 L
1728 452 L
1731 452 L
CF M
1753 442 M B
1754 438 M 1757 439 L
1758 442 L
1757 445 L
1755 447 L
1752 447 L
1749 445 L
1748 442 L
1749 439 L
1752 438 L
1755 438 L
CF M
1599 744 M B
1600 739 M 1603 741 L
1604 744 L
1603 746 L
1600 748 L
1597 748 L
1595 746 L
1594 744 L
1595 741 L
1597 739 L
1600 739 L
CF M
1897 625 M B
1898 621 M 1901 623 L
1902 625 L
1901 628 L
1898 630 L
1896 630 L
1893 628 L
1892 625 L
1893 623 L
1896 621 L
1898 621 L
CF M
1887 745 M B
1888 741 M 1890 743 L
1891 745 L
1890 748 L
1888 750 L
1885 750 L
1883 748 L
1882 745 L
1883 743 L
1885 741 L
1888 741 L
CF M
1529 430 M B
1530 425 M 1533 427 L
1533 430 L
1533 432 L
1530 434 L
1527 434 L
1525 432 L
1524 430 L
1525 427 L
1527 425 L
1530 425 L
CF M
1553 806 M B
1554 802 M 1557 804 L
1558 806 L
1557 809 L
1555 811 L
1552 811 L
1549 809 L
1548 806 L
1549 804 L
1552 802 L
1555 802 L
CF M
1608 782 M B
1609 778 M 1612 779 L
1613 782 L
1612 785 L
1610 786 L
1607 786 L
1604 785 L
1603 782 L
1604 779 L
1607 778 L
1610 778 L
CF M
1687 411 M B
1688 406 M 1690 408 L
1691 411 L
1690 413 L
1688 415 L
1685 415 L
1683 413 L
1682 411 L
1683 408 L
1685 406 L
1688 406 L
CF M
1567 749 M B
1569 745 M 1571 746 L
1572 749 L
1571 752 L
1569 753 L
1566 753 L
1564 752 L
1563 749 L
1564 746 L
1566 745 L
1569 745 L
CF M
1447 736 M B
1448 732 M 1451 733 L
1452 736 L
1451 739 L
1448 741 L
1446 741 L
1443 739 L
1442 736 L
1443 733 L
1446 732 L
1448 732 L
CF M
1751 527 M B
1752 523 M 1755 524 L
1756 527 L
1755 530 L
1752 532 L
1750 532 L
1747 530 L
1746 527 L
1747 524 L
1750 523 L
1752 523 L
CF M
1761 667 M B
1762 662 M 1765 664 L
1765 667 L
1765 670 L
1762 671 L
1759 671 L
1757 670 L
1756 667 L
1757 664 L
1759 662 L
1762 662 L
CF M
1944 539 M B
1945 534 M 1948 536 L
1948 539 L
1948 542 L
1945 543 L
1942 543 L
1940 542 L
1939 539 L
1940 536 L
1942 534 L
1945 534 L
CF M
1607 658 M B
1608 653 M 1610 655 L
1611 658 L
1610 660 L
1608 662 L
1605 662 L
1603 660 L
1602 658 L
1603 655 L
1605 653 L
1608 653 L
CF M
CS [] 0 setdash M
1567 126 M 1591 180 M 1587 175 L
1583 169 L
1578 160 L
1576 149 L
1576 141 L
1578 130 L
1583 121 L
1587 115 L
1591 110 L
1587 175 M 1583 167 L
1580 160 L
1578 149 L
1578 141 L
1580 130 L
1583 123 L
1587 115 L
1604 171 M 1620 126 L
1606 171 M 1620 132 L
1635 171 M 1620 126 L
1600 171 M 1613 171 L
1626 171 M 1639 171 L
1650 145 M 1689 145 L
1708 171 M 1708 126 L
1711 171 M 1711 126 L
1702 171 M 1717 171 L
1702 126 M 1717 126 L
1728 180 M 1732 175 L
1737 169 L
1741 160 L
1743 149 L
1743 141 L
1741 130 L
1737 121 L
1732 115 L
1728 110 L
1732 175 M 1737 167 L
1739 160 L
1741 149 L
1741 141 L
1739 130 L
1737 123 L
1732 115 L
CS [] 0 setdash M
1690 616 M 1671 663 L
1649 712 L
1626 758 L
1604 805 L
1585 852 L
1566 899 L
1547 943 L
1535 984 L
1519 1029 L
1506 1066 L
1497 1101 L
1484 1136 L
1478 1171 L
1468 1206 L
1462 1239 L
1456 1272 L
1449 1305 L
1443 1338 L
1437 1371 L
1437 1383 L
1434 1414 L
1434 1447 L
1434 1468 L
1427 1500 L
1424 1517 L
1430 1546 L
1440 1573 L
1459 1591 L
1487 1570 L
1509 1548 L
1532 1562 L
1538 1589 L
1541 1616 L
1544 1645 L
1547 1673 L
1551 1704 L
1551 1733 L
1554 1760 L
1557 1789 L
1560 1818 L
1563 1850 L
1566 1881 L
1573 1908 L
1576 1937 L
1579 1959 L
1576 1945 L
1579 1972 L
1585 1999 L
1588 2029 L
1595 2056 L
1601 2083 L
1608 2108 L
1614 2134 L
1620 2161 L
1630 2192 L
1636 2217 L
1645 2246 L
1652 2270 L
1664 2293 L
1666 2297 L
1989 2297 M 1557 2054 L
1563 2069 L
1557 2079 L
1563 2104 L
1570 2132 L
1579 2155 L
1588 2184 L
1604 2229 L
1623 2272 L
1633 2295 L
1634 2297 L
1635 2297 M 1623 2276 L
1617 2260 L
1626 2283 L
1632 2297 L
CS [6 12] 0 setdash M
1690 762 M 1671 809 L
1649 858 L
1626 904 L
1604 951 L
1585 998 L
1566 1044 L
1547 1089 L
1535 1130 L
1519 1175 L
1506 1212 L
1497 1247 L
1484 1282 L
1478 1317 L
1468 1352 L
1462 1385 L
1456 1418 L
1449 1451 L
1443 1484 L
1437 1517 L
1437 1529 L
1434 1560 L
1434 1593 L
1434 1614 L
1427 1645 L
1424 1663 L
1430 1692 L
1440 1719 L
1459 1737 L
1487 1715 L
1509 1694 L
1532 1708 L
1538 1735 L
1541 1762 L
1544 1791 L
1547 1818 L
1551 1850 L
1551 1879 L
1554 1906 L
1557 1935 L
1560 1964 L
1563 1995 L
1566 2027 L
1573 2054 L
1576 2083 L
1579 2104 L
1576 2091 L
1579 2118 L
1585 2145 L
1588 2174 L
1595 2202 L
1601 2229 L
1608 2254 L
1614 2280 L
1618 2297 L
1730 2297 M 1557 2200 L
1563 2215 L
1557 2225 L
1563 2250 L
1570 2278 L
1577 2297 L
CS [32 24] 0 setdash M
1693 611 M 1671 657 L
1652 704 L
1630 751 L
1608 797 L
1588 844 L
1570 889 L
1551 934 L
1538 972 L
1522 1017 L
1509 1060 L
1494 1103 L
1484 1136 L
1478 1169 L
1468 1202 L
1459 1241 L
1453 1278 L
1443 1315 L
1437 1346 L
1434 1377 L
1430 1406 L
1427 1441 L
1424 1472 L
1427 1505 L
1427 1519 L
1421 1554 L
1415 1577 L
1424 1605 L
1437 1632 L
1449 1638 L
1478 1614 L
1506 1583 L
1513 1577 L
1528 1587 L
1535 1614 L
1538 1643 L
1541 1671 L
1544 1700 L
1547 1733 L
1551 1762 L
1554 1791 L
1557 1822 L
1560 1853 L
1563 1889 L
1566 1920 L
1573 1953 L
1576 1978 L
1573 1964 L
1579 1994 L
1585 2023 L
1588 2054 L
1595 2081 L
1601 2104 L
1608 2132 L
1614 2159 L
1620 2186 L
1626 2213 L
1636 2243 L
1642 2268 L
1655 2297 L
1655 2297 L
1890 2297 M 1557 2060 L
1560 2075 L
1557 2087 L
1560 2112 L
1570 2138 L
1579 2165 L
1588 2190 L
1598 2221 L
1611 2256 L
1626 2291 L
1629 2297 L
1627 2297 M 1620 2283 L
1614 2266 L
1623 2293 L
1625 2297 L
CS [6 12 32 12] 0 setdash M
1687 624 M 1667 671 L
1645 720 L
1623 768 L
1601 815 L
1579 864 L
1560 910 L
1541 957 L
1528 1000 L
1516 1037 L
1506 1074 L
1494 1111 L
1484 1147 L
1475 1184 L
1468 1223 L
1459 1260 L
1453 1297 L
1446 1334 L
1443 1356 L
1440 1391 L
1440 1414 L
1437 1445 L
1434 1459 L
1437 1488 L
1443 1517 L
1459 1542 L
1468 1546 L
1503 1523 L
1506 1519 L
1535 1537 L
1535 1538 L
1538 1566 L
1544 1595 L
1547 1624 L
1551 1655 L
1551 1684 L
1554 1714 L
1557 1747 L
1560 1778 L
1563 1809 L
1566 1836 L
1570 1865 L
1576 1892 L
1579 1920 L
1582 1939 L
1579 1925 L
1582 1953 L
1588 1982 L
1592 2011 L
CS M
1598 2036 L
1604 2064 L
1611 2089 L
1617 2116 L
1623 2141 L
1630 2169 L
1636 2196 L
1645 2221 L
1652 2245 L
1661 2268 L
1671 2289 L
1674 2297 L
2132 2297 M 1557 2046 L
1563 2062 L
1557 2071 L
1563 2099 L
1573 2124 L
1582 2149 L
1588 2174 L
1611 2233 L
1633 2281 L
1636 2291 L
1626 2268 L
1620 2254 L
1630 2280 L
1640 2297 L
CS [] 0 setdash M
1803 1500 M CS [] 0 setdash M
1550 1472 M 1560 1518 M 1560 1472 L
1562 1518 M 1562 1472 L
1575 1505 M 1575 1488 L
1554 1518 M 1588 1518 L
1588 1505 L
1586 1518 L
1562 1496 M 1575 1496 L
1554 1472 M 1588 1472 L
1588 1485 L
1586 1472 L
1619 1527 M 1614 1522 L
1610 1516 L
1606 1507 L
1604 1496 L
1604 1488 L
1606 1477 L
1610 1468 L
1614 1462 L
1619 1457 L
1614 1522 M 1610 1514 L
1608 1507 L
1606 1496 L
1606 1488 L
1608 1477 L
1610 1470 L
1614 1462 L
1632 1518 M 1647 1472 L
1634 1518 M 1647 1479 L
1662 1518 M 1647 1472 L
1628 1518 M 1641 1518 L
1654 1518 M 1667 1518 L
1677 1492 M 1716 1492 L
1736 1518 M 1736 1472 L
1738 1518 M 1738 1472 L
1729 1518 M 1745 1518 L
1729 1472 M 1745 1472 L
1755 1527 M 1760 1522 L
1764 1516 L
1768 1507 L
1771 1496 L
1771 1488 L
1768 1477 L
1764 1468 L
1760 1462 L
1755 1457 L
1760 1522 M 1764 1514 L
1766 1507 L
1768 1496 L
1768 1488 L
1766 1477 L
1764 1470 L
1760 1462 L
1823 1498 M 1862 1498 L
1823 1485 M 1862 1485 L
1924 1518 M 1918 1516 L
1914 1509 L
1911 1498 L
1911 1492 L
1914 1481 L
1918 1475 L
1924 1472 L
1929 1472 L
1935 1475 L
1940 1481 L
1942 1492 L
1942 1498 L
1940 1509 L
1935 1516 L
1929 1518 L
1924 1518 L
1920 1516 L
1918 1514 L
1916 1509 L
1914 1498 L
1914 1492 L
1916 1481 L
1918 1477 L
1920 1475 L
1924 1472 L
1929 1472 M 1933 1475 L
1935 1477 L
1937 1481 L
1940 1492 L
1940 1498 L
1937 1509 L
1935 1514 L
1933 1516 L
1929 1518 L
1959 1477 M 1957 1475 L
1959 1472 L
1961 1475 L
1959 1477 L
1983 1509 M 1987 1511 L
1994 1518 L
1994 1472 L
1992 1516 M 1992 1472 L
1983 1472 M 2003 1472 L
2026 1509 M 2031 1511 L
2037 1518 L
2037 1472 L
2035 1516 M 2035 1472 L
2026 1472 M 2046 1472 L
CS [] 0 setdash M
1803 1422 M CS [] 0 setdash M
1544 1395 M 1568 1449 M 1564 1445 L
1559 1438 L
1555 1429 L
1553 1418 L
1553 1410 L
1555 1399 L
1559 1390 L
1564 1384 L
1568 1379 L
1564 1445 M 1559 1436 L
1557 1429 L
1555 1418 L
1555 1410 L
1557 1399 L
1559 1392 L
1564 1384 L
1581 1440 M 1596 1395 L
1583 1440 M 1596 1401 L
1611 1440 M 1596 1395 L
1577 1440 M 1590 1440 L
1603 1440 M 1616 1440 L
1626 1414 M 1666 1414 L
1685 1440 M 1685 1395 L
1687 1440 M 1700 1401 L
1685 1440 M 1700 1395 L
1715 1440 M 1700 1395 L
1715 1440 M 1715 1395 L
1718 1440 M 1718 1395 L
1679 1440 M 1687 1440 L
1715 1440 M 1724 1440 L
1679 1395 M 1691 1395 L
1709 1395 M 1724 1395 L
1732 1401 M 1741 1374 L
1734 1401 M 1741 1378 L
1750 1401 M 1741 1374 L
1730 1401 M 1737 1401 L
1745 1401 M 1753 1401 L
1761 1449 M 1765 1445 L
1770 1438 L
1774 1429 L
1776 1418 L
1776 1410 L
1774 1399 L
1770 1390 L
1765 1384 L
1761 1379 L
1765 1445 M 1770 1436 L
1772 1429 L
1774 1418 L
1774 1410 L
1772 1399 L
1770 1392 L
1765 1384 L
1828 1421 M 1867 1421 L
1828 1408 M 1867 1408 L
1923 1431 M 1928 1434 L
1934 1440 L
1934 1395 L
1932 1438 M 1932 1395 L
1923 1395 M 1943 1395 L
1962 1431 M 1965 1429 L
1962 1427 L
1960 1429 L
1960 1431 L
1962 1436 L
1965 1438 L
1971 1440 L
1980 1440 L
1986 1438 L
1988 1436 L
1991 1431 L
1991 1427 L
1988 1423 L
1982 1418 L
1971 1414 L
1967 1412 L
1962 1408 L
1960 1401 L
1960 1395 L
1980 1440 M 1984 1438 L
1986 1436 L
1988 1431 L
1988 1427 L
1986 1423 L
1980 1418 L
1971 1414 L
1960 1399 M 1962 1401 L
1967 1401 L
1978 1397 L
1984 1397 L
1988 1399 L
1991 1401 L
1967 1401 M 1978 1395 L
1986 1395 L
1988 1397 L
1991 1401 L
1991 1405 L
2008 1399 M 2006 1397 L
2008 1395 L
2010 1397 L
2008 1399 L
2036 1440 M 2030 1438 L
2027 1434 L
2027 1427 L
2030 1423 L
2036 1421 L
2045 1421 L
2051 1423 L
2054 1427 L
2054 1434 L
2051 1438 L
2045 1440 L
2036 1440 L
2032 1438 L
2030 1434 L
2030 1427 L
2032 1423 L
2036 1421 L
2045 1421 M 2049 1423 L
2051 1427 L
2051 1434 L
2049 1438 L
2045 1440 L
2036 1421 M 2030 1418 L
2027 1416 L
2025 1412 L
2025 1403 L
2027 1399 L
2030 1397 L
2036 1395 L
2045 1395 L
2051 1397 L
2054 1399 L
2056 1403 L
2056 1412 L
2054 1416 L
2051 1418 L
2045 1421 L
2036 1421 M 2032 1418 L
2030 1416 L
2027 1412 L
2027 1403 L
2030 1399 L
2032 1397 L
2036 1395 L
2045 1395 M 2049 1397 L
2051 1399 L
2054 1403 L
2054 1412 L
2051 1416 L
2049 1418 L
2045 1421 L
CS [] 0 setdash M
1582 391 M CS [] 0 setdash M
1217 368 M 1253 407 M 1256 401 L
1256 414 L
1253 407 L
1249 412 L
1243 414 L
1238 414 L
1232 412 L
1227 407 L
1225 403 L
1223 396 L
1223 385 L
1225 379 L
1227 375 L
1232 370 L
1238 368 L
1243 368 L
1249 370 L
1253 375 L
1256 379 L
1238 414 M 1234 412 L
CS M
1230 407 L
1227 403 L
1225 396 L
1225 385 L
1227 379 L
1230 375 L
1234 370 L
1238 368 L
1273 414 M 1273 368 L
1275 414 M 1275 368 L
1266 414 M 1275 414 L
1266 368 M 1282 368 L
1297 398 M 1297 375 L
1299 370 L
1305 368 L
1310 368 L
1316 370 L
1321 375 L
1299 398 M 1299 375 L
1301 370 L
1305 368 L
1321 398 M 1321 368 L
1323 398 M 1323 368 L
1290 398 M 1299 398 L
1314 398 M 1323 398 L
1321 368 M 1329 368 L
1362 394 M 1364 398 L
1364 390 L
1362 394 L
1360 396 L
1355 398 L
1347 398 L
1342 396 L
1340 394 L
1340 390 L
1342 388 L
1347 385 L
1357 381 L
1362 379 L
1364 377 L
1340 392 M 1342 390 L
1347 388 L
1357 383 L
1362 381 L
1364 379 L
1364 372 L
1362 370 L
1357 368 L
1349 368 L
1344 370 L
1342 372 L
1340 377 L
1340 368 L
1342 372 L
1381 414 M 1381 377 L
1383 370 L
1388 368 L
1392 368 L
1396 370 L
1399 375 L
1383 414 M 1383 377 L
1386 370 L
1388 368 L
1375 398 M 1392 398 L
1412 385 M 1438 385 L
1438 390 L
1435 394 L
1433 396 L
1429 398 L
1422 398 L
1416 396 L
1412 392 L
1409 385 L
1409 381 L
1412 375 L
1416 370 L
1422 368 L
1427 368 L
1433 370 L
1438 375 L
1435 385 M 1435 392 L
1433 396 L
1422 398 M 1418 396 L
1414 392 L
1412 385 L
1412 381 L
1414 375 L
1418 370 L
1422 368 L
1455 398 M 1455 368 L
1457 398 M 1457 368 L
1457 385 M 1459 392 L
1464 396 L
1468 398 L
1475 398 L
1477 396 L
1477 394 L
1475 392 L
1472 394 L
1475 396 L
1448 398 M 1457 398 L
1448 368 M 1464 368 L
1526 398 M 1526 353 L
1529 398 M 1529 353 L
1529 392 M 1533 396 L
1537 398 L
1542 398 L
1548 396 L
1552 392 L
1555 385 L
1555 381 L
1552 375 L
1548 370 L
1542 368 L
1537 368 L
1533 370 L
1529 375 L
1542 398 M 1546 396 L
1550 392 L
1552 385 L
1552 381 L
1550 375 L
1546 370 L
1542 368 L
1520 398 M 1529 398 L
1520 353 M 1535 353 L
1581 398 M 1574 396 L
1570 392 L
1568 385 L
1568 381 L
1570 375 L
1574 370 L
1581 368 L
1585 368 L
1591 370 L
1596 375 L
1598 381 L
1598 385 L
1596 392 L
1591 396 L
1585 398 L
1581 398 L
1576 396 L
1572 392 L
1570 385 L
1570 381 L
1572 375 L
1576 370 L
1581 368 L
1585 368 M 1589 370 L
1594 375 L
1596 381 L
1596 385 L
1594 392 L
1589 396 L
1585 398 L
1615 398 M 1615 353 L
1617 398 M 1617 353 L
1617 392 M 1622 396 L
1626 398 L
1630 398 L
1637 396 L
1641 392 L
1643 385 L
1643 381 L
1641 375 L
1637 370 L
1630 368 L
1626 368 L
1622 370 L
1617 375 L
1630 398 M 1635 396 L
1639 392 L
1641 385 L
1641 381 L
1639 375 L
1635 370 L
1630 368 L
1609 398 M 1617 398 L
1609 353 M 1624 353 L
1661 398 M 1661 375 L
1663 370 L
1669 368 L
1674 368 L
1680 370 L
1685 375 L
1663 398 M 1663 375 L
1665 370 L
1669 368 L
1685 398 M 1685 368 L
1687 398 M 1687 368 L
1654 398 M 1663 398 L
1678 398 M 1687 398 L
1685 368 M 1693 368 L
1708 414 M 1708 368 L
1711 414 M 1711 368 L
1702 414 M 1711 414 L
1702 368 M 1717 368 L
1732 394 M 1732 392 L
1730 392 L
1730 394 L
1732 396 L
1737 398 L
1745 398 L
1750 396 L
1752 394 L
1754 390 L
1754 375 L
1756 370 L
1758 368 L
1752 394 M 1752 375 L
1754 370 L
1758 368 L
1760 368 L
1752 390 M 1750 388 L
1737 385 L
1730 383 L
1728 379 L
1728 375 L
1730 370 L
1737 368 L
1743 368 L
1747 370 L
1752 375 L
1737 385 M 1732 383 L
1730 379 L
1730 375 L
1732 370 L
1737 368 L
1776 414 M 1776 377 L
1778 370 L
1782 368 L
1787 368 L
1791 370 L
1793 375 L
1778 414 M 1778 377 L
1780 370 L
1782 368 L
1769 398 M 1787 398 L
1808 414 M 1806 412 L
1808 409 L
1810 412 L
1808 414 L
1808 398 M 1808 368 L
1810 398 M 1810 368 L
1802 398 M 1810 398 L
1802 368 M 1817 368 L
1841 398 M 1834 396 L
1830 392 L
1828 385 L
1828 381 L
1830 375 L
1834 370 L
1841 368 L
1845 368 L
1852 370 L
1856 375 L
1858 381 L
1858 385 L
1856 392 L
1852 396 L
1845 398 L
1841 398 L
1836 396 L
1832 392 L
1830 385 L
1830 381 L
1832 375 L
1836 370 L
1841 368 L
1845 368 M 1849 370 L
1854 375 L
1856 381 L
1856 385 L
1854 392 L
1849 396 L
1845 398 L
1875 398 M 1875 368 L
1878 398 M 1878 368 L
1878 392 M 1882 396 L
1888 398 L
1893 398 L
1899 396 L
1901 392 L
1901 368 L
1893 398 M 1897 396 L
1899 392 L
1899 368 L
1869 398 M 1878 398 L
1869 368 M 1884 368 L
1893 368 M 1908 368 L
CS [] 0 setdash M
1582 333 M CS [] 0 setdash M
1224 305 M 1283 360 M 1278 355 L
1274 349 L
1270 340 L
1267 329 L
1267 321 L
1270 310 L
1274 301 L
1278 295 L
1283 290 L
CS M
1278 355 M 1274 347 L
1272 340 L
1270 329 L
1270 321 L
1272 310 L
1274 303 L
1278 295 L
1300 336 M 1300 305 L
1302 336 M 1302 305 L
1302 323 M 1304 329 L
1309 334 L
1313 336 L
1320 336 L
1322 334 L
1322 331 L
1320 329 L
1317 331 L
1320 334 L
1294 336 M 1302 336 L
1294 305 M 1309 305 L
1337 331 M 1337 329 L
1335 329 L
1335 331 L
1337 334 L
1341 336 L
1350 336 L
1354 334 L
1356 331 L
1359 327 L
1359 312 L
1361 308 L
1363 305 L
1356 331 M 1356 312 L
1359 308 L
1363 305 L
1365 305 L
1356 327 M 1354 325 L
1341 323 L
1335 321 L
1333 316 L
1333 312 L
1335 308 L
1341 305 L
1348 305 L
1352 308 L
1356 312 L
1341 323 M 1337 321 L
1335 316 L
1335 312 L
1337 308 L
1341 305 L
1402 351 M 1402 305 L
1404 351 M 1404 305 L
1402 329 M 1398 334 L
1393 336 L
1389 336 L
1382 334 L
1378 329 L
1376 323 L
1376 318 L
1378 312 L
1382 308 L
1389 305 L
1393 305 L
1398 308 L
1402 312 L
1389 336 M 1385 334 L
1380 329 L
1378 323 L
1378 318 L
1380 312 L
1385 308 L
1389 305 L
1395 351 M 1404 351 L
1402 305 M 1411 305 L
1493 351 M 1458 336 L
1493 321 L
1458 316 M 1493 316 L
1458 305 M 1493 305 L
1510 342 M 1512 340 L
1510 338 L
1508 340 L
1508 342 L
1510 347 L
1512 349 L
1519 351 L
1528 351 L
1534 349 L
1536 347 L
1538 342 L
1538 338 L
1536 334 L
1530 329 L
1519 325 L
1515 323 L
1510 318 L
1508 312 L
1508 305 L
1528 351 M 1532 349 L
1534 347 L
1536 342 L
1536 338 L
1534 334 L
1528 329 L
1519 325 L
1508 310 M 1510 312 L
1515 312 L
1525 308 L
1532 308 L
1536 310 L
1538 312 L
1515 312 M 1525 305 L
1534 305 L
1536 308 L
1538 312 L
1538 316 L
1556 310 M 1554 308 L
1556 305 L
1558 308 L
1556 310 L
1573 351 M 1573 338 L
1573 342 M 1575 347 L
1580 351 L
1584 351 L
1595 344 L
1599 344 L
1601 347 L
1604 351 L
1575 347 M 1580 349 L
1584 349 L
1595 344 L
1604 351 M 1604 344 L
1601 338 L
1593 327 L
1591 323 L
1588 316 L
1588 305 L
1601 338 M 1591 327 L
1588 323 L
1586 316 L
1586 305 L
1656 331 M 1656 329 L
1653 329 L
1653 331 L
1656 334 L
1660 336 L
1669 336 L
1673 334 L
1675 331 L
1677 327 L
1677 312 L
1679 308 L
1682 305 L
1675 331 M 1675 312 L
1677 308 L
1682 305 L
1684 305 L
1675 327 M 1673 325 L
1660 323 L
1653 321 L
1651 316 L
1651 312 L
1653 308 L
1660 305 L
1666 305 L
1671 308 L
1675 312 L
1660 323 M 1656 321 L
1653 316 L
1653 312 L
1656 308 L
1660 305 L
1699 336 M 1699 305 L
1701 336 M 1701 305 L
1701 323 M 1703 329 L
1708 334 L
1712 336 L
1718 336 L
1721 334 L
1721 331 L
1718 329 L
1716 331 L
1718 334 L
1692 336 M 1701 336 L
1692 305 M 1708 305 L
1757 329 M 1755 327 L
1757 325 L
1760 327 L
1760 329 L
1755 334 L
1751 336 L
1744 336 L
1738 334 L
1733 329 L
1731 323 L
1731 318 L
1733 312 L
1738 308 L
1744 305 L
1749 305 L
1755 308 L
1760 312 L
1744 336 M 1740 334 L
1736 329 L
1733 323 L
1733 318 L
1736 312 L
1740 308 L
1744 305 L
1777 336 M 1777 305 L
1779 336 M 1779 305 L
1779 329 M 1783 334 L
1790 336 L
1794 336 L
1801 334 L
1803 329 L
1803 305 L
1794 336 M 1799 334 L
1801 329 L
1801 305 L
1803 329 M 1807 334 L
1814 336 L
1818 336 L
1825 334 L
1827 329 L
1827 305 L
1818 336 M 1822 334 L
1825 329 L
1825 305 L
1770 336 M 1779 336 L
1770 305 M 1786 305 L
1794 305 M 1809 305 L
1818 305 M 1833 305 L
1849 351 M 1846 349 L
1849 347 L
1851 349 L
1849 351 L
1849 336 M 1849 305 L
1851 336 M 1851 305 L
1842 336 M 1851 336 L
1842 305 M 1857 305 L
1872 336 M 1872 305 L
1875 336 M 1875 305 L
1875 329 M 1879 334 L
1885 336 L
1890 336 L
1896 334 L
1898 329 L
1898 305 L
1890 336 M 1894 334 L
1896 329 L
1896 305 L
1866 336 M 1875 336 L
1866 305 M 1881 305 L
1890 305 M 1905 305 L
1916 360 M 1920 355 L
1924 349 L
1929 340 L
1931 329 L
1931 321 L
1929 310 L
1924 301 L
1920 295 L
1916 290 L
1920 355 M 1924 347 L
1926 340 L
1929 329 L
1929 321 L
1926 310 L
1924 303 L
1920 295 L
CS [] 0 setdash M
1393 2219 M CS [] 0 setdash M
1338 2192 M 1362 2246 M 1358 2242 L
1354 2235 L
1349 2227 L
1347 2216 L
1347 2207 L
1349 2196 L
1354 2188 L
1358 2181 L
1362 2177 L
1358 2242 M 1354 2233 L
1351 2227 L
1349 2216 L
1349 2207 L
1351 2196 L
1354 2190 L
1358 2181 L
1380 2238 M 1380 2192 L
1382 2238 M 1382 2192 L
1373 2238 M 1399 2238 L
1406 2235 L
1408 2233 L
1410 2229 L
1410 2225 L
1408 2220 L
1406 2218 L
1399 2216 L
1399 2238 M 1403 2235 L
1406 2233 L
1408 2229 L
CS M
1408 2225 L
1406 2220 L
1403 2218 L
1399 2216 L
1382 2216 M 1399 2216 L
1406 2214 L
1408 2212 L
1410 2207 L
1410 2201 L
1408 2196 L
1406 2194 L
1399 2192 L
1373 2192 L
1399 2216 M 1403 2214 L
1406 2212 L
1408 2207 L
1408 2201 L
1406 2196 L
1403 2194 L
1399 2192 L
1423 2246 M 1427 2242 L
1432 2235 L
1436 2227 L
1438 2216 L
1438 2207 L
1436 2196 L
1432 2188 L
1427 2181 L
1423 2177 L
1427 2242 M 1432 2233 L
1434 2227 L
1436 2216 L
1436 2207 L
1434 2196 L
1432 2190 L
1427 2181 L
CS [] 0 setdash M
1718 2355 M CS [] 0 setdash M
1363 2333 M 1374 2378 M 1374 2333 L
1376 2378 M 1376 2333 L
1368 2378 M 1394 2378 L
1400 2376 L
1402 2374 L
1405 2369 L
1405 2365 L
1402 2361 L
1400 2359 L
1394 2356 L
1394 2378 M 1398 2376 L
1400 2374 L
1402 2369 L
1402 2365 L
1400 2361 L
1398 2359 L
1394 2356 L
1376 2356 M 1394 2356 L
1400 2354 L
1402 2352 L
1405 2348 L
1405 2341 L
1402 2337 L
1400 2335 L
1394 2333 L
1368 2333 L
1394 2356 M 1398 2354 L
1400 2352 L
1402 2348 L
1402 2341 L
1400 2337 L
1398 2335 L
1394 2333 L
1420 2350 M 1446 2350 L
1446 2354 L
1444 2359 L
1441 2361 L
1437 2363 L
1431 2363 L
1424 2361 L
1420 2356 L
1418 2350 L
1418 2346 L
1420 2339 L
1424 2335 L
1431 2333 L
1435 2333 L
1441 2335 L
1446 2339 L
1444 2350 M 1444 2356 L
1441 2361 L
1431 2363 M 1426 2361 L
1422 2356 L
1420 2350 L
1420 2346 L
1422 2339 L
1426 2335 L
1431 2333 L
1463 2363 M 1463 2333 L
1465 2363 M 1465 2333 L
1465 2350 M 1467 2356 L
1472 2361 L
1476 2363 L
1483 2363 L
1485 2361 L
1485 2359 L
1483 2356 L
1480 2359 L
1483 2361 L
1457 2363 M 1465 2363 L
1457 2333 M 1472 2333 L
1500 2378 M 1500 2333 L
1502 2378 M 1502 2333 L
1524 2363 M 1502 2341 L
1513 2350 M 1526 2333 L
1511 2350 M 1524 2333 L
1493 2378 M 1502 2378 L
1517 2363 M 1530 2363 L
1493 2333 M 1509 2333 L
1517 2333 M 1530 2333 L
1543 2350 M 1569 2350 L
1569 2354 L
1567 2359 L
1565 2361 L
1561 2363 L
1554 2363 L
1548 2361 L
1543 2356 L
1541 2350 L
1541 2346 L
1543 2339 L
1548 2335 L
1554 2333 L
1558 2333 L
1565 2335 L
1569 2339 L
1567 2350 M 1567 2356 L
1565 2361 L
1554 2363 M 1550 2361 L
1545 2356 L
1543 2350 L
1543 2346 L
1545 2339 L
1550 2335 L
1554 2333 L
1587 2378 M 1587 2333 L
1589 2378 M 1589 2333 L
1580 2378 M 1589 2378 L
1580 2333 M 1595 2333 L
1608 2350 M 1634 2350 L
1634 2354 L
1632 2359 L
1630 2361 L
1626 2363 L
1619 2363 L
1613 2361 L
1608 2356 L
1606 2350 L
1606 2346 L
1608 2339 L
1613 2335 L
1619 2333 L
1624 2333 L
1630 2335 L
1634 2339 L
1632 2350 M 1632 2356 L
1630 2361 L
1619 2363 M 1615 2361 L
1611 2356 L
1608 2350 L
1608 2346 L
1611 2339 L
1615 2335 L
1619 2333 L
1650 2363 M 1663 2333 L
1652 2363 M 1663 2337 L
1676 2363 M 1663 2333 L
1658 2324 L
1654 2320 L
1650 2317 L
1647 2317 L
1645 2320 L
1647 2322 L
1650 2320 L
1645 2363 M 1658 2363 L
1667 2363 M 1680 2363 L
1725 2369 M 1728 2367 L
1725 2365 L
1723 2367 L
1723 2369 L
1725 2374 L
1728 2376 L
1734 2378 L
1743 2378 L
1749 2376 L
1751 2372 L
1751 2365 L
1749 2361 L
1743 2359 L
1736 2359 L
1743 2378 M 1747 2376 L
1749 2372 L
1749 2365 L
1747 2361 L
1743 2359 L
1747 2356 L
1751 2352 L
1754 2348 L
1754 2341 L
1751 2337 L
1749 2335 L
1743 2333 L
1734 2333 L
1728 2335 L
1725 2337 L
1723 2341 L
1723 2343 L
1725 2346 L
1728 2343 L
1725 2341 L
1749 2354 M 1751 2348 L
1751 2341 L
1749 2337 L
1747 2335 L
1743 2333 L
1769 2369 M 1771 2367 L
1769 2365 L
1767 2367 L
1767 2369 L
1769 2374 L
1771 2376 L
1777 2378 L
1786 2378 L
1793 2376 L
1795 2374 L
1797 2369 L
1797 2365 L
1795 2361 L
1788 2356 L
1777 2352 L
1773 2350 L
1769 2346 L
1767 2339 L
1767 2333 L
1786 2378 M 1791 2376 L
1793 2374 L
1795 2369 L
1795 2365 L
1793 2361 L
1786 2356 L
1777 2352 L
1767 2337 M 1769 2339 L
1773 2339 L
1784 2335 L
1791 2335 L
1795 2337 L
1797 2339 L
1773 2339 M 1784 2333 L
1793 2333 L
1795 2335 L
1797 2339 L
1797 2343 L
1849 2363 M 1849 2333 L
1851 2363 M 1851 2333 L
1851 2350 M 1853 2356 L
1858 2361 L
1862 2363 L
1869 2363 L
1871 2361 L
1871 2359 L
1869 2356 L
1866 2359 L
1869 2361 L
1842 2363 M 1851 2363 L
1842 2333 M 1858 2333 L
1884 2350 M 1910 2350 L
1910 2354 L
1908 2359 L
1905 2361 L
1901 2363 L
1894 2363 L
1888 2361 L
1884 2356 L
1881 2350 L
1881 2346 L
1884 2339 L
1888 2335 L
1894 2333 L
1899 2333 L
1905 2335 L
1910 2339 L
1908 2350 M 1908 2356 L
1905 2361 L
1894 2363 M 1890 2361 L
1886 2356 L
1884 2350 L
1884 2346 L
1886 2339 L
1890 2335 L
1894 2333 L
1933 2363 M 1929 2361 L
1927 2359 L
1925 2354 L
1925 2350 L
CS M
1927 2346 L
1929 2343 L
1933 2341 L
1938 2341 L
1942 2343 L
1944 2346 L
1947 2350 L
1947 2354 L
1944 2359 L
1942 2361 L
1938 2363 L
1933 2363 L
1929 2361 M 1927 2356 L
1927 2348 L
1929 2343 L
1942 2343 M 1944 2348 L
1944 2356 L
1942 2361 L
1944 2359 M 1947 2361 L
1951 2363 L
1951 2361 L
1947 2361 L
1927 2346 M 1925 2343 L
1923 2339 L
1923 2337 L
1925 2333 L
1931 2330 L
1942 2330 L
1949 2328 L
1951 2326 L
1923 2337 M 1925 2335 L
1931 2333 L
1942 2333 L
1949 2330 L
1951 2326 L
1951 2324 L
1949 2320 L
1942 2317 L
1929 2317 L
1923 2320 L
1920 2324 L
1920 2326 L
1923 2330 L
1929 2333 L
1968 2378 M 1966 2376 L
1968 2374 L
1970 2376 L
1968 2378 L
1968 2363 M 1968 2333 L
1970 2363 M 1970 2333 L
1962 2363 M 1970 2363 L
1962 2333 M 1977 2333 L
2001 2363 M 1994 2361 L
1990 2356 L
1988 2350 L
1988 2346 L
1990 2339 L
1994 2335 L
2001 2333 L
2005 2333 L
2012 2335 L
2016 2339 L
2018 2346 L
2018 2350 L
2016 2356 L
2012 2361 L
2005 2363 L
2001 2363 L
1996 2361 L
1992 2356 L
1990 2350 L
1990 2346 L
1992 2339 L
1996 2335 L
2001 2333 L
2005 2333 M 2009 2335 L
2014 2339 L
2016 2346 L
2016 2350 L
2014 2356 L
2009 2361 L
2005 2363 L
2035 2363 M 2035 2333 L
2038 2363 M 2038 2333 L
2038 2356 M 2042 2361 L
2048 2363 L
2053 2363 L
2059 2361 L
2061 2356 L
2061 2333 L
2053 2363 M 2057 2361 L
2059 2356 L
2059 2333 L
2029 2363 M 2038 2363 L
2029 2333 M 2044 2333 L
2053 2333 M 2068 2333 L
CS [] 0 setdash M
CS [] 0 setdash M
2148 255 M 3125 255 L
2180 255 M 2180 289 L
2243 255 M 2243 272 L
2306 255 M 2306 272 L
2369 255 M 2369 272 L
2432 255 M 2432 272 L
2496 255 M 2496 289 L
2559 255 M 2559 272 L
2622 255 M 2622 272 L
2685 255 M 2685 272 L
2748 255 M 2748 272 L
2812 255 M 2812 289 L
2875 255 M 2875 272 L
2938 255 M 2938 272 L
3001 255 M 3001 272 L
3064 255 M 3064 272 L
2108 195 M 2162 240 M 2156 238 L
2151 231 L
2149 221 L
2149 214 L
2151 203 L
2156 197 L
2162 195 L
2166 195 L
2173 197 L
2177 203 L
2179 214 L
2179 221 L
2177 231 L
2173 238 L
2166 240 L
2162 240 L
2158 238 L
2156 236 L
2153 231 L
2151 221 L
2151 214 L
2153 203 L
2156 199 L
2158 197 L
2162 195 L
2166 195 M 2171 197 L
2173 199 L
2175 203 L
2177 214 L
2177 221 L
2175 231 L
2173 236 L
2171 238 L
2166 240 L
2197 199 M 2195 197 L
2197 195 L
2199 197 L
2197 199 L
2227 240 M 2221 238 L
2216 231 L
2214 221 L
2214 214 L
2216 203 L
2221 197 L
2227 195 L
2231 195 L
2238 197 L
2242 203 L
2244 214 L
2244 221 L
2242 231 L
2238 238 L
2231 240 L
2227 240 L
2223 238 L
2221 236 L
2218 231 L
2216 221 L
2216 214 L
2218 203 L
2221 199 L
2223 197 L
2227 195 L
2231 195 M 2236 197 L
2238 199 L
2240 203 L
2242 214 L
2242 221 L
2240 231 L
2238 236 L
2236 238 L
2231 240 L
2424 195 M 2472 231 M 2476 234 L
2482 240 L
2482 195 L
2480 238 M 2480 195 L
2472 195 M 2491 195 L
2513 199 M 2511 197 L
2513 195 L
2515 197 L
2513 199 L
2543 240 M 2537 238 L
2532 231 L
2530 221 L
2530 214 L
2532 203 L
2537 197 L
2543 195 L
2547 195 L
2554 197 L
2558 203 L
2560 214 L
2560 221 L
2558 231 L
2554 238 L
2547 240 L
2543 240 L
2539 238 L
2537 236 L
2534 231 L
2532 221 L
2532 214 L
2534 203 L
2537 199 L
2539 197 L
2543 195 L
2547 195 M 2552 197 L
2554 199 L
2556 203 L
2558 214 L
2558 221 L
2556 231 L
2554 236 L
2552 238 L
2547 240 L
2740 195 M 2783 231 M 2786 229 L
2783 227 L
2781 229 L
2781 231 L
2783 236 L
2786 238 L
2792 240 L
2801 240 L
2807 238 L
2809 236 L
2812 231 L
2812 227 L
2809 223 L
2803 218 L
2792 214 L
2788 212 L
2783 208 L
2781 201 L
2781 195 L
2801 240 M 2805 238 L
2807 236 L
2809 231 L
2809 227 L
2807 223 L
2801 218 L
2792 214 L
2781 199 M 2783 201 L
2788 201 L
2799 197 L
2805 197 L
2809 199 L
2812 201 L
2788 201 M 2799 195 L
2807 195 L
2809 197 L
2812 201 L
2812 205 L
2829 199 M 2827 197 L
2829 195 L
2831 197 L
2829 199 L
2859 240 M 2853 238 L
2848 231 L
2846 221 L
2846 214 L
2848 203 L
2853 197 L
2859 195 L
2864 195 L
2870 197 L
2874 203 L
2877 214 L
2877 221 L
2874 231 L
2870 238 L
2864 240 L
2859 240 L
2855 238 L
2853 236 L
2851 231 L
2848 221 L
2848 214 L
2851 203 L
2853 199 L
2855 197 L
2859 195 L
2864 195 M 2868 197 L
2870 199 L
2872 203 L
2874 214 L
2874 221 L
2872 231 L
2870 236 L
CS M
2868 238 L
2864 240 L
2148 2297 M 3125 2297 L
2180 2297 M 2180 2262 L
2243 2297 M 2243 2280 L
2306 2297 M 2306 2280 L
2369 2297 M 2369 2280 L
2432 2297 M 2432 2280 L
2496 2297 M 2496 2262 L
2559 2297 M 2559 2280 L
2622 2297 M 2622 2280 L
2685 2297 M 2685 2280 L
2748 2297 M 2748 2280 L
2812 2297 M 2812 2262 L
2875 2297 M 2875 2280 L
2938 2297 M 2938 2280 L
3001 2297 M 3001 2280 L
3064 2297 M 3064 2280 L
2148 255 M 2148 2297 L
2148 333 M 2171 333 L
2148 430 M 2194 430 L
2148 527 M 2171 527 L
2148 624 M 2171 624 L
2148 722 M 2171 722 L
2148 819 M 2194 819 L
2148 916 M 2171 916 L
2148 1013 M 2171 1013 L
2148 1111 M 2171 1111 L
2148 1208 M 2194 1208 L
2148 1305 M 2171 1305 L
2148 1402 M 2171 1402 L
2148 1500 M 2171 1500 L
2148 1597 M 2194 1597 L
2148 1694 M 2171 1694 L
2148 1791 M 2171 1791 L
2148 1889 M 2171 1889 L
2148 1986 M 2194 1986 L
2148 2083 M 2171 2083 L
2148 2180 M 2171 2180 L
2148 2278 M 2171 2278 L
3125 255 M 3125 2297 L
3125 333 M 3101 333 L
3125 430 M 3078 430 L
3125 527 M 3101 527 L
3125 624 M 3101 624 L
3125 722 M 3101 722 L
3125 819 M 3078 819 L
3125 916 M 3101 916 L
3125 1013 M 3101 1013 L
3125 1111 M 3101 1111 L
3125 1208 M 3078 1208 L
3125 1305 M 3101 1305 L
3125 1402 M 3101 1402 L
3125 1500 M 3101 1500 L
3125 1597 M 3078 1597 L
3125 1694 M 3101 1694 L
3125 1791 M 3101 1791 L
3125 1889 M 3101 1889 L
3125 1986 M 3078 1986 L
3125 2083 M 3101 2083 L
3125 2180 M 3101 2180 L
3125 2278 M 3101 2278 L
CS [] 0 setdash M
2506 1238 M B
2508 1233 M 2510 1235 L
2511 1238 L
2510 1240 L
2508 1242 L
2505 1242 L
2502 1240 L
2502 1238 L
2502 1235 L
2505 1233 L
2508 1233 L
CF M
2522 1025 M B
2524 1020 M 2526 1022 L
2527 1025 L
2526 1028 L
2524 1029 L
2521 1029 L
2519 1028 L
2518 1025 L
2519 1022 L
2521 1020 L
2524 1020 L
CF M
2685 807 M B
2686 802 M 2688 804 L
2689 807 L
2688 810 L
2686 811 L
2683 811 L
2681 810 L
2680 807 L
2681 804 L
2683 802 L
2686 802 L
CF M
2448 1537 M B
2449 1533 M 2452 1534 L
2453 1537 L
2452 1540 L
2449 1542 L
2446 1542 L
2444 1540 L
2443 1537 L
2444 1534 L
2446 1533 L
2449 1533 L
CF M
2578 911 M B
2580 907 M 2582 909 L
2583 911 L
2582 914 L
2580 916 L
2577 916 L
2575 914 L
2574 911 L
2575 909 L
2577 907 L
2580 907 L
CF M
2638 884 M B
2640 880 M 2642 881 L
2643 884 L
2642 887 L
2640 889 L
2637 889 L
2635 887 L
2634 884 L
2635 881 L
2637 880 L
2640 880 L
CF M
2527 857 M B
2528 852 M 2531 854 L
2532 857 L
2531 860 L
2528 861 L
2525 861 L
2523 860 L
2522 857 L
2523 854 L
2525 853 L
2528 853 L
CF M
2608 686 M B
2609 682 M 2612 684 L
2613 686 L
2612 689 L
2609 691 L
2607 691 L
2604 689 L
2603 686 L
2604 684 L
2607 682 L
2609 682 L
CF M
2795 851 M B
2796 847 M 2798 849 L
2799 851 L
2798 854 L
2796 856 L
2793 856 L
2791 854 L
2790 851 L
2791 849 L
2793 847 L
2796 847 L
CF M
2571 1180 M B
2573 1176 M 2575 1177 L
2576 1180 L
2575 1183 L
2573 1185 L
2570 1185 L
2568 1183 L
2567 1180 L
2568 1177 L
2570 1176 L
2573 1176 L
CF M
2459 694 M B
2461 690 M 2463 691 L
2464 694 L
2463 697 L
2461 699 L
2458 699 L
2455 697 L
2455 694 L
2455 691 L
2458 690 L
2461 690 L
CF M
2596 803 M B
2597 799 M 2600 800 L
2601 803 L
2600 806 L
2597 807 L
2595 807 L
2592 806 L
2591 803 L
2592 800 L
2595 799 L
2597 799 L
CF M
2689 790 M B
2691 785 M 2693 787 L
2694 790 L
2693 792 L
2691 794 L
2688 794 L
2685 792 L
2685 790 L
2685 787 L
2688 785 L
2691 785 L
CF M
2779 849 M B
2780 845 M 2782 847 L
2783 849 L
2782 852 L
2780 854 L
2777 854 L
2775 852 L
2774 849 L
2775 847 L
2777 845 L
2780 845 L
CF M
2475 1046 M B
2476 1041 M 2478 1043 L
2479 1046 L
2478 1049 L
2476 1050 L
2473 1050 L
2471 1049 L
2470 1046 L
2471 1043 L
2473 1041 L
2476 1041 L
CF M
2858 488 M B
2859 484 M 2861 485 L
2862 488 L
2861 491 L
2859 493 L
2856 493 L
2854 491 L
2853 488 L
2854 485 L
2856 484 L
2859 484 L
CF M
2489 1330 M B
2491 1326 M 2493 1327 L
2494 1330 L
2493 1333 L
2491 1335 L
2488 1335 L
2485 1333 L
2485 1330 L
2485 1327 L
2488 1326 L
2491 1326 L
CF M
2457 1139 M B
2459 1134 M 2461 1136 L
2462 1139 L
2461 1142 L
2459 1143 L
2456 1143 L
2454 1142 L
2453 1139 L
2454 1136 L
2456 1134 L
2459 1134 L
CF M
2453 1243 M B
2454 1238 M 2456 1240 L
2457 1243 L
2456 1246 L
2454 1247 L
2451 1247 L
2449 1246 L
2448 1243 L
2449 1240 L
2451 1238 L
2454 1238 L
CF M
2693 764 M B
2694 760 M 2697 762 L
2697 764 L
2697 767 L
2694 769 L
2691 769 L
2689 767 L
2688 764 L
2689 762 L
2691 760 L
2694 760 L
CF M
2302 2048 M B
2304 2044 M 2306 2045 L
2307 2048 L
2306 2051 L
2304 2053 L
2301 2053 L
2298 2051 L
2297 2048 L
2298 2045 L
2301 2044 L
2304 2044 L
CF M
2503 1047 M B
2505 1042 M 2507 1044 L
2508 1047 L
2507 1050 L
2505 1051 L
2502 1051 L
2500 1050 L
2499 1047 L
2500 1044 L
2502 1043 L
2505 1043 L
CF M
2506 1162 M B
2507 1158 M 2510 1159 L
2511 1162 L
2510 1165 L
2507 1166 L
2505 1166 L
2502 1165 L
2501 1162 L
2502 1159 L
2505 1158 L
2507 1158 L
CF M
2413 1509 M B
2415 1505 M 2417 1507 L
2418 1509 L
2417 1512 L
2415 1514 L
2412 1514 L
2410 1512 L
2409 1509 L
2410 1507 L
2412 1505 L
2415 1505 L
CF M
2460 1168 M B
2462 1164 M 2464 1166 L
2465 1168 L
2464 1171 L
2462 1173 L
2459 1173 L
2456 1171 L
2455 1168 L
2456 1166 L
2459 1164 L
2462 1164 L
CF M
2538 1120 M B
2539 1116 M 2541 1118 L
2542 1120 L
2541 1123 L
2539 1125 L
2536 1125 L
2534 1123 L
2533 1120 L
2534 1118 L
2536 1116 L
2539 1116 L
CF M
2567 879 M B
2569 875 M 2571 877 L
2572 879 L
2571 882 L
2569 884 L
2566 884 L
2563 882 L
2563 879 L
2563 877 L
2566 875 L
2569 875 L
CF M
2574 1848 M B
2576 1844 M 2578 1846 L
2579 1848 L
2578 1851 L
2576 1853 L
2573 1853 L
2570 1851 L
2570 1848 L
2570 1846 L
2573 1844 L
2576 1844 L
CF M
2413 1221 M B
2414 1217 M 2417 1218 L
2418 1221 L
2417 1224 L
2415 1225 L
2412 1225 L
2409 1224 L
2408 1221 L
2409 1218 L
2412 1217 L
2415 1217 L
CF M
2581 843 M B
2582 838 M 2584 840 L
2585 843 L
2584 845 L
2582 847 L
2579 847 L
2577 845 L
2576 843 L
2577 840 L
2579 838 L
2582 838 L
CF M
2652 675 M B
2654 671 M 2656 673 L
2657 675 L
2656 678 L
2654 680 L
2651 680 L
2649 678 L
2648 675 L
2649 673 L
2651 671 L
2654 671 L
CF M
2583 743 M B
2584 738 M 2587 740 L
2588 743 L
2587 745 L
2585 747 L
2582 747 L
2579 745 L
2578 743 L
2579 740 L
2582 738 L
2585 738 L
CF M
2648 784 M B
2649 779 M 2652 781 L
2653 784 L
2652 787 L
2649 788 L
2646 788 L
2644 787 L
2643 784 L
2644 781 L
2646 779 L
2649 779 L
CF M
2482 1104 M B
2484 1100 M 2486 1101 L
2487 1104 L
2486 1107 L
2484 1109 L
2481 1109 L
2478 1107 L
2478 1104 L
2478 1101 L
2481 1100 L
2484 1100 L
CF M
2430 1367 M B
2432 1362 M 2434 1364 L
2435 1367 L
2434 1369 L
2432 1371 L
2429 1371 L
2427 1369 L
2426 1367 L
2427 1364 L
2429 1362 L
2432 1362 L
CF M
2561 917 M B
2563 913 M 2565 914 L
2566 917 L
2565 920 L
2563 921 L
2560 921 L
2558 920 L
2557 917 L
2558 914 L
2560 913 L
2563 913 L
CF M
2783 918 M B
2784 914 M 2786 916 L
2787 918 L
2786 921 L
2784 923 L
2781 923 L
2779 921 L
2778 918 L
2779 916 L
2781 914 L
2784 914 L
CF M
2440 1357 M B
2442 1352 M 2444 1354 L
2445 1357 L
2444 1359 L
2442 1361 L
2439 1361 L
2436 1359 L
2436 1357 L
2436 1354 L
2439 1352 L
2442 1352 L
CF M
2486 724 M B
2487 720 M 2490 722 L
2491 724 L
2490 727 L
2487 729 L
2485 729 L
2482 727 L
2481 724 L
2482 722 L
2485 720 L
2487 720 L
CF M
2324 1679 M B
2325 1674 M 2328 1676 L
2329 1679 L
2328 1681 L
2325 1683 L
2322 1683 L
2320 1681 L
2319 1679 L
2320 1676 L
2322 1674 L
2325 1674 L
CF M
2642 921 M B
2643 916 M 2646 918 L
2647 921 L
2646 923 L
2643 925 L
2640 925 L
2638 923 L
2637 921 L
2638 918 L
2640 916 L
2643 916 L
CF M
2612 672 M B
2614 667 M 2616 669 L
2617 672 L
2616 674 L
2614 676 L
2611 676 L
2608 674 L
2608 672 L
2608 669 L
2611 667 L
2614 667 L
CF M
2482 1097 M B
2483 1093 M 2486 1094 L
2487 1097 L
2486 1100 L
2483 1102 L
2480 1102 L
2478 1100 L
2477 1097 L
2478 1094 L
2480 1093 L
2483 1093 L
CF M
2560 694 M B
2561 689 M 2564 691 L
2565 694 L
2564 696 L
2561 698 L
2559 698 L
2556 696 L
2555 694 L
2556 691 L
2559 689 L
2561 689 L
CF M
2441 1159 M B
2443 1154 M 2445 1156 L
2446 1159 L
2445 1161 L
2443 1163 L
2440 1163 L
2438 1161 L
2437 1159 L
2438 1156 L
2440 1154 L
2443 1154 L
CF M
2510 1073 M B
2511 1069 M 2514 1070 L
2514 1073 L
2514 1076 L
2511 1077 L
2508 1077 L
2506 1076 L
2505 1073 L
2506 1070 L
2508 1069 L
2511 1069 L
CF M
2872 719 M B
2873 715 M 2876 716 L
2877 719 L
2876 722 L
2873 723 L
2871 723 L
2868 722 L
2867 719 L
2868 716 L
2871 715 L
2873 715 L
CF M
2685 935 M B
2686 931 M 2689 933 L
2690 935 L
2689 938 L
2686 940 L
2683 940 L
2681 938 L
2680 935 L
2681 933 L
2683 931 L
2686 931 L
CF M
2513 1664 M B
2514 1660 M 2517 1662 L
2518 1664 L
2517 1667 L
2514 1669 L
2511 1669 L
2509 1667 L
2508 1664 L
2509 1662 L
2511 1660 L
2514 1660 L
CF M
2489 1098 M B
2490 1093 M 2492 1095 L
2493 1098 L
2492 1101 L
2490 1102 L
2487 1102 L
2485 1101 L
2484 1098 L
2485 1095 L
2487 1093 L
2490 1093 L
CF M
2512 1127 M B
2513 1123 M 2516 1125 L
2517 1127 L
2516 1130 L
2513 1132 L
2511 1132 L
2508 1130 L
2507 1127 L
2508 1125 L
2511 1123 L
2513 1123 L
CF M
2455 1217 M B
2457 1212 M 2459 1214 L
2460 1217 L
2459 1219 L
2457 1221 L
2454 1221 L
2452 1219 L
2451 1217 L
2452 1214 L
2454 1212 L
2457 1212 L
CF M
2604 1183 M B
2606 1179 M 2608 1181 L
2609 1183 L
2608 1186 L
2606 1188 L
2603 1188 L
2601 1186 L
2600 1183 L
2601 1181 L
2603 1179 L
2606 1179 L
CF M
2397 1460 M B
2399 1456 M 2401 1458 L
2402 1460 L
2401 1463 L
2399 1465 L
2396 1465 L
2393 1463 L
2393 1460 L
2393 1458 L
2396 1456 L
2399 1456 L
CF M
2462 1196 M B
2463 1191 M 2466 1193 L
2467 1196 L
2466 1198 L
2463 1200 L
2461 1200 L
2458 1198 L
2457 1196 L
2458 1193 L
2461 1191 L
2463 1191 L
CF M
2606 775 M B
2607 770 M 2610 772 L
2611 775 L
2610 778 L
2607 779 L
2604 779 L
2602 778 L
2601 775 L
2602 772 L
2604 770 L
2607 770 L
CF M
2471 923 M B
2472 919 M 2474 921 L
2475 923 L
2474 926 L
2472 928 L
2469 928 L
2467 926 L
2466 923 L
2467 921 L
2469 919 L
2472 919 L
CF M
2489 1501 M B
2491 1496 M 2493 1498 L
2494 1501 L
2493 1503 L
2491 1505 L
2488 1505 L
2485 1503 L
2485 1501 L
2485 1498 L
2488 1496 L
2491 1496 L
CF M
2754 1010 M B
2755 1005 M 2757 1007 L
2758 1010 L
2757 1012 L
2755 1014 L
2752 1014 L
2750 1012 L
2749 1010 L
2750 1007 L
2752 1005 L
2755 1005 L
CF M
2201 2263 M B
2203 2259 M 2205 2261 L
2206 2263 L
2205 2266 L
2203 2268 L
2200 2268 L
2197 2266 L
2197 2263 L
2197 2261 L
2200 2259 L
2203 2259 L
CF M
2450 1218 M B
2451 1213 M 2453 1215 L
2454 1218 L
2453 1220 L
2451 1222 L
2448 1222 L
2446 1220 L
2445 1218 L
2446 1215 L
2448 1213 L
2451 1213 L
CF M
2407 1413 M B
2409 1408 M 2411 1410 L
2412 1413 L
2411 1415 L
2409 1417 L
2406 1417 L
2404 1415 L
2403 1413 L
2404 1410 L
2406 1408 L
2409 1408 L
CF M
2589 1390 M B
2590 1386 M 2593 1388 L
2594 1390 L
2593 1393 L
2590 1395 L
2588 1395 L
2585 1393 L
2584 1390 L
2585 1388 L
2588 1386 L
2590 1386 L
CF M
2568 722 M B
2569 718 M 2572 720 L
2573 722 L
2572 725 L
2569 727 L
2566 727 L
2564 725 L
2563 722 L
2564 720 L
2566 718 L
2569 718 L
CF M
2527 929 M B
2528 924 M 2530 926 L
2531 929 L
2530 931 L
2528 933 L
2525 933 L
2523 931 L
2522 929 L
2523 926 L
2525 924 L
2528 924 L
CF M
2740 1026 M B
2741 1022 M 2744 1024 L
2745 1026 L
2744 1029 L
2742 1031 L
2739 1031 L
2736 1029 L
2735 1026 L
2736 1024 L
2739 1022 L
2742 1022 L
CF M
2437 1256 M B
2438 1252 M 2441 1253 L
2442 1256 L
2441 1259 L
2439 1261 L
2436 1261 L
2433 1259 L
2432 1256 L
2433 1253 L
2436 1252 L
2439 1252 L
CF M
2436 1483 M B
2437 1479 M 2440 1480 L
2440 1483 L
2440 1486 L
2437 1487 L
2434 1487 L
2432 1486 L
2431 1483 L
2432 1480 L
2434 1479 L
2437 1479 L
CF M
2479 1389 M B
2481 1385 M 2483 1386 L
2484 1389 L
2483 1392 L
2481 1394 L
2478 1394 L
2476 1392 L
2475 1389 L
2476 1386 L
2478 1385 L
2481 1385 L
CF M
2550 1075 M B
2551 1071 M 2553 1072 L
2554 1075 L
2553 1078 L
2551 1080 L
2548 1080 L
2546 1078 L
2545 1075 L
2546 1072 L
2548 1071 L
2551 1071 L
CF M
2420 1523 M B
2421 1519 M 2423 1521 L
2424 1523 L
2423 1526 L
2421 1528 L
2418 1528 L
2416 1526 L
2415 1523 L
2416 1521 L
2418 1519 L
2421 1519 L
CF M
2494 1214 M B
2495 1209 M 2498 1211 L
2499 1214 L
2498 1217 L
2495 1218 L
2492 1218 L
2490 1217 L
2489 1214 L
2490 1211 L
2492 1209 L
2495 1209 L
CF M
2442 1359 M B
2444 1354 M 2446 1356 L
2447 1359 L
2446 1361 L
2444 1363 L
2441 1363 L
2439 1361 L
2438 1359 L
2439 1356 L
2441 1354 L
2444 1354 L
CF M
2460 1181 M B
2461 1176 M 2464 1178 L
2465 1181 L
2464 1183 L
2461 1185 L
2458 1185 L
2456 1183 L
2455 1181 L
2456 1178 L
2458 1176 L
2461 1176 L
CF M
2402 1458 M B
2403 1454 M 2405 1456 L
2406 1458 L
2405 1461 L
2403 1463 L
2400 1463 L
2398 1461 L
2397 1458 L
2398 1456 L
2400 1454 L
2403 1454 L
CF M
2526 1166 M B
2527 1161 M 2529 1163 L
2530 1166 L
2529 1168 L
2527 1170 L
2524 1170 L
2522 1168 L
2521 1166 L
2522 1163 L
2524 1161 L
2527 1161 L
CF M
2407 1573 M B
2408 1568 M 2411 1570 L
2412 1573 L
2411 1576 L
2408 1577 L
2406 1577 L
2403 1576 L
2402 1573 L
2403 1570 L
2406 1568 L
2408 1568 L
CF M
2470 1319 M B
2471 1315 M 2473 1317 L
2474 1319 L
2473 1322 L
2471 1324 L
2468 1324 L
2466 1322 L
2465 1319 L
2466 1317 L
2468 1315 L
2471 1315 L
CF M
2768 796 M B
2770 792 M 2772 794 L
2773 796 L
2772 799 L
2770 801 L
2767 801 L
2764 799 L
2764 796 L
2764 794 L
2767 792 L
2770 792 L
CF M
2496 990 M B
2498 985 M 2500 987 L
2501 990 L
2500 993 L
2498 994 L
2495 994 L
2492 993 L
2492 990 L
2492 987 L
2495 985 L
2498 985 L
CF M
2442 1600 M B
2443 1595 M 2446 1597 L
2446 1600 L
2446 1603 L
2443 1604 L
2440 1604 L
2438 1603 L
2437 1600 L
2438 1597 L
2440 1595 L
2443 1595 L
CF M
2456 1259 M B
2457 1254 M 2460 1256 L
2461 1259 L
2460 1261 L
2457 1263 L
2455 1263 L
2452 1261 L
2451 1259 L
2452 1256 L
2455 1254 L
2457 1254 L
CF M
2824 642 M B
2825 637 M 2827 639 L
2828 642 L
2827 644 L
2825 646 L
2822 646 L
2820 644 L
2819 642 L
2820 639 L
2822 637 L
2825 637 L
CF M
2520 1186 M B
2522 1182 M 2524 1183 L
2525 1186 L
2524 1189 L
2522 1191 L
2519 1191 L
2516 1189 L
2516 1186 L
2516 1183 L
2519 1182 L
2522 1182 L
CF M
2582 998 M B
2583 994 M 2585 996 L
2586 998 L
2585 1001 L
2583 1003 L
2580 1003 L
2578 1001 L
2577 998 L
2578 996 L
2580 994 L
2583 994 L
CF M
2493 881 M B
2494 877 M 2497 878 L
2498 881 L
2497 884 L
2494 885 L
2492 885 L
2489 884 L
2488 881 L
2489 878 L
2492 877 L
2494 877 L
CF M
2625 865 M B
2627 860 M 2629 862 L
2630 865 L
2629 867 L
2627 869 L
2624 869 L
2622 867 L
2621 865 L
2622 862 L
2624 860 L
2627 860 L
CF M
2472 965 M B
2474 961 M 2476 963 L
2477 965 L
2476 968 L
2474 970 L
2471 970 L
2468 968 L
2467 965 L
2468 963 L
2471 961 L
2474 961 L
CF M
2466 1223 M B
2467 1219 M 2469 1221 L
2470 1223 L
2469 1226 L
2467 1228 L
2464 1228 L
2462 1226 L
2461 1223 L
2462 1221 L
2464 1219 L
2467 1219 L
CF M
2496 1152 M B
2498 1148 M 2500 1149 L
2501 1152 L
2500 1155 L
2498 1157 L
2495 1157 L
2493 1155 L
2492 1152 L
2493 1149 L
2495 1148 L
2498 1148 L
CF M
2454 1201 M B
2456 1196 M 2458 1198 L
2459 1201 L
2458 1204 L
2456 1205 L
2453 1205 L
2451 1204 L
2450 1201 L
2451 1198 L
2453 1196 L
2456 1196 L
CF M
2442 1181 M B
2443 1176 M 2446 1178 L
2447 1181 L
2446 1183 L
2444 1185 L
2441 1185 L
2438 1183 L
2437 1181 L
2438 1178 L
2441 1176 L
2444 1176 L
CF M
2498 898 M B
2500 893 M 2502 895 L
2503 898 L
2502 900 L
2500 902 L
2497 902 L
2495 900 L
2494 898 L
2495 895 L
2497 893 L
2500 893 L
CF M
2618 898 M B
2619 894 M 2622 895 L
2623 898 L
2622 901 L
2619 903 L
2616 903 L
2614 901 L
2613 898 L
2614 895 L
2616 894 L
2619 894 L
CF M
2813 951 M B
2814 946 M 2817 948 L
2818 951 L
2817 953 L
2814 955 L
2811 955 L
2809 953 L
2808 951 L
2809 948 L
2811 946 L
2814 946 L
CF M
2507 1063 M B
2508 1058 M 2511 1060 L
2512 1063 L
2511 1066 L
2508 1067 L
2505 1067 L
2503 1066 L
2502 1063 L
2503 1060 L
2505 1058 L
2508 1058 L
CF M
2751 801 M B
2753 796 M 2755 798 L
2756 801 L
2755 803 L
2753 805 L
2750 805 L
2747 803 L
2746 801 L
2747 798 L
2750 796 L
2753 796 L
CF M
2445 1074 M B
2447 1070 M 2449 1071 L
2450 1074 L
2449 1077 L
2447 1078 L
2444 1078 L
2442 1077 L
2441 1074 L
2442 1071 L
2444 1070 L
2447 1070 L
CF M
2544 587 M B
2546 582 M 2548 584 L
2549 587 L
2548 589 L
2546 591 L
2543 591 L
2540 589 L
2540 587 L
2540 584 L
2543 582 L
2546 582 L
CF M
2580 875 M B
2581 871 M 2583 872 L
2584 875 L
2583 878 L
2581 879 L
2578 879 L
2576 878 L
2575 875 L
2576 872 L
2578 871 L
2581 871 L
CF M
2631 875 M B
2633 870 M 2635 872 L
2636 875 L
2635 877 L
2633 879 L
2630 879 L
2628 877 L
2627 875 L
2628 872 L
2630 870 L
2633 870 L
CF M
2454 744 M B
2455 740 M 2458 742 L
2459 744 L
2458 747 L
2456 749 L
2453 749 L
2450 747 L
2449 744 L
2450 742 L
2453 740 L
2456 740 L
CF M
2443 1229 M B
2444 1224 M 2447 1226 L
2447 1229 L
2447 1232 L
2444 1233 L
2441 1233 L
2439 1232 L
2438 1229 L
2439 1226 L
2441 1224 L
2444 1224 L
CF M
2568 1328 M B
2569 1324 M 2572 1325 L
2573 1328 L
2572 1331 L
2569 1332 L
2566 1332 L
2564 1331 L
2563 1328 L
2564 1325 L
2566 1324 L
2569 1324 L
CF M
2651 752 M B
2652 748 M 2655 750 L
2656 752 L
2655 755 L
2653 757 L
2650 757 L
2647 755 L
2646 752 L
2647 750 L
2650 748 L
2653 748 L
CF M
2901 695 M B
2902 690 M 2905 692 L
2906 695 L
2905 697 L
2902 699 L
2900 699 L
2897 697 L
2896 695 L
2897 692 L
2900 690 L
2902 690 L
CF M
2558 813 M B
2560 809 M 2562 810 L
2563 813 L
2562 816 L
2560 817 L
2557 817 L
2555 816 L
2554 813 L
2555 810 L
2557 809 L
2560 809 L
CF M
2411 1242 M B
2412 1237 M 2414 1239 L
2415 1242 L
2414 1244 L
2412 1246 L
2409 1246 L
2407 1244 L
2406 1242 L
2407 1239 L
2409 1237 L
2412 1237 L
CF M
2442 1377 M B
2443 1373 M 2446 1375 L
2446 1377 L
2446 1380 L
2443 1382 L
2440 1382 L
2438 1380 L
2437 1377 L
2438 1375 L
2440 1373 L
2443 1373 L
CF M
2534 948 M B
2536 943 M 2538 945 L
2539 948 L
2538 950 L
2536 952 L
2533 952 L
2531 950 L
2530 948 L
2531 945 L
2533 943 L
2536 943 L
CF M
2482 921 M B
2484 916 M 2486 918 L
2487 921 L
2486 923 L
2484 925 L
2481 925 L
2478 923 L
2478 921 L
2478 918 L
2481 916 L
2484 916 L
CF M
2465 1226 M B
2466 1222 M 2468 1223 L
2469 1226 L
2468 1229 L
2466 1231 L
2463 1231 L
2461 1229 L
2460 1226 L
2461 1223 L
2463 1222 L
2466 1222 L
CF M
2728 1097 M B
2729 1093 M 2732 1095 L
2733 1097 L
2732 1100 L
2730 1102 L
2727 1102 L
2724 1100 L
2723 1097 L
2724 1095 L
2727 1093 L
2730 1093 L
CF M
2472 1113 M B
2474 1109 M 2476 1111 L
2477 1113 L
2476 1116 L
2474 1118 L
2471 1118 L
2468 1116 L
2467 1113 L
2468 1111 L
2471 1109 L
2474 1109 L
CF M
2436 1076 M B
2437 1072 M 2440 1074 L
2440 1076 L
2440 1079 L
2437 1081 L
2434 1081 L
2432 1079 L
2431 1076 L
2432 1074 L
2434 1072 L
2437 1072 L
CF M
2573 626 M B
2575 621 M 2577 623 L
2578 626 L
2577 628 L
2575 630 L
2572 630 L
2569 628 L
2569 626 L
2569 623 L
2572 621 L
2575 621 L
CF M
2441 1262 M B
2443 1258 M 2445 1260 L
2446 1262 L
2445 1265 L
2443 1267 L
2440 1267 L
2438 1265 L
2437 1262 L
2438 1260 L
2440 1258 L
2443 1258 L
CF M
2606 812 M B
2607 807 M 2610 809 L
2611 812 L
2610 815 L
2607 816 L
2604 816 L
2602 815 L
2601 812 L
2602 809 L
2604 807 L
2607 807 L
CF M
2817 773 M B
2818 769 M 2820 771 L
2821 773 L
2820 776 L
2818 778 L
2815 778 L
2813 776 L
2812 773 L
2813 771 L
2815 769 L
2818 769 L
CF M
2756 853 M B
2757 848 M 2760 850 L
2761 853 L
2760 856 L
2757 857 L
2755 857 L
2752 856 L
2751 853 L
2752 850 L
2755 848 L
2757 848 L
CF M
2510 1593 M B
2511 1588 M 2514 1590 L
2514 1593 L
2514 1595 L
2511 1597 L
2508 1597 L
2506 1595 L
2505 1593 L
2506 1590 L
2508 1588 L
2511 1588 L
CF M
2897 572 M B
2898 567 M 2901 569 L
2902 572 L
2901 574 L
2898 576 L
2895 576 L
2893 574 L
2892 572 L
2893 569 L
2895 567 L
2898 567 L
CF M
2767 785 M B
2769 780 M 2771 782 L
2772 785 L
2771 787 L
2769 789 L
2766 789 L
2764 787 L
2763 785 L
2764 782 L
2766 780 L
2769 780 L
CF M
2481 1164 M B
2482 1160 M 2484 1162 L
2485 1164 L
2484 1167 L
2482 1169 L
2479 1169 L
2477 1167 L
2476 1164 L
2477 1162 L
2479 1160 L
2482 1160 L
CF M
2498 981 M B
2499 977 M 2502 978 L
2503 981 L
2502 984 L
2499 985 L
2497 985 L
2494 984 L
2493 981 L
2494 978 L
2497 977 L
2499 977 L
CF M
2536 889 M B
2537 885 M 2540 887 L
2541 889 L
2540 892 L
2537 894 L
2535 894 L
2532 892 L
2531 889 L
2532 887 L
2535 885 L
2537 885 L
CF M
2909 1030 M B
2910 1026 M 2912 1028 L
2913 1030 L
2912 1033 L
2910 1035 L
2907 1035 L
2905 1033 L
2904 1030 L
2905 1028 L
2907 1026 L
2910 1026 L
CF M
2812 697 M B
2813 692 M 2816 694 L
2817 697 L
2816 699 L
2813 701 L
2810 701 L
2808 699 L
2807 697 L
2808 694 L
2810 692 L
2813 692 L
CF M
2591 1106 M B
2593 1101 M 2595 1103 L
2596 1106 L
2595 1109 L
2593 1110 L
2590 1110 L
2588 1109 L
2587 1106 L
2588 1103 L
2590 1101 L
2593 1101 L
CF M
2493 880 M B
2494 876 M 2497 877 L
2498 880 L
2497 883 L
2494 885 L
2492 885 L
2489 883 L
2488 880 L
2489 877 L
2492 876 L
2494 876 L
CF M
2693 828 M B
2694 824 M 2697 825 L
2698 828 L
2697 831 L
2694 833 L
2692 833 L
2689 831 L
2688 828 L
2689 825 L
2692 824 L
2694 824 L
CF M
2293 1967 M B
2294 1962 M 2297 1964 L
2298 1967 L
2297 1969 L
2294 1971 L
2292 1971 L
2289 1969 L
2288 1967 L
2289 1964 L
2292 1962 L
2294 1962 L
CF M
2427 1040 M B
2429 1035 M 2431 1037 L
2432 1040 L
2431 1042 L
2429 1044 L
2426 1044 L
2423 1042 L
2423 1040 L
2423 1037 L
2426 1035 L
2429 1035 L
CF M
2628 765 M B
2630 760 M 2632 762 L
2633 765 L
2632 768 L
2630 769 L
2627 769 L
2625 768 L
2624 765 L
2625 762 L
2627 760 L
2630 760 L
CF M
2529 996 M B
2530 992 M 2532 994 L
2533 996 L
2532 999 L
2530 1001 L
2527 1001 L
2525 999 L
2524 996 L
2525 994 L
2527 992 L
2530 992 L
CF M
2650 1026 M B
2651 1021 M 2654 1023 L
2654 1026 L
2654 1029 L
2651 1030 L
2648 1030 L
2646 1029 L
2645 1026 L
2646 1023 L
2648 1022 L
2651 1022 L
CF M
2691 645 M B
2693 641 M 2695 642 L
2696 645 L
2695 648 L
2693 650 L
2690 650 L
2688 648 L
2687 645 L
2688 642 L
2690 641 L
2693 641 L
CF M
2512 1083 M B
2513 1078 M 2516 1080 L
2517 1083 L
2516 1085 L
2513 1087 L
2511 1087 L
2508 1085 L
2507 1083 L
2508 1080 L
2511 1078 L
2513 1078 L
CF M
2458 1162 M B
2459 1157 M 2461 1159 L
2462 1162 L
2461 1165 L
2459 1166 L
2456 1166 L
2454 1165 L
2453 1162 L
2454 1159 L
2456 1157 L
2459 1157 L
CF M
2474 1313 M B
2475 1308 M 2478 1310 L
2479 1313 L
2478 1316 L
2475 1317 L
2473 1317 L
2470 1316 L
2469 1313 L
2470 1310 L
2473 1308 L
2475 1308 L
CF M
2616 673 M B
2618 669 M 2620 670 L
2621 673 L
2620 676 L
2618 678 L
2615 678 L
2613 676 L
2612 673 L
2613 670 L
2615 669 L
2618 669 L
CF M
2531 999 M B
2532 995 M 2535 997 L
2536 999 L
2535 1002 L
2532 1004 L
2530 1004 L
2527 1002 L
2526 999 L
2527 997 L
2530 995 L
2532 995 L
CF M
2572 751 M B
2573 747 M 2576 749 L
2577 751 L
2576 754 L
2574 756 L
2571 756 L
2568 754 L
2567 751 L
2568 749 L
2571 747 L
2574 747 L
CF M
2631 527 M B
2633 522 M 2635 524 L
2636 527 L
2635 529 L
2633 531 L
2630 531 L
2627 529 L
2626 527 L
2627 524 L
2630 522 L
2633 522 L
CF M
2444 1322 M B
2445 1318 M 2448 1319 L
2448 1322 L
2448 1325 L
2445 1327 L
2442 1327 L
2440 1325 L
2439 1322 L
2440 1319 L
2442 1318 L
2445 1318 L
CF M
2457 1108 M B
2458 1104 M 2460 1105 L
2461 1108 L
2460 1111 L
2458 1112 L
2455 1112 L
2453 1111 L
2452 1108 L
2453 1105 L
2455 1104 L
2458 1104 L
CF M
2425 1397 M B
2426 1392 M 2428 1394 L
2429 1397 L
2428 1400 L
2426 1401 L
2423 1401 L
2421 1400 L
2420 1397 L
2421 1394 L
2423 1392 L
2426 1392 L
CF M
2434 1214 M B
2436 1209 M 2438 1211 L
2439 1214 L
2438 1217 L
2436 1218 L
2433 1218 L
2430 1217 L
2430 1214 L
2430 1211 L
2433 1209 L
2436 1209 L
CF M
2501 1171 M B
2502 1166 M 2504 1168 L
2505 1171 L
2504 1174 L
2502 1175 L
2499 1175 L
2497 1174 L
2496 1171 L
2497 1168 L
2499 1166 L
2502 1166 L
CF M
2499 1097 M B
2500 1093 M 2502 1095 L
2503 1097 L
2502 1100 L
2500 1102 L
2497 1102 L
2495 1100 L
2494 1097 L
2495 1095 L
2497 1093 L
2500 1093 L
CF M
2469 1552 M B
2470 1548 M 2473 1549 L
2474 1552 L
2473 1555 L
2470 1556 L
2468 1556 L
2465 1555 L
2464 1552 L
2465 1549 L
2468 1548 L
2470 1548 L
CF M
2481 1169 M B
2482 1165 M 2484 1167 L
2485 1169 L
2484 1172 L
2482 1174 L
2479 1174 L
2477 1172 L
2476 1169 L
2477 1167 L
2479 1165 L
2482 1165 L
CF M
2435 1561 M B
2437 1557 M 2439 1558 L
2440 1561 L
2439 1564 L
2437 1565 L
2434 1565 L
2431 1564 L
2430 1561 L
2431 1558 L
2434 1557 L
2437 1557 L
CF M
2663 646 M B
2665 641 M 2667 643 L
2668 646 L
2667 649 L
2665 650 L
2662 650 L
2660 649 L
2659 646 L
2660 643 L
2662 641 L
2665 641 L
CF M
2355 1663 M B
2356 1659 M 2359 1661 L
2360 1663 L
2359 1666 L
2356 1668 L
2353 1668 L
2351 1666 L
2350 1663 L
2351 1661 L
2353 1659 L
2356 1659 L
CF M
2554 905 M B
2556 900 M 2558 902 L
2559 905 L
2558 908 L
2556 909 L
2553 909 L
2551 908 L
2550 905 L
2551 902 L
2553 901 L
2556 901 L
CF M
2581 847 M B
2582 843 M 2584 844 L
2585 847 L
2584 850 L
2582 852 L
2579 852 L
2577 850 L
2576 847 L
2577 844 L
2579 843 L
2582 843 L
CF M
2569 951 M B
2570 947 M 2573 949 L
2574 951 L
2573 954 L
2571 956 L
2568 956 L
2565 954 L
2564 951 L
2565 949 L
2568 947 L
2571 947 L
CF M
2514 862 M B
2516 857 M 2518 859 L
2519 862 L
2518 865 L
2516 866 L
2513 866 L
2510 865 L
2509 862 L
2510 859 L
2513 857 L
2516 857 L
CF M
2761 848 M B
2762 843 M 2765 845 L
2765 848 L
2765 850 L
2762 852 L
2759 852 L
2757 850 L
2756 848 L
2757 845 L
2759 843 L
2762 843 L
CF M
2738 949 M B
2739 945 M 2741 946 L
2742 949 L
2741 952 L
2739 954 L
2736 954 L
2734 952 L
2733 949 L
2734 946 L
2736 945 L
2739 945 L
CF M
2649 990 M B
2650 985 M 2652 987 L
2653 990 L
2652 993 L
2650 994 L
2647 994 L
2645 993 L
2644 990 L
2645 987 L
2647 985 L
2650 985 L
CF M
3045 792 M B
3046 787 M 3049 789 L
3049 792 L
3049 794 L
3046 796 L
3043 796 L
3041 794 L
3040 792 L
3041 789 L
3043 787 L
3046 787 L
CF M
2581 1545 M B
2582 1541 M 2585 1542 L
2586 1545 L
2585 1548 L
2582 1549 L
2579 1549 L
2577 1548 L
2576 1545 L
2577 1542 L
2579 1541 L
2582 1541 L
CF M
2483 1175 M B
2484 1170 M 2487 1172 L
2488 1175 L
2487 1178 L
2484 1179 L
2481 1179 L
2479 1178 L
2478 1175 L
2479 1172 L
2481 1170 L
2484 1170 L
CF M
2550 897 M B
2552 892 M 2554 894 L
2555 897 L
2554 899 L
2552 901 L
2549 901 L
2547 899 L
2546 897 L
2547 894 L
2549 892 L
2552 892 L
CF M
2618 952 M B
2619 947 M 2621 949 L
2622 952 L
2621 954 L
2619 956 L
2616 956 L
2614 954 L
2613 952 L
2614 949 L
2616 947 L
2619 947 L
CF M
2423 1531 M B
2424 1527 M 2426 1529 L
2427 1531 L
2426 1534 L
2424 1536 L
2421 1536 L
2419 1534 L
2418 1531 L
2419 1529 L
2421 1527 L
2424 1527 L
CF M
2442 1240 M B
2444 1235 M 2446 1237 L
2447 1240 L
2446 1243 L
2444 1244 L
2441 1244 L
2439 1243 L
2438 1240 L
2439 1237 L
2441 1235 L
2444 1235 L
CF M
2433 992 M B
2434 988 M 2437 990 L
2438 992 L
2437 995 L
2434 997 L
2432 997 L
2429 995 L
2428 992 L
2429 990 L
2432 988 L
2434 988 L
CF M
2524 849 M B
2525 844 M 2527 846 L
2528 849 L
2527 851 L
2525 853 L
2522 853 L
2520 851 L
2519 849 L
2520 846 L
2522 844 L
2525 844 L
CF M
3009 940 M B
3010 936 M 3013 937 L
3013 940 L
3013 943 L
3010 945 L
3007 945 L
3005 943 L
3004 940 L
3005 937 L
3007 936 L
3010 936 L
CF M
2558 1184 M B
2559 1180 M 2562 1181 L
2562 1184 L
2562 1187 L
2559 1189 L
2556 1189 L
2554 1187 L
2553 1184 L
2554 1181 L
2556 1180 L
2559 1180 L
CF M
2254 1812 M B
2255 1808 M 2258 1810 L
2258 1812 L
2258 1815 L
2255 1817 L
2252 1817 L
2250 1815 L
2249 1812 L
2250 1810 L
2252 1808 L
2255 1808 L
CF M
2468 1089 M B
2469 1084 M 2472 1086 L
2472 1089 L
2472 1091 L
2469 1093 L
2466 1093 L
2464 1091 L
2463 1089 L
2464 1086 L
2466 1084 L
2469 1084 L
CF M
2565 757 M B
2566 752 M 2569 754 L
2569 757 L
2569 759 L
2566 761 L
2563 761 L
2561 759 L
2560 757 L
2561 754 L
2563 752 L
2566 752 L
CF M
2643 802 M B
2644 797 M 2647 799 L
2647 802 L
2647 805 L
2644 806 L
2641 806 L
2639 805 L
2638 802 L
2639 799 L
2641 797 L
2644 797 L
CF M
2678 1086 M B
2679 1082 M 2682 1083 L
2683 1086 L
2682 1089 L
2679 1090 L
2676 1090 L
2674 1089 L
2673 1086 L
2674 1083 L
2676 1082 L
2679 1082 L
CF M
2448 1407 M B
2450 1403 M 2452 1405 L
2453 1407 L
2452 1410 L
2450 1412 L
2447 1412 L
2445 1410 L
2444 1407 L
2445 1405 L
2447 1403 L
2450 1403 L
CF M
2605 1045 M B
2607 1041 M 2609 1043 L
2610 1045 L
2609 1048 L
2607 1050 L
2604 1050 L
2601 1048 L
2600 1045 L
2601 1043 L
2604 1041 L
2607 1041 L
CF M
2483 1275 M B
2485 1270 M 2487 1272 L
2488 1275 L
2487 1277 L
2485 1279 L
2482 1279 L
2479 1277 L
2479 1275 L
2479 1272 L
2482 1270 L
2485 1270 L
CF M
2459 1028 M B
2460 1023 M 2462 1025 L
2463 1028 L
2462 1031 L
2460 1032 L
2457 1032 L
2455 1031 L
2454 1028 L
2455 1025 L
2457 1023 L
2460 1023 L
CF M
2532 686 M B
2533 682 M 2535 684 L
2536 686 L
2535 689 L
2533 691 L
2530 691 L
2528 689 L
2527 686 L
2528 684 L
2530 682 L
2533 682 L
CF M
2415 1358 M B
2417 1354 M 2419 1355 L
2420 1358 L
2419 1361 L
2417 1362 L
2414 1362 L
2411 1361 L
2411 1358 L
2411 1355 L
2414 1354 L
2417 1354 L
CF M
2569 978 M B
2570 974 M 2573 976 L
2574 978 L
2573 981 L
2571 983 L
2568 983 L
2565 981 L
2564 978 L
2565 976 L
2568 974 L
2571 974 L
CF M
2558 2045 M B
2560 2040 M 2562 2042 L
2563 2045 L
2562 2048 L
2560 2049 L
2557 2049 L
2555 2048 L
2554 2045 L
2555 2042 L
2557 2040 L
2560 2040 L
CF M
2475 1006 M B
2476 1001 M 2478 1003 L
2479 1006 L
2478 1008 L
2476 1010 L
2473 1010 L
2471 1008 L
2470 1006 L
2471 1003 L
2473 1001 L
2476 1001 L
CF M
2485 966 M B
2486 962 M 2489 964 L
2489 966 L
2489 969 L
2486 971 L
2483 971 L
2481 969 L
2480 966 L
2481 964 L
2483 962 L
2486 962 L
CF M
2522 874 M B
2524 869 M 2526 871 L
2527 874 L
2526 877 L
2524 878 L
2521 878 L
2519 877 L
2518 874 L
2519 871 L
2521 869 L
2524 869 L
CF M
2674 1151 M B
2675 1146 M 2678 1148 L
2678 1151 L
2678 1154 L
2675 1155 L
2672 1155 L
2670 1154 L
2669 1151 L
2670 1148 L
2672 1146 L
2675 1146 L
CF M
2502 1021 M B
2503 1016 M 2506 1018 L
2507 1021 L
2506 1023 L
2503 1025 L
2500 1025 L
2498 1023 L
2497 1021 L
2498 1018 L
2500 1016 L
2503 1016 L
CF M
2556 893 M B
2557 889 M 2560 890 L
2561 893 L
2560 896 L
2557 897 L
2554 897 L
2552 896 L
2551 893 L
2552 890 L
2554 889 L
2557 889 L
CF M
2496 1023 M B
2498 1019 M 2500 1020 L
2501 1023 L
2500 1026 L
2498 1027 L
2495 1027 L
2492 1026 L
2492 1023 L
2492 1020 L
2495 1019 L
2498 1019 L
CF M
2486 1117 M B
2487 1113 M 2490 1114 L
2491 1117 L
2490 1120 L
2487 1121 L
2485 1121 L
2482 1120 L
2481 1117 L
2482 1114 L
2485 1113 L
2487 1113 L
CF M
2744 960 M B
2745 955 M 2747 957 L
2748 960 L
2747 962 L
2745 964 L
2742 964 L
2740 962 L
2739 960 L
2740 957 L
2742 955 L
2745 955 L
CF M
2474 1475 M B
2475 1470 M 2477 1472 L
2478 1475 L
2477 1478 L
2475 1479 L
2472 1479 L
2470 1478 L
2469 1475 L
2470 1472 L
2472 1470 L
2475 1470 L
CF M
2481 1101 M B
2482 1096 M 2484 1098 L
2485 1101 L
2484 1103 L
2482 1105 L
2479 1105 L
2477 1103 L
2476 1101 L
2477 1098 L
2479 1096 L
2482 1096 L
CF M
2497 982 M B
2499 978 M 2501 980 L
2502 982 L
2501 985 L
2499 987 L
2496 987 L
2493 985 L
2492 982 L
2493 980 L
2496 978 L
2499 978 L
CF M
2693 657 M B
2695 653 M 2697 655 L
2698 657 L
2697 660 L
2695 662 L
2692 662 L
2690 660 L
2689 657 L
2690 655 L
2692 653 L
2695 653 L
CF M
2746 852 M B
2748 848 M 2750 850 L
2751 852 L
2750 855 L
2748 857 L
2745 857 L
2743 855 L
2742 852 L
2743 850 L
2745 848 L
2748 848 L
CF M
2649 713 M B
2651 708 M 2653 710 L
2654 713 L
2653 715 L
2651 717 L
2648 717 L
2646 715 L
2645 713 L
2646 710 L
2648 708 L
2651 708 L
CF M
2753 526 M B
2754 521 M 2757 523 L
2757 526 L
2757 529 L
2754 530 L
2751 530 L
2749 529 L
2748 526 L
2749 523 L
2751 521 L
2754 521 L
CF M
2611 1368 M B
2613 1364 M 2615 1365 L
2616 1368 L
2615 1371 L
2613 1373 L
2610 1373 L
2607 1371 L
2607 1368 L
2607 1365 L
2610 1364 L
2613 1364 L
CF M
2485 1479 M B
2486 1474 M 2489 1476 L
2489 1479 L
2489 1481 L
2486 1483 L
2483 1483 L
2481 1481 L
2480 1479 L
2481 1476 L
2483 1474 L
2486 1474 L
CF M
2407 1357 M B
2408 1352 M 2411 1354 L
2411 1357 L
2411 1360 L
2408 1361 L
2405 1361 L
2403 1360 L
2402 1357 L
2403 1354 L
2405 1352 L
2408 1352 L
CF M
2378 1507 M B
2380 1502 M 2382 1504 L
2383 1507 L
2382 1509 L
2380 1511 L
2377 1511 L
2375 1509 L
2374 1507 L
2375 1504 L
2377 1502 L
2380 1502 L
CF M
2624 1323 M B
2625 1318 M 2627 1320 L
2628 1323 L
2627 1325 L
2625 1327 L
2622 1327 L
2620 1325 L
2619 1323 L
2620 1320 L
2622 1318 L
2625 1318 L
CF M
2603 660 M B
2604 655 M 2606 657 L
2607 660 L
2606 662 L
2604 664 L
2601 664 L
2599 662 L
2598 660 L
2599 657 L
2601 655 L
2604 655 L
CF M
2954 629 M B
2955 624 M 2958 626 L
2959 629 L
2958 632 L
2956 633 L
2953 633 L
2950 632 L
2949 629 L
2950 626 L
2953 624 L
2956 624 L
CF M
2416 1425 M B
2418 1420 M 2420 1422 L
2421 1425 L
2420 1428 L
2418 1429 L
2415 1429 L
2412 1428 L
2412 1425 L
2412 1422 L
2415 1420 L
2418 1420 L
CF M
2494 1103 M B
2495 1099 M 2497 1101 L
2498 1103 L
2497 1106 L
2495 1108 L
2492 1108 L
2490 1106 L
2489 1103 L
2490 1101 L
2492 1099 L
2495 1099 L
CF M
2483 1018 M B
2485 1013 M 2487 1015 L
2488 1018 L
2487 1020 L
2485 1022 L
2482 1022 L
2479 1020 L
2479 1018 L
2479 1015 L
2482 1013 L
2485 1013 L
CF M
2552 799 M B
2554 795 M 2556 796 L
2557 799 L
2556 802 L
2554 804 L
2551 804 L
2548 802 L
2547 799 L
2548 796 L
2551 795 L
2554 795 L
CF M
2643 685 M B
2645 681 M 2647 682 L
2648 685 L
2647 688 L
2645 689 L
2642 689 L
2640 688 L
2639 685 L
2640 682 L
2642 681 L
2645 681 L
CF M
2472 1420 M B
2473 1415 M 2476 1417 L
2477 1420 L
2476 1423 L
2473 1424 L
2470 1424 L
2468 1423 L
2467 1420 L
2468 1417 L
2470 1415 L
2473 1415 L
CF M
2511 1108 M B
2512 1104 M 2515 1105 L
2515 1108 L
2515 1111 L
2512 1113 L
2509 1113 L
2507 1111 L
2506 1108 L
2507 1105 L
2509 1104 L
2512 1104 L
CF M
2427 1325 M B
2428 1321 M 2430 1323 L
2431 1325 L
2430 1328 L
2428 1330 L
2425 1330 L
2423 1328 L
2422 1325 L
2423 1323 L
2425 1321 L
2428 1321 L
CF M
2497 1303 M B
2499 1298 M 2501 1300 L
2502 1303 L
2501 1305 L
2499 1307 L
2496 1307 L
2494 1305 L
2493 1303 L
2494 1300 L
2496 1298 L
2499 1298 L
CF M
2704 697 M B
2705 693 M 2707 694 L
2708 697 L
2707 700 L
2705 702 L
2702 702 L
2700 700 L
2699 697 L
2700 694 L
2702 693 L
2705 693 L
CF M
2530 1776 M B
2531 1771 M 2534 1773 L
2535 1776 L
2534 1778 L
2531 1780 L
2529 1780 L
2526 1778 L
2525 1776 L
2526 1773 L
2529 1771 L
2531 1771 L
CF M
2474 820 M B
2476 816 M 2478 817 L
2479 820 L
2478 823 L
2476 825 L
2473 825 L
2471 823 L
2470 820 L
2471 817 L
2473 816 L
2476 816 L
CF M
2491 1303 M B
2492 1298 M 2495 1300 L
2495 1303 L
2495 1305 L
2492 1307 L
2489 1307 L
2487 1305 L
2486 1303 L
2487 1300 L
2489 1298 L
2492 1298 L
CF M
2416 1039 M B
2418 1035 M 2420 1036 L
2421 1039 L
2420 1042 L
2418 1044 L
2415 1044 L
2412 1042 L
2412 1039 L
2412 1036 L
2415 1035 L
2418 1035 L
CF M
2444 889 M B
2445 884 M 2448 886 L
2448 889 L
2448 892 L
2445 893 L
2442 893 L
2440 892 L
2439 889 L
2440 886 L
2442 884 L
2445 884 L
CF M
2492 797 M B
2493 792 M 2496 794 L
2497 797 L
2496 799 L
2494 801 L
2491 801 L
2488 799 L
2487 797 L
2488 794 L
2491 792 L
2494 792 L
CF M
2435 1369 M B
2436 1364 M 2439 1366 L
2440 1369 L
2439 1372 L
2436 1373 L
2433 1373 L
2431 1372 L
2430 1369 L
2431 1366 L
2433 1364 L
2436 1364 L
CF M
2807 712 M B
2808 708 M 2811 710 L
2811 712 L
2811 715 L
2808 717 L
2805 717 L
2803 715 L
2802 712 L
2803 710 L
2805 708 L
2808 708 L
CF M
2820 605 M B
2821 600 M 2823 602 L
2824 605 L
2823 608 L
2821 609 L
2818 609 L
2816 608 L
2815 605 L
2816 602 L
2818 600 L
2821 600 L
CF M
2426 1249 M B
2427 1244 M 2429 1246 L
2430 1249 L
2429 1251 L
2427 1253 L
2424 1253 L
2422 1251 L
2421 1249 L
2422 1246 L
2424 1244 L
2427 1244 L
CF M
2523 1153 M B
2524 1148 M 2527 1150 L
2527 1153 L
2527 1155 L
2524 1157 L
2521 1157 L
2519 1155 L
2518 1153 L
2519 1150 L
2521 1148 L
2524 1148 L
CF M
2498 1062 M B
2499 1058 M 2502 1059 L
2502 1062 L
2502 1065 L
2499 1067 L
2496 1067 L
2494 1065 L
2493 1062 L
2494 1059 L
2496 1058 L
2499 1058 L
CF M
2433 1565 M B
2434 1561 M 2436 1562 L
2437 1565 L
2436 1568 L
2434 1570 L
2431 1570 L
2429 1568 L
2428 1565 L
2429 1562 L
2431 1561 L
2434 1561 L
CF M
2411 2036 M B
2412 2031 M 2415 2033 L
2415 2036 L
2415 2038 L
2412 2040 L
2409 2040 L
2407 2038 L
2406 2036 L
2407 2033 L
2409 2031 L
2412 2031 L
CF M
2839 590 M B
2841 585 M 2843 587 L
2844 590 L
2843 592 L
2841 594 L
2838 594 L
2836 592 L
2835 590 L
2836 587 L
2838 585 L
2841 585 L
CF M
2809 809 M B
2810 804 M 2812 806 L
2813 809 L
2812 811 L
2810 813 L
2807 813 L
2805 811 L
2804 809 L
2805 806 L
2807 804 L
2810 804 L
CF M
2433 1582 M B
2434 1577 M 2436 1579 L
2437 1582 L
2436 1585 L
2434 1586 L
2431 1586 L
2429 1585 L
2428 1582 L
2429 1579 L
2431 1577 L
2434 1577 L
CF M
2932 743 M B
2934 738 M 2936 740 L
2937 743 L
2936 745 L
2934 747 L
2931 747 L
2929 745 L
2928 743 L
2929 740 L
2931 738 L
2934 738 L
CF M
2418 593 M B
2420 589 M 2422 591 L
2423 593 L
2422 596 L
2420 598 L
2417 598 L
2415 596 L
2414 593 L
2415 591 L
2417 589 L
2420 589 L
CF M
2439 1135 M B
2440 1131 M 2442 1132 L
2443 1135 L
2442 1138 L
2440 1139 L
2437 1139 L
2435 1138 L
2434 1135 L
2435 1132 L
2437 1131 L
2440 1131 L
CF M
2439 1247 M B
2440 1243 M 2442 1245 L
2443 1247 L
2442 1250 L
2440 1252 L
2437 1252 L
2435 1250 L
2434 1247 L
2435 1245 L
2437 1243 L
2440 1243 L
CF M
2457 901 M B
2458 897 M 2461 898 L
2462 901 L
2461 904 L
2458 906 L
2456 906 L
2453 904 L
2452 901 L
2453 898 L
2456 897 L
2458 897 L
CF M
2432 1513 M B
2433 1509 M 2436 1511 L
2436 1513 L
2436 1516 L
2433 1518 L
2430 1518 L
2428 1516 L
2427 1513 L
2428 1511 L
2430 1509 L
2433 1509 L
CF M
2504 1552 M B
2505 1548 M 2508 1549 L
2509 1552 L
2508 1555 L
2506 1556 L
2503 1556 L
2500 1555 L
2499 1552 L
2500 1549 L
2503 1548 L
2506 1548 L
CF M
2446 1472 M B
2448 1467 M 2450 1469 L
2451 1472 L
2450 1474 L
2448 1476 L
2445 1476 L
2443 1474 L
2442 1472 L
2443 1469 L
2445 1467 L
2448 1467 L
CF M
2233 1903 M B
2235 1899 M 2237 1901 L
2238 1903 L
2237 1906 L
2235 1908 L
2232 1908 L
2229 1906 L
2229 1903 L
2229 1901 L
2232 1899 L
2235 1899 L
CF M
2631 656 M B
2633 652 M 2635 654 L
2636 656 L
2635 659 L
2633 661 L
2630 661 L
2627 659 L
2626 656 L
2627 654 L
2630 652 L
2633 652 L
CF M
2572 849 M B
2573 844 M 2576 846 L
2577 849 L
2576 851 L
2574 853 L
2571 853 L
2568 851 L
2567 849 L
2568 846 L
2571 844 L
2574 844 L
CF M
2553 1006 M B
2554 1002 M 2557 1003 L
2558 1006 L
2557 1009 L
2554 1011 L
2552 1011 L
2549 1009 L
2548 1006 L
2549 1003 L
2552 1002 L
2554 1002 L
CF M
2444 1583 M B
2445 1579 M 2448 1580 L
2448 1583 L
2448 1586 L
2445 1587 L
2442 1587 L
2440 1586 L
2439 1583 L
2440 1580 L
2442 1579 L
2445 1579 L
CF M
2513 1058 M B
2515 1054 M 2517 1055 L
2518 1058 L
2517 1061 L
2515 1063 L
2512 1063 L
2509 1061 L
2509 1058 L
2509 1055 L
2512 1054 L
2515 1054 L
CF M
2562 884 M B
2563 879 M 2565 881 L
2566 884 L
2565 887 L
2563 888 L
2560 888 L
2558 887 L
2557 884 L
2558 881 L
2560 879 L
2563 879 L
CF M
2442 1096 M B
2443 1092 M 2446 1093 L
2447 1096 L
2446 1099 L
2444 1100 L
2441 1100 L
2438 1099 L
2437 1096 L
2438 1093 L
2441 1092 L
2444 1092 L
CF M
2440 1270 M B
2442 1265 M 2444 1267 L
2445 1270 L
2444 1273 L
2442 1274 L
2439 1274 L
2436 1273 L
2436 1270 L
2436 1267 L
2439 1265 L
2442 1265 L
CF M
2442 1243 M B
2443 1238 M 2446 1240 L
2447 1243 L
2446 1246 L
2444 1247 L
2441 1247 L
2438 1246 L
2437 1243 L
2438 1240 L
2441 1238 L
2444 1238 L
CF M
2503 962 M B
2504 957 M 2506 959 L
2507 962 L
2506 965 L
2504 966 L
2501 966 L
2499 965 L
2498 962 L
2499 959 L
2501 957 L
2504 957 L
CF M
2706 851 M B
2707 846 M 2710 848 L
2711 851 L
2710 853 L
2707 855 L
2705 855 L
2702 853 L
2701 851 L
2702 848 L
2705 846 L
2707 846 L
CF M
2539 821 M B
2541 816 M 2543 818 L
2544 821 L
2543 824 L
2541 825 L
2538 825 L
2536 824 L
2535 821 L
2536 818 L
2538 816 L
2541 816 L
CF M
2648 730 M B
2649 726 M 2652 728 L
2653 730 L
2652 733 L
2649 735 L
2646 735 L
2644 733 L
2643 730 L
2644 728 L
2646 726 L
2649 726 L
CF M
2568 822 M B
2569 817 M 2572 819 L
2573 822 L
2572 825 L
2569 826 L
2566 826 L
2564 825 L
2563 822 L
2564 819 L
2566 817 L
2569 817 L
CF M
2717 1345 M B
2719 1340 M 2721 1342 L
2722 1345 L
2721 1347 L
2719 1349 L
2716 1349 L
2714 1347 L
2713 1345 L
2714 1342 L
2716 1340 L
2719 1340 L
CF M
2743 666 M B
2745 662 M 2747 663 L
2748 666 L
2747 669 L
2745 671 L
2742 671 L
2740 669 L
2739 666 L
2740 663 L
2742 662 L
2745 662 L
CF M
2540 925 M B
2541 921 M 2544 923 L
2545 925 L
2544 928 L
2542 930 L
2539 930 L
2536 928 L
2535 925 L
2536 923 L
2539 921 L
2542 921 L
CF M
2453 988 M B
2454 983 M 2456 985 L
2457 988 L
2456 990 L
2454 992 L
2451 992 L
2449 990 L
2448 988 L
2449 985 L
2451 983 L
2454 983 L
CF M
2545 802 M B
2547 797 M 2549 799 L
2550 802 L
2549 804 L
2547 806 L
2544 806 L
2542 804 L
2541 802 L
2542 799 L
2544 797 L
2547 797 L
CF M
2487 1420 M B
2489 1415 M 2491 1417 L
2492 1420 L
2491 1423 L
2489 1424 L
2486 1424 L
2484 1423 L
2483 1420 L
2484 1417 L
2486 1415 L
2489 1415 L
CF M
2534 996 M B
2536 991 M 2538 993 L
2539 996 L
2538 998 L
2536 1000 L
2533 1000 L
2531 998 L
2530 996 L
2531 993 L
2533 991 L
2536 991 L
CF M
2680 641 M B
2681 636 M 2684 638 L
2685 641 L
2684 644 L
2682 645 L
2679 645 L
2676 644 L
2675 641 L
2676 638 L
2679 636 L
2682 636 L
CF M
2722 804 M B
2724 800 M 2726 801 L
2727 804 L
2726 807 L
2724 808 L
2721 808 L
2718 807 L
2717 804 L
2718 801 L
2721 800 L
2724 800 L
CF M
2566 1707 M B
2567 1703 M 2569 1705 L
2570 1707 L
2569 1710 L
2567 1712 L
2564 1712 L
2562 1710 L
2561 1707 L
2562 1705 L
2564 1703 L
2567 1703 L
CF M
2383 1575 M B
2384 1570 M 2386 1572 L
2387 1575 L
2386 1578 L
2384 1579 L
2381 1579 L
2379 1578 L
2378 1575 L
2379 1572 L
2381 1570 L
2384 1570 L
CF M
2579 801 M B
2581 796 M 2583 798 L
2584 801 L
2583 804 L
2581 805 L
2578 805 L
2576 804 L
2575 801 L
2576 798 L
2578 796 L
2581 796 L
CF M
2730 1021 M B
2731 1017 M 2734 1019 L
2735 1021 L
2734 1024 L
2732 1026 L
2729 1026 L
2726 1024 L
2725 1021 L
2726 1019 L
2729 1017 L
2732 1017 L
CF M
2505 972 M B
2506 968 M 2509 970 L
2510 972 L
2509 975 L
2506 977 L
2504 977 L
2501 975 L
2500 972 L
2501 970 L
2504 968 L
2506 968 L
CF M
2450 986 M B
2452 981 M 2454 983 L
2455 986 L
2454 988 L
2452 990 L
2449 990 L
2447 988 L
2446 986 L
2447 983 L
2449 981 L
2452 981 L
CF M
2502 901 M B
2503 896 M 2506 898 L
2507 901 L
2506 904 L
2503 905 L
2500 905 L
2498 904 L
2497 901 L
2498 898 L
2500 896 L
2503 896 L
CF M
2498 942 M B
2499 938 M 2502 940 L
2503 942 L
2502 945 L
2499 947 L
2497 947 L
2494 945 L
2493 942 L
2494 940 L
2497 938 L
2499 938 L
CF M
2621 957 M B
2622 952 M 2624 954 L
2625 957 L
2624 959 L
2622 961 L
2619 961 L
2617 959 L
2616 957 L
2617 954 L
2619 952 L
2622 952 L
CF M
2444 1051 M B
2445 1046 M 2448 1048 L
2449 1051 L
2448 1053 L
2445 1055 L
2443 1055 L
2440 1053 L
2439 1051 L
2440 1048 L
2443 1046 L
2445 1046 L
CF M
2486 1008 M B
2488 1004 M 2490 1006 L
2491 1008 L
2490 1011 L
2488 1013 L
2485 1013 L
2483 1011 L
2482 1008 L
2483 1006 L
2485 1004 L
2488 1004 L
CF M
2373 1580 M B
2375 1576 M 2377 1578 L
2378 1580 L
2377 1583 L
2375 1585 L
2372 1585 L
2369 1583 L
2369 1580 L
2369 1578 L
2372 1576 L
2375 1576 L
CF M
2387 1995 M B
2388 1991 M 2391 1993 L
2392 1995 L
2391 1998 L
2389 2000 L
2386 2000 L
2383 1998 L
2382 1995 L
2383 1993 L
2386 1991 L
2389 1991 L
CF M
2792 607 M B
2793 602 M 2796 604 L
2797 607 L
2796 610 L
2793 611 L
2791 611 L
2788 610 L
2787 607 L
2788 604 L
2791 602 L
2793 602 L
CF M
2424 1471 M B
2426 1467 M 2428 1468 L
2429 1471 L
2428 1474 L
2426 1476 L
2423 1476 L
2421 1474 L
2420 1471 L
2421 1468 L
2423 1467 L
2426 1467 L
CF M
2641 1059 M B
2643 1054 M 2645 1056 L
2646 1059 L
2645 1062 L
2643 1063 L
2640 1063 L
2637 1062 L
2637 1059 L
2637 1056 L
2640 1054 L
2643 1054 L
CF M
2659 583 M B
2660 579 M 2662 581 L
2663 583 L
2662 586 L
2660 588 L
2657 588 L
2655 586 L
2654 583 L
2655 581 L
2657 579 L
2660 579 L
CF M
2463 1004 M B
2465 999 M 2467 1001 L
2468 1004 L
2467 1007 L
2465 1008 L
2462 1008 L
2459 1007 L
2459 1004 L
2459 1001 L
2462 999 L
2465 999 L
CF M
2684 904 M B
2686 899 M 2688 901 L
2689 904 L
2688 907 L
2686 908 L
2683 908 L
2680 907 L
2680 904 L
2680 901 L
2683 899 L
2686 899 L
CF M
2573 876 M B
2574 872 M 2576 874 L
2577 876 L
2576 879 L
2574 881 L
2571 881 L
2569 879 L
2568 876 L
2569 874 L
2571 872 L
2574 872 L
CF M
2528 1013 M B
2530 1009 M 2532 1011 L
2533 1013 L
2532 1016 L
2530 1018 L
2527 1018 L
2525 1016 L
2524 1013 L
2525 1011 L
2527 1009 L
2530 1009 L
CF M
2587 947 M B
2588 942 M 2591 944 L
2592 947 L
2591 949 L
2588 951 L
2585 951 L
2583 949 L
2582 947 L
2583 944 L
2585 942 L
2588 942 L
CF M
2543 1113 M B
2544 1109 M 2546 1110 L
2547 1113 L
2546 1116 L
2544 1118 L
2541 1118 L
2539 1116 L
2538 1113 L
2539 1110 L
2541 1109 L
2544 1109 L
CF M
2489 1062 M B
2490 1058 M 2493 1060 L
2494 1062 L
2493 1065 L
2490 1067 L
2487 1067 L
2485 1065 L
2484 1062 L
2485 1060 L
2487 1058 L
2490 1058 L
CF M
2923 823 M B
2925 818 M 2927 820 L
2928 823 L
2927 826 L
2925 827 L
2922 827 L
2920 826 L
2919 823 L
2920 820 L
2922 818 L
2925 818 L
CF M
2580 795 M B
2582 790 M 2584 792 L
2585 795 L
2584 798 L
2582 799 L
2579 799 L
2576 798 L
2576 795 L
2576 792 L
2579 790 L
2582 790 L
CF M
2511 1017 M B
2512 1013 M 2515 1014 L
2516 1017 L
2515 1020 L
2512 1022 L
2510 1022 L
2507 1020 L
2506 1017 L
2507 1014 L
2510 1013 L
2512 1013 L
CF M
2445 1663 M B
2446 1658 M 2449 1660 L
2450 1663 L
2449 1665 L
2446 1667 L
2444 1667 L
2441 1665 L
2440 1663 L
2441 1660 L
2444 1658 L
2446 1658 L
CF M
2454 1399 M B
2455 1394 M 2458 1396 L
2458 1399 L
2458 1402 L
2455 1403 L
2452 1403 L
2450 1402 L
2449 1399 L
2450 1396 L
2452 1395 L
2455 1395 L
CF M
2417 1462 M B
2418 1457 M 2421 1459 L
2422 1462 L
2421 1464 L
2418 1466 L
2415 1466 L
2413 1464 L
2412 1462 L
2413 1459 L
2415 1457 L
2418 1457 L
CF M
2638 723 M B
2640 719 M 2642 721 L
2643 723 L
2642 726 L
2640 728 L
2637 728 L
2635 726 L
2634 723 L
2635 721 L
2637 719 L
2640 719 L
CF M
2547 827 M B
2549 823 M 2551 824 L
2552 827 L
2551 830 L
2549 831 L
2546 831 L
2544 830 L
2543 827 L
2544 824 L
2546 823 L
2549 823 L
CF M
2455 1187 M B
2456 1183 M 2459 1184 L
2460 1187 L
2459 1190 L
2457 1192 L
2454 1192 L
2451 1190 L
2450 1187 L
2451 1184 L
2454 1183 L
2457 1183 L
CF M
2466 1334 M B
2467 1329 M 2469 1331 L
2470 1334 L
2469 1336 L
2467 1338 L
2464 1338 L
2462 1336 L
2461 1334 L
2462 1331 L
2464 1329 L
2467 1329 L
CF M
2646 712 M B
2647 708 M 2649 709 L
2650 712 L
2649 715 L
2647 717 L
2644 717 L
2642 715 L
2641 712 L
2642 709 L
2644 708 L
2647 708 L
CF M
2398 1656 M B
2399 1652 M 2401 1654 L
2402 1656 L
2401 1659 L
2399 1661 L
2396 1661 L
2394 1659 L
2393 1656 L
2394 1654 L
2396 1652 L
2399 1652 L
CF M
2452 1139 M B
2454 1135 M 2456 1136 L
2457 1139 L
2456 1142 L
2454 1144 L
2451 1144 L
2448 1142 L
2448 1139 L
2448 1136 L
2451 1135 L
2454 1135 L
CF M
2486 1114 M B
2488 1109 M 2490 1111 L
2491 1114 L
2490 1117 L
2488 1118 L
2485 1118 L
2483 1117 L
2482 1114 L
2483 1111 L
2485 1109 L
2488 1109 L
CF M
2615 910 M B
2617 906 M 2619 908 L
2620 910 L
2619 913 L
2617 915 L
2614 915 L
2612 913 L
2611 910 L
2612 908 L
2614 906 L
2617 906 L
CF M
2460 1296 M B
2462 1292 M 2464 1294 L
2465 1296 L
2464 1299 L
2462 1301 L
2459 1301 L
2456 1299 L
2455 1296 L
2456 1294 L
2459 1292 L
2462 1292 L
CF M
2390 1577 M B
2392 1572 M 2394 1574 L
2395 1577 L
2394 1580 L
2392 1581 L
2389 1581 L
2387 1580 L
2386 1577 L
2387 1574 L
2389 1572 L
2392 1572 L
CF M
2502 1054 M B
2504 1050 M 2506 1051 L
2507 1054 L
2506 1057 L
2504 1058 L
2501 1058 L
2498 1057 L
2497 1054 L
2498 1051 L
2501 1050 L
2504 1050 L
CF M
2404 1717 M B
2406 1713 M 2408 1715 L
2409 1717 L
2408 1720 L
2406 1722 L
2403 1722 L
2400 1720 L
2400 1717 L
2400 1715 L
2403 1713 L
2406 1713 L
CF M
2506 986 M B
2508 981 M 2510 983 L
2511 986 L
2510 988 L
2508 990 L
2505 990 L
2502 988 L
2502 986 L
2502 983 L
2505 981 L
2508 981 L
CF M
2601 708 M B
2602 703 M 2605 705 L
2605 708 L
2605 710 L
2602 712 L
2599 712 L
2597 710 L
2596 708 L
2597 705 L
2599 703 L
2602 703 L
CF M
2541 1116 M B
2543 1112 M 2545 1114 L
2546 1116 L
2545 1119 L
2543 1121 L
2540 1121 L
2538 1119 L
2537 1116 L
2538 1114 L
2540 1112 L
2543 1112 L
CF M
2594 770 M B
2595 766 M 2597 767 L
2598 770 L
2597 773 L
2595 775 L
2592 775 L
2590 773 L
2589 770 L
2590 767 L
2592 766 L
2595 766 L
CF M
2628 1045 M B
2629 1040 M 2632 1042 L
2633 1045 L
2632 1048 L
2629 1049 L
2626 1049 L
2624 1048 L
2623 1045 L
2624 1042 L
2626 1040 L
2629 1040 L
CF M
2620 712 M B
2621 708 M 2624 709 L
2625 712 L
2624 715 L
2621 717 L
2619 717 L
2616 715 L
2615 712 L
2616 709 L
2619 708 L
2621 708 L
CF M
2427 1651 M B
2428 1647 M 2430 1648 L
2431 1651 L
2430 1654 L
2428 1656 L
2425 1656 L
2423 1654 L
2422 1651 L
2423 1648 L
2425 1647 L
2428 1647 L
CF M
2495 890 M B
2497 886 M 2499 887 L
2500 890 L
2499 893 L
2497 894 L
2494 894 L
2491 893 L
2491 890 L
2491 887 L
2494 886 L
2497 886 L
CF M
2477 1286 M B
2478 1281 M 2481 1283 L
2482 1286 L
2481 1288 L
2478 1290 L
2475 1290 L
2473 1288 L
2472 1286 L
2473 1283 L
2475 1281 L
2478 1281 L
CF M
2430 818 M B
2432 814 M 2434 816 L
2435 818 L
2434 821 L
2432 823 L
2429 823 L
2427 821 L
2426 818 L
2427 816 L
2429 814 L
2432 814 L
CF M
2743 862 M B
2744 858 M 2747 859 L
2748 862 L
2747 865 L
2744 866 L
2742 866 L
2739 865 L
2738 862 L
2739 859 L
2742 858 L
2744 858 L
CF M
2464 1124 M B
2465 1119 M 2468 1121 L
2469 1124 L
2468 1126 L
2465 1128 L
2463 1128 L
2460 1126 L
2459 1124 L
2460 1121 L
2463 1119 L
2465 1119 L
CF M
2564 843 M B
2566 838 M 2568 840 L
2569 843 L
2568 845 L
2566 847 L
2563 847 L
2561 845 L
2560 843 L
2561 840 L
2563 838 L
2566 838 L
CF M
2372 1485 M B
2373 1480 M 2375 1482 L
2376 1485 L
2375 1487 L
2373 1489 L
2370 1489 L
2368 1487 L
2367 1485 L
2368 1482 L
2370 1480 L
2373 1480 L
CF M
2454 1210 M B
2455 1205 M 2458 1207 L
2459 1210 L
2458 1213 L
2456 1214 L
2453 1214 L
2450 1213 L
2449 1210 L
2450 1207 L
2453 1205 L
2456 1205 L
CF M
2501 1203 M B
2502 1199 M 2505 1200 L
2506 1203 L
2505 1206 L
2502 1207 L
2499 1207 L
2497 1206 L
2496 1203 L
2497 1200 L
2499 1199 L
2502 1199 L
CF M
2436 1541 M B
2438 1536 M 2440 1538 L
2441 1541 L
2440 1543 L
2438 1545 L
2435 1545 L
2433 1543 L
2432 1541 L
2433 1538 L
2435 1536 L
2438 1536 L
CF M
2503 1096 M B
2505 1092 M 2507 1093 L
2508 1096 L
2507 1099 L
2505 1101 L
2502 1101 L
2500 1099 L
2499 1096 L
2500 1093 L
2502 1092 L
2505 1092 L
CF M
2457 1433 M B
2458 1429 M 2460 1431 L
2461 1433 L
2460 1436 L
2458 1438 L
2455 1438 L
2453 1436 L
2452 1433 L
2453 1431 L
2455 1429 L
2458 1429 L
CF M
2518 1773 M B
2520 1769 M 2522 1771 L
2523 1773 L
2522 1776 L
2520 1778 L
2517 1778 L
2514 1776 L
2514 1773 L
2514 1771 L
2517 1769 L
2520 1769 L
CF M
2980 881 M B
2981 876 M 2984 878 L
2985 881 L
2984 884 L
2982 885 L
2979 885 L
2976 884 L
2975 881 L
2976 878 L
2979 876 L
2982 876 L
CF M
2559 964 M B
2560 960 M 2563 962 L
2563 964 L
2563 967 L
2560 969 L
2557 969 L
2555 967 L
2554 964 L
2555 962 L
2557 960 L
2560 960 L
CF M
2458 1275 M B
2459 1271 M 2462 1273 L
2463 1275 L
2462 1278 L
2459 1280 L
2456 1280 L
2454 1278 L
2453 1275 L
2454 1273 L
2456 1271 L
2459 1271 L
CF M
2457 1472 M B
2458 1467 M 2460 1469 L
2461 1472 L
2460 1475 L
2458 1476 L
2455 1476 L
2453 1475 L
2452 1472 L
2453 1469 L
2455 1467 L
2458 1467 L
CF M
2577 853 M B
2578 848 M 2581 850 L
2581 853 L
2581 855 L
2578 857 L
2575 857 L
2573 855 L
2572 853 L
2573 850 L
2575 848 L
2578 848 L
CF M
2610 774 M B
2611 770 M 2614 771 L
2615 774 L
2614 777 L
2611 778 L
2609 778 L
2606 777 L
2605 774 L
2606 771 L
2609 770 L
2611 770 L
CF M
2562 1809 M B
2563 1804 M 2565 1806 L
2566 1809 L
2565 1811 L
2563 1813 L
2560 1813 L
2558 1811 L
2557 1809 L
2558 1806 L
2560 1804 L
2563 1804 L
CF M
2897 1057 M B
2899 1052 M 2901 1054 L
2902 1057 L
2901 1059 L
2899 1061 L
2896 1061 L
2893 1059 L
2893 1057 L
2893 1054 L
2896 1052 L
2899 1052 L
CF M
2481 911 M B
2482 906 M 2484 908 L
2485 911 L
2484 914 L
2482 915 L
2479 915 L
2477 914 L
2476 911 L
2477 908 L
2479 906 L
2482 906 L
CF M
2570 1185 M B
2571 1181 M 2574 1182 L
2574 1185 L
2574 1188 L
2571 1189 L
2568 1189 L
2566 1188 L
2565 1185 L
2566 1182 L
2568 1181 L
2571 1181 L
CF M
2483 992 M B
2485 988 M 2487 989 L
2488 992 L
2487 995 L
2485 997 L
2482 997 L
2479 995 L
2479 992 L
2479 989 L
2482 988 L
2485 988 L
CF M
2725 799 M B
2727 794 M 2729 796 L
2730 799 L
2729 801 L
2727 803 L
2724 803 L
2722 801 L
2721 799 L
2722 796 L
2724 794 L
2727 794 L
CF M
2831 664 M B
2832 659 M 2834 661 L
2835 664 L
2834 666 L
2832 668 L
2829 668 L
2827 666 L
2826 664 L
2827 661 L
2829 659 L
2832 659 L
CF M
2463 1179 M B
2464 1174 M 2466 1176 L
2467 1179 L
2466 1181 L
2464 1183 L
2461 1183 L
2459 1181 L
2458 1179 L
2459 1176 L
2461 1174 L
2464 1174 L
CF M
2648 767 M B
2649 763 M 2652 764 L
2653 767 L
2652 770 L
2649 771 L
2646 771 L
2644 770 L
2643 767 L
2644 764 L
2646 763 L
2649 763 L
CF M
2550 2050 M B
2551 2045 M 2553 2047 L
2554 2050 L
2553 2052 L
2551 2054 L
2548 2054 L
2546 2052 L
2545 2050 L
2546 2047 L
2548 2045 L
2551 2045 L
CF M
2432 1674 M B
2434 1670 M 2436 1671 L
2437 1674 L
2436 1677 L
2434 1679 L
2431 1679 L
2429 1677 L
2428 1674 L
2429 1671 L
2431 1670 L
2434 1670 L
CF M
2538 754 M B
2539 750 M 2542 751 L
2543 754 L
2542 757 L
2539 759 L
2536 759 L
2534 757 L
2533 754 L
2534 751 L
2536 750 L
2539 750 L
CF M
2573 983 M B
2574 978 M 2577 980 L
2578 983 L
2577 986 L
2574 987 L
2571 987 L
2569 986 L
2568 983 L
2569 980 L
2571 978 L
2574 978 L
CF M
2473 850 M B
2475 846 M 2477 848 L
2478 850 L
2477 853 L
2475 855 L
2472 855 L
2469 853 L
2468 850 L
2469 848 L
2472 846 L
2475 846 L
CF M
2562 1977 M B
2563 1973 M 2566 1975 L
2567 1977 L
2566 1980 L
2563 1982 L
2560 1982 L
2558 1980 L
2557 1977 L
2558 1975 L
2560 1973 L
2563 1973 L
CF M
2468 1650 M B
2469 1645 M 2472 1647 L
2473 1650 L
2472 1653 L
2469 1654 L
2467 1654 L
2464 1653 L
2463 1650 L
2464 1647 L
2467 1645 L
2469 1645 L
CF M
2574 1077 M B
2576 1073 M 2578 1074 L
2579 1077 L
2578 1080 L
2576 1082 L
2573 1082 L
2570 1080 L
2570 1077 L
2570 1074 L
2573 1073 L
2576 1073 L
CF M
2436 1219 M B
2437 1214 M 2440 1216 L
2441 1219 L
2440 1222 L
2438 1223 L
2435 1223 L
2432 1222 L
2431 1219 L
2432 1216 L
2435 1214 L
2438 1214 L
CF M
2456 1225 M B
2457 1220 M 2460 1222 L
2460 1225 L
2460 1227 L
2457 1229 L
2454 1229 L
2452 1227 L
2451 1225 L
2452 1222 L
2454 1220 L
2457 1220 L
CF M
2428 1474 M B
2430 1470 M 2432 1472 L
2433 1474 L
2432 1477 L
2430 1479 L
2427 1479 L
2424 1477 L
2424 1474 L
2424 1472 L
2427 1470 L
2430 1470 L
CF M
2471 1209 M B
2473 1205 M 2475 1206 L
2476 1209 L
2475 1212 L
2473 1214 L
2470 1214 L
2468 1212 L
2467 1209 L
2468 1206 L
2470 1205 L
2473 1205 L
CF M
2516 1253 M B
2517 1249 M 2520 1250 L
2521 1253 L
2520 1256 L
2518 1258 L
2515 1258 L
2512 1256 L
2511 1253 L
2512 1250 L
2515 1249 L
2518 1249 L
CF M
2888 892 M B
2890 888 M 2892 889 L
2893 892 L
2892 895 L
2890 897 L
2887 897 L
2885 895 L
2884 892 L
2885 889 L
2887 888 L
2890 888 L
CF M
2640 739 M B
2642 734 M 2644 736 L
2645 739 L
2644 742 L
2642 743 L
2639 743 L
2637 742 L
2636 739 L
2637 736 L
2639 734 L
2642 734 L
CF M
2471 1165 M B
2472 1160 M 2474 1162 L
2475 1165 L
2474 1168 L
2472 1169 L
2469 1169 L
2467 1168 L
2466 1165 L
2467 1162 L
2469 1160 L
2472 1160 L
CF M
2559 856 M B
2560 852 M 2563 853 L
2563 856 L
2563 859 L
2560 861 L
2557 861 L
2555 859 L
2554 856 L
2555 853 L
2557 852 L
2560 852 L
CF M
2575 772 M B
2577 768 M 2579 770 L
2580 772 L
2579 775 L
2577 777 L
2574 777 L
2572 775 L
2571 772 L
2572 770 L
2574 768 L
2577 768 L
CF M
2515 667 M B
2516 662 M 2519 664 L
2520 667 L
2519 669 L
2517 671 L
2514 671 L
2511 669 L
2510 667 L
2511 664 L
2514 662 L
2517 662 L
CF M
2463 1380 M B
2465 1375 M 2467 1377 L
2468 1380 L
2467 1382 L
2465 1384 L
2462 1384 L
2459 1382 L
2459 1380 L
2459 1377 L
2462 1375 L
2465 1375 L
CF M
2473 1110 M B
2475 1106 M 2477 1107 L
2478 1110 L
2477 1113 L
2475 1114 L
2472 1114 L
2470 1113 L
2469 1110 L
2470 1107 L
2472 1106 L
2475 1106 L
CF M
2570 635 M B
2571 631 M 2574 633 L
2574 635 L
2574 638 L
2571 640 L
2568 640 L
2566 638 L
2565 635 L
2566 633 L
2568 631 L
2571 631 L
CF M
2544 950 M B
2546 946 M 2548 948 L
2549 950 L
2548 953 L
2546 955 L
2543 955 L
2540 953 L
2540 950 L
2540 948 L
2543 946 L
2546 946 L
CF M
2449 1273 M B
2451 1268 M 2453 1270 L
2454 1273 L
2453 1276 L
2451 1277 L
2448 1277 L
2446 1276 L
2445 1273 L
2446 1270 L
2448 1268 L
2451 1268 L
CF M
2652 708 M B
2654 704 M 2656 706 L
2657 708 L
2656 711 L
2654 713 L
2651 713 L
2649 711 L
2648 708 L
2649 706 L
2651 704 L
2654 704 L
CF M
2925 712 M B
2926 707 M 2928 709 L
2929 712 L
2928 715 L
2926 716 L
2923 716 L
2921 715 L
2920 712 L
2921 709 L
2923 707 L
2926 707 L
CF M
2484 1041 M B
2485 1037 M 2488 1038 L
2489 1041 L
2488 1044 L
2485 1046 L
2482 1046 L
2480 1044 L
2479 1041 L
2480 1038 L
2482 1037 L
2485 1037 L
CF M
2449 1180 M B
2451 1176 M 2453 1177 L
2454 1180 L
2453 1183 L
2451 1185 L
2448 1185 L
2446 1183 L
2445 1180 L
2446 1177 L
2448 1176 L
2451 1176 L
CF M
2738 676 M B
2739 672 M 2741 674 L
2742 676 L
2741 679 L
2739 681 L
2736 681 L
2734 679 L
2733 676 L
2734 674 L
2736 672 L
2739 672 L
CF M
2530 1171 M B
2531 1167 M 2534 1169 L
2535 1171 L
2534 1174 L
2531 1176 L
2529 1176 L
2526 1174 L
2525 1171 L
2526 1169 L
2529 1167 L
2531 1167 L
CF M
2568 895 M B
2569 890 M 2571 892 L
2572 895 L
2571 898 L
2569 899 L
2566 899 L
2564 898 L
2563 895 L
2564 892 L
2566 890 L
2569 890 L
CF M
2621 846 M B
2622 842 M 2625 843 L
2626 846 L
2625 849 L
2622 850 L
2620 850 L
2617 849 L
2616 846 L
2617 843 L
2620 842 L
2622 842 L
CF M
2444 1292 M B
2446 1288 M 2448 1290 L
2449 1292 L
2448 1295 L
2446 1297 L
2443 1297 L
2441 1295 L
2440 1292 L
2441 1290 L
2443 1288 L
2446 1288 L
CF M
2536 906 M B
2537 902 M 2539 904 L
2540 906 L
2539 909 L
2537 911 L
2534 911 L
2532 909 L
2531 906 L
2532 904 L
2534 902 L
2537 902 L
CF M
2616 853 M B
2617 848 M 2619 850 L
2620 853 L
2619 855 L
2617 857 L
2614 857 L
2612 855 L
2611 853 L
2612 850 L
2614 848 L
2617 848 L
CF M
2671 1182 M B
2673 1177 M 2675 1179 L
2676 1182 L
2675 1185 L
2673 1186 L
2670 1186 L
2668 1185 L
2667 1182 L
2668 1179 L
2670 1177 L
2673 1177 L
CF M
2457 1401 M B
2458 1396 M 2461 1398 L
2462 1401 L
2461 1403 L
2458 1405 L
2456 1405 L
2453 1403 L
2452 1401 L
2453 1398 L
2456 1396 L
2458 1396 L
CF M
2444 1562 M B
2446 1558 M 2448 1559 L
2449 1562 L
2448 1565 L
2446 1567 L
2443 1567 L
2441 1565 L
2440 1562 L
2441 1559 L
2443 1558 L
2446 1558 L
CF M
2570 1292 M B
2572 1288 M 2574 1289 L
2575 1292 L
2574 1295 L
2572 1296 L
2569 1296 L
2567 1295 L
2566 1292 L
2567 1289 L
2569 1288 L
2572 1288 L
CF M
2447 1696 M B
2448 1692 M 2451 1693 L
2452 1696 L
2451 1699 L
2448 1700 L
2445 1700 L
2443 1699 L
2442 1696 L
2443 1693 L
2445 1692 L
2448 1692 L
CF M
2427 1538 M B
2429 1534 M 2431 1536 L
2432 1538 L
2431 1541 L
2429 1543 L
2426 1543 L
2423 1541 L
2423 1538 L
2423 1536 L
2426 1534 L
2429 1534 L
CF M
2620 1014 M B
2621 1010 M 2624 1011 L
2625 1014 L
2624 1017 L
2621 1018 L
2619 1018 L
2616 1017 L
2615 1014 L
2616 1011 L
2619 1010 L
2621 1010 L
CF M
2455 1250 M B
2457 1246 M 2459 1247 L
2460 1250 L
2459 1253 L
2457 1255 L
2454 1255 L
2452 1253 L
2451 1250 L
2452 1247 L
2454 1246 L
2457 1246 L
CF M
2849 819 M B
2851 814 M 2853 816 L
2854 819 L
2853 821 L
2851 823 L
2848 823 L
2845 821 L
2845 819 L
2845 816 L
2848 814 L
2851 814 L
CF M
2615 759 M B
2616 754 M 2618 756 L
2619 759 L
2618 761 L
2616 763 L
2613 763 L
2611 761 L
2610 759 L
2611 756 L
2613 754 L
2616 754 L
CF M
2651 795 M B
2652 790 M 2654 792 L
2655 795 L
2654 797 L
2652 799 L
2649 799 L
2647 797 L
2646 795 L
2647 792 L
2649 790 L
2652 790 L
CF M
2483 1154 M B
2484 1150 M 2486 1152 L
2487 1154 L
2486 1157 L
2484 1159 L
2481 1159 L
2479 1157 L
2478 1154 L
2479 1152 L
2481 1150 L
2484 1150 L
CF M
2535 896 M B
2536 891 M 2539 893 L
2540 896 L
2539 898 L
2536 900 L
2534 900 L
2531 898 L
2530 896 L
2531 893 L
2534 891 L
2536 891 L
CF M
2455 1272 M B
2456 1267 M 2459 1269 L
2459 1272 L
2459 1275 L
2456 1276 L
2453 1276 L
2451 1275 L
2450 1272 L
2451 1269 L
2453 1267 L
2456 1267 L
CF M
2722 852 M B
2724 848 M 2726 850 L
2727 852 L
2726 855 L
2724 857 L
2721 857 L
2719 855 L
2718 852 L
2719 850 L
2721 848 L
2724 848 L
CF M
2326 1657 M B
2328 1652 M 2330 1654 L
2331 1657 L
2330 1660 L
2328 1661 L
2325 1661 L
2323 1660 L
2322 1657 L
2323 1654 L
2325 1652 L
2328 1652 L
CF M
2606 797 M B
2608 793 M 2610 794 L
2611 797 L
2610 800 L
2608 802 L
2605 802 L
2603 800 L
2602 797 L
2603 794 L
2605 793 L
2608 793 L
CF M
2500 1115 M B
2502 1110 M 2504 1112 L
2505 1115 L
2504 1117 L
2502 1119 L
2499 1119 L
2497 1117 L
2496 1115 L
2497 1112 L
2499 1110 L
2502 1110 L
CF M
2548 1204 M B
2549 1199 M 2552 1201 L
2553 1204 L
2552 1207 L
2549 1208 L
2547 1208 L
2544 1207 L
2543 1204 L
2544 1201 L
2547 1199 L
2549 1199 L
CF M
2566 1020 M B
2568 1015 M 2570 1017 L
2571 1020 L
2570 1022 L
2568 1024 L
2565 1024 L
2563 1022 L
2562 1020 L
2563 1017 L
2565 1015 L
2568 1015 L
CF M
2476 1219 M B
2477 1214 M 2480 1216 L
2481 1219 L
2480 1221 L
2477 1223 L
2475 1223 L
2472 1221 L
2471 1219 L
2472 1216 L
2475 1214 L
2477 1214 L
CF M
2343 1661 M B
2344 1656 M 2347 1658 L
2348 1661 L
2347 1663 L
2344 1665 L
2341 1665 L
2339 1663 L
2338 1661 L
2339 1658 L
2341 1656 L
2344 1656 L
CF M
2607 802 M B
2608 797 M 2611 799 L
2611 802 L
2611 804 L
2608 806 L
2605 806 L
2603 804 L
2602 802 L
2603 799 L
2605 797 L
2608 797 L
CF M
2725 743 M B
2727 738 M 2729 740 L
2730 743 L
2729 745 L
2727 747 L
2724 747 L
2722 745 L
2721 743 L
2722 740 L
2724 738 L
2727 738 L
CF M
2716 843 M B
2717 838 M 2720 840 L
2720 843 L
2720 845 L
2717 847 L
2714 847 L
2712 845 L
2711 843 L
2712 840 L
2714 838 L
2717 838 L
CF M
2556 912 M B
2558 907 M 2560 909 L
2561 912 L
2560 915 L
2558 916 L
2555 916 L
2552 915 L
2552 912 L
2552 909 L
2555 908 L
2558 908 L
CF M
2838 1014 M B
2840 1010 M 2842 1012 L
2843 1014 L
2842 1017 L
2840 1019 L
2837 1019 L
2835 1017 L
2834 1014 L
2835 1012 L
2837 1010 L
2840 1010 L
CF M
2529 921 M B
2530 917 M 2532 919 L
2533 921 L
2532 924 L
2530 926 L
2527 926 L
2525 924 L
2524 921 L
2525 919 L
2527 917 L
2530 917 L
CF M
2455 1389 M B
2456 1385 M 2459 1386 L
2459 1389 L
2459 1392 L
2456 1394 L
2453 1394 L
2451 1392 L
2450 1389 L
2451 1386 L
2453 1385 L
2456 1385 L
CF M
2558 1076 M B
2559 1071 M 2562 1073 L
2562 1076 L
2562 1079 L
2559 1080 L
2556 1080 L
2554 1079 L
2553 1076 L
2554 1073 L
2556 1071 L
2559 1071 L
CF M
2496 1048 M B
2498 1044 M 2500 1045 L
2501 1048 L
2500 1051 L
2498 1053 L
2495 1053 L
2492 1051 L
2492 1048 L
2492 1045 L
2495 1044 L
2498 1044 L
CF M
2745 885 M B
2747 880 M 2749 882 L
2750 885 L
2749 887 L
2747 889 L
2744 889 L
2741 887 L
2741 885 L
2741 882 L
2744 880 L
2747 880 L
CF M
2465 1278 M B
2466 1274 M 2468 1275 L
2469 1278 L
2468 1281 L
2466 1282 L
2463 1282 L
2461 1281 L
2460 1278 L
2461 1275 L
2463 1274 L
2466 1274 L
CF M
2437 1368 M B
2438 1364 M 2441 1365 L
2442 1368 L
2441 1371 L
2439 1372 L
2436 1372 L
2433 1371 L
2432 1368 L
2433 1365 L
2436 1364 L
2439 1364 L
CF M
2407 1402 M B
2408 1397 M 2411 1399 L
2412 1402 L
2411 1405 L
2408 1406 L
2406 1406 L
2403 1405 L
2402 1402 L
2403 1399 L
2406 1397 L
2408 1397 L
CF M
2485 1085 M B
2487 1080 M 2489 1082 L
2490 1085 L
2489 1087 L
2487 1089 L
2484 1089 L
2482 1087 L
2481 1085 L
2482 1082 L
2484 1080 L
2487 1080 L
CF M
2837 956 M B
2838 951 M 2841 953 L
2842 956 L
2841 958 L
2838 960 L
2835 960 L
2833 958 L
2832 956 L
2833 953 L
2835 951 L
2838 951 L
CF M
2432 1426 M B
2433 1421 M 2436 1423 L
2436 1426 L
2436 1428 L
2433 1430 L
2430 1430 L
2428 1428 L
2427 1426 L
2428 1423 L
2430 1421 L
2433 1421 L
CF M
2530 1934 M B
2531 1929 M 2533 1931 L
2534 1934 L
2533 1936 L
2531 1938 L
2528 1938 L
2526 1936 L
2525 1934 L
2526 1931 L
2528 1929 L
2531 1929 L
CF M
2545 730 M B
2547 725 M 2549 727 L
2550 730 L
2549 733 L
2547 734 L
2544 734 L
2542 733 L
2541 730 L
2542 727 L
2544 725 L
2547 725 L
CF M
2434 1368 M B
2436 1364 M 2438 1366 L
2439 1368 L
2438 1371 L
2436 1373 L
2433 1373 L
2430 1371 L
2430 1368 L
2430 1366 L
2433 1364 L
2436 1364 L
CF M
2655 758 M B
2657 753 M 2659 755 L
2660 758 L
2659 760 L
2657 762 L
2654 762 L
2652 760 L
2651 758 L
2652 755 L
2654 753 L
2657 753 L
CF M
2521 1043 M B
2523 1039 M 2525 1040 L
2526 1043 L
2525 1046 L
2523 1047 L
2520 1047 L
2517 1046 L
2517 1043 L
2517 1040 L
2520 1039 L
2523 1039 L
CF M
2387 1956 M B
2388 1952 M 2391 1953 L
2392 1956 L
2391 1959 L
2389 1961 L
2386 1961 L
2383 1959 L
2382 1956 L
2383 1953 L
2386 1952 L
2389 1952 L
CF M
2428 1269 M B
2429 1265 M 2432 1267 L
2433 1269 L
2432 1272 L
2429 1274 L
2426 1274 L
2424 1272 L
2423 1269 L
2424 1267 L
2426 1265 L
2429 1265 L
CF M
2493 876 M B
2495 872 M 2497 874 L
2498 876 L
2497 879 L
2495 881 L
2492 881 L
2490 879 L
2489 876 L
2490 874 L
2492 872 L
2495 872 L
CF M
2529 1708 M B
2530 1703 M 2532 1705 L
2533 1708 L
2532 1710 L
2530 1712 L
2527 1712 L
2525 1710 L
2524 1708 L
2525 1705 L
2527 1703 L
2530 1703 L
CF M
2506 1076 M B
2507 1071 M 2510 1073 L
2511 1076 L
2510 1078 L
2507 1080 L
2505 1080 L
2502 1078 L
2501 1076 L
2502 1073 L
2505 1071 L
2507 1071 L
CF M
2535 1523 M B
2537 1519 M 2539 1520 L
2540 1523 L
2539 1526 L
2537 1528 L
2534 1528 L
2532 1526 L
2531 1523 L
2532 1520 L
2534 1519 L
2537 1519 L
CF M
2529 857 M B
2530 852 M 2533 854 L
2534 857 L
2533 859 L
2530 861 L
2528 861 L
2525 859 L
2524 857 L
2525 854 L
2528 852 L
2530 852 L
CF M
2664 866 M B
2665 862 M 2668 863 L
2669 866 L
2668 869 L
2665 871 L
2663 871 L
2660 869 L
2659 866 L
2660 863 L
2663 862 L
2665 862 L
CF M
2492 1162 M B
2493 1157 M 2496 1159 L
2497 1162 L
2496 1164 L
2494 1166 L
2491 1166 L
2488 1164 L
2487 1162 L
2488 1159 L
2491 1157 L
2494 1157 L
CF M
2494 1048 M B
2495 1044 M 2498 1046 L
2499 1048 L
2498 1051 L
2495 1053 L
2492 1053 L
2490 1051 L
2489 1048 L
2490 1046 L
2492 1044 L
2495 1044 L
CF M
2875 1288 M B
2876 1283 M 2879 1285 L
2879 1288 L
2879 1290 L
2876 1292 L
2873 1292 L
2871 1290 L
2870 1288 L
2871 1285 L
2873 1283 L
2876 1283 L
CF M
2570 944 M B
2571 940 M 2574 942 L
2574 944 L
2574 947 L
2571 949 L
2568 949 L
2566 947 L
2565 944 L
2566 942 L
2568 940 L
2571 940 L
CF M
2514 1028 M B
2516 1024 M 2518 1025 L
2519 1028 L
2518 1031 L
2516 1032 L
2513 1032 L
2510 1031 L
2509 1028 L
2510 1025 L
2513 1024 L
2516 1024 L
CF M
2419 1981 M B
2420 1976 M 2423 1978 L
2423 1981 L
2423 1984 L
2420 1985 L
2417 1985 L
2415 1984 L
2414 1981 L
2415 1978 L
2417 1976 L
2420 1976 L
CF M
2525 905 M B
2527 900 M 2529 902 L
2530 905 L
2529 908 L
2527 909 L
2524 909 L
2522 908 L
2521 905 L
2522 902 L
2524 901 L
2527 901 L
CF M
2725 580 M B
2726 576 M 2729 578 L
2730 580 L
2729 583 L
2726 585 L
2724 585 L
2721 583 L
2720 580 L
2721 578 L
2724 576 L
2726 576 L
CF M
2425 1534 M B
2426 1529 M 2428 1531 L
2429 1534 L
2428 1536 L
2426 1538 L
2423 1538 L
2421 1536 L
2420 1534 L
2421 1531 L
2423 1529 L
2426 1529 L
CF M
2493 1263 M B
2495 1259 M 2497 1261 L
2498 1263 L
2497 1266 L
2495 1268 L
2492 1268 L
2490 1266 L
2489 1263 L
2490 1261 L
2492 1259 L
2495 1259 L
CF M
2512 1035 M B
2513 1031 M 2515 1033 L
2516 1035 L
2515 1038 L
2513 1040 L
2510 1040 L
2508 1038 L
2507 1035 L
2508 1033 L
2510 1031 L
2513 1031 L
CF M
2483 1322 M B
2484 1318 M 2487 1319 L
2488 1322 L
2487 1325 L
2484 1327 L
2481 1327 L
2479 1325 L
2478 1322 L
2479 1319 L
2481 1318 L
2484 1318 L
CF M
2758 1160 M B
2759 1156 M 2762 1158 L
2762 1160 L
2762 1163 L
2759 1165 L
2756 1165 L
2754 1163 L
2753 1160 L
2754 1158 L
2756 1156 L
2759 1156 L
CF M
2928 924 M B
2930 920 M 2932 921 L
2933 924 L
2932 927 L
2930 929 L
2927 929 L
2924 927 L
2924 924 L
2924 921 L
2927 920 L
2930 920 L
CF M
2478 1405 M B
2479 1400 M 2482 1402 L
2482 1405 L
2482 1407 L
2479 1409 L
2476 1409 L
2474 1407 L
2473 1405 L
2474 1402 L
2476 1400 L
2479 1400 L
CF M
2497 1598 M B
2498 1594 M 2501 1595 L
2501 1598 L
2501 1601 L
2498 1602 L
2495 1602 L
2493 1601 L
2492 1598 L
2493 1595 L
2495 1594 L
2498 1594 L
CF M
2447 1332 M B
2449 1327 M 2451 1329 L
2452 1332 L
2451 1334 L
2449 1336 L
2446 1336 L
2444 1334 L
2443 1332 L
2444 1329 L
2446 1327 L
2449 1327 L
CF M
2482 1142 M B
2483 1138 M 2485 1139 L
2486 1142 L
2485 1145 L
2483 1146 L
2480 1146 L
2478 1145 L
2477 1142 L
2478 1139 L
2480 1138 L
2483 1138 L
CF M
2606 1106 M B
2608 1102 M 2610 1104 L
2611 1106 L
2610 1109 L
2608 1111 L
2605 1111 L
2602 1109 L
2601 1106 L
2602 1104 L
2605 1102 L
2608 1102 L
CF M
2833 1035 M B
2834 1031 M 2837 1033 L
2838 1035 L
2837 1038 L
2835 1040 L
2832 1040 L
2829 1038 L
2828 1035 L
2829 1033 L
2832 1031 L
2835 1031 L
CF M
2469 1190 M B
2470 1186 M 2473 1187 L
2474 1190 L
2473 1193 L
2470 1195 L
2468 1195 L
2465 1193 L
2464 1190 L
2465 1187 L
2468 1186 L
2470 1186 L
CF M
2531 921 M B
2532 917 M 2534 919 L
2535 921 L
2534 924 L
2532 926 L
2529 926 L
2527 924 L
2526 921 L
2527 919 L
2529 917 L
2532 917 L
CF M
2629 840 M B
2631 836 M 2633 837 L
2634 840 L
2633 843 L
2631 845 L
2628 845 L
2625 843 L
2625 840 L
2625 837 L
2628 836 L
2631 836 L
CF M
2516 1524 M B
2517 1519 M 2520 1521 L
2521 1524 L
2520 1526 L
2518 1528 L
2515 1528 L
2512 1526 L
2511 1524 L
2512 1521 L
2515 1519 L
2518 1519 L
CF M
2654 708 M B
2655 704 M 2658 706 L
2659 708 L
2658 711 L
2655 713 L
2652 713 L
2650 711 L
2649 708 L
2650 706 L
2652 704 L
2655 704 L
CF M
2473 1163 M B
2475 1159 M 2477 1160 L
2478 1163 L
2477 1166 L
2475 1168 L
2472 1168 L
2470 1166 L
2469 1163 L
2470 1160 L
2472 1159 L
2475 1159 L
CF M
2449 1754 M B
2450 1749 M 2452 1751 L
2453 1754 L
2452 1756 L
2450 1758 L
2447 1758 L
2445 1756 L
2444 1754 L
2445 1751 L
2447 1749 L
2450 1749 L
CF M
2485 1200 M B
2487 1196 M 2489 1197 L
2490 1200 L
2489 1203 L
2487 1205 L
2484 1205 L
2481 1203 L
2480 1200 L
2481 1197 L
2484 1196 L
2487 1196 L
CF M
2527 1113 M B
2529 1109 M 2531 1111 L
2532 1113 L
2531 1116 L
2529 1118 L
2526 1118 L
2523 1116 L
2522 1113 L
2523 1111 L
2526 1109 L
2529 1109 L
CF M
2531 694 M B
2532 690 M 2535 692 L
2536 694 L
2535 697 L
2532 699 L
2530 699 L
2527 697 L
2526 694 L
2527 692 L
2530 690 L
2532 690 L
CF M
2435 1264 M B
2436 1260 M 2439 1261 L
2440 1264 L
2439 1267 L
2436 1268 L
2433 1268 L
2431 1267 L
2430 1264 L
2431 1261 L
2433 1260 L
2436 1260 L
CF M
2557 806 M B
2558 801 M 2561 803 L
2561 806 L
2561 808 L
2558 810 L
2555 810 L
2553 808 L
2552 806 L
2553 803 L
2555 801 L
2558 801 L
CF M
2430 1323 M B
2432 1318 M 2434 1320 L
2435 1323 L
2434 1325 L
2432 1327 L
2429 1327 L
2427 1325 L
2426 1323 L
2427 1320 L
2429 1318 L
2432 1318 L
CF M
2600 748 M B
2602 743 M 2604 745 L
2605 748 L
2604 751 L
2602 752 L
2599 752 L
2596 751 L
2596 748 L
2596 745 L
2599 743 L
2602 743 L
CF M
2488 976 M B
2489 972 M 2492 973 L
2493 976 L
2492 979 L
2489 981 L
2487 981 L
2484 979 L
2483 976 L
2484 973 L
2487 972 L
2489 972 L
CF M
2499 856 M B
2500 851 M 2503 853 L
2504 856 L
2503 859 L
2500 860 L
2498 860 L
2495 859 L
2494 856 L
2495 853 L
2498 851 L
2500 851 L
CF M
2498 1134 M B
2499 1129 M 2502 1131 L
2503 1134 L
2502 1137 L
2499 1138 L
2497 1138 L
2494 1137 L
2493 1134 L
2494 1131 L
2497 1129 L
2499 1129 L
CF M
2597 670 M B
2598 666 M 2600 668 L
2601 670 L
2600 673 L
2598 675 L
2595 675 L
2593 673 L
2592 670 L
2593 668 L
2595 666 L
2598 666 L
CF M
2468 1533 M B
2469 1528 M 2472 1530 L
2473 1533 L
2472 1535 L
2469 1537 L
2467 1537 L
2464 1535 L
2463 1533 L
2464 1530 L
2467 1528 L
2469 1528 L
CF M
2558 969 M B
2559 965 M 2561 967 L
2562 969 L
2561 972 L
2559 974 L
2556 974 L
2554 972 L
2553 969 L
2554 967 L
2556 965 L
2559 965 L
CF M
2495 1322 M B
2497 1318 M 2499 1319 L
2500 1322 L
2499 1325 L
2497 1327 L
2494 1327 L
2491 1325 L
2491 1322 L
2491 1319 L
2494 1318 L
2497 1318 L
CF M
2401 1681 M B
2402 1676 M 2404 1678 L
2405 1681 L
2404 1684 L
2402 1685 L
2399 1685 L
2397 1684 L
2396 1681 L
2397 1678 L
2399 1676 L
2402 1676 L
CF M
2477 1026 M B
2478 1021 M 2480 1023 L
2481 1026 L
2480 1028 L
2478 1030 L
2475 1030 L
2473 1028 L
2472 1026 L
2473 1023 L
2475 1021 L
2478 1021 L
CF M
2454 988 M B
2456 984 M 2458 986 L
2459 988 L
2458 991 L
2456 993 L
2453 993 L
2451 991 L
2450 988 L
2451 986 L
2453 984 L
2456 984 L
CF M
2500 1098 M B
2502 1094 M 2504 1096 L
2505 1098 L
2504 1101 L
2502 1103 L
2499 1103 L
2497 1101 L
2496 1098 L
2497 1096 L
2499 1094 L
2502 1094 L
CF M
2773 833 M B
2775 828 M 2777 830 L
2778 833 L
2777 836 L
2775 837 L
2772 837 L
2770 836 L
2769 833 L
2770 830 L
2772 828 L
2775 828 L
CF M
2503 845 M B
2504 841 M 2507 843 L
2508 845 L
2507 848 L
2505 850 L
2502 850 L
2499 848 L
2498 845 L
2499 843 L
2502 841 L
2505 841 L
CF M
2580 1878 M B
2581 1874 M 2583 1875 L
2584 1878 L
2583 1881 L
2581 1883 L
2578 1883 L
2576 1881 L
2575 1878 L
2576 1875 L
2578 1874 L
2581 1874 L
CF M
2470 2085 M B
2472 2081 M 2474 2082 L
2475 2085 L
2474 2088 L
2472 2089 L
2469 2089 L
2466 2088 L
2466 2085 L
2466 2082 L
2469 2081 L
2472 2081 L
CF M
2456 1316 M B
2457 1312 M 2460 1313 L
2460 1316 L
2460 1319 L
2457 1321 L
2454 1321 L
2452 1319 L
2451 1316 L
2452 1313 L
2454 1312 L
2457 1312 L
CF M
2468 1151 M B
2469 1147 M 2472 1148 L
2472 1151 L
2472 1154 L
2469 1155 L
2466 1155 L
2464 1154 L
2463 1151 L
2464 1148 L
2466 1147 L
2469 1147 L
CF M
2577 854 M B
2578 849 M 2581 851 L
2581 854 L
2581 856 L
2578 858 L
2575 858 L
2573 856 L
2572 854 L
2573 851 L
2575 849 L
2578 849 L
CF M
2618 1151 M B
2619 1147 M 2622 1149 L
2623 1151 L
2622 1154 L
2619 1156 L
2616 1156 L
2614 1154 L
2613 1151 L
2614 1149 L
2616 1147 L
2619 1147 L
CF M
2301 2076 M B
2302 2072 M 2304 2073 L
2305 2076 L
2304 2079 L
2302 2081 L
2299 2081 L
2297 2079 L
2296 2076 L
2297 2073 L
2299 2072 L
2302 2072 L
CF M
2485 1022 M B
2487 1017 M 2489 1019 L
2490 1022 L
2489 1025 L
2487 1026 L
2484 1026 L
2482 1025 L
2481 1022 L
2482 1019 L
2484 1017 L
2487 1017 L
CF M
2476 1173 M B
2478 1169 M 2480 1170 L
2481 1173 L
2480 1176 L
2478 1177 L
2475 1177 L
2472 1176 L
2472 1173 L
2472 1170 L
2475 1169 L
2478 1169 L
CF M
3036 959 M B
3038 955 M 3040 957 L
3041 959 L
3040 962 L
3038 964 L
3035 964 L
3033 962 L
3032 959 L
3033 957 L
3035 955 L
3038 955 L
CF M
2433 1446 M B
2434 1442 M 2436 1443 L
2437 1446 L
2436 1449 L
2434 1451 L
2431 1451 L
2429 1449 L
2428 1446 L
2429 1443 L
2431 1442 L
2434 1442 L
CF M
2466 967 M B
2467 963 M 2470 964 L
2470 967 L
2470 970 L
2467 971 L
2464 971 L
2462 970 L
2461 967 L
2462 964 L
2464 963 L
2467 963 L
CF M
2620 811 M B
2621 806 M 2623 808 L
2624 811 L
2623 814 L
2621 815 L
2618 815 L
2616 814 L
2615 811 L
2616 808 L
2618 806 L
2621 806 L
CF M
2465 1379 M B
2466 1375 M 2469 1376 L
2469 1379 L
2469 1382 L
2466 1383 L
2463 1383 L
2461 1382 L
2460 1379 L
2461 1376 L
2463 1375 L
2466 1375 L
CF M
2399 1493 M B
2400 1489 M 2402 1491 L
2403 1493 L
2402 1496 L
2400 1498 L
2397 1498 L
2395 1496 L
2394 1493 L
2395 1491 L
2397 1489 L
2400 1489 L
CF M
2449 1405 M B
2450 1401 M 2453 1402 L
2454 1405 L
2453 1408 L
2451 1409 L
2448 1409 L
2445 1408 L
2444 1405 L
2445 1402 L
2448 1401 L
2451 1401 L
CF M
2461 1215 M B
2462 1211 M 2465 1212 L
2465 1215 L
2465 1218 L
2462 1220 L
2459 1220 L
2457 1218 L
2456 1215 L
2457 1212 L
2459 1211 L
2462 1211 L
CF M
2581 800 M B
2582 796 M 2585 797 L
2586 800 L
2585 803 L
2582 805 L
2579 805 L
2577 803 L
2576 800 L
2577 797 L
2579 796 L
2582 796 L
CF M
2445 1081 M B
2447 1076 M 2449 1078 L
2450 1081 L
2449 1083 L
2447 1085 L
2444 1085 L
2442 1083 L
2441 1081 L
2442 1078 L
2444 1076 L
2447 1076 L
CF M
2502 1230 M B
2503 1226 M 2506 1227 L
2507 1230 L
2506 1233 L
2503 1235 L
2500 1235 L
2498 1233 L
2497 1230 L
2498 1227 L
2500 1226 L
2503 1226 L
CF M
2400 1901 M B
2401 1897 M 2403 1898 L
2404 1901 L
2403 1904 L
2401 1905 L
2398 1905 L
2396 1904 L
2395 1901 L
2396 1898 L
2398 1897 L
2401 1897 L
CF M
2513 1090 M B
2514 1086 M 2516 1088 L
2517 1090 L
2516 1093 L
2514 1095 L
2511 1095 L
2509 1093 L
2508 1090 L
2509 1088 L
2511 1086 L
2514 1086 L
CF M
2511 1202 M B
2512 1198 M 2515 1199 L
2515 1202 L
2515 1205 L
2512 1207 L
2509 1207 L
2507 1205 L
2506 1202 L
2507 1199 L
2509 1198 L
2512 1198 L
CF M
2392 1402 M B
2393 1398 M 2396 1399 L
2397 1402 L
2396 1405 L
2393 1407 L
2390 1407 L
2388 1405 L
2387 1402 L
2388 1399 L
2390 1398 L
2393 1398 L
CF M
2530 733 M B
2532 729 M 2534 731 L
2535 733 L
2534 736 L
2532 738 L
2529 738 L
2526 736 L
2526 733 L
2526 731 L
2529 729 L
2532 729 L
CF M
2592 913 M B
2594 909 M 2596 910 L
2597 913 L
2596 916 L
2594 918 L
2591 918 L
2588 916 L
2588 913 L
2588 910 L
2591 909 L
2594 909 L
CF M
2530 821 M B
2531 816 M 2534 818 L
2535 821 L
2534 823 L
2531 825 L
2529 825 L
2526 823 L
2525 821 L
2526 818 L
2529 816 L
2531 816 L
CF M
2462 1064 M B
2463 1060 M 2465 1061 L
2466 1064 L
2465 1067 L
2463 1068 L
2460 1068 L
2458 1067 L
2457 1064 L
2458 1061 L
2460 1060 L
2463 1060 L
CF M
2455 1062 M B
2456 1058 M 2459 1060 L
2460 1062 L
2459 1065 L
2457 1067 L
2454 1067 L
2451 1065 L
2450 1062 L
2451 1060 L
2454 1058 L
2457 1058 L
CF M
2508 1199 M B
2510 1194 M 2512 1196 L
2513 1199 L
2512 1202 L
2510 1203 L
2507 1203 L
2505 1202 L
2504 1199 L
2505 1196 L
2507 1194 L
2510 1194 L
CF M
2504 916 M B
2505 911 M 2508 913 L
2509 916 L
2508 918 L
2506 920 L
2503 920 L
2500 918 L
2499 916 L
2500 913 L
2503 911 L
2506 911 L
CF M
2498 1168 M B
2500 1164 M 2502 1165 L
2503 1168 L
2502 1171 L
2500 1172 L
2497 1172 L
2495 1171 L
2494 1168 L
2495 1165 L
2497 1164 L
2500 1164 L
CF M
2525 1419 M B
2526 1415 M 2529 1417 L
2530 1419 L
2529 1422 L
2526 1424 L
2523 1424 L
2521 1422 L
2520 1419 L
2521 1417 L
2523 1415 L
2526 1415 L
CF M
2452 1166 M B
2453 1162 M 2455 1163 L
2456 1166 L
2455 1169 L
2453 1170 L
2450 1170 L
2448 1169 L
2447 1166 L
2448 1163 L
2450 1162 L
2453 1162 L
CF M
2400 1263 M B
2401 1258 M 2404 1260 L
2404 1263 L
2404 1266 L
2401 1267 L
2398 1267 L
2396 1266 L
2395 1263 L
2396 1260 L
2398 1258 L
2401 1258 L
CF M
2529 965 M B
2530 960 M 2533 962 L
2534 965 L
2533 967 L
2530 969 L
2528 969 L
2525 967 L
2524 965 L
2525 962 L
2528 960 L
2530 960 L
CF M
2830 808 M B
2832 804 M 2834 805 L
2835 808 L
2834 811 L
2832 813 L
2829 813 L
2826 811 L
2826 808 L
2826 805 L
2829 804 L
2832 804 L
CF M
2505 1107 M B
2507 1103 M 2509 1104 L
2510 1107 L
2509 1110 L
2507 1111 L
2504 1111 L
2502 1110 L
2501 1107 L
2502 1104 L
2504 1103 L
2507 1103 L
CF M
2545 1642 M B
2546 1638 M 2549 1640 L
2550 1642 L
2549 1645 L
2547 1647 L
2544 1647 L
2541 1645 L
2540 1642 L
2541 1640 L
2544 1638 L
2547 1638 L
CF M
2422 1653 M B
2424 1649 M 2426 1650 L
2427 1653 L
2426 1656 L
2424 1658 L
2421 1658 L
2418 1656 L
2418 1653 L
2418 1650 L
2421 1649 L
2424 1649 L
CF M
2613 935 M B
2615 930 M 2617 932 L
2618 935 L
2617 937 L
2615 939 L
2612 939 L
2610 937 L
2609 935 L
2610 932 L
2612 930 L
2615 930 L
CF M
2533 864 M B
2535 860 M 2537 861 L
2538 864 L
2537 867 L
2535 868 L
2532 868 L
2530 867 L
2529 864 L
2530 861 L
2532 860 L
2535 860 L
CF M
2587 834 M B
2588 830 M 2590 831 L
2591 834 L
2590 837 L
2588 839 L
2585 839 L
2583 837 L
2582 834 L
2583 831 L
2585 830 L
2588 830 L
CF M
2440 1353 M B
2441 1349 M 2443 1350 L
2444 1353 L
2443 1356 L
2441 1358 L
2438 1358 L
2436 1356 L
2435 1353 L
2436 1350 L
2438 1349 L
2441 1349 L
CF M
2486 744 M B
2488 740 M 2490 742 L
2491 744 L
2490 747 L
2488 749 L
2485 749 L
2483 747 L
2482 744 L
2483 742 L
2485 740 L
2488 740 L
CF M
2451 1329 M B
2452 1325 M 2455 1326 L
2456 1329 L
2455 1332 L
2452 1334 L
2450 1334 L
2447 1332 L
2446 1329 L
2447 1326 L
2450 1325 L
2452 1325 L
CF M
2485 1513 M B
2486 1508 M 2489 1510 L
2489 1513 L
2489 1516 L
2486 1517 L
2483 1517 L
2481 1516 L
2480 1513 L
2481 1510 L
2483 1509 L
2486 1509 L
CF M
2503 977 M B
2504 973 M 2507 975 L
2507 977 L
2507 980 L
2504 982 L
2501 982 L
2499 980 L
2498 977 L
2499 975 L
2501 973 L
2504 973 L
CF M
2503 995 M B
2504 991 M 2507 992 L
2508 995 L
2507 998 L
2505 999 L
2502 999 L
2499 998 L
2498 995 L
2499 992 L
2502 991 L
2505 991 L
CF M
2763 697 M B
2764 693 M 2766 695 L
2767 697 L
2766 700 L
2764 702 L
2761 702 L
2759 700 L
2758 697 L
2759 695 L
2761 693 L
2764 693 L
CF M
2446 1345 M B
2447 1340 M 2450 1342 L
2451 1345 L
2450 1347 L
2447 1349 L
2444 1349 L
2442 1347 L
2441 1345 L
2442 1342 L
2444 1340 L
2447 1340 L
CF M
2657 790 M B
2659 786 M 2661 787 L
2662 790 L
2661 793 L
2659 794 L
2656 794 L
2654 793 L
2653 790 L
2654 787 L
2656 786 L
2659 786 L
CF M
2459 964 M B
2460 959 M 2462 961 L
2463 964 L
2462 967 L
2460 968 L
2457 968 L
2455 967 L
2454 964 L
2455 961 L
2457 959 L
2460 959 L
CF M
2812 861 M B
2814 857 M 2816 859 L
2817 861 L
2816 864 L
2814 866 L
2811 866 L
2809 864 L
2808 861 L
2809 859 L
2811 857 L
2814 857 L
CF M
2643 1021 M B
2645 1016 M 2647 1018 L
2648 1021 L
2647 1023 L
2645 1025 L
2642 1025 L
2639 1023 L
2638 1021 L
2639 1018 L
2642 1016 L
2645 1016 L
CF M
2904 697 M B
2906 692 M 2908 694 L
2909 697 L
2908 700 L
2906 701 L
2903 701 L
2901 700 L
2900 697 L
2901 694 L
2903 692 L
2906 692 L
CF M
2450 1423 M B
2452 1418 M 2454 1420 L
2455 1423 L
2454 1425 L
2452 1427 L
2449 1427 L
2447 1425 L
2446 1423 L
2447 1420 L
2449 1418 L
2452 1418 L
CF M
2575 770 M B
2577 765 M 2579 767 L
2580 770 L
2579 773 L
2577 774 L
2574 774 L
2571 773 L
2571 770 L
2571 767 L
2574 765 L
2577 765 L
CF M
2635 562 M B
2636 558 M 2638 560 L
2639 562 L
2638 565 L
2636 567 L
2633 567 L
2631 565 L
2630 562 L
2631 560 L
2633 558 L
2636 558 L
CF M
2878 620 M B
2879 615 M 2882 617 L
2883 620 L
2882 622 L
2879 624 L
2876 624 L
2874 622 L
2873 620 L
2874 617 L
2876 615 L
2879 615 L
CF M
2577 1056 M B
2578 1052 M 2581 1053 L
2582 1056 L
2581 1059 L
2578 1061 L
2576 1061 L
2573 1059 L
2572 1056 L
2573 1053 L
2576 1052 L
2578 1052 L
CF M
2759 721 M B
2760 716 M 2763 718 L
2763 721 L
2763 724 L
2760 725 L
2757 725 L
2755 724 L
2754 721 L
2755 718 L
2757 716 L
2760 716 L
CF M
2544 1960 M B
2546 1955 M 2548 1957 L
2549 1960 L
2548 1962 L
2546 1964 L
2543 1964 L
2540 1962 L
2540 1960 L
2540 1957 L
2543 1955 L
2546 1955 L
CF M
2447 1354 M B
2448 1350 M 2451 1351 L
2452 1354 L
2451 1357 L
2448 1358 L
2445 1358 L
2443 1357 L
2442 1354 L
2443 1351 L
2445 1350 L
2448 1350 L
CF M
2686 743 M B
2687 738 M 2690 740 L
2690 743 L
2690 745 L
2687 747 L
2684 747 L
2682 745 L
2681 743 L
2682 740 L
2684 738 L
2687 738 L
CF M
3056 881 M B
3058 876 M 3060 878 L
3061 881 L
3060 883 L
3058 885 L
3055 885 L
3052 883 L
3051 881 L
3052 878 L
3055 876 L
3058 876 L
CF M
2471 1345 M B
2473 1340 M 2475 1342 L
2476 1345 L
2475 1347 L
2473 1349 L
2470 1349 L
2468 1347 L
2467 1345 L
2468 1342 L
2470 1340 L
2473 1340 L
CF M
2459 1398 M B
2461 1393 M 2463 1395 L
2464 1398 L
2463 1400 L
2461 1402 L
2458 1402 L
2455 1400 L
2455 1398 L
2455 1395 L
2458 1393 L
2461 1393 L
CF M
2456 907 M B
2457 902 M 2460 904 L
2461 907 L
2460 910 L
2457 911 L
2455 911 L
2452 910 L
2451 907 L
2452 904 L
2455 902 L
2457 902 L
CF M
2576 781 M B
2577 777 M 2580 778 L
2580 781 L
2580 784 L
2577 785 L
2574 785 L
2572 784 L
2571 781 L
2572 778 L
2574 777 L
2577 777 L
CF M
2697 725 M B
2698 720 M 2700 722 L
2701 725 L
2700 727 L
2698 729 L
2695 729 L
2693 727 L
2692 725 L
2693 722 L
2695 720 L
2698 720 L
CF M
2915 822 M B
2917 818 M 2919 820 L
2920 822 L
2919 825 L
2917 827 L
2914 827 L
2911 825 L
2911 822 L
2911 820 L
2914 818 L
2917 818 L
CF M
2621 926 M B
2622 921 M 2625 923 L
2626 926 L
2625 929 L
2622 930 L
2620 930 L
2617 929 L
2616 926 L
2617 923 L
2620 922 L
2622 922 L
CF M
2445 1246 M B
2446 1241 M 2449 1243 L
2450 1246 L
2449 1248 L
2446 1250 L
2444 1250 L
2441 1248 L
2440 1246 L
2441 1243 L
2444 1241 L
2446 1241 L
CF M
2434 1351 M B
2435 1347 M 2438 1348 L
2439 1351 L
2438 1354 L
2435 1355 L
2432 1355 L
2430 1354 L
2429 1351 L
2430 1348 L
2432 1347 L
2435 1347 L
CF M
2459 1343 M B
2461 1338 M 2463 1340 L
2464 1343 L
2463 1345 L
2461 1347 L
2458 1347 L
2455 1345 L
2455 1343 L
2455 1340 L
2458 1338 L
2461 1338 L
CF M
2596 1429 M B
2598 1425 M 2600 1427 L
2601 1429 L
2600 1432 L
2598 1434 L
2595 1434 L
2593 1432 L
2592 1429 L
2593 1427 L
2595 1425 L
2598 1425 L
CF M
2501 1146 M B
2502 1141 M 2504 1143 L
2505 1146 L
2504 1148 L
2502 1150 L
2499 1150 L
2497 1148 L
2496 1146 L
2497 1143 L
2499 1141 L
2502 1141 L
CF M
2624 989 M B
2625 985 M 2628 986 L
2628 989 L
2628 992 L
2625 994 L
2622 994 L
2620 992 L
2619 989 L
2620 986 L
2622 985 L
2625 985 L
CF M
2537 943 M B
2538 939 M 2540 941 L
2541 943 L
2540 946 L
2538 948 L
2535 948 L
2533 946 L
2532 943 L
2533 941 L
2535 939 L
2538 939 L
CF M
2319 1647 M B
2320 1643 M 2322 1644 L
2323 1647 L
2322 1650 L
2320 1652 L
2317 1652 L
2315 1650 L
2314 1647 L
2315 1644 L
2317 1643 L
2320 1643 L
CF M
2448 1557 M B
2450 1553 M 2452 1554 L
2453 1557 L
2452 1560 L
2450 1562 L
2447 1562 L
2444 1560 L
2443 1557 L
2444 1554 L
2447 1553 L
2450 1553 L
CF M
2468 1053 M B
2469 1049 M 2472 1050 L
2473 1053 L
2472 1056 L
2469 1058 L
2467 1058 L
2464 1056 L
2463 1053 L
2464 1050 L
2467 1049 L
2469 1049 L
CF M
2668 871 M B
2669 866 M 2672 868 L
2673 871 L
2672 874 L
2669 875 L
2667 875 L
2664 874 L
2663 871 L
2664 868 L
2667 866 L
2669 866 L
CF M
2523 939 M B
2524 935 M 2527 936 L
2528 939 L
2527 942 L
2524 943 L
2522 943 L
2519 942 L
2518 939 L
2519 936 L
2522 935 L
2524 935 L
CF M
2547 730 M B
2548 726 M 2551 728 L
2551 730 L
2551 733 L
2548 735 L
2545 735 L
2543 733 L
2542 730 L
2543 728 L
2545 726 L
2548 726 L
CF M
2644 660 M B
2645 656 M 2648 658 L
2648 660 L
2648 663 L
2645 665 L
2642 665 L
2640 663 L
2639 660 L
2640 658 L
2642 656 L
2645 656 L
CF M
2427 1572 M B
2428 1568 M 2430 1569 L
2431 1572 L
2430 1575 L
2428 1577 L
2425 1577 L
2423 1575 L
2422 1572 L
2423 1569 L
2425 1568 L
2428 1568 L
CF M
2444 1045 M B
2445 1040 M 2448 1042 L
2449 1045 L
2448 1048 L
2445 1049 L
2443 1049 L
2440 1048 L
2439 1045 L
2440 1042 L
2443 1040 L
2445 1040 L
CF M
2642 659 M B
2643 654 M 2645 656 L
2646 659 L
2645 661 L
2643 663 L
2640 663 L
2638 661 L
2637 659 L
2638 656 L
2640 654 L
2643 654 L
CF M
2640 789 M B
2642 784 M 2644 786 L
2645 789 L
2644 791 L
2642 793 L
2639 793 L
2637 791 L
2636 789 L
2637 786 L
2639 784 L
2642 784 L
CF M
2508 900 M B
2509 896 M 2511 898 L
2512 900 L
2511 903 L
2509 905 L
2506 905 L
2504 903 L
2503 900 L
2504 898 L
2506 896 L
2509 896 L
CF M
2481 921 M B
2483 917 M 2485 919 L
2486 921 L
2485 924 L
2483 926 L
2480 926 L
2478 924 L
2477 921 L
2478 919 L
2480 917 L
2483 917 L
CF M
2451 1478 M B
2452 1474 M 2455 1476 L
2456 1478 L
2455 1481 L
2452 1483 L
2450 1483 L
2447 1481 L
2446 1478 L
2447 1476 L
2450 1474 L
2452 1474 L
CF M
2429 1539 M B
2431 1535 M 2433 1536 L
2434 1539 L
2433 1542 L
2431 1543 L
2428 1543 L
2425 1542 L
2425 1539 L
2425 1536 L
2428 1535 L
2431 1535 L
CF M
2414 1435 M B
2415 1430 M 2417 1432 L
2418 1435 L
2417 1437 L
2415 1439 L
2412 1439 L
2410 1437 L
2409 1435 L
2410 1432 L
2412 1430 L
2415 1430 L
CF M
2555 1700 M B
2557 1696 M 2559 1698 L
2560 1700 L
2559 1703 L
2557 1705 L
2554 1705 L
2551 1703 L
2551 1700 L
2551 1698 L
2554 1696 L
2557 1696 L
CF M
2644 664 M B
2645 660 M 2648 662 L
2649 664 L
2648 667 L
2645 669 L
2643 669 L
2640 667 L
2639 664 L
2640 662 L
2643 660 L
2645 660 L
CF M
2474 1144 M B
2475 1139 M 2477 1141 L
2478 1144 L
2477 1146 L
2475 1148 L
2472 1148 L
2470 1146 L
2469 1144 L
2470 1141 L
2472 1139 L
2475 1139 L
CF M
2519 1009 M B
2520 1005 M 2522 1006 L
2523 1009 L
2522 1012 L
2520 1014 L
2517 1014 L
2515 1012 L
2514 1009 L
2515 1006 L
2517 1005 L
2520 1005 L
CF M
2469 1294 M B
2470 1289 M 2473 1291 L
2474 1294 L
2473 1297 L
2470 1298 L
2468 1298 L
2465 1297 L
2464 1294 L
2465 1291 L
2468 1289 L
2470 1289 L
CF M
2396 1643 M B
2397 1638 M 2399 1640 L
2400 1643 L
2399 1645 L
2397 1647 L
2394 1647 L
2392 1645 L
2391 1643 L
2392 1640 L
2394 1638 L
2397 1638 L
CF M
2667 1101 M B
2669 1097 M 2671 1098 L
2672 1101 L
2671 1104 L
2669 1105 L
2666 1105 L
2664 1104 L
2663 1101 L
2664 1098 L
2666 1097 L
2669 1097 L
CF M
2491 665 M B
2492 661 M 2494 662 L
2495 665 L
2494 668 L
2492 670 L
2489 670 L
2487 668 L
2486 665 L
2487 662 L
2489 661 L
2492 661 L
CF M
2323 1539 M B
2324 1535 M 2327 1536 L
2328 1539 L
2327 1542 L
2324 1544 L
2321 1544 L
2319 1542 L
2318 1539 L
2319 1536 L
2321 1535 L
2324 1535 L
CF M
2540 864 M B
2542 859 M 2544 861 L
2545 864 L
2544 866 L
2542 868 L
2539 868 L
2537 866 L
2536 864 L
2537 861 L
2539 859 L
2542 859 L
CF M
2541 933 M B
2543 928 M 2545 930 L
2546 933 L
2545 936 L
2543 937 L
2540 937 L
2538 936 L
2537 933 L
2538 930 L
2540 929 L
2543 929 L
CF M
2702 668 M B
2704 663 M 2706 665 L
2707 668 L
2706 670 L
2704 672 L
2701 672 L
2698 670 L
2698 668 L
2698 665 L
2701 663 L
2704 663 L
CF M
2586 1025 M B
2587 1021 M 2590 1023 L
2591 1025 L
2590 1028 L
2587 1030 L
2584 1030 L
2582 1028 L
2581 1025 L
2582 1023 L
2584 1021 L
2587 1021 L
CF M
2929 537 M B
2930 532 M 2933 534 L
2933 537 L
2933 539 L
2930 541 L
2927 541 L
2925 539 L
2924 537 L
2925 534 L
2927 532 L
2930 532 L
CF M
2501 1296 M B
2503 1291 M 2505 1293 L
2506 1296 L
2505 1299 L
2503 1300 L
2500 1300 L
2497 1299 L
2497 1296 L
2497 1293 L
2500 1291 L
2503 1291 L
CF M
2749 623 M B
2750 618 M 2752 620 L
2753 623 L
2752 626 L
2750 627 L
2747 627 L
2745 626 L
2744 623 L
2745 620 L
2747 618 L
2750 618 L
CF M
2674 861 M B
2675 856 M 2678 858 L
2679 861 L
2678 864 L
2676 865 L
2673 865 L
2670 864 L
2669 861 L
2670 858 L
2673 856 L
2676 856 L
CF M
2577 718 M B
2578 714 M 2581 715 L
2582 718 L
2581 721 L
2578 723 L
2576 723 L
2573 721 L
2572 718 L
2573 715 L
2576 714 L
2578 714 L
CF M
2597 796 M B
2598 791 M 2600 793 L
2601 796 L
2600 799 L
2598 800 L
2595 800 L
2593 799 L
2592 796 L
2593 793 L
2595 791 L
2598 791 L
CF M
2662 1013 M B
2663 1008 M 2666 1010 L
2667 1013 L
2666 1016 L
2664 1017 L
2661 1017 L
2658 1016 L
2657 1013 L
2658 1010 L
2661 1008 L
2664 1008 L
CF M
2787 760 M B
2788 755 M 2791 757 L
2792 760 L
2791 762 L
2788 764 L
2785 764 L
2783 762 L
2782 760 L
2783 757 L
2785 755 L
2788 755 L
CF M
2399 1834 M B
2400 1830 M 2403 1832 L
2403 1834 L
2403 1837 L
2400 1839 L
2397 1839 L
2395 1837 L
2394 1834 L
2395 1832 L
2397 1830 L
2400 1830 L
CF M
2442 1370 M B
2443 1366 M 2446 1368 L
2446 1370 L
2446 1373 L
2443 1375 L
2440 1375 L
2438 1373 L
2437 1370 L
2438 1368 L
2440 1366 L
2443 1366 L
CF M
2491 1069 M B
2492 1064 M 2495 1066 L
2495 1069 L
2495 1072 L
2492 1073 L
2489 1073 L
2487 1072 L
2486 1069 L
2487 1066 L
2489 1064 L
2492 1064 L
CF M
2583 718 M B
2585 714 M 2587 715 L
2588 718 L
2587 721 L
2585 723 L
2582 723 L
2580 721 L
2579 718 L
2580 715 L
2582 714 L
2585 714 L
CF M
2763 936 M B
2765 931 M 2767 933 L
2768 936 L
2767 938 L
2765 940 L
2762 940 L
2759 938 L
2759 936 L
2759 933 L
2762 931 L
2765 931 L
CF M
2483 1204 M B
2485 1199 M 2487 1201 L
2488 1204 L
2487 1206 L
2485 1208 L
2482 1208 L
2479 1206 L
2479 1204 L
2479 1201 L
2482 1199 L
2485 1199 L
CF M
2479 1512 M B
2480 1508 M 2482 1509 L
2483 1512 L
2482 1515 L
2480 1517 L
2477 1517 L
2475 1515 L
2474 1512 L
2475 1509 L
2477 1508 L
2480 1508 L
CF M
2444 1167 M B
2446 1162 M 2448 1164 L
2449 1167 L
2448 1169 L
2446 1171 L
2443 1171 L
2441 1169 L
2440 1167 L
2441 1164 L
2443 1162 L
2446 1162 L
CF M
2740 698 M B
2742 693 M 2744 695 L
2745 698 L
2744 701 L
2742 702 L
2739 702 L
2737 701 L
2736 698 L
2737 695 L
2739 693 L
2742 693 L
CF M
2681 1014 M B
2682 1010 M 2685 1012 L
2685 1014 L
2685 1017 L
2682 1019 L
2679 1019 L
2677 1017 L
2676 1014 L
2677 1012 L
2679 1010 L
2682 1010 L
CF M
2345 1800 M B
2346 1796 M 2349 1797 L
2350 1800 L
2349 1803 L
2347 1805 L
2344 1805 L
2341 1803 L
2340 1800 L
2341 1797 L
2344 1796 L
2347 1796 L
CF M
2383 2052 M B
2385 2047 M 2387 2049 L
2388 2052 L
2387 2054 L
2385 2056 L
2382 2056 L
2380 2054 L
2379 2052 L
2380 2049 L
2382 2047 L
2385 2047 L
CF M
2413 1894 M B
2415 1889 M 2417 1891 L
2418 1894 L
2417 1897 L
2415 1898 L
2412 1898 L
2410 1897 L
2409 1894 L
2410 1891 L
2412 1889 L
2415 1889 L
CF M
2522 984 M B
2524 980 M 2526 982 L
2527 984 L
2526 987 L
2524 989 L
2521 989 L
2519 987 L
2518 984 L
2519 982 L
2521 980 L
2524 980 L
CF M
2643 939 M B
2645 934 M 2647 936 L
2648 939 L
2647 941 L
2645 943 L
2642 943 L
2639 941 L
2638 939 L
2639 936 L
2642 934 L
2645 934 L
CF M
2551 912 M B
2553 907 M 2555 909 L
2556 912 L
2555 914 L
2553 916 L
2550 916 L
2547 914 L
2546 912 L
2547 909 L
2550 907 L
2553 907 L
CF M
2543 1058 M B
2545 1053 M 2547 1055 L
2548 1058 L
2547 1061 L
2545 1062 L
2542 1062 L
2539 1061 L
2539 1058 L
2539 1055 L
2542 1053 L
2545 1053 L
CF M
2683 936 M B
2685 932 M 2687 933 L
2688 936 L
2687 939 L
2685 941 L
2682 941 L
2680 939 L
2679 936 L
2680 933 L
2682 932 L
2685 932 L
CF M
2430 1332 M B
2432 1327 M 2434 1329 L
2435 1332 L
2434 1335 L
2432 1336 L
2429 1336 L
2427 1335 L
2426 1332 L
2427 1329 L
2429 1327 L
2432 1327 L
CF M
2506 1066 M B
2507 1062 M 2510 1063 L
2511 1066 L
2510 1069 L
2507 1070 L
2505 1070 L
2502 1069 L
2501 1066 L
2502 1063 L
2505 1062 L
2507 1062 L
CF M
2492 920 M B
2493 916 M 2496 918 L
2497 920 L
2496 923 L
2494 925 L
2491 925 L
2488 923 L
2487 920 L
2488 918 L
2491 916 L
2494 916 L
CF M
2281 1918 M B
2282 1914 M 2285 1915 L
2286 1918 L
2285 1921 L
2282 1923 L
2280 1923 L
2277 1921 L
2276 1918 L
2277 1915 L
2280 1914 L
2282 1914 L
CF M
2957 809 M B
2958 805 M 2960 806 L
2961 809 L
2960 812 L
2958 814 L
2955 814 L
2953 812 L
2952 809 L
2953 806 L
2955 805 L
2958 805 L
CF M
2570 984 M B
2571 979 M 2574 981 L
2574 984 L
2574 987 L
2571 988 L
2568 988 L
2566 987 L
2565 984 L
2566 981 L
2568 979 L
2571 979 L
CF M
2586 870 M B
2587 866 M 2590 867 L
2591 870 L
2590 873 L
2587 875 L
2584 875 L
2582 873 L
2581 870 L
2582 867 L
2584 866 L
2587 866 L
CF M
2512 963 M B
2514 959 M 2516 961 L
2517 963 L
2516 966 L
2514 968 L
2511 968 L
2509 966 L
2508 963 L
2509 961 L
2511 959 L
2514 959 L
CF M
2516 876 M B
2517 871 M 2519 873 L
2520 876 L
2519 879 L
2517 880 L
2514 880 L
2512 879 L
2511 876 L
2512 873 L
2514 871 L
2517 871 L
CF M
2436 1219 M B
2437 1214 M 2440 1216 L
2441 1219 L
2440 1222 L
2438 1223 L
2435 1223 L
2432 1222 L
2431 1219 L
2432 1216 L
2435 1214 L
2438 1214 L
CF M
2373 1626 M B
2374 1621 M 2376 1623 L
2377 1626 L
2376 1629 L
2374 1630 L
2371 1630 L
2369 1629 L
2368 1626 L
2369 1623 L
2371 1621 L
2374 1621 L
CF M
2541 901 M B
2542 897 M 2544 899 L
2545 901 L
2544 904 L
2542 906 L
2539 906 L
2537 904 L
2536 901 L
2537 899 L
2539 897 L
2542 897 L
CF M
2591 1001 M B
2592 996 M 2594 998 L
2595 1001 L
2594 1003 L
2592 1005 L
2589 1005 L
2587 1003 L
2586 1001 L
2587 998 L
2589 996 L
2592 996 L
CF M
2554 1330 M B
2555 1326 M 2557 1327 L
2558 1330 L
2557 1333 L
2555 1335 L
2552 1335 L
2550 1333 L
2549 1330 L
2550 1327 L
2552 1326 L
2555 1326 L
CF M
2372 1435 M B
2373 1430 M 2375 1432 L
2376 1435 L
2375 1437 L
2373 1439 L
2370 1439 L
2368 1437 L
2367 1435 L
2368 1432 L
2370 1430 L
2373 1430 L
CF M
2658 757 M B
2659 753 M 2662 755 L
2663 757 L
2662 760 L
2659 762 L
2657 762 L
2654 760 L
2653 757 L
2654 755 L
2657 753 L
2659 753 L
CF M
2874 764 M B
2875 759 M 2877 761 L
2878 764 L
2877 766 L
2875 768 L
2872 768 L
2870 766 L
2869 764 L
2870 761 L
2872 759 L
2875 759 L
CF M
2649 720 M B
2651 716 M 2653 718 L
2654 720 L
2653 723 L
2651 725 L
2648 725 L
2646 723 L
2645 720 L
2646 718 L
2648 716 L
2651 716 L
CF M
2536 1096 M B
2537 1092 M 2539 1093 L
2540 1096 L
2539 1099 L
2537 1101 L
2534 1101 L
2532 1099 L
2531 1096 L
2532 1093 L
2534 1092 L
2537 1092 L
CF M
2409 1456 M B
2410 1451 M 2412 1453 L
2413 1456 L
2412 1459 L
2410 1460 L
2407 1460 L
2405 1459 L
2404 1456 L
2405 1453 L
2407 1451 L
2410 1451 L
CF M
2582 786 M B
2583 782 M 2585 783 L
2586 786 L
2585 789 L
2583 791 L
2580 791 L
2578 789 L
2577 786 L
2578 783 L
2580 782 L
2583 782 L
CF M
2594 836 M B
2595 832 M 2597 833 L
2598 836 L
2597 839 L
2595 841 L
2592 841 L
2590 839 L
2589 836 L
2590 833 L
2592 832 L
2595 832 L
CF M
2553 956 M B
2554 952 M 2556 953 L
2557 956 L
2556 959 L
2554 961 L
2551 961 L
2549 959 L
2548 956 L
2549 953 L
2551 952 L
2554 952 L
CF M
2539 760 M B
2540 755 M 2542 757 L
2543 760 L
2542 762 L
2540 764 L
2537 764 L
2535 762 L
2534 760 L
2535 757 L
2537 755 L
2540 755 L
CF M
3118 908 M B
3120 903 M 3122 905 L
3123 908 L
3122 911 L
3120 912 L
3117 912 L
3115 911 L
3114 908 L
3115 905 L
3117 903 L
3120 903 L
CF M
2486 942 M B
2488 937 M 2490 939 L
2491 942 L
2490 945 L
2488 946 L
2485 946 L
2483 945 L
2482 942 L
2483 939 L
2485 937 L
2488 937 L
CF M
2459 1143 M B
2460 1138 M 2463 1140 L
2464 1143 L
2463 1146 L
2460 1147 L
2457 1147 L
2455 1146 L
2454 1143 L
2455 1140 L
2457 1138 L
2460 1138 L
CF M
2582 1356 M B
2583 1352 M 2586 1354 L
2587 1356 L
2586 1359 L
2584 1361 L
2581 1361 L
2578 1359 L
2577 1356 L
2578 1354 L
2581 1352 L
2584 1352 L
CF M
2479 1170 M B
2480 1166 M 2483 1167 L
2483 1170 L
2483 1173 L
2480 1175 L
2477 1175 L
2475 1173 L
2474 1170 L
2475 1167 L
2477 1166 L
2480 1166 L
CF M
2527 902 M B
2528 897 M 2531 899 L
2532 902 L
2531 904 L
2528 906 L
2525 906 L
2523 904 L
2522 902 L
2523 899 L
2525 897 L
2528 897 L
CF M
2789 613 M B
2790 609 M 2793 610 L
2794 613 L
2793 616 L
2790 618 L
2787 618 L
2785 616 L
2784 613 L
2785 610 L
2787 609 L
2790 609 L
CF M
2566 672 M B
2567 668 M 2569 670 L
2570 672 L
2569 675 L
2567 677 L
2564 677 L
2562 675 L
2561 672 L
2562 670 L
2564 668 L
2567 668 L
CF M
2502 1089 M B
2503 1085 M 2506 1086 L
2507 1089 L
2506 1092 L
2503 1094 L
2500 1094 L
2498 1092 L
2497 1089 L
2498 1086 L
2500 1085 L
2503 1085 L
CF M
2489 1222 M B
2491 1218 M 2493 1220 L
2494 1222 L
2493 1225 L
2491 1227 L
2488 1227 L
2485 1225 L
2485 1222 L
2485 1220 L
2488 1218 L
2491 1218 L
CF M
2580 604 M B
2581 600 M 2583 602 L
2584 604 L
2583 607 L
2581 609 L
2578 609 L
2576 607 L
2575 604 L
2576 602 L
2578 600 L
2581 600 L
CF M
2731 1121 M B
2732 1117 M 2735 1118 L
2736 1121 L
2735 1124 L
2732 1125 L
2730 1125 L
2727 1124 L
2726 1121 L
2727 1118 L
2730 1117 L
2732 1117 L
CF M
2376 1596 M B
2378 1591 M 2380 1593 L
2381 1596 L
2380 1598 L
2378 1600 L
2375 1600 L
2373 1598 L
2372 1596 L
2373 1593 L
2375 1591 L
2378 1591 L
CF M
2531 949 M B
2532 944 M 2535 946 L
2536 949 L
2535 952 L
2532 953 L
2530 953 L
2527 952 L
2526 949 L
2527 946 L
2530 944 L
2532 944 L
CF M
2447 1176 M B
2449 1172 M 2451 1174 L
2452 1176 L
2451 1179 L
2449 1181 L
2446 1181 L
2443 1179 L
2442 1176 L
2443 1174 L
2446 1172 L
2449 1172 L
CF M
2662 966 M B
2663 961 M 2666 963 L
2666 966 L
2666 969 L
2663 970 L
2660 970 L
2658 969 L
2657 966 L
2658 963 L
2660 961 L
2663 961 L
CF M
2433 952 M B
2434 948 M 2436 949 L
2437 952 L
2436 955 L
2434 956 L
2431 956 L
2429 955 L
2428 952 L
2429 949 L
2431 948 L
2434 948 L
CF M
2489 1387 M B
2490 1382 M 2492 1384 L
2493 1387 L
2492 1389 L
2490 1391 L
2487 1391 L
2485 1389 L
2484 1387 L
2485 1384 L
2487 1382 L
2490 1382 L
CF M
2466 1229 M B
2467 1225 M 2470 1226 L
2470 1229 L
2470 1232 L
2467 1234 L
2464 1234 L
2462 1232 L
2461 1229 L
2462 1226 L
2464 1225 L
2467 1225 L
CF M
2589 1352 M B
2591 1347 M 2593 1349 L
2594 1352 L
2593 1354 L
2591 1356 L
2588 1356 L
2586 1354 L
2585 1352 L
2586 1349 L
2588 1347 L
2591 1347 L
CF M
2518 1282 M B
2520 1277 M 2522 1279 L
2523 1282 L
2522 1285 L
2520 1286 L
2517 1286 L
2514 1285 L
2514 1282 L
2514 1279 L
2517 1277 L
2520 1277 L
CF M
2485 1285 M B
2486 1281 M 2489 1282 L
2489 1285 L
2489 1288 L
2486 1289 L
2483 1289 L
2481 1288 L
2480 1285 L
2481 1282 L
2483 1281 L
2486 1281 L
CF M
2504 969 M B
2505 965 M 2508 967 L
2509 969 L
2508 972 L
2506 974 L
2503 974 L
2500 972 L
2499 969 L
2500 967 L
2503 965 L
2506 965 L
CF M
2641 597 M B
2643 593 M 2645 595 L
2646 597 L
2645 600 L
2643 602 L
2640 602 L
2637 600 L
2637 597 L
2637 595 L
2640 593 L
2643 593 L
CF M
2518 1129 M B
2519 1125 M 2522 1127 L
2523 1129 L
2522 1132 L
2519 1134 L
2517 1134 L
2514 1132 L
2513 1129 L
2514 1127 L
2517 1125 L
2519 1125 L
CF M
2776 595 M B
2778 590 M 2780 592 L
2781 595 L
2780 597 L
2778 599 L
2775 599 L
2772 597 L
2771 595 L
2772 592 L
2775 590 L
2778 590 L
CF M
2428 1175 M B
2429 1170 M 2432 1172 L
2433 1175 L
2432 1177 L
2429 1179 L
2426 1179 L
2424 1177 L
2423 1175 L
2424 1172 L
2426 1170 L
2429 1170 L
CF M
2554 646 M B
2555 641 M 2557 643 L
2558 646 L
2557 648 L
2555 650 L
2552 650 L
2550 648 L
2549 646 L
2550 643 L
2552 641 L
2555 641 L
CF M
2217 1963 M B
2218 1958 M 2221 1960 L
2222 1963 L
2221 1966 L
2219 1967 L
2216 1967 L
2213 1966 L
2212 1963 L
2213 1960 L
2216 1958 L
2219 1958 L
CF M
2742 568 M B
2744 564 M 2746 565 L
2747 568 L
2746 571 L
2744 572 L
2741 572 L
2739 571 L
2738 568 L
2739 565 L
2741 564 L
2744 564 L
CF M
2564 1571 M B
2565 1566 M 2568 1568 L
2568 1571 L
2568 1574 L
2565 1575 L
2562 1575 L
2560 1574 L
2559 1571 L
2560 1568 L
2562 1566 L
2565 1566 L
CF M
2444 1381 M B
2445 1377 M 2448 1379 L
2449 1381 L
2448 1384 L
2445 1386 L
2443 1386 L
2440 1384 L
2439 1381 L
2440 1379 L
2443 1377 L
2445 1377 L
CF M
2853 694 M B
2855 689 M 2857 691 L
2858 694 L
2857 696 L
2855 698 L
2852 698 L
2850 696 L
2849 694 L
2850 691 L
2852 689 L
2855 689 L
CF M
2520 1059 M B
2522 1055 M 2524 1057 L
2525 1059 L
2524 1062 L
2522 1064 L
2519 1064 L
2516 1062 L
2516 1059 L
2516 1057 L
2519 1055 L
2522 1055 L
CF M
2466 1120 M B
2467 1116 M 2469 1118 L
2470 1120 L
2469 1123 L
2467 1125 L
2464 1125 L
2462 1123 L
2461 1120 L
2462 1118 L
2464 1116 L
2467 1116 L
CF M
2562 1800 M B
2564 1796 M 2566 1797 L
2567 1800 L
2566 1803 L
2564 1804 L
2561 1804 L
2558 1803 L
2558 1800 L
2558 1797 L
2561 1796 L
2564 1796 L
CF M
2656 722 M B
2657 717 M 2660 719 L
2660 722 L
2660 724 L
2657 726 L
2654 726 L
2652 724 L
2651 722 L
2652 719 L
2654 717 L
2657 717 L
CF M
2539 848 M B
2541 844 M 2543 846 L
2544 848 L
2543 851 L
2541 853 L
2538 853 L
2535 851 L
2534 848 L
2535 846 L
2538 844 L
2541 844 L
CF M
2677 740 M B
2678 735 M 2680 737 L
2681 740 L
2680 742 L
2678 744 L
2675 744 L
2673 742 L
2672 740 L
2673 737 L
2675 735 L
2678 735 L
CF M
2414 1482 M B
2416 1478 M 2418 1480 L
2419 1482 L
2418 1485 L
2416 1487 L
2413 1487 L
2411 1485 L
2410 1482 L
2411 1480 L
2413 1478 L
2416 1478 L
CF M
2524 859 M B
2525 854 M 2527 856 L
2528 859 L
2527 862 L
2525 863 L
2522 863 L
2520 862 L
2519 859 L
2520 856 L
2522 854 L
2525 854 L
CF M
2371 1460 M B
2373 1456 M 2375 1457 L
2376 1460 L
2375 1463 L
2373 1465 L
2370 1465 L
2368 1463 L
2367 1460 L
2368 1457 L
2370 1456 L
2373 1456 L
CF M
2693 591 M B
2695 586 M 2697 588 L
2698 591 L
2697 594 L
2695 595 L
2692 595 L
2690 594 L
2689 591 L
2690 588 L
2692 586 L
2695 586 L
CF M
2419 1216 M B
2421 1211 M 2423 1213 L
2424 1216 L
2423 1219 L
2421 1220 L
2418 1220 L
2416 1219 L
2415 1216 L
2416 1213 L
2418 1211 L
2421 1211 L
CF M
2563 844 M B
2565 840 M 2567 842 L
2568 844 L
2567 847 L
2565 849 L
2562 849 L
2559 847 L
2559 844 L
2559 842 L
2562 840 L
2565 840 L
CF M
2413 892 M B
2415 887 M 2417 889 L
2418 892 L
2417 894 L
2415 896 L
2412 896 L
2410 894 L
2409 892 L
2410 889 L
2412 887 L
2415 887 L
CF M
2429 1374 M B
2430 1370 M 2433 1372 L
2434 1374 L
2433 1377 L
2430 1379 L
2427 1379 L
2425 1377 L
2424 1374 L
2425 1372 L
2427 1370 L
2430 1370 L
CF M
2455 1098 M B
2456 1094 M 2459 1095 L
2460 1098 L
2459 1101 L
2457 1103 L
2454 1103 L
2451 1101 L
2450 1098 L
2451 1095 L
2454 1094 L
2457 1094 L
CF M
2468 1189 M B
2469 1184 M 2472 1186 L
2472 1189 L
2472 1191 L
2469 1193 L
2466 1193 L
2464 1191 L
2463 1189 L
2464 1186 L
2466 1184 L
2469 1184 L
CF M
2582 840 M B
2583 836 M 2586 837 L
2587 840 L
2586 843 L
2584 845 L
2581 845 L
2578 843 L
2577 840 L
2578 837 L
2581 836 L
2584 836 L
CF M
2413 1512 M B
2414 1508 M 2416 1510 L
2417 1512 L
2416 1515 L
2414 1517 L
2411 1517 L
2409 1515 L
2408 1512 L
2409 1510 L
2411 1508 L
2414 1508 L
CF M
2506 1002 M B
2508 997 M 2510 999 L
2511 1002 L
2510 1004 L
2508 1006 L
2505 1006 L
2502 1004 L
2502 1002 L
2502 999 L
2505 997 L
2508 997 L
CF M
2483 951 M B
2484 946 M 2486 948 L
2487 951 L
2486 954 L
2484 955 L
2481 955 L
2479 954 L
2478 951 L
2479 948 L
2481 946 L
2484 946 L
CF M
2415 1637 M B
2416 1633 M 2419 1634 L
2420 1637 L
2419 1640 L
2416 1642 L
2413 1642 L
2411 1640 L
2410 1637 L
2411 1634 L
2413 1633 L
2416 1633 L
CF M
2552 752 M B
2553 748 M 2556 750 L
2556 752 L
2556 755 L
2553 757 L
2550 757 L
2548 755 L
2547 752 L
2548 750 L
2550 748 L
2553 748 L
CF M
2481 1183 M B
2482 1179 M 2485 1181 L
2486 1183 L
2485 1186 L
2482 1188 L
2480 1188 L
2477 1186 L
2476 1183 L
2477 1181 L
2480 1179 L
2482 1179 L
CF M
2513 1106 M B
2514 1101 M 2516 1103 L
2517 1106 L
2516 1109 L
2514 1110 L
2511 1110 L
2509 1109 L
2508 1106 L
2509 1103 L
2511 1101 L
2514 1101 L
CF M
2436 1209 M B
2437 1204 M 2440 1206 L
2440 1209 L
2440 1212 L
2437 1213 L
2434 1213 L
2432 1212 L
2431 1209 L
2432 1206 L
2434 1205 L
2437 1205 L
CF M
2493 851 M B
2494 846 M 2497 848 L
2498 851 L
2497 853 L
2494 855 L
2492 855 L
2489 853 L
2488 851 L
2489 848 L
2492 846 L
2494 846 L
CF M
2405 1286 M B
2407 1281 M 2409 1283 L
2410 1286 L
2409 1288 L
2407 1290 L
2404 1290 L
2402 1288 L
2401 1286 L
2402 1283 L
2404 1281 L
2407 1281 L
CF M
2503 943 M B
2505 939 M 2507 941 L
2508 943 L
2507 946 L
2505 948 L
2502 948 L
2500 946 L
2499 943 L
2500 941 L
2502 939 L
2505 939 L
CF M
2618 915 M B
2619 911 M 2622 912 L
2623 915 L
2622 918 L
2619 920 L
2616 920 L
2614 918 L
2613 915 L
2614 912 L
2616 911 L
2619 911 L
CF M
2489 909 M B
2491 905 M 2493 906 L
2494 909 L
2493 912 L
2491 913 L
2488 913 L
2485 912 L
2485 909 L
2485 906 L
2488 905 L
2491 905 L
CF M
2420 1537 M B
2422 1533 M 2424 1535 L
2425 1537 L
2424 1540 L
2422 1542 L
2419 1542 L
2417 1540 L
2416 1537 L
2417 1535 L
2419 1533 L
2422 1533 L
CF M
2390 1442 M B
2391 1438 M 2393 1440 L
2394 1442 L
2393 1445 L
2391 1447 L
2388 1447 L
2386 1445 L
2385 1442 L
2386 1440 L
2388 1438 L
2391 1438 L
CF M
2426 1543 M B
2427 1539 M 2430 1541 L
2431 1543 L
2430 1546 L
2427 1548 L
2425 1548 L
2422 1546 L
2421 1543 L
2422 1541 L
2425 1539 L
2427 1539 L
CF M
2498 1044 M B
2499 1040 M 2502 1041 L
2503 1044 L
2502 1047 L
2499 1048 L
2497 1048 L
2494 1047 L
2493 1044 L
2494 1041 L
2497 1040 L
2499 1040 L
CF M
2465 1154 M B
2466 1150 M 2469 1152 L
2469 1154 L
2469 1157 L
2466 1159 L
2463 1159 L
2461 1157 L
2460 1154 L
2461 1152 L
2463 1150 L
2466 1150 L
CF M
2460 1323 M B
2461 1319 M 2464 1320 L
2465 1323 L
2464 1326 L
2461 1328 L
2458 1328 L
2456 1326 L
2455 1323 L
2456 1320 L
2458 1319 L
2461 1319 L
CF M
2541 798 M B
2542 794 M 2545 795 L
2546 798 L
2545 801 L
2542 803 L
2540 803 L
2537 801 L
2536 798 L
2537 795 L
2540 794 L
2542 794 L
CF M
2752 797 M B
2753 792 M 2755 794 L
2756 797 L
2755 799 L
2753 801 L
2750 801 L
2748 799 L
2747 797 L
2748 794 L
2750 792 L
2753 792 L
CF M
2440 1310 M B
2441 1306 M 2444 1307 L
2445 1310 L
2444 1313 L
2441 1315 L
2438 1315 L
2436 1313 L
2435 1310 L
2436 1307 L
2438 1306 L
2441 1306 L
CF M
2626 780 M B
2627 775 M 2630 777 L
2630 780 L
2630 783 L
2627 784 L
2624 784 L
2622 783 L
2621 780 L
2622 777 L
2624 775 L
2627 775 L
CF M
2422 1454 M B
2423 1449 M 2426 1451 L
2427 1454 L
2426 1457 L
2423 1458 L
2420 1458 L
2418 1457 L
2417 1454 L
2418 1451 L
2420 1449 L
2423 1449 L
CF M
2568 1049 M B
2569 1045 M 2572 1046 L
2573 1049 L
2572 1052 L
2569 1054 L
2566 1054 L
2564 1052 L
2563 1049 L
2564 1046 L
2566 1045 L
2569 1045 L
CF M
2634 1191 M B
2635 1187 M 2637 1188 L
2638 1191 L
2637 1194 L
2635 1196 L
2632 1196 L
2630 1194 L
2629 1191 L
2630 1188 L
2632 1187 L
2635 1187 L
CF M
2586 1018 M B
2588 1014 M 2590 1015 L
2591 1018 L
2590 1021 L
2588 1023 L
2585 1023 L
2582 1021 L
2582 1018 L
2582 1015 L
2585 1014 L
2588 1014 L
CF M
2543 930 M B
2544 925 M 2547 927 L
2548 930 L
2547 932 L
2544 934 L
2542 934 L
2539 932 L
2538 930 L
2539 927 L
2542 925 L
2544 925 L
CF M
2596 759 M B
2597 755 M 2600 756 L
2601 759 L
2600 762 L
2597 764 L
2595 764 L
2592 762 L
2591 759 L
2592 756 L
2595 755 L
2597 755 L
CF M
2412 1387 M B
2413 1383 M 2415 1385 L
2416 1387 L
2415 1390 L
2413 1392 L
2410 1392 L
2408 1390 L
2407 1387 L
2408 1385 L
2410 1383 L
2413 1383 L
CF M
2471 1219 M B
2472 1214 M 2474 1216 L
2475 1219 L
2474 1221 L
2472 1223 L
2469 1223 L
2467 1221 L
2466 1219 L
2467 1216 L
2469 1214 L
2472 1214 L
CF M
2421 1670 M B
2423 1666 M 2425 1667 L
2426 1670 L
2425 1673 L
2423 1675 L
2420 1675 L
2418 1673 L
2417 1670 L
2418 1667 L
2420 1666 L
2423 1666 L
CF M
2450 1556 M B
2452 1552 M 2454 1554 L
2455 1556 L
2454 1559 L
2452 1561 L
2449 1561 L
2447 1559 L
2446 1556 L
2447 1554 L
2449 1552 L
2452 1552 L
CF M
2466 1243 M B
2467 1239 M 2469 1240 L
2470 1243 L
2469 1246 L
2467 1247 L
2464 1247 L
2462 1246 L
2461 1243 L
2462 1240 L
2464 1239 L
2467 1239 L
CF M
2600 1306 M B
2601 1301 M 2604 1303 L
2604 1306 L
2604 1309 L
2601 1310 L
2598 1310 L
2596 1309 L
2595 1306 L
2596 1303 L
2598 1301 L
2601 1301 L
CF M
2578 1044 M B
2580 1039 M 2582 1041 L
2583 1044 L
2582 1046 L
2580 1048 L
2577 1048 L
2575 1046 L
2574 1044 L
2575 1041 L
2577 1039 L
2580 1039 L
CF M
2449 1644 M B
2450 1640 M 2453 1641 L
2454 1644 L
2453 1647 L
2451 1649 L
2448 1649 L
2445 1647 L
2444 1644 L
2445 1641 L
2448 1640 L
2451 1640 L
CF M
2414 1604 M B
2415 1599 M 2418 1601 L
2419 1604 L
2418 1606 L
2415 1608 L
2413 1608 L
2410 1606 L
2409 1604 L
2410 1601 L
2413 1599 L
2415 1599 L
CF M
2495 1019 M B
2496 1014 M 2499 1016 L
2500 1019 L
2499 1021 L
2496 1023 L
2493 1023 L
2491 1021 L
2490 1019 L
2491 1016 L
2493 1014 L
2496 1014 L
CF M
2492 1077 M B
2493 1073 M 2496 1075 L
2496 1077 L
2496 1080 L
2493 1082 L
2490 1082 L
2488 1080 L
2487 1077 L
2488 1075 L
2490 1073 L
2493 1073 L
CF M
2936 615 M B
2938 611 M 2940 612 L
2941 615 L
2940 618 L
2938 620 L
2935 620 L
2933 618 L
2932 615 L
2933 612 L
2935 611 L
2938 611 L
CF M
2363 1618 M B
2364 1613 M 2367 1615 L
2368 1618 L
2367 1620 L
2365 1622 L
2362 1622 L
2359 1620 L
2358 1618 L
2359 1615 L
2362 1613 L
2365 1613 L
CF M
2744 823 M B
2745 818 M 2748 820 L
2749 823 L
2748 825 L
2745 827 L
2742 827 L
2740 825 L
2739 823 L
2740 820 L
2742 818 L
2745 818 L
CF M
2563 753 M B
2565 749 M 2567 750 L
2568 753 L
2567 756 L
2565 758 L
2562 758 L
2559 756 L
2559 753 L
2559 750 L
2562 749 L
2565 749 L
CF M
2537 1188 M B
2538 1184 M 2540 1185 L
2541 1188 L
2540 1191 L
2538 1193 L
2535 1193 L
2533 1191 L
2532 1188 L
2533 1185 L
2535 1184 L
2538 1184 L
CF M
2449 963 M B
2450 958 M 2452 960 L
2453 963 L
2452 966 L
2450 967 L
2447 967 L
2445 966 L
2444 963 L
2445 960 L
2447 958 L
2450 958 L
CF M
2556 750 M B
2558 745 M 2560 747 L
2561 750 L
2560 752 L
2558 754 L
2555 754 L
2552 752 L
2552 750 L
2552 747 L
2555 745 L
2558 745 L
CF M
2434 1330 M B
2435 1325 M 2438 1327 L
2439 1330 L
2438 1333 L
2435 1334 L
2432 1334 L
2430 1333 L
2429 1330 L
2430 1327 L
2432 1326 L
2435 1326 L
CF M
2464 1157 M B
2465 1153 M 2467 1155 L
2468 1157 L
2467 1160 L
2465 1162 L
2462 1162 L
2460 1160 L
2459 1157 L
2460 1155 L
2462 1153 L
2465 1153 L
CF M
2552 1114 M B
2553 1110 M 2556 1111 L
2556 1114 L
2556 1117 L
2553 1118 L
2550 1118 L
2548 1117 L
2547 1114 L
2548 1111 L
2550 1110 L
2553 1110 L
CF M
2569 852 M B
2570 848 M 2572 850 L
2573 852 L
2572 855 L
2570 857 L
2567 857 L
2565 855 L
2564 852 L
2565 850 L
2567 848 L
2570 848 L
CF M
2880 1024 M B
2881 1020 M 2884 1021 L
2885 1024 L
2884 1027 L
2881 1029 L
2878 1029 L
2876 1027 L
2875 1024 L
2876 1021 L
2878 1020 L
2881 1020 L
CF M
2624 906 M B
2625 902 M 2627 903 L
2628 906 L
2627 909 L
2625 911 L
2622 911 L
2620 909 L
2619 906 L
2620 903 L
2622 902 L
2625 902 L
CF M
2449 1405 M B
2450 1400 M 2453 1402 L
2454 1405 L
2453 1408 L
2451 1409 L
2448 1409 L
2445 1408 L
2444 1405 L
2445 1402 L
2448 1400 L
2451 1400 L
CF M
2466 1054 M B
2468 1049 M 2470 1051 L
2471 1054 L
2470 1056 L
2468 1058 L
2465 1058 L
2463 1056 L
2462 1054 L
2463 1051 L
2465 1049 L
2468 1049 L
CF M
2375 2086 M B
2377 2081 M 2379 2083 L
2380 2086 L
2379 2088 L
2377 2090 L
2374 2090 L
2372 2088 L
2371 2086 L
2372 2083 L
2374 2081 L
2377 2081 L
CF M
2450 1255 M B
2451 1251 M 2453 1252 L
2454 1255 L
2453 1258 L
2451 1259 L
2448 1259 L
2446 1258 L
2445 1255 L
2446 1252 L
2448 1251 L
2451 1251 L
CF M
2515 1092 M B
2517 1088 M 2519 1089 L
2520 1092 L
2519 1095 L
2517 1097 L
2514 1097 L
2512 1095 L
2511 1092 L
2512 1089 L
2514 1088 L
2517 1088 L
CF M
2737 677 M B
2738 673 M 2741 674 L
2742 677 L
2741 680 L
2738 682 L
2736 682 L
2733 680 L
2732 677 L
2733 674 L
2736 673 L
2738 673 L
CF M
2403 1578 M B
2405 1574 M 2407 1576 L
2408 1578 L
2407 1581 L
2405 1583 L
2402 1583 L
2399 1581 L
2399 1578 L
2399 1576 L
2402 1574 L
2405 1574 L
CF M
2432 1506 M B
2433 1501 M 2436 1503 L
2436 1506 L
2436 1509 L
2433 1510 L
2430 1510 L
2428 1509 L
2427 1506 L
2428 1503 L
2430 1502 L
2433 1502 L
CF M
2506 1168 M B
2507 1164 M 2509 1165 L
2510 1168 L
2509 1171 L
2507 1172 L
2504 1172 L
2502 1171 L
2501 1168 L
2502 1165 L
2504 1164 L
2507 1164 L
CF M
2479 1071 M B
2480 1066 M 2483 1068 L
2483 1071 L
2483 1073 L
2480 1075 L
2477 1075 L
2475 1073 L
2474 1071 L
2475 1068 L
2477 1066 L
2480 1066 L
CF M
2448 1399 M B
2450 1394 M 2452 1396 L
2453 1399 L
2452 1402 L
2450 1403 L
2447 1403 L
2445 1402 L
2444 1399 L
2445 1396 L
2447 1394 L
2450 1394 L
CF M
2711 1109 M B
2712 1104 M 2715 1106 L
2716 1109 L
2715 1112 L
2712 1113 L
2710 1113 L
2707 1112 L
2706 1109 L
2707 1106 L
2710 1104 L
2712 1104 L
CF M
2598 641 M B
2599 636 M 2602 638 L
2603 641 L
2602 643 L
2599 645 L
2596 645 L
2594 643 L
2593 641 L
2594 638 L
2596 636 L
2599 636 L
CF M
2419 732 M B
2421 728 M 2423 730 L
2424 732 L
2423 735 L
2421 737 L
2418 737 L
2416 735 L
2415 732 L
2416 730 L
2418 728 L
2421 728 L
CF M
2513 967 M B
2514 963 M 2516 964 L
2517 967 L
2516 970 L
2514 971 L
2511 971 L
2509 970 L
2508 967 L
2509 964 L
2511 963 L
2514 963 L
CF M
2524 896 M B
2525 892 M 2528 893 L
2529 896 L
2528 899 L
2525 901 L
2523 901 L
2520 899 L
2519 896 L
2520 893 L
2523 892 L
2525 892 L
CF M
2471 951 M B
2473 946 M 2475 948 L
2476 951 L
2475 954 L
2473 955 L
2470 955 L
2468 954 L
2467 951 L
2468 948 L
2470 946 L
2473 946 L
CF M
2191 2257 M B
2193 2253 M 2195 2254 L
2196 2257 L
2195 2260 L
2193 2262 L
2190 2262 L
2188 2260 L
2187 2257 L
2188 2254 L
2190 2253 L
2193 2253 L
CF M
2443 1766 M B
2445 1761 M 2447 1763 L
2448 1766 L
2447 1769 L
2445 1770 L
2442 1770 L
2440 1769 L
2439 1766 L
2440 1763 L
2442 1761 L
2445 1761 L
CF M
2817 632 M B
2818 628 M 2821 630 L
2822 632 L
2821 635 L
2818 637 L
2816 637 L
2813 635 L
2812 632 L
2813 630 L
2816 628 L
2818 628 L
CF M
2491 997 M B
2493 993 M 2495 995 L
2496 997 L
2495 1000 L
2493 1002 L
2490 1002 L
2488 1000 L
2487 997 L
2488 995 L
2490 993 L
2493 993 L
CF M
2711 552 M B
2712 548 M 2715 549 L
2715 552 L
2715 555 L
2712 557 L
2709 557 L
2707 555 L
2706 552 L
2707 549 L
2709 548 L
2712 548 L
CF M
2568 999 M B
2569 995 M 2571 997 L
2572 999 L
2571 1002 L
2569 1004 L
2566 1004 L
2564 1002 L
2563 999 L
2564 997 L
2566 995 L
2569 995 L
CF M
2425 1489 M B
2426 1484 M 2428 1486 L
2429 1489 L
2428 1492 L
2426 1493 L
2423 1493 L
2421 1492 L
2420 1489 L
2421 1486 L
2423 1484 L
2426 1484 L
CF M
2447 1107 M B
2448 1102 M 2451 1104 L
2452 1107 L
2451 1110 L
2448 1111 L
2445 1111 L
2443 1110 L
2442 1107 L
2443 1104 L
2445 1102 L
2448 1102 L
CF M
2471 886 M B
2472 881 M 2474 883 L
2475 886 L
2474 889 L
2472 890 L
2469 890 L
2467 889 L
2466 886 L
2467 883 L
2469 881 L
2472 881 L
CF M
2566 914 M B
2568 910 M 2570 912 L
2571 914 L
2570 917 L
2568 919 L
2565 919 L
2563 917 L
2562 914 L
2563 912 L
2565 910 L
2568 910 L
CF M
2489 1201 M B
2490 1197 M 2492 1199 L
2493 1201 L
2492 1204 L
2490 1206 L
2487 1206 L
2485 1204 L
2484 1201 L
2485 1199 L
2487 1197 L
2490 1197 L
CF M
2492 960 M B
2493 956 M 2496 957 L
2496 960 L
2496 963 L
2493 964 L
2490 964 L
2488 963 L
2487 960 L
2488 957 L
2490 956 L
2493 956 L
CF M
2563 986 M B
2564 981 M 2567 983 L
2568 986 L
2567 989 L
2564 990 L
2561 990 L
2559 989 L
2558 986 L
2559 983 L
2561 981 L
2564 981 L
CF M
2475 1120 M B
2476 1116 M 2479 1118 L
2480 1120 L
2479 1123 L
2476 1125 L
2474 1125 L
2471 1123 L
2470 1120 L
2471 1118 L
2474 1116 L
2476 1116 L
CF M
2431 921 M B
2433 916 M 2435 918 L
2436 921 L
2435 923 L
2433 925 L
2430 925 L
2428 923 L
2427 921 L
2428 918 L
2430 916 L
2433 916 L
CF M
2471 1174 M B
2472 1169 M 2474 1171 L
2475 1174 L
2474 1177 L
2472 1178 L
2469 1178 L
2467 1177 L
2466 1174 L
2467 1171 L
2469 1169 L
2472 1169 L
CF M
2906 709 M B
2907 704 M 2910 706 L
2910 709 L
2910 711 L
2907 713 L
2904 713 L
2902 711 L
2901 709 L
2902 706 L
2904 704 L
2907 704 L
CF M
2466 1680 M B
2467 1675 M 2469 1677 L
2470 1680 L
2469 1683 L
2467 1684 L
2464 1684 L
2462 1683 L
2461 1680 L
2462 1677 L
2464 1675 L
2467 1675 L
CF M
2527 828 M B
2529 824 M 2531 826 L
2532 828 L
2531 831 L
2529 833 L
2526 833 L
2523 831 L
2522 828 L
2523 826 L
2526 824 L
2529 824 L
CF M
3005 808 M B
3006 803 M 3008 805 L
3009 808 L
3008 810 L
3006 812 L
3003 812 L
3001 810 L
3000 808 L
3001 805 L
3003 803 L
3006 803 L
CF M
2630 868 M B
2631 864 M 2634 866 L
2635 868 L
2634 871 L
2631 873 L
2628 873 L
2626 871 L
2625 868 L
2626 866 L
2628 864 L
2631 864 L
CF M
2533 1025 M B
2535 1020 M 2537 1022 L
2538 1025 L
2537 1028 L
2535 1029 L
2532 1029 L
2530 1028 L
2529 1025 L
2530 1022 L
2532 1020 L
2535 1020 L
CF M
2436 1265 M B
2437 1261 M 2440 1263 L
2441 1265 L
2440 1268 L
2438 1270 L
2435 1270 L
2432 1268 L
2431 1265 L
2432 1263 L
2435 1261 L
2438 1261 L
CF M
2518 896 M B
2519 891 M 2521 893 L
2522 896 L
2521 899 L
2519 900 L
2516 900 L
2514 899 L
2513 896 L
2514 893 L
2516 891 L
2519 891 L
CF M
2510 1001 M B
2512 997 M 2514 998 L
2515 1001 L
2514 1004 L
2512 1006 L
2509 1006 L
2507 1004 L
2506 1001 L
2507 998 L
2509 997 L
2512 997 L
CF M
2424 1471 M B
2425 1466 M 2428 1468 L
2429 1471 L
2428 1473 L
2426 1475 L
2423 1475 L
2420 1473 L
2419 1471 L
2420 1468 L
2423 1466 L
2426 1466 L
CF M
2541 974 M B
2542 969 M 2545 971 L
2546 974 L
2545 976 L
2542 978 L
2540 978 L
2537 976 L
2536 974 L
2537 971 L
2540 969 L
2542 969 L
CF M
2600 808 M B
2601 804 M 2603 805 L
2604 808 L
2603 811 L
2601 813 L
2598 813 L
2596 811 L
2595 808 L
2596 805 L
2598 804 L
2601 804 L
CF M
2558 994 M B
2559 990 M 2561 991 L
2562 994 L
2561 997 L
2559 998 L
2556 998 L
2554 997 L
2553 994 L
2554 991 L
2556 990 L
2559 990 L
CF M
2443 1239 M B
2444 1234 M 2447 1236 L
2448 1239 L
2447 1242 L
2444 1243 L
2442 1243 L
2439 1242 L
2438 1239 L
2439 1236 L
2442 1234 L
2444 1234 L
CF M
2759 724 M B
2760 719 M 2763 721 L
2764 724 L
2763 727 L
2761 728 L
2758 728 L
2755 727 L
2754 724 L
2755 721 L
2758 719 L
2761 719 L
CF M
2497 1018 M B
2499 1014 M 2501 1016 L
2502 1018 L
2501 1021 L
2499 1023 L
2496 1023 L
2493 1021 L
2492 1018 L
2493 1016 L
2496 1014 L
2499 1014 L
CF M
2586 1731 M B
2587 1726 M 2590 1728 L
2591 1731 L
2590 1734 L
2587 1735 L
2584 1735 L
2582 1734 L
2581 1731 L
2582 1728 L
2584 1726 L
2587 1726 L
CF M
2541 1013 M B
2543 1008 M 2545 1010 L
2546 1013 L
2545 1015 L
2543 1017 L
2540 1017 L
2538 1015 L
2537 1013 L
2538 1010 L
2540 1008 L
2543 1008 L
CF M
2428 1369 M B
2429 1364 M 2431 1366 L
2432 1369 L
2431 1372 L
2429 1373 L
2426 1373 L
2424 1372 L
2423 1369 L
2424 1366 L
2426 1364 L
2429 1364 L
CF M
2601 758 M B
2603 753 M 2605 755 L
2606 758 L
2605 760 L
2603 762 L
2600 762 L
2598 760 L
2597 758 L
2598 755 L
2600 753 L
2603 753 L
CF M
2435 1439 M B
2436 1435 M 2439 1437 L
2440 1439 L
2439 1442 L
2436 1444 L
2433 1444 L
2431 1442 L
2430 1439 L
2431 1437 L
2433 1435 L
2436 1435 L
CF M
2805 710 M B
2807 706 M 2809 707 L
2810 710 L
2809 713 L
2807 714 L
2804 714 L
2801 713 L
2801 710 L
2801 707 L
2804 706 L
2807 706 L
CF M
2488 979 M B
2489 974 M 2491 976 L
2492 979 L
2491 982 L
2489 983 L
2486 983 L
2484 982 L
2483 979 L
2484 976 L
2486 974 L
2489 974 L
CF M
2502 1114 M B
2504 1110 M 2506 1111 L
2507 1114 L
2506 1117 L
2504 1118 L
2501 1118 L
2498 1117 L
2497 1114 L
2498 1111 L
2501 1110 L
2504 1110 L
CF M
2418 1907 M B
2419 1903 M 2422 1905 L
2422 1907 L
2422 1910 L
2419 1912 L
2416 1912 L
2414 1910 L
2413 1907 L
2414 1905 L
2416 1903 L
2419 1903 L
CF M
2473 1175 M B
2475 1171 M 2477 1172 L
2478 1175 L
2477 1178 L
2475 1180 L
2472 1180 L
2470 1178 L
2469 1175 L
2470 1172 L
2472 1171 L
2475 1171 L
CF M
2420 1353 M B
2421 1349 M 2424 1351 L
2425 1353 L
2424 1356 L
2421 1358 L
2419 1358 L
2416 1356 L
2415 1353 L
2416 1351 L
2419 1349 L
2421 1349 L
CF M
2365 1411 M B
2367 1406 M 2369 1408 L
2370 1411 L
2369 1414 L
2367 1415 L
2364 1415 L
2362 1414 L
2361 1411 L
2362 1408 L
2364 1406 L
2367 1406 L
CF M
2578 648 M B
2579 643 M 2582 645 L
2583 648 L
2582 651 L
2579 652 L
2577 652 L
2574 651 L
2573 648 L
2574 645 L
2577 643 L
2579 643 L
CF M
2496 878 M B
2498 874 M 2500 876 L
2501 878 L
2500 881 L
2498 883 L
2495 883 L
2493 881 L
2492 878 L
2493 876 L
2495 874 L
2498 874 L
CF M
2486 1069 M B
2487 1064 M 2490 1066 L
2490 1069 L
2490 1071 L
2487 1073 L
2484 1073 L
2482 1071 L
2481 1069 L
2482 1066 L
2484 1064 L
2487 1064 L
CF M
2470 1155 M B
2471 1151 M 2473 1153 L
2474 1155 L
2473 1158 L
2471 1160 L
2468 1160 L
2466 1158 L
2465 1155 L
2466 1153 L
2468 1151 L
2471 1151 L
CF M
2509 1803 M B
2511 1798 M 2513 1800 L
2514 1803 L
2513 1806 L
2511 1807 L
2508 1807 L
2505 1806 L
2505 1803 L
2505 1800 L
2508 1799 L
2511 1799 L
CF M
2639 891 M B
2640 886 M 2643 888 L
2644 891 L
2643 893 L
2640 895 L
2638 895 L
2635 893 L
2634 891 L
2635 888 L
2638 886 L
2640 886 L
CF M
2433 1218 M B
2434 1214 M 2436 1216 L
2437 1218 L
2436 1221 L
2434 1223 L
2431 1223 L
2429 1221 L
2428 1218 L
2429 1216 L
2431 1214 L
2434 1214 L
CF M
2511 813 M B
2513 809 M 2515 810 L
2516 813 L
2515 816 L
2513 817 L
2510 817 L
2508 816 L
2507 813 L
2508 810 L
2510 809 L
2513 809 L
CF M
2462 1202 M B
2464 1198 M 2466 1200 L
2467 1202 L
2466 1205 L
2464 1207 L
2461 1207 L
2459 1205 L
2458 1202 L
2459 1200 L
2461 1198 L
2464 1198 L
CF M
2552 1309 M B
2553 1305 M 2556 1306 L
2556 1309 L
2556 1312 L
2553 1314 L
2550 1314 L
2548 1312 L
2547 1309 L
2548 1306 L
2550 1305 L
2553 1305 L
CF M
2242 2020 M B
2244 2015 M 2246 2017 L
2247 2020 L
2246 2022 L
2244 2024 L
2241 2024 L
2239 2022 L
2238 2020 L
2239 2017 L
2241 2015 L
2244 2015 L
CF M
2736 887 M B
2737 883 M 2740 884 L
2741 887 L
2740 890 L
2737 892 L
2735 892 L
2732 890 L
2731 887 L
2732 884 L
2735 883 L
2737 883 L
CF M
2466 1007 M B
2467 1003 M 2470 1005 L
2470 1007 L
2470 1010 L
2467 1012 L
2464 1012 L
2462 1010 L
2461 1007 L
2462 1005 L
2464 1003 L
2467 1003 L
CF M
2420 1380 M B
2422 1375 M 2424 1377 L
2425 1380 L
2424 1382 L
2422 1384 L
2419 1384 L
2417 1382 L
2416 1380 L
2417 1377 L
2419 1375 L
2422 1375 L
CF M
2436 1244 M B
2438 1240 M 2440 1241 L
2441 1244 L
2440 1247 L
2438 1248 L
2435 1248 L
2433 1247 L
2432 1244 L
2433 1241 L
2435 1240 L
2438 1240 L
CF M
2448 1601 M B
2450 1597 M 2452 1599 L
2453 1601 L
2452 1604 L
2450 1606 L
2447 1606 L
2444 1604 L
2443 1601 L
2444 1599 L
2447 1597 L
2450 1597 L
CF M
2472 1170 M B
2473 1166 M 2476 1167 L
2477 1170 L
2476 1173 L
2473 1175 L
2470 1175 L
2468 1173 L
2467 1170 L
2468 1167 L
2470 1166 L
2473 1166 L
CF M
2850 478 M B
2851 474 M 2854 475 L
2855 478 L
2854 481 L
2852 482 L
2849 482 L
2846 481 L
2845 478 L
2846 475 L
2849 474 L
2852 474 L
CF M
2480 1127 M B
2482 1122 M 2484 1124 L
2485 1127 L
2484 1130 L
2482 1131 L
2479 1131 L
2477 1130 L
2476 1127 L
2477 1124 L
2479 1122 L
2482 1122 L
CF M
2444 1328 M B
2445 1324 M 2448 1325 L
2449 1328 L
2448 1331 L
2445 1332 L
2443 1332 L
2440 1331 L
2439 1328 L
2440 1325 L
2443 1324 L
2445 1324 L
CF M
2442 1043 M B
2443 1038 M 2446 1040 L
2446 1043 L
2446 1046 L
2443 1047 L
2440 1047 L
2438 1046 L
2437 1043 L
2438 1040 L
2440 1038 L
2443 1038 L
CF M
2534 1520 M B
2535 1516 M 2538 1518 L
2539 1520 L
2538 1523 L
2536 1525 L
2533 1525 L
2530 1523 L
2529 1520 L
2530 1518 L
2533 1516 L
2536 1516 L
CF M
2427 1286 M B
2428 1281 M 2431 1283 L
2432 1286 L
2431 1288 L
2428 1290 L
2425 1290 L
2423 1288 L
2422 1286 L
2423 1283 L
2425 1281 L
2428 1281 L
CF M
2698 699 M B
2700 694 M 2702 696 L
2703 699 L
2702 701 L
2700 703 L
2697 703 L
2694 701 L
2693 699 L
2694 696 L
2697 694 L
2700 694 L
CF M
2512 848 M B
2514 844 M 2516 846 L
2517 848 L
2516 851 L
2514 853 L
2511 853 L
2509 851 L
2508 848 L
2509 846 L
2511 844 L
2514 844 L
CF M
2591 1425 M B
2592 1421 M 2595 1423 L
2596 1425 L
2595 1428 L
2592 1430 L
2590 1430 L
2587 1428 L
2586 1425 L
2587 1423 L
2590 1421 L
2592 1421 L
CF M
2587 1716 M B
2589 1712 M 2591 1713 L
2592 1716 L
2591 1719 L
2589 1721 L
2586 1721 L
2583 1719 L
2583 1716 L
2583 1713 L
2586 1712 L
2589 1712 L
CF M
2576 784 M B
2577 779 M 2580 781 L
2580 784 L
2580 787 L
2577 788 L
2574 788 L
2572 787 L
2571 784 L
2572 781 L
2574 779 L
2577 779 L
CF M
2579 1030 M B
2580 1026 M 2582 1028 L
2583 1030 L
2582 1033 L
2580 1035 L
2577 1035 L
2575 1033 L
2574 1030 L
2575 1028 L
2577 1026 L
2580 1026 L
CF M
2384 1887 M B
2385 1882 M 2388 1884 L
2389 1887 L
2388 1889 L
2385 1891 L
2383 1891 L
2380 1889 L
2379 1887 L
2380 1884 L
2383 1882 L
2385 1882 L
CF M
2428 1323 M B
2430 1318 M 2432 1320 L
2433 1323 L
2432 1326 L
2430 1327 L
2427 1327 L
2424 1326 L
2424 1323 L
2424 1320 L
2427 1319 L
2430 1319 L
CF M
2418 1396 M B
2420 1391 M 2422 1393 L
2423 1396 L
2422 1398 L
2420 1400 L
2417 1400 L
2415 1398 L
2414 1396 L
2415 1393 L
2417 1391 L
2420 1391 L
CF M
2443 1301 M B
2444 1297 M 2447 1298 L
2448 1301 L
2447 1304 L
2444 1305 L
2442 1305 L
2439 1304 L
2438 1301 L
2439 1298 L
2442 1297 L
2444 1297 L
CF M
2736 709 M B
2738 705 M 2740 707 L
2741 709 L
2740 712 L
2738 714 L
2735 714 L
2733 712 L
2732 709 L
2733 707 L
2735 705 L
2738 705 L
CF M
2516 953 M B
2518 948 M 2520 950 L
2521 953 L
2520 955 L
2518 957 L
2515 957 L
2513 955 L
2512 953 L
2513 950 L
2515 948 L
2518 948 L
CF M
2457 1231 M B
2459 1227 M 2461 1229 L
2462 1231 L
2461 1234 L
2459 1236 L
2456 1236 L
2454 1234 L
2453 1231 L
2454 1229 L
2456 1227 L
2459 1227 L
CF M
2411 1752 M B
2412 1748 M 2414 1750 L
2415 1752 L
2414 1755 L
2412 1757 L
2409 1757 L
2407 1755 L
2406 1752 L
2407 1750 L
2409 1748 L
2412 1748 L
CF M
2437 1216 M B
2439 1211 M 2441 1213 L
2442 1216 L
2441 1218 L
2439 1220 L
2436 1220 L
2434 1218 L
2433 1216 L
2434 1213 L
2436 1211 L
2439 1211 L
CF M
2450 1249 M B
2452 1245 M 2454 1246 L
2455 1249 L
2454 1252 L
2452 1253 L
2449 1253 L
2447 1252 L
2446 1249 L
2447 1246 L
2449 1245 L
2452 1245 L
CF M
2461 1295 M B
2462 1291 M 2465 1292 L
2465 1295 L
2465 1298 L
2462 1300 L
2459 1300 L
2457 1298 L
2456 1295 L
2457 1292 L
2459 1291 L
2462 1291 L
CF M
2458 1346 M B
2459 1341 M 2461 1343 L
2462 1346 L
2461 1348 L
2459 1350 L
2456 1350 L
2454 1348 L
2453 1346 L
2454 1343 L
2456 1341 L
2459 1341 L
CF M
2419 1441 M B
2421 1437 M 2423 1439 L
2424 1441 L
2423 1444 L
2421 1446 L
2418 1446 L
2416 1444 L
2415 1441 L
2416 1439 L
2418 1437 L
2421 1437 L
CF M
2494 814 M B
2496 809 M 2498 811 L
2499 814 L
2498 817 L
2496 818 L
2493 818 L
2490 817 L
2490 814 L
2490 811 L
2493 809 L
2496 809 L
CF M
2498 1132 M B
2499 1128 M 2502 1130 L
2503 1132 L
2502 1135 L
2499 1137 L
2497 1137 L
2494 1135 L
2493 1132 L
2494 1130 L
2497 1128 L
2499 1128 L
CF M
2603 876 M B
2604 872 M 2607 873 L
2608 876 L
2607 879 L
2604 880 L
2602 880 L
2599 879 L
2598 876 L
2599 873 L
2602 872 L
2604 872 L
CF M
2527 820 M B
2528 816 M 2530 817 L
2531 820 L
2530 823 L
2528 825 L
2525 825 L
2523 823 L
2522 820 L
2523 817 L
2525 816 L
2528 816 L
CF M
2433 1331 M B
2434 1326 M 2436 1328 L
2437 1331 L
2436 1333 L
2434 1335 L
2431 1335 L
2429 1333 L
2428 1331 L
2429 1328 L
2431 1326 L
2434 1326 L
CF M
2568 1849 M B
2569 1845 M 2571 1846 L
2572 1849 L
2571 1852 L
2569 1853 L
2566 1853 L
2564 1852 L
2563 1849 L
2564 1846 L
2566 1845 L
2569 1845 L
CF M
2567 850 M B
2569 845 M 2571 847 L
2572 850 L
2571 852 L
2569 854 L
2566 854 L
2563 852 L
2563 850 L
2563 847 L
2566 845 L
2569 845 L
CF M
2463 1041 M B
2465 1037 M 2467 1039 L
2468 1041 L
2467 1044 L
2465 1046 L
2462 1046 L
2459 1044 L
2459 1041 L
2459 1039 L
2462 1037 L
2465 1037 L
CF M
2587 982 M B
2589 977 M 2591 979 L
2592 982 L
2591 984 L
2589 986 L
2586 986 L
2583 984 L
2583 982 L
2583 979 L
2586 977 L
2589 977 L
CF M
2691 786 M B
2693 782 M 2695 783 L
2696 786 L
2695 789 L
2693 791 L
2690 791 L
2688 789 L
2687 786 L
2688 783 L
2690 782 L
2693 782 L
CF M
2495 967 M B
2496 963 M 2498 964 L
2499 967 L
2498 970 L
2496 972 L
2493 972 L
2491 970 L
2490 967 L
2491 964 L
2493 963 L
2496 963 L
CF M
2435 1288 M B
2436 1283 M 2438 1285 L
2439 1288 L
2438 1290 L
2436 1292 L
2433 1292 L
2431 1290 L
2430 1288 L
2431 1285 L
2433 1283 L
2436 1283 L
CF M
2570 909 M B
2571 904 M 2574 906 L
2575 909 L
2574 911 L
2572 913 L
2569 913 L
2566 911 L
2565 909 L
2566 906 L
2569 904 L
2572 904 L
CF M
2577 1191 M B
2578 1186 M 2581 1188 L
2581 1191 L
2581 1193 L
2578 1195 L
2575 1195 L
2573 1193 L
2572 1191 L
2573 1188 L
2575 1186 L
2578 1186 L
CF M
2476 1243 M B
2477 1239 M 2480 1240 L
2481 1243 L
2480 1246 L
2477 1248 L
2475 1248 L
2472 1246 L
2471 1243 L
2472 1240 L
2475 1239 L
2477 1239 L
CF M
2441 1316 M B
2443 1311 M 2445 1313 L
2446 1316 L
2445 1319 L
2443 1320 L
2440 1320 L
2437 1319 L
2437 1316 L
2437 1313 L
2440 1312 L
2443 1312 L
CF M
2969 475 M B
2971 471 M 2973 472 L
2974 475 L
2973 478 L
2971 480 L
2968 480 L
2966 478 L
2965 475 L
2966 472 L
2968 471 L
2971 471 L
CF M
2576 1434 M B
2577 1429 M 2580 1431 L
2580 1434 L
2580 1436 L
2577 1438 L
2574 1438 L
2572 1436 L
2571 1434 L
2572 1431 L
2574 1429 L
2577 1429 L
CF M
2555 897 M B
2557 892 M 2559 894 L
2560 897 L
2559 900 L
2557 901 L
2554 901 L
2551 900 L
2551 897 L
2551 894 L
2554 892 L
2557 892 L
CF M
2529 1389 M B
2531 1384 M 2533 1386 L
2534 1389 L
2533 1391 L
2531 1393 L
2528 1393 L
2526 1391 L
2525 1389 L
2526 1386 L
2528 1384 L
2531 1384 L
CF M
2693 631 M B
2694 626 M 2697 628 L
2698 631 L
2697 633 L
2694 635 L
2692 635 L
2689 633 L
2688 631 L
2689 628 L
2692 626 L
2694 626 L
CF M
2485 1400 M B
2487 1395 M 2489 1397 L
2490 1400 L
2489 1402 L
2487 1404 L
2484 1404 L
2481 1402 L
2480 1400 L
2481 1397 L
2484 1395 L
2487 1395 L
CF M
2428 1348 M B
2430 1343 M 2432 1345 L
2433 1348 L
2432 1350 L
2430 1352 L
2427 1352 L
2424 1350 L
2424 1348 L
2424 1345 L
2427 1343 L
2430 1343 L
CF M
2455 740 M B
2456 736 M 2459 738 L
2459 740 L
2459 743 L
2456 745 L
2453 745 L
2451 743 L
2450 740 L
2451 738 L
2453 736 L
2456 736 L
CF M
3077 514 M B
3079 510 M 3081 511 L
3082 514 L
3081 517 L
3079 518 L
3076 518 L
3074 517 L
3073 514 L
3074 511 L
3076 510 L
3079 510 L
CF M
2501 1238 M B
2502 1234 M 2504 1236 L
2505 1238 L
2504 1241 L
2502 1243 L
2499 1243 L
2497 1241 L
2496 1238 L
2497 1236 L
2499 1234 L
2502 1234 L
CF M
2284 1991 M B
2285 1987 M 2288 1989 L
2289 1991 L
2288 1994 L
2286 1996 L
2283 1996 L
2280 1994 L
2279 1991 L
2280 1989 L
2283 1987 L
2286 1987 L
CF M
2561 754 M B
2563 750 M 2565 751 L
2566 754 L
2565 757 L
2563 759 L
2560 759 L
2558 757 L
2557 754 L
2558 751 L
2560 750 L
2563 750 L
CF M
2469 1277 M B
2471 1272 M 2473 1274 L
2474 1277 L
2473 1279 L
2471 1281 L
2468 1281 L
2466 1279 L
2465 1277 L
2466 1274 L
2468 1272 L
2471 1272 L
CF M
2567 1751 M B
2568 1747 M 2571 1748 L
2572 1751 L
2571 1754 L
2568 1755 L
2566 1755 L
2563 1754 L
2562 1751 L
2563 1748 L
2566 1747 L
2568 1747 L
CF M
2459 810 M B
2461 806 M 2463 807 L
2464 810 L
2463 813 L
2461 814 L
2458 814 L
2456 813 L
2455 810 L
2456 807 L
2458 806 L
2461 806 L
CF M
2541 890 M B
2543 885 M 2545 887 L
2546 890 L
2545 893 L
2543 894 L
2540 894 L
2538 893 L
2537 890 L
2538 887 L
2540 885 L
2543 885 L
CF M
2503 806 M B
2505 802 M 2507 804 L
2508 806 L
2507 809 L
2505 811 L
2502 811 L
2500 809 L
2499 806 L
2500 804 L
2502 802 L
2505 802 L
CF M
2452 1317 M B
2453 1313 M 2455 1314 L
2456 1317 L
2455 1320 L
2453 1322 L
2450 1322 L
2448 1320 L
2447 1317 L
2448 1314 L
2450 1313 L
2453 1313 L
CF M
2523 1121 M B
2525 1117 M 2527 1118 L
2528 1121 L
2527 1124 L
2525 1125 L
2522 1125 L
2520 1124 L
2519 1121 L
2520 1118 L
2522 1117 L
2525 1117 L
CF M
2331 2171 M B
2333 2166 M 2335 2168 L
2336 2171 L
2335 2174 L
2333 2175 L
2330 2175 L
2327 2174 L
2327 2171 L
2327 2168 L
2330 2166 L
2333 2166 L
CF M
2566 1319 M B
2568 1314 M 2570 1316 L
2571 1319 L
2570 1321 L
2568 1323 L
2565 1323 L
2563 1321 L
2562 1319 L
2563 1316 L
2565 1314 L
2568 1314 L
CF M
2457 1733 M B
2459 1728 M 2461 1730 L
2462 1733 L
2461 1735 L
2459 1737 L
2456 1737 L
2454 1735 L
2453 1733 L
2454 1730 L
2456 1728 L
2459 1728 L
CF M
2560 707 M B
2561 703 M 2564 704 L
2565 707 L
2564 710 L
2561 711 L
2559 711 L
2556 710 L
2555 707 L
2556 704 L
2559 703 L
2561 703 L
CF M
2530 838 M B
2531 834 M 2533 835 L
2534 838 L
2533 841 L
2531 842 L
2528 842 L
2526 841 L
2525 838 L
2526 835 L
2528 834 L
2531 834 L
CF M
2657 837 M B
2658 833 M 2661 835 L
2662 837 L
2661 840 L
2658 842 L
2656 842 L
2653 840 L
2652 837 L
2653 835 L
2656 833 L
2658 833 L
CF M
2721 1015 M B
2722 1011 M 2725 1013 L
2726 1015 L
2725 1018 L
2722 1020 L
2719 1020 L
2717 1018 L
2716 1015 L
2717 1013 L
2719 1011 L
2722 1011 L
CF M
2488 1156 M B
2489 1152 M 2492 1154 L
2493 1156 L
2492 1159 L
2489 1161 L
2487 1161 L
2484 1159 L
2483 1156 L
2484 1154 L
2487 1152 L
2489 1152 L
CF M
2506 1280 M B
2507 1275 M 2509 1277 L
2510 1280 L
2509 1282 L
2507 1284 L
2504 1284 L
2502 1282 L
2501 1280 L
2502 1277 L
2504 1275 L
2507 1275 L
CF M
2630 856 M B
2631 851 M 2634 853 L
2635 856 L
2634 859 L
2631 860 L
2628 860 L
2626 859 L
2625 856 L
2626 853 L
2628 851 L
2631 851 L
CF M
2447 1140 M B
2449 1135 M 2451 1137 L
2452 1140 L
2451 1142 L
2449 1144 L
2446 1144 L
2443 1142 L
2442 1140 L
2443 1137 L
2446 1135 L
2449 1135 L
CF M
2594 1171 M B
2596 1167 M 2598 1168 L
2599 1171 L
2598 1174 L
2596 1175 L
2593 1175 L
2591 1174 L
2590 1171 L
2591 1168 L
2593 1167 L
2596 1167 L
CF M
2460 1272 M B
2462 1267 M 2464 1269 L
2465 1272 L
2464 1275 L
2462 1276 L
2459 1276 L
2456 1275 L
2455 1272 L
2456 1269 L
2459 1267 L
2462 1267 L
CF M
2588 829 M B
2590 824 M 2592 826 L
2593 829 L
2592 831 L
2590 833 L
2587 833 L
2584 831 L
2584 829 L
2584 826 L
2587 824 L
2590 824 L
CF M
2442 1451 M B
2443 1446 M 2446 1448 L
2446 1451 L
2446 1453 L
2443 1455 L
2440 1455 L
2438 1453 L
2437 1451 L
2438 1448 L
2440 1446 L
2443 1446 L
CF M
2604 743 M B
2605 738 M 2608 740 L
2609 743 L
2608 745 L
2605 747 L
2602 747 L
2600 745 L
2599 743 L
2600 740 L
2602 738 L
2605 738 L
CF M
2462 1175 M B
2463 1170 M 2465 1172 L
2466 1175 L
2465 1178 L
2463 1179 L
2460 1179 L
2458 1178 L
2457 1175 L
2458 1172 L
2460 1170 L
2463 1170 L
CF M
2686 978 M B
2687 973 M 2690 975 L
2690 978 L
2690 980 L
2687 982 L
2684 982 L
2682 980 L
2681 978 L
2682 975 L
2684 973 L
2687 973 L
CF M
2520 815 M B
2522 811 M 2524 813 L
2525 815 L
2524 818 L
2522 820 L
2519 820 L
2516 818 L
2516 815 L
2516 813 L
2519 811 L
2522 811 L
CF M
2548 780 M B
2549 775 M 2552 777 L
2553 780 L
2552 782 L
2549 784 L
2547 784 L
2544 782 L
2543 780 L
2544 777 L
2547 775 L
2549 775 L
CF M
2482 1187 M B
2484 1183 M 2486 1185 L
2487 1187 L
2486 1190 L
2484 1192 L
2481 1192 L
2478 1190 L
2478 1187 L
2478 1185 L
2481 1183 L
2484 1183 L
CF M
2547 856 M B
2549 851 M 2551 853 L
2552 856 L
2551 859 L
2549 860 L
2546 860 L
2544 859 L
2543 856 L
2544 853 L
2546 851 L
2549 851 L
CF M
2473 928 M B
2475 924 M 2477 926 L
2478 928 L
2477 931 L
2475 933 L
2472 933 L
2469 931 L
2468 928 L
2469 926 L
2472 924 L
2475 924 L
CF M
2486 1083 M B
2487 1078 M 2490 1080 L
2490 1083 L
2490 1085 L
2487 1087 L
2484 1087 L
2482 1085 L
2481 1083 L
2482 1080 L
2484 1078 L
2487 1078 L
CF M
2662 776 M B
2664 771 M 2666 773 L
2667 776 L
2666 779 L
2664 780 L
2661 780 L
2659 779 L
2658 776 L
2659 773 L
2661 771 L
2664 771 L
CF M
2745 873 M B
2747 868 M 2749 870 L
2750 873 L
2749 876 L
2747 877 L
2744 877 L
2742 876 L
2741 873 L
2742 870 L
2744 868 L
2747 868 L
CF M
2413 1896 M B
2414 1891 M 2417 1893 L
2418 1896 L
2417 1898 L
2415 1900 L
2412 1900 L
2409 1898 L
2408 1896 L
2409 1893 L
2412 1891 L
2415 1891 L
CF M
2460 1155 M B
2462 1150 M 2464 1152 L
2465 1155 L
2464 1157 L
2462 1159 L
2459 1159 L
2457 1157 L
2456 1155 L
2457 1152 L
2459 1150 L
2462 1150 L
CF M
2416 1266 M B
2417 1262 M 2420 1264 L
2421 1266 L
2420 1269 L
2417 1271 L
2414 1271 L
2412 1269 L
2411 1266 L
2412 1264 L
2414 1262 L
2417 1262 L
CF M
2593 885 M B
2594 881 M 2596 883 L
2597 885 L
2596 888 L
2594 890 L
2591 890 L
2589 888 L
2588 885 L
2589 883 L
2591 881 L
2594 881 L
CF M
2588 910 M B
2590 906 M 2592 907 L
2593 910 L
2592 913 L
2590 915 L
2587 915 L
2584 913 L
2584 910 L
2584 907 L
2587 906 L
2590 906 L
CF M
2880 642 M B
2881 638 M 2884 639 L
2885 642 L
2884 645 L
2881 647 L
2878 647 L
2876 645 L
2875 642 L
2876 639 L
2878 638 L
2881 638 L
CF M
2508 828 M B
2509 823 M 2511 825 L
2512 828 L
2511 831 L
2509 832 L
2506 832 L
2504 831 L
2503 828 L
2504 825 L
2506 823 L
2509 823 L
CF M
2369 1595 M B
2370 1591 M 2373 1593 L
2374 1595 L
2373 1598 L
2370 1600 L
2367 1600 L
2365 1598 L
2364 1595 L
2365 1593 L
2367 1591 L
2370 1591 L
CF M
2497 1159 M B
2498 1155 M 2501 1157 L
2501 1159 L
2501 1162 L
2498 1164 L
2495 1164 L
2493 1162 L
2492 1159 L
2493 1157 L
2495 1155 L
2498 1155 L
CF M
2506 1149 M B
2507 1145 M 2510 1146 L
2511 1149 L
2510 1152 L
2507 1153 L
2505 1153 L
2502 1152 L
2501 1149 L
2502 1146 L
2505 1145 L
2507 1145 L
CF M
2462 1257 M B
2463 1253 M 2465 1254 L
2466 1257 L
2465 1260 L
2463 1262 L
2460 1262 L
2458 1260 L
2457 1257 L
2458 1254 L
2460 1253 L
2463 1253 L
CF M
2546 1215 M B
2547 1211 M 2550 1212 L
2550 1215 L
2550 1218 L
2547 1219 L
2544 1219 L
2542 1218 L
2541 1215 L
2542 1212 L
2544 1211 L
2547 1211 L
CF M
2864 628 M B
2866 624 M 2868 626 L
2869 628 L
2868 631 L
2866 633 L
2863 633 L
2861 631 L
2860 628 L
2861 626 L
2863 624 L
2866 624 L
CF M
2850 652 M B
2851 647 M 2854 649 L
2854 652 L
2854 654 L
2851 656 L
2848 656 L
2846 654 L
2845 652 L
2846 649 L
2848 647 L
2851 647 L
CF M
2470 1001 M B
2471 997 M 2474 998 L
2475 1001 L
2474 1004 L
2471 1006 L
2468 1006 L
2466 1004 L
2465 1001 L
2466 998 L
2468 997 L
2471 997 L
CF M
2515 775 M B
2516 770 M 2519 772 L
2519 775 L
2519 777 L
2516 779 L
2513 779 L
2511 777 L
2510 775 L
2511 772 L
2513 770 L
2516 770 L
CF M
2462 1224 M B
2464 1220 M 2466 1221 L
2467 1224 L
2466 1227 L
2464 1229 L
2461 1229 L
2459 1227 L
2458 1224 L
2459 1221 L
2461 1220 L
2464 1220 L
CF M
2483 1200 M B
2485 1196 M 2487 1197 L
2488 1200 L
2487 1203 L
2485 1205 L
2482 1205 L
2479 1203 L
2479 1200 L
2479 1197 L
2482 1196 L
2485 1196 L
CF M
2483 1124 M B
2484 1119 M 2486 1121 L
2487 1124 L
2486 1126 L
2484 1128 L
2481 1128 L
2479 1126 L
2478 1124 L
2479 1121 L
2481 1119 L
2484 1119 L
CF M
2459 1050 M B
2461 1045 M 2463 1047 L
2464 1050 L
2463 1052 L
2461 1054 L
2458 1054 L
2455 1052 L
2455 1050 L
2455 1047 L
2458 1045 L
2461 1045 L
CF M
2501 1114 M B
2502 1110 M 2504 1112 L
2505 1114 L
2504 1117 L
2502 1119 L
2499 1119 L
2497 1117 L
2496 1114 L
2497 1112 L
2499 1110 L
2502 1110 L
CF M
2449 704 M B
2451 699 M 2453 701 L
2454 704 L
2453 706 L
2451 708 L
2448 708 L
2446 706 L
2445 704 L
2446 701 L
2448 699 L
2451 699 L
CF M
2422 1742 M B
2424 1738 M 2426 1739 L
2427 1742 L
2426 1745 L
2424 1746 L
2421 1746 L
2418 1745 L
2418 1742 L
2418 1739 L
2421 1738 L
2424 1738 L
CF M
2395 1034 M B
2397 1030 M 2399 1031 L
2400 1034 L
2399 1037 L
2397 1039 L
2394 1039 L
2392 1037 L
2391 1034 L
2392 1031 L
2394 1030 L
2397 1030 L
CF M
2657 732 M B
2658 728 M 2661 730 L
2662 732 L
2661 735 L
2658 737 L
2656 737 L
2653 735 L
2652 732 L
2653 730 L
2656 728 L
2658 728 L
CF M
2506 1069 M B
2507 1065 M 2509 1067 L
2510 1069 L
2509 1072 L
2507 1074 L
2504 1074 L
2502 1072 L
2501 1069 L
2502 1067 L
2504 1065 L
2507 1065 L
CF M
2690 782 M B
2692 778 M 2694 780 L
2695 782 L
2694 785 L
2692 787 L
2689 787 L
2686 785 L
2686 782 L
2686 780 L
2689 778 L
2692 778 L
CF M
2384 1465 M B
2386 1461 M 2388 1463 L
2389 1465 L
2388 1468 L
2386 1470 L
2383 1470 L
2380 1468 L
2380 1465 L
2380 1463 L
2383 1461 L
2386 1461 L
CF M
2561 904 M B
2562 899 M 2564 901 L
2565 904 L
2564 906 L
2562 908 L
2559 908 L
2557 906 L
2556 904 L
2557 901 L
2559 899 L
2562 899 L
CF M
2510 915 M B
2511 910 M 2514 912 L
2514 915 L
2514 917 L
2511 919 L
2508 919 L
2506 917 L
2505 915 L
2506 912 L
2508 910 L
2511 910 L
CF M
2444 1317 M B
2446 1313 M 2448 1315 L
2449 1317 L
2448 1320 L
2446 1322 L
2443 1322 L
2441 1320 L
2440 1317 L
2441 1315 L
2443 1313 L
2446 1313 L
CF M
2541 989 M B
2542 985 M 2545 986 L
2546 989 L
2545 992 L
2542 993 L
2540 993 L
2537 992 L
2536 989 L
2537 986 L
2540 985 L
2542 985 L
CF M
2461 1251 M B
2462 1247 M 2465 1249 L
2466 1251 L
2465 1254 L
2463 1256 L
2460 1256 L
2457 1254 L
2456 1251 L
2457 1249 L
2460 1247 L
2463 1247 L
CF M
2484 1223 M B
2486 1219 M 2488 1221 L
2489 1223 L
2488 1226 L
2486 1228 L
2483 1228 L
2481 1226 L
2480 1223 L
2481 1221 L
2483 1219 L
2486 1219 L
CF M
2576 858 M B
2578 854 M 2580 856 L
2581 858 L
2580 861 L
2578 863 L
2575 863 L
2573 861 L
2572 858 L
2573 856 L
2575 854 L
2578 854 L
CF M
2376 1493 M B
2378 1488 M 2380 1490 L
2381 1493 L
2380 1495 L
2378 1497 L
2375 1497 L
2373 1495 L
2372 1493 L
2373 1490 L
2375 1488 L
2378 1488 L
CF M
2430 1442 M B
2432 1438 M 2434 1440 L
2435 1442 L
2434 1445 L
2432 1447 L
2429 1447 L
2427 1445 L
2426 1442 L
2427 1440 L
2429 1438 L
2432 1438 L
CF M
2456 1651 M B
2457 1647 M 2460 1649 L
2461 1651 L
2460 1654 L
2457 1656 L
2455 1656 L
2452 1654 L
2451 1651 L
2452 1649 L
2455 1647 L
2457 1647 L
CF M
2486 1147 M B
2487 1143 M 2490 1145 L
2491 1147 L
2490 1150 L
2487 1152 L
2485 1152 L
2482 1150 L
2481 1147 L
2482 1145 L
2485 1143 L
2487 1143 L
CF M
2588 1195 M B
2590 1190 M 2592 1192 L
2593 1195 L
2592 1198 L
2590 1199 L
2587 1199 L
2584 1198 L
2584 1195 L
2584 1192 L
2587 1190 L
2590 1190 L
CF M
2501 1093 M B
2502 1089 M 2505 1091 L
2506 1093 L
2505 1096 L
2502 1098 L
2499 1098 L
2497 1096 L
2496 1093 L
2497 1091 L
2499 1089 L
2502 1089 L
CF M
2527 889 M B
2528 885 M 2530 886 L
2531 889 L
2530 892 L
2528 893 L
2525 893 L
2523 892 L
2522 889 L
2523 886 L
2525 885 L
2528 885 L
CF M
2573 875 M B
2574 870 M 2576 872 L
2577 875 L
2576 877 L
2574 879 L
2571 879 L
2569 877 L
2568 875 L
2569 872 L
2571 870 L
2574 870 L
CF M
2429 1547 M B
2430 1542 M 2433 1544 L
2434 1547 L
2433 1549 L
2430 1551 L
2427 1551 L
2425 1549 L
2424 1547 L
2425 1544 L
2427 1542 L
2430 1542 L
CF M
2590 781 M B
2592 777 M 2594 778 L
2595 781 L
2594 784 L
2592 785 L
2589 785 L
2587 784 L
2586 781 L
2587 778 L
2589 777 L
2592 777 L
CF M
2414 1515 M B
2415 1511 M 2417 1512 L
2418 1515 L
2417 1518 L
2415 1519 L
2412 1519 L
2410 1518 L
2409 1515 L
2410 1512 L
2412 1511 L
2415 1511 L
CF M
2399 1391 M B
2400 1386 M 2402 1388 L
2403 1391 L
2402 1393 L
2400 1395 L
2397 1395 L
2395 1393 L
2394 1391 L
2395 1388 L
2397 1386 L
2400 1386 L
CF M
2522 1348 M B
2523 1344 M 2526 1346 L
2527 1348 L
2526 1351 L
2524 1353 L
2521 1353 L
2518 1351 L
2517 1348 L
2518 1346 L
2521 1344 L
2524 1344 L
CF M
2473 1227 M B
2475 1223 M 2477 1225 L
2478 1227 L
2477 1230 L
2475 1232 L
2472 1232 L
2470 1230 L
2469 1227 L
2470 1225 L
2472 1223 L
2475 1223 L
CF M
2457 1403 M B
2458 1398 M 2460 1400 L
2461 1403 L
2460 1405 L
2458 1407 L
2455 1407 L
2453 1405 L
2452 1403 L
2453 1400 L
2455 1398 L
2458 1398 L
CF M
2423 1656 M B
2425 1651 M 2427 1653 L
2428 1656 L
2427 1658 L
2425 1660 L
2422 1660 L
2419 1658 L
2418 1656 L
2419 1653 L
2422 1651 L
2425 1651 L
CF M
2562 856 M B
2563 852 M 2566 853 L
2567 856 L
2566 859 L
2563 861 L
2560 861 L
2558 859 L
2557 856 L
2558 853 L
2560 852 L
2563 852 L
CF M
2404 1459 M B
2406 1455 M 2408 1457 L
2409 1459 L
2408 1462 L
2406 1464 L
2403 1464 L
2400 1462 L
2400 1459 L
2400 1457 L
2403 1455 L
2406 1455 L
CF M
2491 913 M B
2493 908 M 2495 910 L
2496 913 L
2495 915 L
2493 917 L
2490 917 L
2488 915 L
2487 913 L
2488 910 L
2490 908 L
2493 908 L
CF M
2838 530 M B
2839 526 M 2842 527 L
2843 530 L
2842 533 L
2840 535 L
2837 535 L
2834 533 L
2833 530 L
2834 527 L
2837 526 L
2840 526 L
CF M
2780 632 M B
2782 628 M 2784 630 L
2785 632 L
2784 635 L
2782 637 L
2779 637 L
2776 635 L
2776 632 L
2776 630 L
2779 628 L
2782 628 L
CF M
2391 1581 M B
2392 1576 M 2394 1578 L
2395 1581 L
2394 1584 L
2392 1585 L
2389 1585 L
2387 1584 L
2386 1581 L
2387 1578 L
2389 1576 L
2392 1576 L
CF M
2417 1278 M B
2419 1273 M 2421 1275 L
2422 1278 L
2421 1281 L
2419 1282 L
2416 1282 L
2413 1281 L
2413 1278 L
2413 1275 L
2416 1273 L
2419 1273 L
CF M
2415 1873 M B
2416 1869 M 2419 1870 L
2420 1873 L
2419 1876 L
2416 1877 L
2413 1877 L
2411 1876 L
2410 1873 L
2411 1870 L
2413 1869 L
2416 1869 L
CF M
2491 1036 M B
2492 1032 M 2495 1033 L
2495 1036 L
2495 1039 L
2492 1041 L
2489 1041 L
2487 1039 L
2486 1036 L
2487 1033 L
2489 1032 L
2492 1032 L
CF M
2774 875 M B
2775 870 M 2778 872 L
2779 875 L
2778 878 L
2775 879 L
2773 879 L
2770 878 L
2769 875 L
2770 872 L
2773 870 L
2775 870 L
CF M
2479 978 M B
2480 973 M 2483 975 L
2484 978 L
2483 980 L
2481 982 L
2478 982 L
2475 980 L
2474 978 L
2475 975 L
2478 973 L
2481 973 L
CF M
2394 964 M B
2395 959 M 2398 961 L
2398 964 L
2398 966 L
2395 968 L
2392 968 L
2390 966 L
2389 964 L
2390 961 L
2392 959 L
2395 959 L
CF M
2491 942 M B
2492 937 M 2495 939 L
2496 942 L
2495 945 L
2493 946 L
2490 946 L
2487 945 L
2486 942 L
2487 939 L
2490 937 L
2493 937 L
CF M
2540 993 M B
2541 989 M 2544 990 L
2545 993 L
2544 996 L
2542 997 L
2539 997 L
2536 996 L
2535 993 L
2536 990 L
2539 989 L
2542 989 L
CF M
2506 1894 M B
2508 1890 M 2510 1891 L
2511 1894 L
2510 1897 L
2508 1899 L
2505 1899 L
2502 1897 L
2502 1894 L
2502 1891 L
2505 1890 L
2508 1890 L
CF M
2431 1827 M B
2432 1822 M 2435 1824 L
2435 1827 L
2435 1829 L
2432 1831 L
2429 1831 L
2427 1829 L
2426 1827 L
2427 1824 L
2429 1822 L
2432 1822 L
CF M
2586 764 M B
2587 759 M 2590 761 L
2591 764 L
2590 766 L
2587 768 L
2584 768 L
2582 766 L
2581 764 L
2582 761 L
2584 759 L
2587 759 L
CF M
2520 1085 M B
2522 1081 M 2524 1082 L
2525 1085 L
2524 1088 L
2522 1090 L
2519 1090 L
2517 1088 L
2516 1085 L
2517 1082 L
2519 1081 L
2522 1081 L
CF M
2452 710 M B
2453 705 M 2455 707 L
2456 710 L
2455 712 L
2453 714 L
2450 714 L
2448 712 L
2447 710 L
2448 707 L
2450 705 L
2453 705 L
CF M
2593 893 M B
2595 889 M 2597 891 L
2598 893 L
2597 896 L
2595 898 L
2592 898 L
2589 896 L
2588 893 L
2589 891 L
2592 889 L
2595 889 L
CF M
2587 1203 M B
2589 1199 M 2591 1200 L
2592 1203 L
2591 1206 L
2589 1208 L
2586 1208 L
2584 1206 L
2583 1203 L
2584 1200 L
2586 1199 L
2589 1199 L
CF M
2412 1533 M B
2414 1528 M 2416 1530 L
2417 1533 L
2416 1536 L
2414 1537 L
2411 1537 L
2409 1536 L
2408 1533 L
2409 1530 L
2411 1528 L
2414 1528 L
CF M
2489 921 M B
2490 917 M 2493 919 L
2494 921 L
2493 924 L
2490 926 L
2487 926 L
2485 924 L
2484 921 L
2485 919 L
2487 917 L
2490 917 L
CF M
2359 1692 M B
2361 1688 M 2363 1690 L
2364 1692 L
2363 1695 L
2361 1697 L
2358 1697 L
2356 1695 L
2355 1692 L
2356 1690 L
2358 1688 L
2361 1688 L
CF M
2422 1177 M B
2424 1172 M 2426 1174 L
2427 1177 L
2426 1180 L
2424 1181 L
2421 1181 L
2418 1180 L
2418 1177 L
2418 1174 L
2421 1172 L
2424 1172 L
CF M
2429 1333 M B
2431 1328 M 2433 1330 L
2434 1333 L
2433 1335 L
2431 1337 L
2428 1337 L
2426 1335 L
2425 1333 L
2426 1330 L
2428 1328 L
2431 1328 L
CF M
2467 1220 M B
2468 1216 M 2471 1217 L
2472 1220 L
2471 1223 L
2469 1224 L
2466 1224 L
2463 1223 L
2462 1220 L
2463 1217 L
2466 1216 L
2469 1216 L
CF M
2494 1002 M B
2495 998 M 2498 999 L
2499 1002 L
2498 1005 L
2495 1007 L
2492 1007 L
2490 1005 L
2489 1002 L
2490 999 L
2492 998 L
2495 998 L
CF M
2481 1075 M B
2483 1071 M 2485 1072 L
2486 1075 L
2485 1078 L
2483 1080 L
2480 1080 L
2478 1078 L
2477 1075 L
2478 1072 L
2480 1071 L
2483 1071 L
CF M
2413 1528 M B
2414 1524 M 2416 1525 L
2417 1528 L
2416 1531 L
2414 1532 L
2411 1532 L
2409 1531 L
2408 1528 L
2409 1525 L
2411 1524 L
2414 1524 L
CF M
2560 1103 M B
2562 1099 M 2564 1101 L
2565 1103 L
2564 1106 L
2562 1108 L
2559 1108 L
2557 1106 L
2556 1103 L
2557 1101 L
2559 1099 L
2562 1099 L
CF M
2466 1094 M B
2468 1090 M 2470 1091 L
2471 1094 L
2470 1097 L
2468 1099 L
2465 1099 L
2463 1097 L
2462 1094 L
2463 1091 L
2465 1090 L
2468 1090 L
CF M
2579 1969 M B
2581 1965 M 2583 1966 L
2584 1969 L
2583 1972 L
2581 1974 L
2578 1974 L
2576 1972 L
2575 1969 L
2576 1966 L
2578 1965 L
2581 1965 L
CF M
2576 1958 M B
2577 1954 M 2580 1955 L
2580 1958 L
2580 1961 L
2577 1963 L
2574 1963 L
2572 1961 L
2571 1958 L
2572 1955 L
2574 1954 L
2577 1954 L
CF M
2241 1818 M B
2242 1814 M 2245 1815 L
2245 1818 L
2245 1821 L
2242 1823 L
2239 1823 L
2237 1821 L
2236 1818 L
2237 1815 L
2239 1814 L
2242 1814 L
CF M
2444 1507 M B
2446 1503 M 2448 1505 L
2449 1507 L
2448 1510 L
2446 1512 L
2443 1512 L
2441 1510 L
2440 1507 L
2441 1505 L
2443 1503 L
2446 1503 L
CF M
2557 1198 M B
2558 1194 M 2561 1196 L
2561 1198 L
2561 1201 L
2558 1203 L
2555 1203 L
2553 1201 L
2552 1198 L
2553 1196 L
2555 1194 L
2558 1194 L
CF M
2468 1174 M B
2470 1169 M 2472 1171 L
2473 1174 L
2472 1176 L
2470 1178 L
2467 1178 L
2465 1176 L
2464 1174 L
2465 1171 L
2467 1169 L
2470 1169 L
CF M
2454 932 M B
2455 928 M 2457 929 L
2458 932 L
2457 935 L
2455 936 L
2452 936 L
2450 935 L
2449 932 L
2450 929 L
2452 928 L
2455 928 L
CF M
2428 1277 M B
2429 1272 M 2432 1274 L
2433 1277 L
2432 1280 L
2429 1281 L
2426 1281 L
2424 1280 L
2423 1277 L
2424 1274 L
2426 1272 L
2429 1272 L
CF M
2463 1598 M B
2464 1594 M 2466 1596 L
2467 1598 L
2466 1601 L
2464 1603 L
2461 1603 L
2459 1601 L
2458 1598 L
2459 1596 L
2461 1594 L
2464 1594 L
CF M
2444 1424 M B
2446 1419 M 2448 1421 L
2449 1424 L
2448 1426 L
2446 1428 L
2443 1428 L
2441 1426 L
2440 1424 L
2441 1421 L
2443 1419 L
2446 1419 L
CF M
2415 1488 M B
2416 1484 M 2419 1485 L
2420 1488 L
2419 1491 L
2416 1493 L
2413 1493 L
2411 1491 L
2410 1488 L
2411 1485 L
2413 1484 L
2416 1484 L
CF M
2683 1163 M B
2685 1159 M 2687 1161 L
2688 1163 L
2687 1166 L
2685 1168 L
2682 1168 L
2680 1166 L
2679 1163 L
2680 1161 L
2682 1159 L
2685 1159 L
CF M
2457 1193 M B
2458 1188 M 2461 1190 L
2462 1193 L
2461 1195 L
2458 1197 L
2456 1197 L
2453 1195 L
2452 1193 L
2453 1190 L
2456 1188 L
2458 1188 L
CF M
2505 1280 M B
2506 1275 M 2508 1277 L
2509 1280 L
2508 1282 L
2506 1284 L
2503 1284 L
2501 1282 L
2500 1280 L
2501 1277 L
2503 1275 L
2506 1275 L
CF M
2419 1390 M B
2420 1386 M 2423 1387 L
2424 1390 L
2423 1393 L
2420 1395 L
2418 1395 L
2415 1393 L
2414 1390 L
2415 1387 L
2418 1386 L
2420 1386 L
CF M
2499 830 M B
2500 825 M 2503 827 L
2504 830 L
2503 832 L
2500 834 L
2498 834 L
2495 832 L
2494 830 L
2495 827 L
2498 825 L
2500 825 L
CF M
2423 1842 M B
2424 1838 M 2426 1840 L
2427 1842 L
2426 1845 L
2424 1847 L
2421 1847 L
2419 1845 L
2418 1842 L
2419 1840 L
2421 1838 L
2424 1838 L
CF M
2499 1018 M B
2500 1014 M 2502 1015 L
2503 1018 L
2502 1021 L
2500 1023 L
2497 1023 L
2495 1021 L
2494 1018 L
2495 1015 L
2497 1014 L
2500 1014 L
CF M
2477 1780 M B
2478 1775 M 2481 1777 L
2482 1780 L
2481 1783 L
2478 1784 L
2475 1784 L
2473 1783 L
2472 1780 L
2473 1777 L
2475 1775 L
2478 1775 L
CF M
2700 636 M B
2701 631 M 2703 633 L
2704 636 L
2703 638 L
2701 640 L
2698 640 L
2696 638 L
2695 636 L
2696 633 L
2698 631 L
2701 631 L
CF M
2513 1387 M B
2514 1383 M 2517 1385 L
2518 1387 L
2517 1390 L
2514 1392 L
2511 1392 L
2509 1390 L
2508 1387 L
2509 1385 L
2511 1383 L
2514 1383 L
CF M
2482 1349 M B
2483 1345 M 2486 1346 L
2487 1349 L
2486 1352 L
2483 1354 L
2480 1354 L
2478 1352 L
2477 1349 L
2478 1346 L
2480 1345 L
2483 1345 L
CF M
2509 1451 M B
2510 1446 M 2513 1448 L
2513 1451 L
2513 1453 L
2510 1455 L
2507 1455 L
2505 1453 L
2504 1451 L
2505 1448 L
2507 1446 L
2510 1446 L
CF M
2713 768 M B
2714 764 M 2716 765 L
2717 768 L
2716 771 L
2714 772 L
2711 772 L
2709 771 L
2708 768 L
2709 765 L
2711 764 L
2714 764 L
CF M
2513 1118 M B
2514 1113 M 2517 1115 L
2518 1118 L
2517 1120 L
2514 1122 L
2511 1122 L
2509 1120 L
2508 1118 L
2509 1115 L
2511 1113 L
2514 1113 L
CF M
2440 1769 M B
2441 1765 M 2444 1767 L
2445 1769 L
2444 1772 L
2441 1774 L
2438 1774 L
2436 1772 L
2435 1769 L
2436 1767 L
2438 1765 L
2441 1765 L
CF M
2416 1613 M B
2418 1608 M 2420 1610 L
2421 1613 L
2420 1616 L
2418 1617 L
2415 1617 L
2412 1616 L
2412 1613 L
2412 1610 L
2415 1609 L
2418 1609 L
CF M
2400 1850 M B
2402 1845 M 2404 1847 L
2405 1850 L
2404 1853 L
2402 1854 L
2399 1854 L
2397 1853 L
2396 1850 L
2397 1847 L
2399 1845 L
2402 1845 L
CF M
2424 1482 M B
2425 1478 M 2428 1479 L
2429 1482 L
2428 1485 L
2426 1486 L
2423 1486 L
2420 1485 L
2419 1482 L
2420 1479 L
2423 1478 L
2426 1478 L
CF M
2842 1367 M B
2843 1363 M 2845 1365 L
2846 1367 L
2845 1370 L
2843 1372 L
2840 1372 L
2838 1370 L
2837 1367 L
2838 1365 L
2840 1363 L
2843 1363 L
CF M
2842 1375 M B
2844 1370 M 2846 1372 L
2847 1375 L
2846 1378 L
2844 1379 L
2841 1379 L
2838 1378 L
2838 1375 L
2838 1372 L
2841 1370 L
2844 1370 L
CF M
2523 931 M B
2524 927 M 2527 928 L
2527 931 L
2527 934 L
2524 935 L
2521 935 L
2519 934 L
2518 931 L
2519 928 L
2521 927 L
2524 927 L
CF M
2478 1158 M B
2479 1154 M 2481 1155 L
2482 1158 L
2481 1161 L
2479 1163 L
2476 1163 L
2474 1161 L
2473 1158 L
2474 1155 L
2476 1154 L
2479 1154 L
CF M
2432 1387 M B
2434 1382 M 2436 1384 L
2437 1387 L
2436 1390 L
2434 1391 L
2431 1391 L
2429 1390 L
2428 1387 L
2429 1384 L
2431 1382 L
2434 1382 L
CF M
2405 1581 M B
2407 1577 M 2409 1578 L
2410 1581 L
2409 1584 L
2407 1586 L
2404 1586 L
2402 1584 L
2401 1581 L
2402 1578 L
2404 1577 L
2407 1577 L
CF M
2515 756 M B
2516 751 M 2519 753 L
2520 756 L
2519 759 L
2517 760 L
2514 760 L
2511 759 L
2510 756 L
2511 753 L
2514 751 L
2517 751 L
CF M
2518 693 M B
2520 689 M 2522 691 L
2523 693 L
2522 696 L
2520 698 L
2517 698 L
2514 696 L
2514 693 L
2514 691 L
2517 689 L
2520 689 L
CF M
2495 1033 M B
2497 1028 M 2499 1030 L
2500 1033 L
2499 1035 L
2497 1037 L
2494 1037 L
2491 1035 L
2491 1033 L
2491 1030 L
2494 1028 L
2497 1028 L
CF M
2825 508 M B
2827 504 M 2829 505 L
2830 508 L
2829 511 L
2827 513 L
2824 513 L
2821 511 L
2821 508 L
2821 505 L
2824 504 L
2827 504 L
CF M
2447 1370 M B
2449 1366 M 2451 1367 L
2452 1370 L
2451 1373 L
2449 1374 L
2446 1374 L
2443 1373 L
2442 1370 L
2443 1367 L
2446 1366 L
2449 1366 L
CF M
2991 982 M B
2992 978 M 2995 979 L
2996 982 L
2995 985 L
2993 986 L
2990 986 L
2987 985 L
2986 982 L
2987 979 L
2990 978 L
2993 978 L
CF M
2668 824 M B
2669 820 M 2672 821 L
2672 824 L
2672 827 L
2669 829 L
2666 829 L
2664 827 L
2663 824 L
2664 821 L
2666 820 L
2669 820 L
CF M
2461 1195 M B
2462 1190 M 2465 1192 L
2465 1195 L
2465 1198 L
2462 1199 L
2459 1199 L
2457 1198 L
2456 1195 L
2457 1192 L
2459 1190 L
2462 1190 L
CF M
2462 1316 M B
2463 1312 M 2465 1313 L
2466 1316 L
2465 1319 L
2463 1321 L
2460 1321 L
2458 1319 L
2457 1316 L
2458 1313 L
2460 1312 L
2463 1312 L
CF M
2401 1674 M B
2402 1669 M 2405 1671 L
2406 1674 L
2405 1677 L
2403 1678 L
2400 1678 L
2397 1677 L
2396 1674 L
2397 1671 L
2400 1669 L
2403 1669 L
CF M
2389 2115 M B
2390 2110 M 2393 2112 L
2394 2115 L
2393 2117 L
2390 2119 L
2388 2119 L
2385 2117 L
2384 2115 L
2385 2112 L
2388 2110 L
2390 2110 L
CF M
2563 1742 M B
2565 1738 M 2567 1739 L
2568 1742 L
2567 1745 L
2565 1746 L
2562 1746 L
2559 1745 L
2559 1742 L
2559 1739 L
2562 1738 L
2565 1738 L
CF M
2448 1798 M B
2450 1794 M 2452 1795 L
2453 1798 L
2452 1801 L
2450 1802 L
2447 1802 L
2444 1801 L
2443 1798 L
2444 1795 L
2447 1794 L
2450 1794 L
CF M
2474 723 M B
2475 718 M 2477 720 L
2478 723 L
2477 725 L
2475 727 L
2472 727 L
2470 725 L
2469 723 L
2470 720 L
2472 718 L
2475 718 L
CF M
2772 712 M B
2773 708 M 2776 709 L
2776 712 L
2776 715 L
2773 716 L
2770 716 L
2768 715 L
2767 712 L
2768 709 L
2770 708 L
2773 708 L
CF M
2460 1073 M B
2462 1069 M 2464 1071 L
2465 1073 L
2464 1076 L
2462 1078 L
2459 1078 L
2456 1076 L
2455 1073 L
2456 1071 L
2459 1069 L
2462 1069 L
CF M
2434 1293 M B
2435 1289 M 2438 1290 L
2439 1293 L
2438 1296 L
2435 1297 L
2432 1297 L
2430 1296 L
2429 1293 L
2430 1290 L
2432 1289 L
2435 1289 L
CF M
2435 1659 M B
2437 1654 M 2439 1656 L
2440 1659 L
2439 1662 L
2437 1663 L
2434 1663 L
2431 1662 L
2430 1659 L
2431 1656 L
2434 1654 L
2437 1654 L
CF M
2646 1346 M B
2647 1342 M 2649 1343 L
2650 1346 L
2649 1349 L
2647 1351 L
2644 1351 L
2642 1349 L
2641 1346 L
2642 1343 L
2644 1342 L
2647 1342 L
CF M
2422 1322 M B
2423 1317 M 2425 1319 L
2426 1322 L
2425 1324 L
2423 1326 L
2420 1326 L
2418 1324 L
2417 1322 L
2418 1319 L
2420 1317 L
2423 1317 L
CF M
2541 1007 M B
2542 1002 M 2545 1004 L
2546 1007 L
2545 1010 L
2542 1011 L
2540 1011 L
2537 1010 L
2536 1007 L
2537 1004 L
2540 1002 L
2542 1002 L
CF M
2516 953 M B
2517 948 M 2519 950 L
2520 953 L
2519 955 L
2517 957 L
2514 957 L
2512 955 L
2511 953 L
2512 950 L
2514 948 L
2517 948 L
CF M
2483 1213 M B
2484 1208 M 2487 1210 L
2488 1213 L
2487 1216 L
2484 1217 L
2481 1217 L
2479 1216 L
2478 1213 L
2479 1210 L
2481 1208 L
2484 1208 L
CF M
2567 1087 M B
2569 1082 M 2571 1084 L
2572 1087 L
2571 1090 L
2569 1091 L
2566 1091 L
2563 1090 L
2563 1087 L
2563 1084 L
2566 1082 L
2569 1082 L
CF M
2489 1215 M B
2491 1211 M 2493 1212 L
2494 1215 L
2493 1218 L
2491 1220 L
2488 1220 L
2485 1218 L
2485 1215 L
2485 1212 L
2488 1211 L
2491 1211 L
CF M
2493 1069 M B
2495 1065 M 2497 1067 L
2498 1069 L
2497 1072 L
2495 1074 L
2492 1074 L
2490 1072 L
2489 1069 L
2490 1067 L
2492 1065 L
2495 1065 L
CF M
2454 1270 M B
2455 1266 M 2458 1268 L
2459 1270 L
2458 1273 L
2456 1275 L
2453 1275 L
2450 1273 L
2449 1270 L
2450 1268 L
2453 1266 L
2456 1266 L
CF M
2473 1427 M B
2474 1422 M 2477 1424 L
2477 1427 L
2477 1430 L
2474 1431 L
2471 1431 L
2469 1430 L
2468 1427 L
2469 1424 L
2471 1422 L
2474 1422 L
CF M
2779 741 M B
2780 736 M 2782 738 L
2783 741 L
2782 743 L
2780 745 L
2777 745 L
2775 743 L
2774 741 L
2775 738 L
2777 736 L
2780 736 L
CF M
2500 961 M B
2502 957 M 2504 958 L
2505 961 L
2504 964 L
2502 966 L
2499 966 L
2497 964 L
2496 961 L
2497 958 L
2499 957 L
2502 957 L
CF M
2685 1108 M B
2687 1104 M 2689 1106 L
2690 1108 L
2689 1111 L
2687 1113 L
2684 1113 L
2681 1111 L
2680 1108 L
2681 1106 L
2684 1104 L
2687 1104 L
CF M
2443 1234 M B
2444 1230 M 2447 1232 L
2447 1234 L
2447 1237 L
2444 1239 L
2441 1239 L
2439 1237 L
2438 1234 L
2439 1232 L
2441 1230 L
2444 1230 L
CF M
2451 2055 M B
2452 2051 M 2455 2052 L
2456 2055 L
2455 2058 L
2452 2059 L
2450 2059 L
2447 2058 L
2446 2055 L
2447 2052 L
2450 2051 L
2452 2051 L
CF M
2459 1015 M B
2460 1011 M 2463 1013 L
2464 1015 L
2463 1018 L
2460 1020 L
2457 1020 L
2455 1018 L
2454 1015 L
2455 1013 L
2457 1011 L
2460 1011 L
CF M
2687 627 M B
2688 623 M 2690 624 L
2691 627 L
2690 630 L
2688 632 L
2685 632 L
2683 630 L
2682 627 L
2683 624 L
2685 623 L
2688 623 L
CF M
2574 732 M B
2575 727 M 2577 729 L
2578 732 L
2577 734 L
2575 736 L
2572 736 L
2570 734 L
2569 732 L
2570 729 L
2572 727 L
2575 727 L
CF M
2518 975 M B
2519 971 M 2522 972 L
2523 975 L
2522 978 L
2519 979 L
2517 979 L
2514 978 L
2513 975 L
2514 972 L
2517 971 L
2519 971 L
CF M
2528 1072 M B
2529 1068 M 2531 1069 L
2532 1072 L
2531 1075 L
2529 1077 L
2526 1077 L
2524 1075 L
2523 1072 L
2524 1069 L
2526 1068 L
2529 1068 L
CF M
2578 777 M B
2579 772 M 2582 774 L
2583 777 L
2582 780 L
2579 781 L
2577 781 L
2574 780 L
2573 777 L
2574 774 L
2577 772 L
2579 772 L
CF M
2729 916 M B
2730 912 M 2733 914 L
2734 916 L
2733 919 L
2731 921 L
2728 921 L
2725 919 L
2724 916 L
2725 914 L
2728 912 L
2731 912 L
CF M
2505 1550 M B
2506 1546 M 2508 1547 L
2509 1550 L
2508 1553 L
2506 1555 L
2503 1555 L
2501 1553 L
2500 1550 L
2501 1547 L
2503 1546 L
2506 1546 L
CF M
2463 1203 M B
2464 1198 M 2466 1200 L
2467 1203 L
2466 1205 L
2464 1207 L
2461 1207 L
2459 1205 L
2458 1203 L
2459 1200 L
2461 1198 L
2464 1198 L
CF M
2471 1119 M B
2473 1115 M 2475 1116 L
2476 1119 L
2475 1122 L
2473 1124 L
2470 1124 L
2467 1122 L
2467 1119 L
2467 1116 L
2470 1115 L
2473 1115 L
CF M
2937 664 M B
2938 660 M 2941 661 L
2942 664 L
2941 667 L
2938 669 L
2936 669 L
2933 667 L
2932 664 L
2933 661 L
2936 660 L
2938 660 L
CF M
2507 1023 M B
2508 1019 M 2511 1021 L
2512 1023 L
2511 1026 L
2508 1028 L
2505 1028 L
2503 1026 L
2502 1023 L
2503 1021 L
2505 1019 L
2508 1019 L
CF M
2581 1266 M B
2582 1262 M 2584 1264 L
2585 1266 L
2584 1269 L
2582 1271 L
2579 1271 L
2577 1269 L
2576 1266 L
2577 1264 L
2579 1262 L
2582 1262 L
CF M
2489 1050 M B
2490 1045 M 2493 1047 L
2494 1050 L
2493 1053 L
2490 1054 L
2487 1054 L
2485 1053 L
2484 1050 L
2485 1047 L
2487 1045 L
2490 1045 L
CF M
2582 873 M B
2583 869 M 2586 870 L
2587 873 L
2586 876 L
2584 878 L
2581 878 L
2578 876 L
2577 873 L
2578 870 L
2581 869 L
2584 869 L
CF M
2953 567 M B
2954 562 M 2956 564 L
2957 567 L
2956 570 L
2954 571 L
2951 571 L
2949 570 L
2948 567 L
2949 564 L
2951 562 L
2954 562 L
CF M
2462 1297 M B
2464 1293 M 2466 1295 L
2467 1297 L
2466 1300 L
2464 1302 L
2461 1302 L
2459 1300 L
2458 1297 L
2459 1295 L
2461 1293 L
2464 1293 L
CF M
2647 873 M B
2649 869 M 2651 870 L
2652 873 L
2651 876 L
2649 878 L
2646 878 L
2643 876 L
2643 873 L
2643 870 L
2646 869 L
2649 869 L
CF M
2670 815 M B
2672 810 M 2674 812 L
2675 815 L
2674 817 L
2672 819 L
2669 819 L
2667 817 L
2666 815 L
2667 812 L
2669 810 L
2672 810 L
CF M
2414 1648 M B
2416 1643 M 2418 1645 L
2419 1648 L
2418 1650 L
2416 1652 L
2413 1652 L
2411 1650 L
2410 1648 L
2411 1645 L
2413 1643 L
2416 1643 L
CF M
2600 1123 M B
2601 1118 M 2604 1120 L
2604 1123 L
2604 1126 L
2601 1127 L
2598 1127 L
2596 1126 L
2595 1123 L
2596 1120 L
2598 1119 L
2601 1119 L
CF M
2530 858 M B
2532 853 M 2534 855 L
2535 858 L
2534 860 L
2532 862 L
2529 862 L
2526 860 L
2526 858 L
2526 855 L
2529 853 L
2532 853 L
CF M
2499 1132 M B
2500 1127 M 2502 1129 L
2503 1132 L
2502 1135 L
2500 1136 L
2497 1136 L
2495 1135 L
2494 1132 L
2495 1129 L
2497 1127 L
2500 1127 L
CF M
2652 699 M B
2653 695 M 2655 697 L
2656 699 L
2655 702 L
2653 704 L
2650 704 L
2648 702 L
2647 699 L
2648 697 L
2650 695 L
2653 695 L
CF M
2440 1096 M B
2441 1092 M 2443 1093 L
2444 1096 L
2443 1099 L
2441 1100 L
2438 1100 L
2436 1099 L
2435 1096 L
2436 1093 L
2438 1092 L
2441 1092 L
CF M
2475 888 M B
2476 884 M 2478 885 L
2479 888 L
2478 891 L
2476 892 L
2473 892 L
2471 891 L
2470 888 L
2471 885 L
2473 884 L
2476 884 L
CF M
2413 1382 M B
2415 1377 M 2417 1379 L
2418 1382 L
2417 1385 L
2415 1386 L
2412 1386 L
2410 1385 L
2409 1382 L
2410 1379 L
2412 1377 L
2415 1377 L
CF M
2543 909 M B
2545 905 M 2547 906 L
2548 909 L
2547 912 L
2545 914 L
2542 914 L
2539 912 L
2539 909 L
2539 906 L
2542 905 L
2545 905 L
CF M
2577 867 M B
2579 863 M 2581 864 L
2582 867 L
2581 870 L
2579 871 L
2576 871 L
2574 870 L
2573 867 L
2574 864 L
2576 863 L
2579 863 L
CF M
2416 1291 M B
2417 1286 M 2420 1288 L
2421 1291 L
2420 1294 L
2417 1295 L
2414 1295 L
2412 1294 L
2411 1291 L
2412 1288 L
2414 1286 L
2417 1286 L
CF M
2469 1031 M B
2470 1026 M 2472 1028 L
2473 1031 L
2472 1034 L
2470 1035 L
2467 1035 L
2465 1034 L
2464 1031 L
2465 1028 L
2467 1026 L
2470 1026 L
CF M
2511 1545 M B
2512 1541 M 2515 1542 L
2515 1545 L
2515 1548 L
2512 1549 L
2509 1549 L
2507 1548 L
2506 1545 L
2507 1542 L
2509 1541 L
2512 1541 L
CF M
2621 1028 M B
2623 1024 M 2625 1026 L
2626 1028 L
2625 1031 L
2623 1033 L
2620 1033 L
2618 1031 L
2617 1028 L
2618 1026 L
2620 1024 L
2623 1024 L
CF M
2487 863 M B
2489 858 M 2491 860 L
2492 863 L
2491 865 L
2489 867 L
2486 867 L
2484 865 L
2483 863 L
2484 860 L
2486 858 L
2489 858 L
CF M
2613 773 M B
2615 768 M 2617 770 L
2618 773 L
2617 775 L
2615 777 L
2612 777 L
2610 775 L
2609 773 L
2610 770 L
2612 768 L
2615 768 L
CF M
2639 665 M B
2640 661 M 2643 663 L
2644 665 L
2643 668 L
2640 670 L
2638 670 L
2635 668 L
2634 665 L
2635 663 L
2638 661 L
2640 661 L
CF M
2441 882 M B
2443 878 M 2445 880 L
2446 882 L
2445 885 L
2443 887 L
2440 887 L
2437 885 L
2437 882 L
2437 880 L
2440 878 L
2443 878 L
CF M
2403 1782 M B
2404 1777 M 2406 1779 L
2407 1782 L
2406 1785 L
2404 1786 L
2401 1786 L
2399 1785 L
2398 1782 L
2399 1779 L
2401 1777 L
2404 1777 L
CF M
2516 905 M B
2517 900 M 2520 902 L
2521 905 L
2520 907 L
2518 909 L
2515 909 L
2512 907 L
2511 905 L
2512 902 L
2515 900 L
2518 900 L
CF M
2376 1463 M B
2378 1459 M 2380 1460 L
2381 1463 L
2380 1466 L
2378 1468 L
2375 1468 L
2373 1466 L
2372 1463 L
2373 1460 L
2375 1459 L
2378 1459 L
CF M
2443 1430 M B
2445 1425 M 2447 1427 L
2448 1430 L
2447 1432 L
2445 1434 L
2442 1434 L
2440 1432 L
2439 1430 L
2440 1427 L
2442 1425 L
2445 1425 L
CF M
2880 957 M B
2882 952 M 2884 954 L
2885 957 L
2884 960 L
2882 961 L
2879 961 L
2876 960 L
2875 957 L
2876 954 L
2879 952 L
2882 952 L
CF M
2513 1345 M B
2514 1340 M 2516 1342 L
2517 1345 L
2516 1347 L
2514 1349 L
2511 1349 L
2509 1347 L
2508 1345 L
2509 1342 L
2511 1340 L
2514 1340 L
CF M
2507 1185 M B
2508 1181 M 2511 1182 L
2512 1185 L
2511 1188 L
2508 1189 L
2505 1189 L
2503 1188 L
2502 1185 L
2503 1182 L
2505 1181 L
2508 1181 L
CF M
2381 1502 M B
2383 1497 M 2385 1499 L
2386 1502 L
2385 1504 L
2383 1506 L
2380 1506 L
2377 1504 L
2376 1502 L
2377 1499 L
2380 1497 L
2383 1497 L
CF M
2424 1562 M B
2425 1558 M 2427 1559 L
2428 1562 L
2427 1565 L
2425 1566 L
2422 1566 L
2420 1565 L
2419 1562 L
2420 1559 L
2422 1558 L
2425 1558 L
CF M
2585 951 M B
2587 947 M 2589 949 L
2590 951 L
2589 954 L
2587 956 L
2584 956 L
2581 954 L
2581 951 L
2581 949 L
2584 947 L
2587 947 L
CF M
2669 633 M B
2670 628 M 2673 630 L
2674 633 L
2673 636 L
2670 637 L
2668 637 L
2665 636 L
2664 633 L
2665 630 L
2668 628 L
2670 628 L
CF M
2619 832 M B
2621 828 M 2623 829 L
2624 832 L
2623 835 L
2621 837 L
2618 837 L
2616 835 L
2615 832 L
2616 829 L
2618 828 L
2621 828 L
CF M
2573 1415 M B
2575 1411 M 2577 1413 L
2578 1415 L
2577 1418 L
2575 1420 L
2572 1420 L
2569 1418 L
2569 1415 L
2569 1413 L
2572 1411 L
2575 1411 L
CF M
2424 1581 M B
2425 1576 M 2427 1578 L
2428 1581 L
2427 1584 L
2425 1585 L
2422 1585 L
2420 1584 L
2419 1581 L
2420 1578 L
2422 1576 L
2425 1576 L
CF M
2568 845 M B
2569 841 M 2571 843 L
2572 845 L
2571 848 L
2569 850 L
2566 850 L
2564 848 L
2563 845 L
2564 843 L
2566 841 L
2569 841 L
CF M
2464 1306 M B
2466 1302 M 2468 1303 L
2469 1306 L
2468 1309 L
2466 1311 L
2463 1311 L
2460 1309 L
2460 1306 L
2460 1303 L
2463 1302 L
2466 1302 L
CF M
2415 1554 M B
2416 1550 M 2418 1551 L
2419 1554 L
2418 1557 L
2416 1558 L
2413 1558 L
2411 1557 L
2410 1554 L
2411 1551 L
2413 1550 L
2416 1550 L
CF M
2613 716 M B
2614 712 M 2617 714 L
2618 716 L
2617 719 L
2615 721 L
2612 721 L
2609 719 L
2608 716 L
2609 714 L
2612 712 L
2615 712 L
CF M
2487 1128 M B
2488 1123 M 2490 1125 L
2491 1128 L
2490 1130 L
2488 1132 L
2485 1132 L
2483 1130 L
2482 1128 L
2483 1125 L
2485 1123 L
2488 1123 L
CF M
2547 878 M B
2549 874 M 2551 876 L
2552 878 L
2551 881 L
2549 883 L
2546 883 L
2544 881 L
2543 878 L
2544 876 L
2546 874 L
2549 874 L
CF M
2415 1164 M B
2416 1160 M 2419 1161 L
2420 1164 L
2419 1167 L
2416 1168 L
2413 1168 L
2411 1167 L
2410 1164 L
2411 1161 L
2413 1160 L
2416 1160 L
CF M
2448 1283 M B
2450 1279 M 2452 1281 L
2453 1283 L
2452 1286 L
2450 1288 L
2447 1288 L
2444 1286 L
2443 1283 L
2444 1281 L
2447 1279 L
2450 1279 L
CF M
2478 1215 M B
2479 1211 M 2481 1212 L
2482 1215 L
2481 1218 L
2479 1220 L
2476 1220 L
2474 1218 L
2473 1215 L
2474 1212 L
2476 1211 L
2479 1211 L
CF M
2397 1500 M B
2398 1495 M 2401 1497 L
2402 1500 L
2401 1502 L
2398 1504 L
2396 1504 L
2393 1502 L
2392 1500 L
2393 1497 L
2396 1495 L
2398 1495 L
CF M
2352 1630 M B
2353 1625 M 2356 1627 L
2357 1630 L
2356 1632 L
2353 1634 L
2351 1634 L
2348 1632 L
2347 1630 L
2348 1627 L
2351 1625 L
2353 1625 L
CF M
2559 2041 M B
2561 2036 M 2563 2038 L
2564 2041 L
2563 2043 L
2561 2045 L
2558 2045 L
2556 2043 L
2555 2041 L
2556 2038 L
2558 2036 L
2561 2036 L
CF M
2715 547 M B
2717 543 M 2719 544 L
2720 547 L
2719 550 L
2717 552 L
2714 552 L
2711 550 L
2711 547 L
2711 544 L
2714 543 L
2717 543 L
CF M
2254 1878 M B
2256 1874 M 2258 1875 L
2259 1878 L
2258 1881 L
2256 1883 L
2253 1883 L
2251 1881 L
2250 1878 L
2251 1875 L
2253 1874 L
2256 1874 L
CF M
2395 1439 M B
2396 1435 M 2399 1437 L
2400 1439 L
2399 1442 L
2396 1444 L
2394 1444 L
2391 1442 L
2390 1439 L
2391 1437 L
2394 1435 L
2396 1435 L
CF M
2533 689 M B
2534 685 M 2537 687 L
2538 689 L
2537 692 L
2535 694 L
2532 694 L
2529 692 L
2528 689 L
2529 687 L
2532 685 L
2535 685 L
CF M
2442 1292 M B
2444 1287 M 2446 1289 L
2447 1292 L
2446 1294 L
2444 1296 L
2441 1296 L
2439 1294 L
2438 1292 L
2439 1289 L
2441 1287 L
2444 1287 L
CF M
2682 712 M B
2683 707 M 2686 709 L
2687 712 L
2686 715 L
2683 716 L
2681 716 L
2678 715 L
2677 712 L
2678 709 L
2681 707 L
2683 707 L
CF M
2494 1257 M B
2496 1253 M 2498 1254 L
2499 1257 L
2498 1260 L
2496 1261 L
2493 1261 L
2490 1260 L
2490 1257 L
2490 1254 L
2493 1253 L
2496 1253 L
CF M
2740 675 M B
2742 670 M 2744 672 L
2745 675 L
2744 677 L
2742 679 L
2739 679 L
2737 677 L
2736 675 L
2737 672 L
2739 670 L
2742 670 L
CF M
2633 980 M B
2634 975 M 2637 977 L
2638 980 L
2637 982 L
2634 984 L
2632 984 L
2629 982 L
2628 980 L
2629 977 L
2632 975 L
2634 975 L
CF M
2451 1771 M B
2453 1767 M 2455 1768 L
2456 1771 L
2455 1774 L
2453 1776 L
2450 1776 L
2447 1774 L
2447 1771 L
2447 1768 L
2450 1767 L
2453 1767 L
CF M
2452 1182 M B
2453 1177 M 2455 1179 L
2456 1182 L
2455 1185 L
2453 1186 L
2450 1186 L
2448 1185 L
2447 1182 L
2448 1179 L
2450 1177 L
2453 1177 L
CF M
2796 857 M B
2797 853 M 2800 854 L
2801 857 L
2800 860 L
2798 862 L
2795 862 L
2792 860 L
2791 857 L
2792 854 L
2795 853 L
2798 853 L
CF M
2399 950 M B
2400 946 M 2403 947 L
2403 950 L
2403 953 L
2400 955 L
2397 955 L
2395 953 L
2394 950 L
2395 947 L
2397 946 L
2400 946 L
CF M
2424 1226 M B
2425 1221 M 2428 1223 L
2429 1226 L
2428 1228 L
2426 1230 L
2423 1230 L
2420 1228 L
2419 1226 L
2420 1223 L
2423 1221 L
2426 1221 L
CF M
2586 900 M B
2587 896 M 2589 898 L
2590 900 L
2589 903 L
2587 905 L
2584 905 L
2582 903 L
2581 900 L
2582 898 L
2584 896 L
2587 896 L
CF M
2607 589 M B
2609 584 M 2611 586 L
2612 589 L
2611 591 L
2609 593 L
2606 593 L
2604 591 L
2603 589 L
2604 586 L
2606 584 L
2609 584 L
CF M
2561 1245 M B
2563 1241 M 2565 1242 L
2566 1245 L
2565 1248 L
2563 1250 L
2560 1250 L
2558 1248 L
2557 1245 L
2558 1242 L
2560 1241 L
2563 1241 L
CF M
2646 1106 M B
2648 1102 M 2650 1104 L
2651 1106 L
2650 1109 L
2648 1111 L
2645 1111 L
2643 1109 L
2642 1106 L
2643 1104 L
2645 1102 L
2648 1102 L
CF M
2946 676 M B
2947 672 M 2949 673 L
2950 676 L
2949 679 L
2947 680 L
2944 680 L
2942 679 L
2941 676 L
2942 673 L
2944 672 L
2947 672 L
CF M
2466 1175 M B
2467 1171 M 2469 1173 L
2470 1175 L
2469 1178 L
2467 1180 L
2464 1180 L
2462 1178 L
2461 1175 L
2462 1173 L
2464 1171 L
2467 1171 L
CF M
2597 1014 M B
2598 1009 M 2600 1011 L
2601 1014 L
2600 1017 L
2598 1018 L
2595 1018 L
2593 1017 L
2592 1014 L
2593 1011 L
2595 1009 L
2598 1009 L
CF M
2600 654 M B
2601 649 M 2604 651 L
2604 654 L
2604 657 L
2601 658 L
2598 658 L
2596 657 L
2595 654 L
2596 651 L
2598 649 L
2601 649 L
CF M
2575 706 M B
2577 701 M 2579 703 L
2580 706 L
2579 709 L
2577 710 L
2574 710 L
2571 709 L
2571 706 L
2571 703 L
2574 701 L
2577 701 L
CF M
2462 1325 M B
2463 1321 M 2466 1322 L
2467 1325 L
2466 1328 L
2463 1329 L
2461 1329 L
2458 1328 L
2457 1325 L
2458 1322 L
2461 1321 L
2463 1321 L
CF M
2685 636 M B
2687 631 M 2689 633 L
2690 636 L
2689 639 L
2687 640 L
2684 640 L
2681 639 L
2680 636 L
2681 633 L
2684 632 L
2687 632 L
CF M
2487 1589 M B
2488 1584 M 2491 1586 L
2492 1589 L
2491 1591 L
2488 1593 L
2486 1593 L
2483 1591 L
2482 1589 L
2483 1586 L
2486 1584 L
2488 1584 L
CF M
2391 1921 M B
2392 1917 M 2394 1919 L
2395 1921 L
2394 1924 L
2392 1926 L
2389 1926 L
2387 1924 L
2386 1921 L
2387 1919 L
2389 1917 L
2392 1917 L
CF M
2700 778 M B
2701 773 M 2704 775 L
2705 778 L
2704 780 L
2701 782 L
2699 782 L
2696 780 L
2695 778 L
2696 775 L
2699 773 L
2701 773 L
CF M
2691 889 M B
2692 885 M 2695 886 L
2695 889 L
2695 892 L
2692 894 L
2689 894 L
2687 892 L
2686 889 L
2687 886 L
2689 885 L
2692 885 L
CF M
2580 821 M B
2581 816 M 2584 818 L
2585 821 L
2584 824 L
2581 825 L
2578 825 L
2576 824 L
2575 821 L
2576 818 L
2578 816 L
2581 816 L
CF M
2665 809 M B
2666 804 M 2668 806 L
2669 809 L
2668 812 L
2666 813 L
2663 813 L
2661 812 L
2660 809 L
2661 806 L
2663 804 L
2666 804 L
CF M
2444 1421 M B
2445 1417 M 2448 1418 L
2448 1421 L
2448 1424 L
2445 1425 L
2442 1425 L
2440 1424 L
2439 1421 L
2440 1418 L
2442 1417 L
2445 1417 L
CF M
2483 1251 M B
2485 1246 M 2487 1248 L
2488 1251 L
2487 1253 L
2485 1255 L
2482 1255 L
2480 1253 L
2479 1251 L
2480 1248 L
2482 1246 L
2485 1246 L
CF M
2538 885 M B
2539 881 M 2542 883 L
2543 885 L
2542 888 L
2539 890 L
2536 890 L
2534 888 L
2533 885 L
2534 883 L
2536 881 L
2539 881 L
CF M
2570 766 M B
2571 762 M 2574 763 L
2575 766 L
2574 769 L
2572 771 L
2569 771 L
2566 769 L
2565 766 L
2566 763 L
2569 762 L
2572 762 L
CF M
2644 966 M B
2646 962 M 2648 964 L
2649 966 L
2648 969 L
2646 971 L
2643 971 L
2641 969 L
2640 966 L
2641 964 L
2643 962 L
2646 962 L
CF M
2481 1176 M B
2483 1171 M 2485 1173 L
2486 1176 L
2485 1178 L
2483 1180 L
2480 1180 L
2478 1178 L
2477 1176 L
2478 1173 L
2480 1171 L
2483 1171 L
CF M
2909 712 M B
2910 708 M 2912 710 L
2913 712 L
2912 715 L
2910 717 L
2907 717 L
2905 715 L
2904 712 L
2905 710 L
2907 708 L
2910 708 L
CF M
2591 711 M B
2593 707 M 2595 708 L
2596 711 L
2595 714 L
2593 716 L
2590 716 L
2588 714 L
2587 711 L
2588 708 L
2590 707 L
2593 707 L
CF M
2459 1158 M B
2460 1154 M 2463 1156 L
2464 1158 L
2463 1161 L
2460 1163 L
2457 1163 L
2455 1161 L
2454 1158 L
2455 1156 L
2457 1154 L
2460 1154 L
CF M
2445 1522 M B
2447 1518 M 2449 1520 L
2450 1522 L
2449 1525 L
2447 1527 L
2444 1527 L
2442 1525 L
2441 1522 L
2442 1520 L
2444 1518 L
2447 1518 L
CF M
2439 955 M B
2441 950 M 2443 952 L
2444 955 L
2443 957 L
2441 959 L
2438 959 L
2435 957 L
2435 955 L
2435 952 L
2438 950 L
2441 950 L
CF M
2527 986 M B
2528 982 M 2530 984 L
2531 986 L
2530 989 L
2528 991 L
2525 991 L
2523 989 L
2522 986 L
2523 984 L
2525 982 L
2528 982 L
CF M
2416 1530 M B
2417 1526 M 2420 1528 L
2421 1530 L
2420 1533 L
2417 1535 L
2414 1535 L
2412 1533 L
2411 1530 L
2412 1528 L
2414 1526 L
2417 1526 L
CF M
2420 1345 M B
2421 1340 M 2424 1342 L
2425 1345 L
2424 1348 L
2421 1349 L
2419 1349 L
2416 1348 L
2415 1345 L
2416 1342 L
2419 1340 L
2421 1340 L
CF M
2497 788 M B
2499 784 M 2501 786 L
2502 788 L
2501 791 L
2499 793 L
2496 793 L
2494 791 L
2493 788 L
2494 786 L
2496 784 L
2499 784 L
CF M
2451 1333 M B
2453 1329 M 2455 1331 L
2456 1333 L
2455 1336 L
2453 1338 L
2450 1338 L
2447 1336 L
2447 1333 L
2447 1331 L
2450 1329 L
2453 1329 L
CF M
2506 959 M B
2507 955 M 2509 957 L
2510 959 L
2509 962 L
2507 964 L
2504 964 L
2502 962 L
2501 959 L
2502 957 L
2504 955 L
2507 955 L
CF M
2474 1088 M B
2475 1083 M 2477 1085 L
2478 1088 L
2477 1091 L
2475 1092 L
2472 1092 L
2470 1091 L
2469 1088 L
2470 1085 L
2472 1083 L
2475 1083 L
CF M
2709 628 M B
2710 623 M 2712 625 L
2713 628 L
2712 630 L
2710 632 L
2707 632 L
2705 630 L
2704 628 L
2705 625 L
2707 623 L
2710 623 L
CF M
2627 1337 M B
2628 1332 M 2630 1334 L
2631 1337 L
2630 1339 L
2628 1341 L
2625 1341 L
2623 1339 L
2622 1337 L
2623 1334 L
2625 1332 L
2628 1332 L
CF M
2518 952 M B
2519 947 M 2521 949 L
2522 952 L
2521 954 L
2519 956 L
2516 956 L
2514 954 L
2513 952 L
2514 949 L
2516 947 L
2519 947 L
CF M
2481 1178 M B
2482 1174 M 2485 1175 L
2486 1178 L
2485 1181 L
2482 1183 L
2480 1183 L
2477 1181 L
2476 1178 L
2477 1175 L
2480 1174 L
2482 1174 L
CF M
2558 911 M B
2559 907 M 2562 908 L
2562 911 L
2562 914 L
2559 915 L
2556 915 L
2554 914 L
2553 911 L
2554 908 L
2556 907 L
2559 907 L
CF M
2910 933 M B
2911 928 M 2914 930 L
2915 933 L
2914 936 L
2911 937 L
2908 937 L
2906 936 L
2905 933 L
2906 930 L
2908 928 L
2911 928 L
CF M
2591 619 M B
2593 615 M 2595 617 L
2596 619 L
2595 622 L
2593 624 L
2590 624 L
2588 622 L
2587 619 L
2588 617 L
2590 615 L
2593 615 L
CF M
2432 1259 M B
2434 1254 M 2436 1256 L
2437 1259 L
2436 1261 L
2434 1263 L
2431 1263 L
2429 1261 L
2428 1259 L
2429 1256 L
2431 1254 L
2434 1254 L
CF M
2471 948 M B
2473 944 M 2475 945 L
2476 948 L
2475 951 L
2473 953 L
2470 953 L
2467 951 L
2467 948 L
2467 945 L
2470 944 L
2473 944 L
CF M
2467 1380 M B
2469 1376 M 2471 1377 L
2472 1380 L
2471 1383 L
2469 1385 L
2466 1385 L
2464 1383 L
2463 1380 L
2464 1377 L
2466 1376 L
2469 1376 L
CF M
2583 810 M B
2584 806 M 2587 808 L
2587 810 L
2587 813 L
2584 815 L
2581 815 L
2579 813 L
2578 810 L
2579 808 L
2581 806 L
2584 806 L
CF M
2891 601 M B
2893 597 M 2895 599 L
2896 601 L
2895 604 L
2893 606 L
2890 606 L
2888 604 L
2887 601 L
2888 599 L
2890 597 L
2893 597 L
CF M
2476 667 M B
2477 662 M 2480 664 L
2481 667 L
2480 670 L
2477 671 L
2475 671 L
2472 670 L
2471 667 L
2472 664 L
2475 662 L
2477 662 L
CF M
2622 807 M B
2623 802 M 2625 804 L
2626 807 L
2625 809 L
2623 811 L
2620 811 L
2618 809 L
2617 807 L
2618 804 L
2620 802 L
2623 802 L
CF M
2583 809 M B
2584 805 M 2587 807 L
2587 809 L
2587 812 L
2584 814 L
2581 814 L
2579 812 L
2578 809 L
2579 807 L
2581 805 L
2584 805 L
CF M
2467 840 M B
2469 835 M 2471 837 L
2472 840 L
2471 842 L
2469 844 L
2466 844 L
2464 842 L
2463 840 L
2464 837 L
2466 835 L
2469 835 L
CF M
2439 1147 M B
2440 1142 M 2443 1144 L
2444 1147 L
2443 1149 L
2440 1151 L
2438 1151 L
2435 1149 L
2434 1147 L
2435 1144 L
2438 1142 L
2440 1142 L
CF M
2263 1889 M B
2264 1884 M 2267 1886 L
2268 1889 L
2267 1891 L
2264 1893 L
2261 1893 L
2259 1891 L
2258 1889 L
2259 1886 L
2261 1884 L
2264 1884 L
CF M
2493 896 M B
2495 892 M 2497 894 L
2498 896 L
2497 899 L
2495 901 L
2492 901 L
2490 899 L
2489 896 L
2490 894 L
2492 892 L
2495 892 L
CF M
2520 828 M B
2522 824 M 2524 826 L
2525 828 L
2524 831 L
2522 833 L
2519 833 L
2516 831 L
2516 828 L
2516 826 L
2519 824 L
2522 824 L
CF M
2525 845 M B
2526 841 M 2529 843 L
2530 845 L
2529 848 L
2526 850 L
2523 850 L
2521 848 L
2520 845 L
2521 843 L
2523 841 L
2526 841 L
CF M
2557 674 M B
2558 670 M 2561 672 L
2562 674 L
2561 677 L
2559 679 L
2556 679 L
2553 677 L
2552 674 L
2553 672 L
2556 670 L
2559 670 L
CF M
2541 884 M B
2542 880 M 2545 881 L
2546 884 L
2545 887 L
2542 889 L
2540 889 L
2537 887 L
2536 884 L
2537 881 L
2540 880 L
2542 880 L
CF M
2529 1122 M B
2530 1117 M 2532 1119 L
2533 1122 L
2532 1125 L
2530 1126 L
2527 1126 L
2525 1125 L
2524 1122 L
2525 1119 L
2527 1117 L
2530 1117 L
CF M
2404 1576 M B
2406 1571 M 2408 1573 L
2409 1576 L
2408 1579 L
2406 1580 L
2403 1580 L
2400 1579 L
2400 1576 L
2400 1573 L
2403 1571 L
2406 1571 L
CF M
2552 924 M B
2553 920 M 2556 921 L
2556 924 L
2556 927 L
2553 929 L
2550 929 L
2548 927 L
2547 924 L
2548 921 L
2550 920 L
2553 920 L
CF M
2787 821 M B
2789 816 M 2791 818 L
2792 821 L
2791 824 L
2789 825 L
2786 825 L
2783 824 L
2783 821 L
2783 818 L
2786 816 L
2789 816 L
CF M
2385 1534 M B
2387 1529 M 2389 1531 L
2390 1534 L
2389 1537 L
2387 1538 L
2384 1538 L
2381 1537 L
2381 1534 L
2381 1531 L
2384 1529 L
2387 1529 L
CF M
2499 945 M B
2501 940 M 2503 942 L
2504 945 L
2503 947 L
2501 949 L
2498 949 L
2496 947 L
2495 945 L
2496 942 L
2498 940 L
2501 940 L
CF M
2511 1050 M B
2513 1045 M 2515 1047 L
2516 1050 L
2515 1052 L
2513 1054 L
2510 1054 L
2508 1052 L
2507 1050 L
2508 1047 L
2510 1045 L
2513 1045 L
CF M
2369 1453 M B
2371 1449 M 2373 1450 L
2374 1453 L
2373 1456 L
2371 1458 L
2368 1458 L
2366 1456 L
2365 1453 L
2366 1450 L
2368 1449 L
2371 1449 L
CF M
2482 1096 M B
2483 1091 M 2486 1093 L
2487 1096 L
2486 1098 L
2483 1100 L
2480 1100 L
2478 1098 L
2477 1096 L
2478 1093 L
2480 1091 L
2483 1091 L
CF M
2595 610 M B
2597 605 M 2599 607 L
2600 610 L
2599 613 L
2597 614 L
2594 614 L
2592 613 L
2591 610 L
2592 607 L
2594 605 L
2597 605 L
CF M
2403 1430 M B
2405 1425 M 2407 1427 L
2408 1430 L
2407 1432 L
2405 1434 L
2402 1434 L
2399 1432 L
2399 1430 L
2399 1427 L
2402 1425 L
2405 1425 L
CF M
2620 1449 M B
2622 1445 M 2624 1446 L
2625 1449 L
2624 1452 L
2622 1454 L
2619 1454 L
2617 1452 L
2616 1449 L
2617 1446 L
2619 1445 L
2622 1445 L
CF M
2519 650 M B
2520 645 M 2522 647 L
2523 650 L
2522 652 L
2520 654 L
2517 654 L
2515 652 L
2514 650 L
2515 647 L
2517 645 L
2520 645 L
CF M
2752 1352 M B
2753 1348 M 2756 1350 L
2757 1352 L
2756 1355 L
2753 1357 L
2750 1357 L
2748 1355 L
2747 1352 L
2748 1350 L
2750 1348 L
2753 1348 L
CF M
2727 885 M B
2728 880 M 2730 882 L
2731 885 L
2730 887 L
2728 889 L
2725 889 L
2723 887 L
2722 885 L
2723 882 L
2725 880 L
2728 880 L
CF M
2511 823 M B
2512 818 M 2515 820 L
2515 823 L
2515 825 L
2512 827 L
2509 827 L
2507 825 L
2506 823 L
2507 820 L
2509 818 L
2512 818 L
CF M
2508 1022 M B
2509 1017 M 2512 1019 L
2513 1022 L
2512 1024 L
2509 1026 L
2506 1026 L
2504 1024 L
2503 1022 L
2504 1019 L
2506 1017 L
2509 1017 L
CF M
2576 832 M B
2578 828 M 2580 829 L
2581 832 L
2580 835 L
2578 836 L
2575 836 L
2573 835 L
2572 832 L
2573 829 L
2575 828 L
2578 828 L
CF M
2761 776 M B
2763 772 M 2765 773 L
2766 776 L
2765 779 L
2763 781 L
2760 781 L
2758 779 L
2757 776 L
2758 773 L
2760 772 L
2763 772 L
CF M
2441 1153 M B
2442 1149 M 2444 1150 L
2445 1153 L
2444 1156 L
2442 1158 L
2439 1158 L
2437 1156 L
2436 1153 L
2437 1150 L
2439 1149 L
2442 1149 L
CF M
2495 1373 M B
2496 1369 M 2499 1371 L
2500 1373 L
2499 1376 L
2496 1378 L
2493 1378 L
2491 1376 L
2490 1373 L
2491 1371 L
2493 1369 L
2496 1369 L
CF M
2426 1439 M B
2427 1434 M 2430 1436 L
2431 1439 L
2430 1442 L
2427 1443 L
2425 1443 L
2422 1442 L
2421 1439 L
2422 1436 L
2425 1434 L
2427 1434 L
CF M
2723 764 M B
2725 759 M 2727 761 L
2728 764 L
2727 766 L
2725 768 L
2722 768 L
2720 766 L
2719 764 L
2720 761 L
2722 759 L
2725 759 L
CF M
2445 1613 M B
2446 1609 M 2449 1610 L
2450 1613 L
2449 1616 L
2446 1618 L
2444 1618 L
2441 1616 L
2440 1613 L
2441 1610 L
2444 1609 L
2446 1609 L
CF M
2445 1696 M B
2446 1691 M 2448 1693 L
2449 1696 L
2448 1699 L
2446 1700 L
2443 1700 L
2441 1699 L
2440 1696 L
2441 1693 L
2443 1691 L
2446 1691 L
CF M
2660 713 M B
2662 709 M 2664 710 L
2665 713 L
2664 716 L
2662 717 L
2659 717 L
2656 716 L
2655 713 L
2656 710 L
2659 709 L
2662 709 L
CF M
2490 1604 M B
2491 1599 M 2494 1601 L
2495 1604 L
2494 1607 L
2492 1608 L
2489 1608 L
2486 1607 L
2485 1604 L
2486 1601 L
2489 1599 L
2492 1599 L
CF M
2764 686 M B
2766 682 M 2768 684 L
2769 686 L
2768 689 L
2766 691 L
2763 691 L
2761 689 L
2760 686 L
2761 684 L
2763 682 L
2766 682 L
CF M
2548 1739 M B
2549 1734 M 2552 1736 L
2553 1739 L
2552 1741 L
2549 1743 L
2547 1743 L
2544 1741 L
2543 1739 L
2544 1736 L
2547 1734 L
2549 1734 L
CF M
2473 1614 M B
2475 1609 M 2477 1611 L
2478 1614 L
2477 1617 L
2475 1618 L
2472 1618 L
2469 1617 L
2468 1614 L
2469 1611 L
2472 1609 L
2475 1609 L
CF M
2544 873 M B
2545 869 M 2547 871 L
2548 873 L
2547 876 L
2545 878 L
2542 878 L
2540 876 L
2539 873 L
2540 871 L
2542 869 L
2545 869 L
CF M
2470 1163 M B
2472 1159 M 2474 1160 L
2475 1163 L
2474 1166 L
2472 1168 L
2469 1168 L
2466 1166 L
2466 1163 L
2466 1160 L
2469 1159 L
2472 1159 L
CF M
2469 862 M B
2470 858 M 2472 859 L
2473 862 L
2472 865 L
2470 867 L
2467 867 L
2465 865 L
2464 862 L
2465 859 L
2467 858 L
2470 858 L
CF M
2558 1134 M B
2559 1130 M 2562 1131 L
2562 1134 L
2562 1137 L
2559 1139 L
2556 1139 L
2554 1137 L
2553 1134 L
2554 1131 L
2556 1130 L
2559 1130 L
CF M
2435 1562 M B
2437 1558 M 2439 1560 L
2440 1562 L
2439 1565 L
2437 1567 L
2434 1567 L
2432 1565 L
2431 1562 L
2432 1560 L
2434 1558 L
2437 1558 L
CF M
2505 1002 M B
2506 997 M 2509 999 L
2510 1002 L
2509 1004 L
2506 1006 L
2504 1006 L
2501 1004 L
2500 1002 L
2501 999 L
2504 997 L
2506 997 L
CF M
2515 1087 M B
2517 1083 M 2519 1084 L
2520 1087 L
2519 1090 L
2517 1092 L
2514 1092 L
2512 1090 L
2511 1087 L
2512 1084 L
2514 1083 L
2517 1083 L
CF M
2539 752 M B
2540 748 M 2543 749 L
2544 752 L
2543 755 L
2540 757 L
2537 757 L
2535 755 L
2534 752 L
2535 749 L
2537 748 L
2540 748 L
CF M
2998 778 M B
3000 774 M 3002 775 L
3003 778 L
3002 781 L
3000 782 L
2997 782 L
2995 781 L
2994 778 L
2995 775 L
2997 774 L
3000 774 L
CF M
2493 921 M B
2494 917 M 2496 919 L
2497 921 L
2496 924 L
2494 926 L
2491 926 L
2489 924 L
2488 921 L
2489 919 L
2491 917 L
2494 917 L
CF M
2797 867 M B
2798 863 M 2801 864 L
2802 867 L
2801 870 L
2799 871 L
2796 871 L
2793 870 L
2792 867 L
2793 864 L
2796 863 L
2799 863 L
CF M
2505 1024 M B
2507 1020 M 2509 1021 L
2510 1024 L
2509 1027 L
2507 1029 L
2504 1029 L
2502 1027 L
2501 1024 L
2502 1021 L
2504 1020 L
2507 1020 L
CF M
2532 1456 M B
2533 1451 M 2535 1453 L
2536 1456 L
2535 1458 L
2533 1460 L
2530 1460 L
2528 1458 L
2527 1456 L
2528 1453 L
2530 1451 L
2533 1451 L
CF M
2827 756 M B
2828 751 M 2831 753 L
2831 756 L
2831 759 L
2828 760 L
2825 760 L
2823 759 L
2822 756 L
2823 753 L
2825 751 L
2828 751 L
CF M
2579 688 M B
2581 683 M 2583 685 L
2584 688 L
2583 690 L
2581 692 L
2578 692 L
2576 690 L
2575 688 L
2576 685 L
2578 683 L
2581 683 L
CF M
2733 1118 M B
2735 1114 M 2737 1115 L
2738 1118 L
2737 1121 L
2735 1123 L
2732 1123 L
2730 1121 L
2729 1118 L
2730 1115 L
2732 1114 L
2735 1114 L
CF M
2422 1348 M B
2423 1343 M 2425 1345 L
2426 1348 L
2425 1350 L
2423 1352 L
2420 1352 L
2418 1350 L
2417 1348 L
2418 1345 L
2420 1343 L
2423 1343 L
CF M
2608 793 M B
2609 789 M 2612 791 L
2613 793 L
2612 796 L
2609 798 L
2607 798 L
2604 796 L
2603 793 L
2604 791 L
2607 789 L
2609 789 L
CF M
2531 865 M B
2532 861 M 2535 863 L
2536 865 L
2535 868 L
2532 870 L
2530 870 L
2527 868 L
2526 865 L
2527 863 L
2530 861 L
2532 861 L
CF M
2457 1487 M B
2458 1482 M 2461 1484 L
2462 1487 L
2461 1489 L
2458 1491 L
2456 1491 L
2453 1489 L
2452 1487 L
2453 1484 L
2456 1482 L
2458 1482 L
CF M
2526 1363 M B
2527 1359 M 2529 1360 L
2530 1363 L
2529 1366 L
2527 1368 L
2524 1368 L
2522 1366 L
2521 1363 L
2522 1360 L
2524 1359 L
2527 1359 L
CF M
2860 646 M B
2862 641 M 2864 643 L
2865 646 L
2864 649 L
2862 650 L
2859 650 L
2856 649 L
2856 646 L
2856 643 L
2859 641 L
2862 641 L
CF M
2517 829 M B
2518 825 M 2521 826 L
2522 829 L
2521 832 L
2518 834 L
2516 834 L
2513 832 L
2512 829 L
2513 826 L
2516 825 L
2518 825 L
CF M
2799 776 M B
2801 772 M 2803 774 L
2804 776 L
2803 779 L
2801 781 L
2798 781 L
2795 779 L
2795 776 L
2795 774 L
2798 772 L
2801 772 L
CF M
2521 1154 M B
2522 1149 M 2525 1151 L
2525 1154 L
2525 1157 L
2522 1158 L
2519 1158 L
2517 1157 L
2516 1154 L
2517 1151 L
2519 1149 L
2522 1149 L
CF M
2539 1185 M B
2541 1181 M 2543 1183 L
2544 1185 L
2543 1188 L
2541 1190 L
2538 1190 L
2536 1188 L
2535 1185 L
2536 1183 L
2538 1181 L
2541 1181 L
CF M
2495 1338 M B
2497 1334 M 2499 1336 L
2500 1338 L
2499 1341 L
2497 1343 L
2494 1343 L
2491 1341 L
2491 1338 L
2491 1336 L
2494 1334 L
2497 1334 L
CF M
2660 746 M B
2661 742 M 2664 743 L
2665 746 L
2664 749 L
2661 751 L
2658 751 L
2656 749 L
2655 746 L
2656 743 L
2658 742 L
2661 742 L
CF M
2493 940 M B
2495 936 M 2497 937 L
2498 940 L
2497 943 L
2495 944 L
2492 944 L
2490 943 L
2489 940 L
2490 937 L
2492 936 L
2495 936 L
CF M
2690 682 M B
2691 677 M 2694 679 L
2695 682 L
2694 684 L
2691 686 L
2688 686 L
2686 684 L
2685 682 L
2686 679 L
2688 677 L
2691 677 L
CF M
2980 631 M B
2982 627 M 2984 629 L
2985 631 L
2984 634 L
2982 636 L
2979 636 L
2977 634 L
2976 631 L
2977 629 L
2979 627 L
2982 627 L
CF M
2654 691 M B
2656 686 M 2658 688 L
2659 691 L
2658 694 L
2656 695 L
2653 695 L
2650 694 L
2650 691 L
2650 688 L
2653 686 L
2656 686 L
CF M
2671 733 M B
2673 728 M 2675 730 L
2676 733 L
2675 736 L
2673 737 L
2670 737 L
2668 736 L
2667 733 L
2668 730 L
2670 728 L
2673 728 L
CF M
2569 944 M B
2570 940 M 2573 942 L
2574 944 L
2573 947 L
2570 949 L
2567 949 L
2565 947 L
2564 944 L
2565 942 L
2567 940 L
2570 940 L
CF M
2331 2007 M B
2332 2002 M 2334 2004 L
2335 2007 L
2334 2010 L
2332 2011 L
2329 2011 L
2327 2010 L
2326 2007 L
2327 2004 L
2329 2002 L
2332 2002 L
CF M
2433 1614 M B
2434 1610 M 2436 1612 L
2437 1614 L
2436 1617 L
2434 1619 L
2431 1619 L
2429 1617 L
2428 1614 L
2429 1612 L
2431 1610 L
2434 1610 L
CF M
2523 706 M B
2524 701 M 2527 703 L
2527 706 L
2527 709 L
2524 710 L
2521 710 L
2519 709 L
2518 706 L
2519 703 L
2521 701 L
2524 701 L
CF M
2808 545 M B
2809 541 M 2811 542 L
2812 545 L
2811 548 L
2809 550 L
2806 550 L
2804 548 L
2803 545 L
2804 542 L
2806 541 L
2809 541 L
CF M
2410 1420 M B
2411 1415 M 2414 1417 L
2415 1420 L
2414 1423 L
2411 1424 L
2408 1424 L
2406 1423 L
2405 1420 L
2406 1417 L
2408 1416 L
2411 1416 L
CF M
2469 1063 M B
2470 1059 M 2473 1060 L
2474 1063 L
2473 1066 L
2470 1068 L
2468 1068 L
2465 1066 L
2464 1063 L
2465 1060 L
2468 1059 L
2470 1059 L
CF M
2520 974 M B
2521 970 M 2523 972 L
2524 974 L
2523 977 L
2521 979 L
2518 979 L
2516 977 L
2515 974 L
2516 972 L
2518 970 L
2521 970 L
CF M
2572 840 M B
2574 836 M 2576 837 L
2577 840 L
2576 843 L
2574 844 L
2571 844 L
2569 843 L
2568 840 L
2569 837 L
2571 836 L
2574 836 L
CF M
2596 1084 M B
2597 1079 M 2600 1081 L
2601 1084 L
2600 1086 L
2597 1088 L
2595 1088 L
2592 1086 L
2591 1084 L
2592 1081 L
2595 1079 L
2597 1079 L
CF M
2353 1438 M B
2355 1434 M 2357 1436 L
2358 1438 L
2357 1441 L
2355 1443 L
2352 1443 L
2350 1441 L
2349 1438 L
2350 1436 L
2352 1434 L
2355 1434 L
CF M
2406 1603 M B
2408 1599 M 2410 1600 L
2411 1603 L
2410 1606 L
2408 1607 L
2405 1607 L
2402 1606 L
2401 1603 L
2402 1600 L
2405 1599 L
2408 1599 L
CF M
2507 1057 M B
2508 1052 M 2510 1054 L
2511 1057 L
2510 1059 L
2508 1061 L
2505 1061 L
2503 1059 L
2502 1057 L
2503 1054 L
2505 1052 L
2508 1052 L
CF M
2646 920 M B
2647 915 M 2649 917 L
2650 920 L
2649 922 L
2647 924 L
2644 924 L
2642 922 L
2641 920 L
2642 917 L
2644 915 L
2647 915 L
CF M
2602 785 M B
2604 781 M 2606 782 L
2607 785 L
2606 788 L
2604 789 L
2601 789 L
2599 788 L
2598 785 L
2599 782 L
2601 781 L
2604 781 L
CF M
2623 577 M B
2624 572 M 2626 574 L
2627 577 L
2626 579 L
2624 581 L
2621 581 L
2619 579 L
2618 577 L
2619 574 L
2621 572 L
2624 572 L
CF M
2491 626 M B
2492 622 M 2495 624 L
2496 626 L
2495 629 L
2493 631 L
2490 631 L
2487 629 L
2486 626 L
2487 624 L
2490 622 L
2493 622 L
CF M
2570 815 M B
2571 811 M 2574 813 L
2574 815 L
2574 818 L
2571 820 L
2568 820 L
2566 818 L
2565 815 L
2566 813 L
2568 811 L
2571 811 L
CF M
2503 899 M B
2504 894 M 2506 896 L
2507 899 L
2506 901 L
2504 903 L
2501 903 L
2499 901 L
2498 899 L
2499 896 L
2501 894 L
2504 894 L
CF M
2630 849 M B
2631 845 M 2634 846 L
2635 849 L
2634 852 L
2631 854 L
2628 854 L
2626 852 L
2625 849 L
2626 846 L
2628 845 L
2631 845 L
CF M
2527 1010 M B
2528 1005 M 2531 1007 L
2532 1010 L
2531 1013 L
2528 1014 L
2525 1014 L
2523 1013 L
2522 1010 L
2523 1007 L
2525 1005 L
2528 1005 L
CF M
2408 1422 M B
2410 1417 M 2412 1419 L
2413 1422 L
2412 1425 L
2410 1426 L
2407 1426 L
2405 1425 L
2404 1422 L
2405 1419 L
2407 1417 L
2410 1417 L
CF M
2669 954 M B
2670 949 M 2673 951 L
2673 954 L
2673 957 L
2670 958 L
2667 958 L
2665 957 L
2664 954 L
2665 951 L
2667 949 L
2670 949 L
CF M
2511 861 M B
2512 856 M 2515 858 L
2516 861 L
2515 863 L
2512 865 L
2510 865 L
2507 863 L
2506 861 L
2507 858 L
2510 856 L
2512 856 L
CF M
2532 1248 M B
2533 1244 M 2535 1246 L
2536 1248 L
2535 1251 L
2533 1253 L
2530 1253 L
2528 1251 L
2527 1248 L
2528 1246 L
2530 1244 L
2533 1244 L
CF M
2849 839 M B
2851 834 M 2853 836 L
2854 839 L
2853 842 L
2851 843 L
2848 843 L
2845 842 L
2845 839 L
2845 836 L
2848 834 L
2851 834 L
CF M
2579 1070 M B
2580 1066 M 2582 1068 L
2583 1070 L
2582 1073 L
2580 1075 L
2577 1075 L
2575 1073 L
2574 1070 L
2575 1068 L
2577 1066 L
2580 1066 L
CF M
2700 801 M B
2702 797 M 2704 799 L
2705 801 L
2704 804 L
2702 806 L
2699 806 L
2697 804 L
2696 801 L
2697 799 L
2699 797 L
2702 797 L
CF M
2697 917 M B
2699 913 M 2701 914 L
2702 917 L
2701 920 L
2699 921 L
2696 921 L
2694 920 L
2693 917 L
2694 914 L
2696 913 L
2699 913 L
CF M
2624 789 M B
2625 784 M 2628 786 L
2628 789 L
2628 792 L
2625 793 L
2622 793 L
2620 792 L
2619 789 L
2620 786 L
2622 784 L
2625 784 L
CF M
2454 1409 M B
2455 1404 M 2458 1406 L
2459 1409 L
2458 1411 L
2456 1413 L
2453 1413 L
2450 1411 L
2449 1409 L
2450 1406 L
2453 1404 L
2456 1404 L
CF M
2639 1183 M B
2640 1179 M 2643 1181 L
2644 1183 L
2643 1186 L
2640 1188 L
2638 1188 L
2635 1186 L
2634 1183 L
2635 1181 L
2638 1179 L
2640 1179 L
CF M
2421 931 M B
2422 927 M 2425 929 L
2426 931 L
2425 934 L
2422 936 L
2420 936 L
2417 934 L
2416 931 L
2417 929 L
2420 927 L
2422 927 L
CF M
2558 643 M B
2559 639 M 2562 640 L
2562 643 L
2562 646 L
2559 647 L
2556 647 L
2554 646 L
2553 643 L
2554 640 L
2556 639 L
2559 639 L
CF M
2571 689 M B
2573 685 M 2575 687 L
2576 689 L
2575 692 L
2573 694 L
2570 694 L
2568 692 L
2567 689 L
2568 687 L
2570 685 L
2573 685 L
CF M
2554 868 M B
2555 864 M 2558 865 L
2559 868 L
2558 871 L
2555 872 L
2553 872 L
2550 871 L
2549 868 L
2550 865 L
2553 864 L
2555 864 L
CF M
2444 1261 M B
2445 1256 M 2448 1258 L
2449 1261 L
2448 1263 L
2445 1265 L
2443 1265 L
2440 1263 L
2439 1261 L
2440 1258 L
2443 1256 L
2445 1256 L
CF M
2471 1247 M B
2472 1242 M 2475 1244 L
2476 1247 L
2475 1250 L
2472 1251 L
2469 1251 L
2467 1250 L
2466 1247 L
2467 1244 L
2469 1242 L
2472 1242 L
CF M
2460 1265 M B
2462 1261 M 2464 1263 L
2465 1265 L
2464 1268 L
2462 1270 L
2459 1270 L
2457 1268 L
2456 1265 L
2457 1263 L
2459 1261 L
2462 1261 L
CF M
2641 809 M B
2642 804 M 2645 806 L
2646 809 L
2645 812 L
2642 813 L
2639 813 L
2637 812 L
2636 809 L
2637 806 L
2639 804 L
2642 804 L
CF M
2615 746 M B
2616 741 M 2619 743 L
2620 746 L
2619 748 L
2616 750 L
2614 750 L
2611 748 L
2610 746 L
2611 743 L
2614 741 L
2616 741 L
CF M
2589 808 M B
2591 804 M 2593 805 L
2594 808 L
2593 811 L
2591 813 L
2588 813 L
2586 811 L
2585 808 L
2586 805 L
2588 804 L
2591 804 L
CF M
2515 1056 M B
2516 1051 M 2518 1053 L
2519 1056 L
2518 1058 L
2516 1060 L
2513 1060 L
2511 1058 L
2510 1056 L
2511 1053 L
2513 1051 L
2516 1051 L
CF M
2447 1565 M B
2448 1560 M 2450 1562 L
2451 1565 L
2450 1567 L
2448 1569 L
2445 1569 L
2443 1567 L
2442 1565 L
2443 1562 L
2445 1560 L
2448 1560 L
CF M
2547 1111 M B
2549 1106 M 2551 1108 L
2552 1111 L
2551 1113 L
2549 1115 L
2546 1115 L
2544 1113 L
2543 1111 L
2544 1108 L
2546 1106 L
2549 1106 L
CF M
2725 1113 M B
2727 1108 M 2729 1110 L
2730 1113 L
2729 1116 L
2727 1117 L
2724 1117 L
2722 1116 L
2721 1113 L
2722 1110 L
2724 1108 L
2727 1108 L
CF M
2546 821 M B
2547 816 M 2550 818 L
2551 821 L
2550 824 L
2548 825 L
2545 825 L
2542 824 L
2541 821 L
2542 818 L
2545 816 L
2548 816 L
CF M
2359 2118 M B
2360 2114 M 2363 2115 L
2364 2118 L
2363 2121 L
2360 2122 L
2358 2122 L
2355 2121 L
2354 2118 L
2355 2115 L
2358 2114 L
2360 2114 L
CF M
2544 992 M B
2545 987 M 2548 989 L
2549 992 L
2548 994 L
2545 996 L
2542 996 L
2540 994 L
2539 992 L
2540 989 L
2542 987 L
2545 987 L
CF M
2421 1361 M B
2422 1356 M 2424 1358 L
2425 1361 L
2424 1363 L
2422 1365 L
2419 1365 L
2417 1363 L
2416 1361 L
2417 1358 L
2419 1356 L
2422 1356 L
CF M
2455 1302 M B
2457 1297 M 2459 1299 L
2460 1302 L
2459 1304 L
2457 1306 L
2454 1306 L
2452 1304 L
2451 1302 L
2452 1299 L
2454 1297 L
2457 1297 L
CF M
2537 1258 M B
2539 1254 M 2541 1255 L
2542 1258 L
2541 1261 L
2539 1262 L
2536 1262 L
2534 1261 L
2533 1258 L
2534 1255 L
2536 1254 L
2539 1254 L
CF M
2730 708 M B
2731 703 M 2734 705 L
2735 708 L
2734 711 L
2732 712 L
2729 712 L
2726 711 L
2725 708 L
2726 705 L
2729 703 L
2732 703 L
CF M
2441 876 M B
2443 872 M 2445 873 L
2446 876 L
2445 879 L
2443 881 L
2440 881 L
2438 879 L
2437 876 L
2438 873 L
2440 872 L
2443 872 L
CF M
2452 1314 M B
2453 1310 M 2455 1312 L
2456 1314 L
2455 1317 L
2453 1319 L
2450 1319 L
2448 1317 L
2447 1314 L
2448 1312 L
2450 1310 L
2453 1310 L
CF M
2550 999 M B
2551 994 M 2554 996 L
2555 999 L
2554 1001 L
2551 1003 L
2548 1003 L
2546 1001 L
2545 999 L
2546 996 L
2548 994 L
2551 994 L
CF M
2490 788 M B
2491 784 M 2494 786 L
2495 788 L
2494 791 L
2492 793 L
2489 793 L
2486 791 L
2485 788 L
2486 786 L
2489 784 L
2492 784 L
CF M
2639 617 M B
2640 613 M 2643 614 L
2644 617 L
2643 620 L
2640 621 L
2638 621 L
2635 620 L
2634 617 L
2635 614 L
2638 613 L
2640 613 L
CF M
2550 810 M B
2552 806 M 2554 807 L
2555 810 L
2554 813 L
2552 815 L
2549 815 L
2547 813 L
2546 810 L
2547 807 L
2549 806 L
2552 806 L
CF M
2502 1134 M B
2503 1129 M 2506 1131 L
2507 1134 L
2506 1137 L
2503 1138 L
2500 1138 L
2498 1137 L
2497 1134 L
2498 1131 L
2500 1129 L
2503 1129 L
CF M
2559 1074 M B
2561 1070 M 2563 1072 L
2564 1074 L
2563 1077 L
2561 1079 L
2558 1079 L
2556 1077 L
2555 1074 L
2556 1072 L
2558 1070 L
2561 1070 L
CF M
2526 1174 M B
2528 1170 M 2530 1171 L
2531 1174 L
2530 1177 L
2528 1179 L
2525 1179 L
2522 1177 L
2521 1174 L
2522 1171 L
2525 1170 L
2528 1170 L
CF M
2603 767 M B
2605 762 M 2607 764 L
2608 767 L
2607 769 L
2605 771 L
2602 771 L
2600 769 L
2599 767 L
2600 764 L
2602 762 L
2605 762 L
CF M
2595 764 M B
2597 759 M 2599 761 L
2600 764 L
2599 766 L
2597 768 L
2594 768 L
2592 766 L
2591 764 L
2592 761 L
2594 759 L
2597 759 L
CF M
2880 619 M B
2881 614 M 2884 616 L
2885 619 L
2884 622 L
2881 623 L
2878 623 L
2876 622 L
2875 619 L
2876 616 L
2878 614 L
2881 614 L
CF M
2480 1325 M B
2481 1320 M 2484 1322 L
2485 1325 L
2484 1327 L
2482 1329 L
2479 1329 L
2476 1327 L
2475 1325 L
2476 1322 L
2479 1320 L
2482 1320 L
CF M
2472 1066 M B
2474 1062 M 2476 1063 L
2477 1066 L
2476 1069 L
2474 1070 L
2471 1070 L
2468 1069 L
2467 1066 L
2468 1063 L
2471 1062 L
2474 1062 L
CF M
2304 1636 M B
2305 1631 M 2308 1633 L
2309 1636 L
2308 1639 L
2305 1640 L
2303 1640 L
2300 1639 L
2299 1636 L
2300 1633 L
2303 1631 L
2305 1631 L
CF M
2536 981 M B
2537 976 M 2539 978 L
2540 981 L
2539 984 L
2537 985 L
2534 985 L
2532 984 L
2531 981 L
2532 978 L
2534 976 L
2537 976 L
CF M
2503 1122 M B
2504 1118 M 2507 1119 L
2508 1122 L
2507 1125 L
2505 1127 L
2502 1127 L
2499 1125 L
2498 1122 L
2499 1119 L
2502 1118 L
2505 1118 L
CF M
2837 896 M B
2839 891 M 2841 893 L
2842 896 L
2841 899 L
2839 900 L
2836 900 L
2834 899 L
2833 896 L
2834 893 L
2836 891 L
2839 891 L
CF M
2480 1071 M B
2481 1067 M 2484 1068 L
2485 1071 L
2484 1074 L
2482 1076 L
2479 1076 L
2476 1074 L
2475 1071 L
2476 1068 L
2479 1067 L
2482 1067 L
CF M
2584 779 M B
2586 775 M 2588 776 L
2589 779 L
2588 782 L
2586 784 L
2583 784 L
2581 782 L
2580 779 L
2581 776 L
2583 775 L
2586 775 L
CF M
2719 791 M B
2720 786 M 2722 788 L
2723 791 L
2722 794 L
2720 795 L
2717 795 L
2715 794 L
2714 791 L
2715 788 L
2717 787 L
2720 787 L
CF M
2882 705 M B
2883 701 M 2886 702 L
2887 705 L
2886 708 L
2883 710 L
2881 710 L
2878 708 L
2877 705 L
2878 702 L
2881 701 L
2883 701 L
CF M
2567 959 M B
2569 955 M 2571 956 L
2572 959 L
2571 962 L
2569 964 L
2566 964 L
2563 962 L
2563 959 L
2563 956 L
2566 955 L
2569 955 L
CF M
2479 1167 M B
2480 1163 M 2483 1165 L
2484 1167 L
2483 1170 L
2481 1172 L
2478 1172 L
2475 1170 L
2474 1167 L
2475 1165 L
2478 1163 L
2481 1163 L
CF M
2597 906 M B
2598 902 M 2600 904 L
2601 906 L
2600 909 L
2598 911 L
2595 911 L
2593 909 L
2592 906 L
2593 904 L
2595 902 L
2598 902 L
CF M
2525 892 M B
2526 887 M 2529 889 L
2530 892 L
2529 895 L
2526 896 L
2523 896 L
2521 895 L
2520 892 L
2521 889 L
2523 887 L
2526 887 L
CF M
2468 1850 M B
2469 1845 M 2472 1847 L
2472 1850 L
2472 1852 L
2469 1854 L
2466 1854 L
2464 1852 L
2463 1850 L
2464 1847 L
2466 1845 L
2469 1845 L
CF M
2406 1546 M B
2408 1542 M 2410 1544 L
2411 1546 L
2410 1549 L
2408 1551 L
2405 1551 L
2403 1549 L
2402 1546 L
2403 1544 L
2405 1542 L
2408 1542 L
CF M
2626 1066 M B
2627 1062 M 2630 1063 L
2631 1066 L
2630 1069 L
2628 1071 L
2625 1071 L
2622 1069 L
2621 1066 L
2622 1063 L
2625 1062 L
2628 1062 L
CF M
2785 896 M B
2786 891 M 2789 893 L
2789 896 L
2789 899 L
2786 900 L
2783 900 L
2781 899 L
2780 896 L
2781 893 L
2783 891 L
2786 891 L
CF M
2571 819 M B
2573 814 M 2575 816 L
2576 819 L
2575 822 L
2573 823 L
2570 823 L
2568 822 L
2567 819 L
2568 816 L
2570 815 L
2573 815 L
CF M
2497 1119 M B
2498 1114 M 2501 1116 L
2501 1119 L
2501 1121 L
2498 1123 L
2495 1123 L
2493 1121 L
2492 1119 L
2493 1116 L
2495 1114 L
2498 1114 L
CF M
2612 811 M B
2613 806 M 2616 808 L
2616 811 L
2616 813 L
2613 815 L
2610 815 L
2608 813 L
2607 811 L
2608 808 L
2610 806 L
2613 806 L
CF M
2837 746 M B
2839 742 M 2841 744 L
2842 746 L
2841 749 L
2839 751 L
2836 751 L
2833 749 L
2833 746 L
2833 744 L
2836 742 L
2839 742 L
CF M
2712 670 M B
2714 666 M 2716 667 L
2717 670 L
2716 673 L
2714 674 L
2711 674 L
2709 673 L
2708 670 L
2709 667 L
2711 666 L
2714 666 L
CF M
2567 697 M B
2568 692 M 2570 694 L
2571 697 L
2570 699 L
2568 701 L
2565 701 L
2563 699 L
2562 697 L
2563 694 L
2565 692 L
2568 692 L
CF M
2408 1552 M B
2409 1547 M 2412 1549 L
2413 1552 L
2412 1554 L
2409 1556 L
2407 1556 L
2404 1554 L
2403 1552 L
2404 1549 L
2407 1547 L
2409 1547 L
CF M
2411 1773 M B
2412 1769 M 2414 1771 L
2415 1773 L
2414 1776 L
2412 1778 L
2409 1778 L
2407 1776 L
2406 1773 L
2407 1771 L
2409 1769 L
2412 1769 L
CF M
2447 733 M B
2448 728 M 2451 730 L
2452 733 L
2451 735 L
2448 737 L
2445 737 L
2443 735 L
2442 733 L
2443 730 L
2445 728 L
2448 728 L
CF M
2694 1297 M B
2695 1292 M 2698 1294 L
2699 1297 L
2698 1299 L
2695 1301 L
2693 1301 L
2690 1299 L
2689 1297 L
2690 1294 L
2693 1292 L
2695 1292 L
CF M
2689 644 M B
2691 640 M 2693 641 L
2694 644 L
2693 647 L
2691 649 L
2688 649 L
2685 647 L
2685 644 L
2685 641 L
2688 640 L
2691 640 L
CF M
2511 995 M B
2512 990 M 2515 992 L
2515 995 L
2515 998 L
2512 999 L
2509 999 L
2507 998 L
2506 995 L
2507 992 L
2509 990 L
2512 990 L
CF M
2414 948 M B
2415 943 M 2417 945 L
2418 948 L
2417 951 L
2415 952 L
2412 952 L
2410 951 L
2409 948 L
2410 945 L
2412 943 L
2415 943 L
CF M
2851 596 M B
2852 591 M 2855 593 L
2855 596 L
2855 599 L
2852 600 L
2849 600 L
2847 599 L
2846 596 L
2847 593 L
2849 591 L
2852 591 L
CF M
2470 1351 M B
2471 1347 M 2473 1348 L
2474 1351 L
2473 1354 L
2471 1355 L
2468 1355 L
2466 1354 L
2465 1351 L
2466 1348 L
2468 1347 L
2471 1347 L
CF M
2478 823 M B
2479 819 M 2482 821 L
2482 823 L
2482 826 L
2479 828 L
2476 828 L
2474 826 L
2473 823 L
2474 821 L
2476 819 L
2479 819 L
CF M
2745 536 M B
2747 532 M 2749 533 L
2750 536 L
2749 539 L
2747 540 L
2744 540 L
2741 539 L
2741 536 L
2741 533 L
2744 532 L
2747 532 L
CF M
2818 736 M B
2820 732 M 2822 734 L
2823 736 L
2822 739 L
2820 741 L
2817 741 L
2814 739 L
2814 736 L
2814 734 L
2817 732 L
2820 732 L
CF M
2576 854 M B
2578 850 M 2580 851 L
2581 854 L
2580 857 L
2578 859 L
2575 859 L
2573 857 L
2572 854 L
2573 851 L
2575 850 L
2578 850 L
CF M
2586 870 M B
2587 866 M 2589 867 L
2590 870 L
2589 873 L
2587 875 L
2584 875 L
2582 873 L
2581 870 L
2582 867 L
2584 866 L
2587 866 L
CF M
2445 1198 M B
2446 1194 M 2448 1195 L
2449 1198 L
2448 1201 L
2446 1203 L
2443 1203 L
2441 1201 L
2440 1198 L
2441 1195 L
2443 1194 L
2446 1194 L
CF M
3008 915 M B
3010 911 M 3012 912 L
3013 915 L
3012 918 L
3010 920 L
3007 920 L
3004 918 L
3004 915 L
3004 912 L
3007 911 L
3010 911 L
CF M
2482 1019 M B
2483 1014 M 2486 1016 L
2487 1019 L
2486 1021 L
2483 1023 L
2480 1023 L
2478 1021 L
2477 1019 L
2478 1016 L
2480 1014 L
2483 1014 L
CF M
2888 645 M B
2890 641 M 2892 643 L
2893 645 L
2892 648 L
2890 650 L
2887 650 L
2885 648 L
2884 645 L
2885 643 L
2887 641 L
2890 641 L
CF M
2513 1056 M B
2514 1052 M 2516 1053 L
2517 1056 L
2516 1059 L
2514 1061 L
2511 1061 L
2509 1059 L
2508 1056 L
2509 1053 L
2511 1052 L
2514 1052 L
CF M
2504 807 M B
2506 803 M 2508 804 L
2509 807 L
2508 810 L
2506 812 L
2503 812 L
2501 810 L
2500 807 L
2501 804 L
2503 803 L
2506 803 L
CF M
2774 887 M B
2776 883 M 2778 885 L
2779 887 L
2778 890 L
2776 892 L
2773 892 L
2771 890 L
2770 887 L
2771 885 L
2773 883 L
2776 883 L
CF M
2637 890 M B
2638 886 M 2640 887 L
2641 890 L
2640 893 L
2638 895 L
2635 895 L
2633 893 L
2632 890 L
2633 887 L
2635 886 L
2638 886 L
CF M
3071 617 M B
3072 613 M 3074 615 L
3075 617 L
3074 620 L
3072 622 L
3069 622 L
3067 620 L
3066 617 L
3067 615 L
3069 613 L
3072 613 L
CF M
2924 646 M B
2926 642 M 2928 644 L
2929 646 L
2928 649 L
2926 651 L
2923 651 L
2921 649 L
2920 646 L
2921 644 L
2923 642 L
2926 642 L
CF M
2769 618 M B
2770 614 M 2772 615 L
2773 618 L
2772 621 L
2770 623 L
2767 623 L
2765 621 L
2764 618 L
2765 615 L
2767 614 L
2770 614 L
CF M
2473 591 M B
2475 586 M 2477 588 L
2478 591 L
2477 593 L
2475 595 L
2472 595 L
2469 593 L
2468 591 L
2469 588 L
2472 586 L
2475 586 L
CF M
2784 577 M B
2785 572 M 2788 574 L
2789 577 L
2788 579 L
2786 581 L
2783 581 L
2780 579 L
2779 577 L
2780 574 L
2783 572 L
2786 572 L
CF M
2777 458 M B
2779 453 M 2781 455 L
2782 458 L
2781 461 L
2779 462 L
2776 462 L
2773 461 L
2772 458 L
2773 455 L
2776 453 L
2779 453 L
CF M
2604 564 M B
2605 560 M 2607 561 L
2608 564 L
2607 567 L
2605 569 L
2602 569 L
2600 567 L
2599 564 L
2600 561 L
2602 560 L
2605 560 L
CF M
2924 476 M B
2926 472 M 2928 473 L
2929 476 L
2928 479 L
2926 481 L
2923 481 L
2921 479 L
2920 476 L
2921 473 L
2923 472 L
2926 472 L
CF M
2833 329 M B
2834 324 M 2836 326 L
2837 329 L
2836 332 L
2834 333 L
2831 333 L
2829 332 L
2828 329 L
2829 326 L
2831 324 L
2834 324 L
CF M
2876 379 M B
2877 374 M 2880 376 L
2880 379 L
2880 381 L
2877 383 L
2874 383 L
2872 381 L
2871 379 L
2872 376 L
2874 374 L
2877 374 L
CF M
2772 556 M B
2773 551 M 2776 553 L
2776 556 L
2776 559 L
2773 560 L
2770 560 L
2768 559 L
2767 556 L
2768 553 L
2770 551 L
2773 551 L
CF M
2733 515 M B
2735 511 M 2737 512 L
2738 515 L
2737 518 L
2735 520 L
2732 520 L
2729 518 L
2729 515 L
2729 512 L
2732 511 L
2735 511 L
CF M
2839 465 M B
2840 461 M 2843 462 L
2844 465 L
2843 468 L
2840 470 L
2838 470 L
2835 468 L
2834 465 L
2835 462 L
2838 461 L
2840 461 L
CF M
2920 384 M B
2922 379 M 2924 381 L
2925 384 L
2924 387 L
2922 388 L
2919 388 L
2917 387 L
2916 384 L
2917 381 L
2919 379 L
2922 379 L
CF M
2732 528 M B
2734 524 M 2736 525 L
2737 528 L
2736 531 L
2734 533 L
2731 533 L
2728 531 L
2728 528 L
2728 525 L
2731 524 L
2734 524 L
CF M
2891 585 M B
2893 580 M 2895 582 L
2896 585 L
2895 587 L
2893 589 L
2890 589 L
2887 587 L
2887 585 L
2887 582 L
2890 580 L
2893 580 L
CF M
2706 381 M B
2707 377 M 2710 379 L
2711 381 L
2710 384 L
2707 386 L
2705 386 L
2702 384 L
2701 381 L
2702 379 L
2705 377 L
2707 377 L
CF M
2744 544 M B
2745 540 M 2747 541 L
2748 544 L
2747 547 L
2745 548 L
2742 548 L
2740 547 L
2739 544 L
2740 541 L
2742 540 L
2745 540 L
CF M
2694 425 M B
2695 421 M 2697 423 L
2698 425 L
2697 428 L
2695 430 L
2692 430 L
2690 428 L
2689 425 L
2690 423 L
2692 421 L
2695 421 L
CF M
2800 559 M B
2801 554 M 2804 556 L
2805 559 L
2804 562 L
2801 563 L
2798 563 L
2796 562 L
2795 559 L
2796 556 L
2798 554 L
2801 554 L
CF M
2894 546 M B
2895 542 M 2898 543 L
2899 546 L
2898 549 L
2895 551 L
2893 551 L
2890 549 L
2889 546 L
2890 543 L
2893 542 L
2895 542 L
CF M
2883 519 M B
2884 515 M 2887 517 L
2888 519 L
2887 522 L
2884 524 L
2882 524 L
2879 522 L
2878 519 L
2879 517 L
2882 515 L
2884 515 L
CF M
2783 541 M B
2784 537 M 2787 538 L
2788 541 L
2787 544 L
2785 545 L
2782 545 L
2779 544 L
2778 541 L
2779 538 L
2782 537 L
2785 537 L
CF M
3003 570 M B
3005 566 M 3007 567 L
3008 570 L
3007 573 L
3005 574 L
3002 574 L
3000 573 L
2999 570 L
3000 567 L
3002 566 L
3005 566 L
CF M
2662 652 M B
2663 647 M 2666 649 L
2666 652 L
2666 655 L
2663 656 L
2660 656 L
2658 655 L
2657 652 L
2658 649 L
2660 647 L
2663 647 L
CF M
2598 934 M B
2600 930 M 2602 932 L
2603 934 L
2602 937 L
2600 939 L
2597 939 L
2594 937 L
2594 934 L
2594 932 L
2597 930 L
2600 930 L
CF M
2626 666 M B
2627 662 M 2630 663 L
2630 666 L
2630 669 L
2627 671 L
2624 671 L
2622 669 L
2621 666 L
2622 663 L
2624 662 L
2627 662 L
CF M
3055 558 M B
3056 554 M 3059 555 L
3060 558 L
3059 561 L
3056 563 L
3054 563 L
3051 561 L
3050 558 L
3051 555 L
3054 554 L
3056 554 L
CF M
2505 478 M B
2507 473 M 2509 475 L
2510 478 L
2509 481 L
2507 482 L
2504 482 L
2502 481 L
2501 478 L
2502 475 L
2504 473 L
2507 473 L
CF M
2536 706 M B
2538 702 M 2540 703 L
2541 706 L
2540 709 L
2538 711 L
2535 711 L
2533 709 L
2532 706 L
2533 703 L
2535 702 L
2538 702 L
CF M
2769 648 M B
2771 644 M 2773 646 L
2774 648 L
2773 651 L
2771 653 L
2768 653 L
2765 651 L
2765 648 L
2765 646 L
2768 644 L
2771 644 L
CF M
2947 571 M B
2948 567 M 2951 569 L
2952 571 L
2951 574 L
2948 576 L
2945 576 L
2943 574 L
2942 571 L
2943 569 L
2945 567 L
2948 567 L
CF M
2608 383 M B
2610 379 M 2612 381 L
2613 383 L
2612 386 L
2610 388 L
2607 388 L
2605 386 L
2604 383 L
2605 381 L
2607 379 L
2610 379 L
CF M
2625 545 M B
2626 540 M 2628 542 L
2629 545 L
2628 548 L
2626 549 L
2623 549 L
2621 548 L
2620 545 L
2621 542 L
2623 540 L
2626 540 L
CF M
2641 645 M B
2642 641 M 2644 642 L
2645 645 L
2644 648 L
2642 650 L
2639 650 L
2637 648 L
2636 645 L
2637 642 L
2639 641 L
2642 641 L
CF M
2742 535 M B
2743 531 M 2746 533 L
2747 535 L
2746 538 L
2744 540 L
2741 540 L
2738 538 L
2737 535 L
2738 533 L
2741 531 L
2744 531 L
CF M
2568 479 M B
2569 475 M 2572 476 L
2573 479 L
2572 482 L
2569 483 L
2566 483 L
2564 482 L
2563 479 L
2564 476 L
2566 475 L
2569 475 L
CF M
2714 499 M B
2715 495 M 2717 496 L
2718 499 L
2717 502 L
2715 504 L
2712 504 L
2710 502 L
2709 499 L
2710 496 L
2712 495 L
2715 495 L
CF M
2804 607 M B
2805 603 M 2807 604 L
2808 607 L
2807 610 L
2805 611 L
2802 611 L
2800 610 L
2799 607 L
2800 604 L
2802 603 L
2805 603 L
CF M
2662 528 M B
2663 524 M 2666 525 L
2666 528 L
2666 531 L
2663 532 L
2660 532 L
2658 531 L
2657 528 L
2658 525 L
2660 524 L
2663 524 L
CF M
2751 434 M B
2753 429 M 2755 431 L
2756 434 L
2755 436 L
2753 438 L
2750 438 L
2747 436 L
2746 434 L
2747 431 L
2750 429 L
2753 429 L
CF M
2804 499 M B
2805 495 M 2808 496 L
2809 499 L
2808 502 L
2805 503 L
2803 503 L
2800 502 L
2799 499 L
2800 496 L
2803 495 L
2805 495 L
CF M
2820 452 M B
2821 448 M 2823 449 L
2824 452 L
2823 455 L
2821 457 L
2818 457 L
2816 455 L
2815 452 L
2816 449 L
2818 448 L
2821 448 L
CF M
2597 590 M B
2598 586 M 2601 588 L
2602 590 L
2601 593 L
2598 595 L
2596 595 L
2593 593 L
2592 590 L
2593 588 L
2596 586 L
2598 586 L
CF M
2527 503 M B
2529 499 M 2531 501 L
2532 503 L
2531 506 L
2529 508 L
2526 508 L
2524 506 L
2523 503 L
2524 501 L
2526 499 L
2529 499 L
CF M
2674 565 M B
2676 561 M 2678 562 L
2679 565 L
2678 568 L
2676 569 L
2673 569 L
2671 568 L
2670 565 L
2671 562 L
2673 561 L
2676 561 L
CF M
2539 650 M B
2540 645 M 2542 647 L
2543 650 L
2542 653 L
2540 654 L
2537 654 L
2535 653 L
2534 650 L
2535 647 L
2537 645 L
2540 645 L
CF M
2826 524 M B
2828 520 M 2830 521 L
2831 524 L
2830 527 L
2828 529 L
2825 529 L
2823 527 L
2822 524 L
2823 521 L
2825 520 L
2828 520 L
CF M
2585 648 M B
2587 643 M 2589 645 L
2590 648 L
2589 651 L
2587 652 L
2584 652 L
2581 651 L
2581 648 L
2581 645 L
2584 643 L
2587 643 L
CF M
2588 681 M B
2590 677 M 2592 678 L
2593 681 L
2592 684 L
2590 686 L
2587 686 L
2585 684 L
2584 681 L
2585 678 L
2587 677 L
2590 677 L
CF M
2830 590 M B
2832 586 M 2834 588 L
2835 590 L
2834 593 L
2832 595 L
2829 595 L
2826 593 L
2826 590 L
2826 588 L
2829 586 L
2832 586 L
CF M
3008 559 M B
3009 554 M 3011 556 L
3012 559 L
3011 562 L
3009 563 L
3006 563 L
3004 562 L
3003 559 L
3004 556 L
3006 554 L
3009 554 L
CF M
2670 553 M B
2671 549 M 2673 550 L
2674 553 L
2673 556 L
2671 558 L
2668 558 L
2666 556 L
2665 553 L
2666 550 L
2668 549 L
2671 549 L
CF M
2543 815 M B
2545 811 M 2547 813 L
2548 815 L
2547 818 L
2545 820 L
2542 820 L
2539 818 L
2539 815 L
2539 813 L
2542 811 L
2545 811 L
CF M
2664 603 M B
2665 598 M 2667 600 L
2668 603 L
2667 605 L
2665 607 L
2662 607 L
2660 605 L
2659 603 L
2660 600 L
2662 598 L
2665 598 L
CF M
2629 822 M B
2630 818 M 2633 820 L
2634 822 L
2633 825 L
2630 827 L
2627 827 L
2625 825 L
2624 822 L
2625 820 L
2627 818 L
2630 818 L
CF M
3101 349 M B
3103 344 M 3105 346 L
3106 349 L
3105 351 L
3103 353 L
3100 353 L
3098 351 L
3097 349 L
3098 346 L
3100 344 L
3103 344 L
CF M
2835 390 M B
2837 386 M 2839 387 L
2840 390 L
2839 393 L
2837 395 L
2834 395 L
2831 393 L
2831 390 L
2831 387 L
2834 386 L
2837 386 L
CF M
2947 381 M B
2949 376 M 2951 378 L
2952 381 L
2951 383 L
2949 385 L
2946 385 L
2944 383 L
2943 381 L
2944 378 L
2946 376 L
2949 376 L
CF M
2804 476 M B
2806 472 M 2808 473 L
2809 476 L
2808 479 L
2806 481 L
2803 481 L
2801 479 L
2800 476 L
2801 473 L
2803 472 L
2806 472 L
CF M
2714 631 M B
2715 627 M 2718 628 L
2719 631 L
2718 634 L
2715 636 L
2713 636 L
2710 634 L
2709 631 L
2710 628 L
2713 627 L
2715 627 L
CF M
2515 495 M B
2516 490 M 2519 492 L
2519 495 L
2519 497 L
2516 499 L
2513 499 L
2511 497 L
2510 495 L
2511 492 L
2513 490 L
2516 490 L
CF M
2827 531 M B
2828 526 M 2831 528 L
2832 531 L
2831 534 L
2828 535 L
2826 535 L
2823 534 L
2822 531 L
2823 528 L
2826 526 L
2828 526 L
CF M
3006 602 M B
3008 598 M 3010 600 L
3011 602 L
3010 605 L
3008 607 L
3005 607 L
3002 605 L
3002 602 L
3002 600 L
3005 598 L
3008 598 L
CF M
2495 519 M B
2496 514 M 2498 516 L
2499 519 L
2498 522 L
2496 523 L
2493 523 L
2491 522 L
2490 519 L
2491 516 L
2493 514 L
2496 514 L
CF M
2764 537 M B
2765 533 M 2768 534 L
2769 537 L
2768 540 L
2765 542 L
2762 542 L
2760 540 L
2759 537 L
2760 534 L
2762 533 L
2765 533 L
CF M
2794 547 M B
2795 543 M 2798 545 L
2799 547 L
2798 550 L
2795 552 L
2792 552 L
2790 550 L
2789 547 L
2790 545 L
2792 543 L
2795 543 L
CF M
2605 737 M B
2606 732 M 2609 734 L
2610 737 L
2609 740 L
2606 741 L
2603 741 L
2601 740 L
2600 737 L
2601 734 L
2603 732 L
2606 732 L
CF M
2549 502 M B
2550 498 M 2552 499 L
2553 502 L
2552 505 L
2550 506 L
2547 506 L
2545 505 L
2544 502 L
2545 499 L
2547 498 L
2550 498 L
CF M
2896 486 M B
2897 481 M 2899 483 L
2900 486 L
2899 489 L
2897 490 L
2894 490 L
2892 489 L
2891 486 L
2892 483 L
2894 481 L
2897 481 L
CF M
2900 418 M B
2901 413 M 2904 415 L
2904 418 L
2904 420 L
2901 422 L
2898 422 L
2896 420 L
2895 418 L
2896 415 L
2898 413 L
2901 413 L
CF M
2686 564 M B
2687 560 M 2690 561 L
2691 564 L
2690 567 L
2688 569 L
2685 569 L
2682 567 L
2681 564 L
2682 561 L
2685 560 L
2688 560 L
CF M
2579 591 M B
2581 587 M 2583 589 L
2584 591 L
2583 594 L
2581 596 L
2578 596 L
2576 594 L
2575 591 L
2576 589 L
2578 587 L
2581 587 L
CF M
2876 618 M B
2878 613 M 2880 615 L
2881 618 L
2880 621 L
2878 622 L
2875 622 L
2873 621 L
2872 618 L
2873 615 L
2875 613 L
2878 613 L
CF M
2712 582 M B
2713 577 M 2715 579 L
2716 582 L
2715 585 L
2713 586 L
2710 586 L
2708 585 L
2707 582 L
2708 579 L
2710 577 L
2713 577 L
CF M
2891 474 M B
2893 470 M 2895 471 L
2896 474 L
2895 477 L
2893 478 L
2890 478 L
2888 477 L
2887 474 L
2888 471 L
2890 470 L
2893 470 L
CF M
2887 452 M B
2888 448 M 2890 449 L
2891 452 L
2890 455 L
2888 457 L
2885 457 L
2883 455 L
2882 452 L
2883 449 L
2885 448 L
2888 448 L
CF M
2655 668 M B
2656 664 M 2659 666 L
2659 668 L
2659 671 L
2656 673 L
2653 673 L
2651 671 L
2650 668 L
2651 666 L
2653 664 L
2656 664 L
CF M
2923 454 M B
2925 450 M 2927 452 L
2928 454 L
2927 457 L
2925 459 L
2922 459 L
2920 457 L
2919 454 L
2920 452 L
2922 450 L
2925 450 L
CF M
2625 697 M B
2626 693 M 2628 694 L
2629 697 L
2628 700 L
2626 701 L
2623 701 L
2621 700 L
2620 697 L
2621 694 L
2623 693 L
2626 693 L
CF M
2966 504 M B
2967 500 M 2970 501 L
2970 504 L
2970 507 L
2967 509 L
2964 509 L
2962 507 L
2961 504 L
2962 501 L
2964 500 L
2967 500 L
CF M
2795 562 M B
2797 557 M 2799 559 L
2800 562 L
2799 565 L
2797 566 L
2794 566 L
2792 565 L
2791 562 L
2792 559 L
2794 557 L
2797 557 L
CF M
2848 588 M B
2849 583 M 2851 585 L
2852 588 L
2851 591 L
2849 592 L
2846 592 L
2844 591 L
2843 588 L
2844 585 L
2846 583 L
2849 583 L
CF M
3022 691 M B
3023 686 M 3026 688 L
3026 691 L
3026 694 L
3023 695 L
3020 695 L
3018 694 L
3017 691 L
3018 688 L
3020 686 L
3023 686 L
CF M
2657 778 M B
2659 774 M 2661 775 L
2662 778 L
2661 781 L
2659 783 L
2656 783 L
2654 781 L
2653 778 L
2654 775 L
2656 774 L
2659 774 L
CF M
2748 483 M B
2749 479 M 2752 480 L
2753 483 L
2752 486 L
2749 488 L
2747 488 L
2744 486 L
2743 483 L
2744 480 L
2747 479 L
2749 479 L
CF M
2829 436 M B
2830 432 M 2832 433 L
2833 436 L
2832 439 L
2830 440 L
2827 440 L
2825 439 L
2824 436 L
2825 433 L
2827 432 L
2830 432 L
CF M
2737 637 M B
2738 633 M 2740 635 L
2741 637 L
2740 640 L
2738 642 L
2735 642 L
2733 640 L
2732 637 L
2733 635 L
2735 633 L
2738 633 L
CF M
2612 709 M B
2614 705 M 2616 707 L
2617 709 L
2616 712 L
2614 714 L
2611 714 L
2609 712 L
2608 709 L
2609 707 L
2611 705 L
2614 705 L
CF M
2673 550 M B
2674 546 M 2676 548 L
2677 550 L
2676 553 L
2674 555 L
2671 555 L
2669 553 L
2668 550 L
2669 548 L
2671 546 L
2674 546 L
CF M
2864 527 M B
2865 523 M 2868 524 L
2868 527 L
2868 530 L
2865 531 L
2862 531 L
2860 530 L
2859 527 L
2860 524 L
2862 523 L
2865 523 L
CF M
2882 560 M B
2884 555 M 2886 557 L
2887 560 L
2886 562 L
2884 564 L
2881 564 L
2879 562 L
2878 560 L
2879 557 L
2881 555 L
2884 555 L
CF M
3115 373 M B
3116 368 M 3118 370 L
3119 373 L
3118 376 L
3116 377 L
3113 377 L
3111 376 L
3110 373 L
3111 370 L
3113 368 L
3116 368 L
CF M
2738 510 M B
2739 506 M 2741 508 L
2742 510 L
2741 513 L
2739 515 L
2736 515 L
2734 513 L
2733 510 L
2734 508 L
2736 506 L
2739 506 L
CF M
2843 532 M B
2845 527 M 2847 529 L
2848 532 L
2847 535 L
2845 536 L
2842 536 L
2840 535 L
2839 532 L
2840 529 L
2842 528 L
2845 528 L
CF M
2639 529 M B
2640 525 M 2642 527 L
2643 529 L
2642 532 L
2640 534 L
2637 534 L
2635 532 L
2634 529 L
2635 527 L
2637 525 L
2640 525 L
CF M
2688 624 M B
2689 619 M 2692 621 L
2693 624 L
2692 626 L
2689 628 L
2687 628 L
2684 626 L
2683 624 L
2684 621 L
2687 619 L
2689 619 L
CF M
2724 463 M B
2725 459 M 2727 460 L
2728 463 L
2727 466 L
2725 468 L
2722 468 L
2720 466 L
2719 463 L
2720 460 L
2722 459 L
2725 459 L
CF M
2632 565 M B
2633 561 M 2636 562 L
2637 565 L
2636 568 L
2633 569 L
2631 569 L
2628 568 L
2627 565 L
2628 562 L
2631 561 L
2633 561 L
CF M
2564 710 M B
2566 705 M 2568 707 L
2569 710 L
2568 713 L
2566 714 L
2563 714 L
2561 713 L
2560 710 L
2561 707 L
2563 705 L
2566 705 L
CF M
2857 572 M B
2858 567 M 2861 569 L
2861 572 L
2861 575 L
2858 576 L
2855 576 L
2853 575 L
2852 572 L
2853 569 L
2855 567 L
2858 567 L
CF M
2838 412 M B
2839 407 M 2842 409 L
2842 412 L
2842 414 L
2839 416 L
2836 416 L
2834 414 L
2833 412 L
2834 409 L
2836 407 L
2839 407 L
CF M
2729 570 M B
2730 565 M 2733 567 L
2734 570 L
2733 572 L
2731 574 L
2728 574 L
2725 572 L
2724 570 L
2725 567 L
2728 565 L
2731 565 L
CF M
2584 561 M B
2585 556 M 2588 558 L
2589 561 L
2588 564 L
2586 565 L
2583 565 L
2580 564 L
2579 561 L
2580 558 L
2583 556 L
2586 556 L
CF M
2548 678 M B
2549 673 M 2551 675 L
2552 678 L
2551 680 L
2549 682 L
2546 682 L
2544 680 L
2543 678 L
2544 675 L
2546 673 L
2549 673 L
CF M
2786 433 M B
2787 428 M 2789 430 L
2790 433 L
2789 435 L
2787 437 L
2784 437 L
2782 435 L
2781 433 L
2782 430 L
2784 428 L
2787 428 L
CF M
2496 745 M B
2498 741 M 2500 743 L
2501 745 L
2500 748 L
2498 750 L
2495 750 L
2492 748 L
2492 745 L
2492 743 L
2495 741 L
2498 741 L
CF M
2594 511 M B
2596 507 M 2598 509 L
2599 511 L
2598 514 L
2596 516 L
2593 516 L
2591 514 L
2590 511 L
2591 509 L
2593 507 L
2596 507 L
CF M
2709 529 M B
2710 525 M 2713 527 L
2714 529 L
2713 532 L
2710 534 L
2707 534 L
2705 532 L
2704 529 L
2705 527 L
2707 525 L
2710 525 L
CF M
2458 563 M B
2459 559 M 2461 561 L
2462 563 L
2461 566 L
2459 568 L
2456 568 L
2454 566 L
2453 563 L
2454 561 L
2456 559 L
2459 559 L
CF M
2696 559 M B
2697 555 M 2699 557 L
2700 559 L
2699 562 L
2697 564 L
2694 564 L
2692 562 L
2691 559 L
2692 557 L
2694 555 L
2697 555 L
CF M
2956 463 M B
2957 459 M 2960 461 L
2961 463 L
2960 466 L
2957 468 L
2955 468 L
2952 466 L
2951 463 L
2952 461 L
2955 459 L
2957 459 L
CF M
2864 390 M B
2866 386 M 2868 388 L
2869 390 L
2868 393 L
2866 395 L
2863 395 L
2861 393 L
2860 390 L
2861 388 L
2863 386 L
2866 386 L
CF M
2809 514 M B
2811 510 M 2813 511 L
2814 514 L
2813 517 L
2811 518 L
2808 518 L
2806 517 L
2805 514 L
2806 511 L
2808 510 L
2811 510 L
CF M
2772 558 M B
2773 553 M 2776 555 L
2776 558 L
2776 561 L
2773 562 L
2770 562 L
2768 561 L
2767 558 L
2768 555 L
2770 553 L
2773 553 L
CF M
2396 503 M B
2398 498 M 2400 500 L
2401 503 L
2400 506 L
2398 507 L
2395 507 L
2393 506 L
2392 503 L
2393 500 L
2395 498 L
2398 498 L
CF M
2549 484 M B
2550 480 M 2552 481 L
2553 484 L
2552 487 L
2550 488 L
2547 488 L
2545 487 L
2544 484 L
2545 481 L
2547 480 L
2550 480 L
CF M
2661 675 M B
2663 671 M 2665 673 L
2666 675 L
2665 678 L
2663 680 L
2660 680 L
2658 678 L
2657 675 L
2658 673 L
2660 671 L
2663 671 L
CF M
2799 510 M B
2800 506 M 2802 508 L
2803 510 L
2802 513 L
2800 515 L
2797 515 L
2795 513 L
2794 510 L
2795 508 L
2797 506 L
2800 506 L
CF M
2633 512 M B
2634 507 M 2636 509 L
2637 512 L
2636 514 L
2634 516 L
2631 516 L
2629 514 L
2628 512 L
2629 509 L
2631 507 L
2634 507 L
CF M
2717 562 M B
2718 557 M 2721 559 L
2721 562 L
2721 565 L
2718 566 L
2715 566 L
2713 565 L
2712 562 L
2713 559 L
2715 557 L
2718 557 L
CF M
2916 409 M B
2917 404 M 2920 406 L
2921 409 L
2920 412 L
2917 413 L
2914 413 L
2912 412 L
2911 409 L
2912 406 L
2914 404 L
2917 404 L
CF M
2652 707 M B
2653 703 M 2656 704 L
2657 707 L
2656 710 L
2653 711 L
2650 711 L
2648 710 L
2647 707 L
2648 704 L
2650 703 L
2653 703 L
CF M
2822 603 M B
2823 599 M 2825 601 L
2826 603 L
2825 606 L
2823 608 L
2820 608 L
2818 606 L
2817 603 L
2818 601 L
2820 599 L
2823 599 L
CF M
2730 541 M B
2731 536 M 2734 538 L
2735 541 L
2734 544 L
2732 545 L
2729 545 L
2726 544 L
2725 541 L
2726 538 L
2729 536 L
2732 536 L
CF M
3072 695 M B
3073 690 M 3075 692 L
3076 695 L
3075 697 L
3073 699 L
3070 699 L
3068 697 L
3067 695 L
3068 692 L
3070 690 L
3073 690 L
CF M
2737 660 M B
2739 655 M 2741 657 L
2742 660 L
2741 662 L
2739 664 L
2736 664 L
2734 662 L
2733 660 L
2734 657 L
2736 655 L
2739 655 L
CF M
2807 400 M B
2808 395 M 2811 397 L
2811 400 L
2811 403 L
2808 404 L
2805 404 L
2803 403 L
2802 400 L
2803 397 L
2805 395 L
2808 395 L
CF M
2735 690 M B
2737 685 M 2739 687 L
2740 690 L
2739 692 L
2737 694 L
2734 694 L
2732 692 L
2731 690 L
2732 687 L
2734 685 L
2737 685 L
CF M
3033 349 M B
3035 344 M 3037 346 L
3038 349 L
3037 351 L
3035 353 L
3032 353 L
3030 351 L
3029 349 L
3030 346 L
3032 344 L
3035 344 L
CF M
2692 466 M B
2693 462 M 2696 463 L
2696 466 L
2696 469 L
2693 470 L
2690 470 L
2688 469 L
2687 466 L
2688 463 L
2690 462 L
2693 462 L
CF M
2852 493 M B
2854 489 M 2856 491 L
2857 493 L
2856 496 L
2854 498 L
2851 498 L
2849 496 L
2848 493 L
2849 491 L
2851 489 L
2854 489 L
CF M
3024 405 M B
3025 401 M 3027 403 L
3028 405 L
3027 408 L
3025 410 L
3022 410 L
3020 408 L
3019 405 L
3020 403 L
3022 401 L
3025 401 L
CF M
2808 568 M B
2809 563 M 2811 565 L
2812 568 L
2811 570 L
2809 572 L
2806 572 L
2804 570 L
2803 568 L
2804 565 L
2806 563 L
2809 563 L
CF M
2682 440 M B
2683 436 M 2686 438 L
2687 440 L
2686 443 L
2683 445 L
2681 445 L
2678 443 L
2677 440 L
2678 438 L
2681 436 L
2683 436 L
CF M
2440 936 M B
2442 931 M 2444 933 L
2445 936 L
2444 938 L
2442 940 L
2439 940 L
2436 938 L
2436 936 L
2436 933 L
2439 931 L
2442 931 L
CF M
2592 466 M B
2594 461 M 2596 463 L
2597 466 L
2596 469 L
2594 470 L
2591 470 L
2588 469 L
2588 466 L
2588 463 L
2591 461 L
2594 461 L
CF M
2894 566 M B
2896 561 M 2898 563 L
2899 566 L
2898 568 L
2896 570 L
2893 570 L
2891 568 L
2890 566 L
2891 563 L
2893 561 L
2896 561 L
CF M
2755 373 M B
2757 369 M 2759 370 L
2760 373 L
2759 376 L
2757 377 L
2754 377 L
2752 376 L
2751 373 L
2752 370 L
2754 369 L
2757 369 L
CF M
2545 634 M B
2546 629 M 2548 631 L
2549 634 L
2548 636 L
2546 638 L
2543 638 L
2541 636 L
2540 634 L
2541 631 L
2543 629 L
2546 629 L
CF M
2792 565 M B
2793 560 M 2795 562 L
2796 565 L
2795 567 L
2793 569 L
2790 569 L
2788 567 L
2787 565 L
2788 562 L
2790 560 L
2793 560 L
CF M
2722 465 M B
2724 460 M 2726 462 L
2727 465 L
2726 467 L
2724 469 L
2721 469 L
2719 467 L
2718 465 L
2719 462 L
2721 460 L
2724 460 L
CF M
2513 642 M B
2514 637 M 2516 639 L
2517 642 L
2516 644 L
2514 646 L
2511 646 L
2509 644 L
2508 642 L
2509 639 L
2511 637 L
2514 637 L
CF M
2615 786 M B
2616 782 M 2619 783 L
2620 786 L
2619 789 L
2616 791 L
2614 791 L
2611 789 L
2610 786 L
2611 783 L
2614 782 L
2616 782 L
CF M
2644 534 M B
2645 529 M 2648 531 L
2649 534 L
2648 537 L
2645 538 L
2643 538 L
2640 537 L
2639 534 L
2640 531 L
2643 529 L
2645 529 L
CF M
2783 724 M B
2785 720 M 2787 722 L
2788 724 L
2787 727 L
2785 729 L
2782 729 L
2780 727 L
2779 724 L
2780 722 L
2782 720 L
2785 720 L
CF M
2716 554 M B
2717 550 M 2720 552 L
2720 554 L
2720 557 L
2717 559 L
2714 559 L
2712 557 L
2711 554 L
2712 552 L
2714 550 L
2717 550 L
CF M
2774 507 M B
2775 502 M 2777 504 L
2778 507 L
2777 510 L
2775 511 L
2772 511 L
2770 510 L
2769 507 L
2770 504 L
2772 502 L
2775 502 L
CF M
2868 405 M B
2869 401 M 2872 402 L
2873 405 L
2872 408 L
2869 410 L
2866 410 L
2864 408 L
2863 405 L
2864 402 L
2866 401 L
2869 401 L
CF M
2560 500 M B
2562 496 M 2564 497 L
2565 500 L
2564 503 L
2562 505 L
2559 505 L
2557 503 L
2556 500 L
2557 497 L
2559 496 L
2562 496 L
CF M
2862 496 M B
2864 491 M 2866 493 L
2867 496 L
2866 499 L
2864 500 L
2861 500 L
2859 499 L
2858 496 L
2859 493 L
2861 491 L
2864 491 L
CF M
2797 630 M B
2798 626 M 2801 627 L
2801 630 L
2801 633 L
2798 634 L
2795 634 L
2793 633 L
2792 630 L
2793 627 L
2795 626 L
2798 626 L
CF M
2981 483 M B
2982 478 M 2985 480 L
2986 483 L
2985 486 L
2982 487 L
2980 487 L
2977 486 L
2976 483 L
2977 480 L
2980 478 L
2982 478 L
CF M
2468 681 M B
2469 677 M 2472 678 L
2472 681 L
2472 684 L
2469 686 L
2466 686 L
2464 684 L
2463 681 L
2464 678 L
2466 677 L
2469 677 L
CF M
3040 590 M B
3041 586 M 3044 587 L
3045 590 L
3044 593 L
3041 595 L
3039 595 L
3036 593 L
3035 590 L
3036 587 L
3039 586 L
3041 586 L
CF M
2893 554 M B
2895 550 M 2897 551 L
2898 554 L
2897 557 L
2895 559 L
2892 559 L
2890 557 L
2889 554 L
2890 551 L
2892 550 L
2895 550 L
CF M
2825 562 M B
2826 558 M 2828 559 L
2829 562 L
2828 565 L
2826 567 L
2823 567 L
2821 565 L
2820 562 L
2821 559 L
2823 558 L
2826 558 L
CF M
2606 502 M B
2608 497 M 2610 499 L
2611 502 L
2610 504 L
2608 506 L
2605 506 L
2602 504 L
2601 502 L
2602 499 L
2605 497 L
2608 497 L
CF M
2748 487 M B
2750 482 M 2752 484 L
2753 487 L
2752 490 L
2750 491 L
2747 491 L
2745 490 L
2744 487 L
2745 484 L
2747 482 L
2750 482 L
CF M
2536 683 M B
2537 679 M 2540 680 L
2541 683 L
2540 686 L
2537 688 L
2535 688 L
2532 686 L
2531 683 L
2532 680 L
2535 679 L
2537 679 L
CF M
2618 661 M B
2620 657 M 2622 659 L
2623 661 L
2622 664 L
2620 666 L
2617 666 L
2614 664 L
2613 661 L
2614 659 L
2617 657 L
2620 657 L
CF M
2637 674 M B
2638 669 M 2641 671 L
2641 674 L
2641 676 L
2638 678 L
2635 678 L
2633 676 L
2632 674 L
2633 671 L
2635 669 L
2638 669 L
CF M
2691 723 M B
2692 719 M 2695 721 L
2695 723 L
2695 726 L
2692 728 L
2689 728 L
2687 726 L
2686 723 L
2687 721 L
2689 719 L
2692 719 L
CF M
2641 649 M B
2642 645 M 2645 647 L
2646 649 L
2645 652 L
2642 654 L
2639 654 L
2637 652 L
2636 649 L
2637 647 L
2639 645 L
2642 645 L
CF M
2706 735 M B
2707 730 M 2709 732 L
2710 735 L
2709 737 L
2707 739 L
2704 739 L
2702 737 L
2701 735 L
2702 732 L
2704 730 L
2707 730 L
CF M
3083 530 M B
3084 526 M 3086 527 L
3087 530 L
3086 533 L
3084 534 L
3081 534 L
3079 533 L
3078 530 L
3079 527 L
3081 526 L
3084 526 L
CF M
2818 514 M B
2819 510 M 2822 511 L
2823 514 L
2822 517 L
2819 518 L
2816 518 L
2814 517 L
2813 514 L
2814 511 L
2816 510 L
2819 510 L
CF M
2978 587 M B
2980 583 M 2982 585 L
2983 587 L
2982 590 L
2980 592 L
2977 592 L
2975 590 L
2974 587 L
2975 585 L
2977 583 L
2980 583 L
CF M
2567 653 M B
2569 648 M 2571 650 L
2572 653 L
2571 656 L
2569 657 L
2566 657 L
2563 656 L
2563 653 L
2563 650 L
2566 648 L
2569 648 L
CF M
2533 689 M B
2534 684 M 2537 686 L
2538 689 L
2537 692 L
2535 693 L
2532 693 L
2529 692 L
2528 689 L
2529 686 L
2532 684 L
2535 684 L
CF M
2654 606 M B
2656 602 M 2658 603 L
2659 606 L
2658 609 L
2656 611 L
2653 611 L
2651 609 L
2650 606 L
2651 603 L
2653 602 L
2656 602 L
CF M
2825 458 M B
2826 454 M 2828 456 L
2829 458 L
2828 461 L
2826 463 L
2823 463 L
2821 461 L
2820 458 L
2821 456 L
2823 454 L
2826 454 L
CF M
2844 575 M B
2845 571 M 2848 573 L
2849 575 L
2848 578 L
2846 580 L
2843 580 L
2840 578 L
2839 575 L
2840 573 L
2843 571 L
2846 571 L
CF M
2968 529 M B
2969 524 M 2972 526 L
2973 529 L
2972 531 L
2969 533 L
2967 533 L
2964 531 L
2963 529 L
2964 526 L
2967 524 L
2969 524 L
CF M
2828 530 M B
2829 526 M 2832 528 L
2833 530 L
2832 533 L
2829 535 L
2827 535 L
2824 533 L
2823 530 L
2824 528 L
2827 526 L
2829 526 L
CF M
2514 563 M B
2516 559 M 2518 560 L
2519 563 L
2518 566 L
2516 567 L
2513 567 L
2510 566 L
2509 563 L
2510 560 L
2513 559 L
2516 559 L
CF M
2536 833 M B
2537 829 M 2540 830 L
2541 833 L
2540 836 L
2537 837 L
2535 837 L
2532 836 L
2531 833 L
2532 830 L
2535 829 L
2537 829 L
CF M
2661 467 M B
2662 462 M 2665 464 L
2666 467 L
2665 469 L
2663 471 L
2660 471 L
2657 469 L
2656 467 L
2657 464 L
2660 462 L
2663 462 L
CF M
2922 622 M B
2923 617 M 2926 619 L
2927 622 L
2926 624 L
2923 626 L
2920 626 L
2918 624 L
2917 622 L
2918 619 L
2920 617 L
2923 617 L
CF M
2605 690 M B
2606 686 M 2609 687 L
2610 690 L
2609 693 L
2606 694 L
2603 694 L
2601 693 L
2600 690 L
2601 687 L
2603 686 L
2606 686 L
CF M
2560 699 M B
2562 695 M 2564 696 L
2565 699 L
2564 702 L
2562 703 L
2559 703 L
2557 702 L
2556 699 L
2557 696 L
2559 695 L
2562 695 L
CF M
2716 647 M B
2718 643 M 2720 645 L
2721 647 L
2720 650 L
2718 652 L
2715 652 L
2713 650 L
2712 647 L
2713 645 L
2715 643 L
2718 643 L
CF M
2639 644 M B
2641 639 M 2643 641 L
2644 644 L
2643 647 L
2641 648 L
2638 648 L
2636 647 L
2635 644 L
2636 641 L
2638 639 L
2641 639 L
CF M
2692 544 M B
2693 539 M 2696 541 L
2696 544 L
2696 546 L
2693 548 L
2690 548 L
2688 546 L
2687 544 L
2688 541 L
2690 539 L
2693 539 L
CF M
2592 833 M B
2593 828 M 2596 830 L
2597 833 L
2596 835 L
2593 837 L
2590 837 L
2588 835 L
2587 833 L
2588 830 L
2590 828 L
2593 828 L
CF M
2954 558 M B
2955 553 M 2957 555 L
2958 558 L
2957 560 L
2955 562 L
2952 562 L
2950 560 L
2949 558 L
2950 555 L
2952 553 L
2955 553 L
CF M
2651 736 M B
2652 731 M 2654 733 L
2655 736 L
2654 739 L
2652 740 L
2649 740 L
2647 739 L
2646 736 L
2647 733 L
2649 732 L
2652 732 L
CF M
2613 607 M B
2614 603 M 2617 605 L
2618 607 L
2617 610 L
2615 612 L
2612 612 L
2609 610 L
2608 607 L
2609 605 L
2612 603 L
2615 603 L
CF M
2620 611 M B
2622 607 M 2624 609 L
2625 611 L
2624 614 L
2622 616 L
2619 616 L
2617 614 L
2616 611 L
2617 609 L
2619 607 L
2622 607 L
CF M
2778 395 M B
2779 391 M 2781 392 L
2782 395 L
2781 398 L
2779 399 L
2776 399 L
2774 398 L
2773 395 L
2774 392 L
2776 391 L
2779 391 L
CF M
2541 703 M B
2542 699 M 2545 701 L
2546 703 L
2545 706 L
2542 708 L
2540 708 L
2537 706 L
2536 703 L
2537 701 L
2540 699 L
2542 699 L
CF M
2709 666 M B
2710 661 M 2712 663 L
2713 666 L
2712 669 L
2710 670 L
2707 670 L
2705 669 L
2704 666 L
2705 663 L
2707 661 L
2710 661 L
CF M
2550 623 M B
2552 618 M 2554 620 L
2555 623 L
2554 625 L
2552 627 L
2549 627 L
2547 625 L
2546 623 L
2547 620 L
2549 618 L
2552 618 L
CF M
2495 512 M B
2496 508 M 2499 509 L
2500 512 L
2499 515 L
2496 517 L
2493 517 L
2491 515 L
2490 512 L
2491 509 L
2493 508 L
2496 508 L
CF M
2952 581 M B
2954 576 M 2956 578 L
2957 581 L
2956 583 L
2954 585 L
2951 585 L
2948 583 L
2948 581 L
2948 578 L
2951 576 L
2954 576 L
CF M
2904 475 M B
2905 471 M 2908 472 L
2909 475 L
2908 478 L
2905 480 L
2902 480 L
2900 478 L
2899 475 L
2900 472 L
2902 471 L
2905 471 L
CF M
2489 677 M B
2491 673 M 2493 675 L
2494 677 L
2493 680 L
2491 682 L
2488 682 L
2485 680 L
2485 677 L
2485 675 L
2488 673 L
2491 673 L
CF M
2731 588 M B
2732 584 M 2735 585 L
2736 588 L
2735 591 L
2732 593 L
2730 593 L
2727 591 L
2726 588 L
2727 585 L
2730 584 L
2732 584 L
CF M
2530 873 M B
2531 869 M 2533 870 L
2534 873 L
2533 876 L
2531 878 L
2528 878 L
2526 876 L
2525 873 L
2526 870 L
2528 869 L
2531 869 L
CF M
2515 589 M B
2517 585 M 2519 586 L
2520 589 L
2519 592 L
2517 594 L
2514 594 L
2512 592 L
2511 589 L
2512 586 L
2514 585 L
2517 585 L
CF M
2551 734 M B
2553 729 M 2555 731 L
2556 734 L
2555 737 L
2553 738 L
2550 738 L
2547 737 L
2546 734 L
2547 731 L
2550 729 L
2553 729 L
CF M
2655 657 M B
2657 653 M 2659 654 L
2660 657 L
2659 660 L
2657 662 L
2654 662 L
2652 660 L
2651 657 L
2652 654 L
2654 653 L
2657 653 L
CF M
2735 475 M B
2736 470 M 2739 472 L
2739 475 L
2739 477 L
2736 479 L
2733 479 L
2731 477 L
2730 475 L
2731 472 L
2733 470 L
2736 470 L
CF M
2968 384 M B
2969 379 M 2971 381 L
2972 384 L
2971 386 L
2969 388 L
2966 388 L
2964 386 L
2963 384 L
2964 381 L
2966 379 L
2969 379 L
CF M
2618 835 M B
2619 831 M 2622 832 L
2623 835 L
2622 838 L
2619 840 L
2616 840 L
2614 838 L
2613 835 L
2614 832 L
2616 831 L
2619 831 L
CF M
2678 548 M B
2680 543 M 2682 545 L
2683 548 L
2682 551 L
2680 552 L
2677 552 L
2674 551 L
2674 548 L
2674 545 L
2677 543 L
2680 543 L
CF M
2691 546 M B
2692 541 M 2694 543 L
2695 546 L
2694 549 L
2692 550 L
2689 550 L
2687 549 L
2686 546 L
2687 543 L
2689 541 L
2692 541 L
CF M
2506 718 M B
2507 713 M 2510 715 L
2511 718 L
2510 720 L
2507 722 L
2505 722 L
2502 720 L
2501 718 L
2502 715 L
2505 713 L
2507 713 L
CF M
2780 525 M B
2781 521 M 2784 522 L
2785 525 L
2784 528 L
2781 530 L
2779 530 L
2776 528 L
2775 525 L
2776 522 L
2779 521 L
2781 521 L
CF M
2799 623 M B
2801 618 M 2803 620 L
2804 623 L
2803 626 L
2801 627 L
2798 627 L
2795 626 L
2795 623 L
2795 620 L
2798 618 L
2801 618 L
CF M
2682 672 M B
2684 668 M 2686 670 L
2687 672 L
2686 675 L
2684 677 L
2681 677 L
2679 675 L
2678 672 L
2679 670 L
2681 668 L
2684 668 L
CF M
2981 698 M B
2982 693 M 2984 695 L
2985 698 L
2984 700 L
2982 702 L
2979 702 L
2977 700 L
2976 698 L
2977 695 L
2979 693 L
2982 693 L
CF M
2642 481 M B
2643 476 M 2645 478 L
2646 481 L
2645 483 L
2643 485 L
2640 485 L
2638 483 L
2637 481 L
2638 478 L
2640 476 L
2643 476 L
CF M
2582 603 M B
2583 598 M 2586 600 L
2586 603 L
2586 605 L
2583 607 L
2580 607 L
2578 605 L
2577 603 L
2578 600 L
2580 598 L
2583 598 L
CF M
2736 616 M B
2737 611 M 2740 613 L
2740 616 L
2740 619 L
2737 620 L
2734 620 L
2732 619 L
2731 616 L
2732 613 L
2734 611 L
2737 611 L
CF M
2747 366 M B
2748 361 M 2751 363 L
2752 366 L
2751 368 L
2749 370 L
2746 370 L
2743 368 L
2742 366 L
2743 363 L
2746 361 L
2749 361 L
CF M
3058 376 M B
3059 372 M 3062 373 L
3063 376 L
3062 379 L
3060 381 L
3057 381 L
3054 379 L
3053 376 L
3054 373 L
3057 372 L
3060 372 L
CF M
2813 444 M B
2814 439 M 2817 441 L
2818 444 L
2817 446 L
2814 448 L
2811 448 L
2809 446 L
2808 444 L
2809 441 L
2811 439 L
2814 439 L
CF M
2599 478 M B
2600 474 M 2602 475 L
2603 478 L
2602 481 L
2600 482 L
2597 482 L
2595 481 L
2594 478 L
2595 475 L
2597 474 L
2600 474 L
CF M
2865 457 M B
2866 453 M 2869 455 L
2870 457 L
2869 460 L
2866 462 L
2864 462 L
2861 460 L
2860 457 L
2861 455 L
2864 453 L
2866 453 L
CF M
2887 387 M B
2888 382 M 2890 384 L
2891 387 L
2890 389 L
2888 391 L
2885 391 L
2883 389 L
2882 387 L
2883 384 L
2885 382 L
2888 382 L
CF M
2393 387 M B
2394 382 M 2397 384 L
2398 387 L
2397 390 L
2394 391 L
2391 391 L
2389 390 L
2388 387 L
2389 384 L
2391 382 L
2394 382 L
CF M
2920 377 M B
2921 372 M 2924 374 L
2925 377 L
2924 380 L
2921 381 L
2919 381 L
2916 380 L
2915 377 L
2916 374 L
2919 372 L
2921 372 L
CF M
3037 317 M B
3039 313 M 3041 314 L
3042 317 L
3041 320 L
3039 322 L
3036 322 L
3033 320 L
3033 317 L
3033 314 L
3036 313 L
3039 313 L
CF M
2790 414 M B
2791 409 M 2794 411 L
2795 414 L
2794 416 L
2792 418 L
2789 418 L
2786 416 L
2785 414 L
2786 411 L
2789 409 L
2792 409 L
CF M
2659 433 M B
2660 428 M 2662 430 L
2663 433 L
2662 435 L
2660 437 L
2657 437 L
2655 435 L
2654 433 L
2655 430 L
2657 428 L
2660 428 L
CF M
2682 633 M B
2684 629 M 2686 631 L
2687 633 L
2686 636 L
2684 638 L
2681 638 L
2679 636 L
2678 633 L
2679 631 L
2681 629 L
2684 629 L
CF M
2862 507 M B
2863 503 M 2866 504 L
2867 507 L
2866 510 L
2864 512 L
2861 512 L
2858 510 L
2857 507 L
2858 504 L
2861 503 L
2864 503 L
CF M
2740 593 M B
2742 589 M 2744 590 L
2745 593 L
2744 596 L
2742 598 L
2739 598 L
2737 596 L
2736 593 L
2737 590 L
2739 589 L
2742 589 L
CF M
2859 537 M B
2860 533 M 2863 534 L
2864 537 L
2863 540 L
2860 542 L
2858 542 L
2855 540 L
2854 537 L
2855 534 L
2858 533 L
2860 533 L
CF M
2817 407 M B
2819 403 M 2821 404 L
2822 407 L
2821 410 L
2819 412 L
2816 412 L
2813 410 L
2813 407 L
2813 404 L
2816 403 L
2819 403 L
CF M
3060 629 M B
3061 625 M 3063 627 L
3064 629 L
3063 632 L
3061 634 L
3058 634 L
3056 632 L
3055 629 L
3056 627 L
3058 625 L
3061 625 L
CF M
2773 492 M B
2774 487 M 2777 489 L
2778 492 L
2777 494 L
2774 496 L
2772 496 L
2769 494 L
2768 492 L
2769 489 L
2772 487 L
2774 487 L
CF M
2561 522 M B
2562 518 M 2564 519 L
2565 522 L
2564 525 L
2562 527 L
2559 527 L
2557 525 L
2556 522 L
2557 519 L
2559 518 L
2562 518 L
CF M
2944 434 M B
2945 429 M 2947 431 L
2948 434 L
2947 436 L
2945 438 L
2942 438 L
2940 436 L
2939 434 L
2940 431 L
2942 429 L
2945 429 L
CF M
2741 520 M B
2742 516 M 2745 518 L
2746 520 L
2745 523 L
2743 525 L
2740 525 L
2737 523 L
2736 520 L
2737 518 L
2740 516 L
2743 516 L
CF M
2609 548 M B
2611 544 M 2613 546 L
2614 548 L
2613 551 L
2611 553 L
2608 553 L
2605 551 L
2605 548 L
2605 546 L
2608 544 L
2611 544 L
CF M
2869 363 M B
2871 359 M 2873 360 L
2874 363 L
2873 366 L
2871 368 L
2868 368 L
2866 366 L
2865 363 L
2866 360 L
2868 359 L
2871 359 L
CF M
2558 557 M B
2559 553 M 2561 555 L
2562 557 L
2561 560 L
2559 562 L
2556 562 L
2554 560 L
2553 557 L
2554 555 L
2556 553 L
2559 553 L
CF M
2507 595 M B
2509 591 M 2511 593 L
2512 595 L
2511 598 L
2509 600 L
2506 600 L
2503 598 L
2503 595 L
2503 593 L
2506 591 L
2509 591 L
CF M
2464 472 M B
2466 467 M 2468 469 L
2469 472 L
2468 474 L
2466 476 L
2463 476 L
2460 474 L
2460 472 L
2460 469 L
2463 467 L
2466 467 L
CF M
2834 568 M B
2836 563 M 2838 565 L
2839 568 L
2838 571 L
2836 572 L
2833 572 L
2831 571 L
2830 568 L
2831 565 L
2833 563 L
2836 563 L
CF M
2919 516 M B
2921 512 M 2923 513 L
2924 516 L
2923 519 L
2921 521 L
2918 521 L
2916 519 L
2915 516 L
2916 513 L
2918 512 L
2921 512 L
CF M
2770 447 M B
2771 443 M 2774 445 L
2774 447 L
2774 450 L
2771 452 L
2768 452 L
2766 450 L
2765 447 L
2766 445 L
2768 443 L
2771 443 L
CF M
2760 538 M B
2761 533 M 2764 535 L
2765 538 L
2764 541 L
2761 542 L
2759 542 L
2756 541 L
2755 538 L
2756 535 L
2759 533 L
2761 533 L
CF M
2808 340 M B
2809 335 M 2811 337 L
2812 340 L
2811 343 L
2809 344 L
2806 344 L
2804 343 L
2803 340 L
2804 337 L
2806 335 L
2809 335 L
CF M
3035 340 M B
3036 336 M 3039 338 L
3040 340 L
3039 343 L
3036 345 L
3034 345 L
3031 343 L
3030 340 L
3031 338 L
3034 336 L
3036 336 L
CF M
2553 532 M B
2555 527 M 2557 529 L
2558 532 L
2557 534 L
2555 536 L
2552 536 L
2550 534 L
2549 532 L
2550 529 L
2552 527 L
2555 527 L
CF M
2585 712 M B
2586 707 M 2589 709 L
2590 712 L
2589 714 L
2586 716 L
2584 716 L
2581 714 L
2580 712 L
2581 709 L
2584 707 L
2586 707 L
CF M
2827 409 M B
2829 405 M 2831 407 L
2832 409 L
2831 412 L
2829 414 L
2826 414 L
2824 412 L
2823 409 L
2824 407 L
2826 405 L
2829 405 L
CF M
2957 368 M B
2958 363 M 2960 365 L
2961 368 L
2960 370 L
2958 372 L
2955 372 L
2953 370 L
2952 368 L
2953 365 L
2955 363 L
2958 363 L
CF M
2596 617 M B
2598 612 M 2600 614 L
2601 617 L
2600 620 L
2598 621 L
2595 621 L
2593 620 L
2592 617 L
2593 614 L
2595 612 L
2598 612 L
CF M
2822 512 M B
2823 508 M 2825 509 L
2826 512 L
2825 515 L
2823 517 L
2820 517 L
2818 515 L
2817 512 L
2818 509 L
2820 508 L
2823 508 L
CF M
2580 644 M B
2581 640 M 2584 642 L
2585 644 L
2584 647 L
2581 649 L
2578 649 L
2576 647 L
2575 644 L
2576 642 L
2578 640 L
2581 640 L
CF M
2667 610 M B
2669 605 M 2671 607 L
2672 610 L
2671 613 L
2669 614 L
2666 614 L
2663 613 L
2663 610 L
2663 607 L
2666 605 L
2669 605 L
CF M
2956 510 M B
2957 506 M 2960 507 L
2961 510 L
2960 513 L
2957 515 L
2955 515 L
2952 513 L
2951 510 L
2952 507 L
2955 506 L
2957 506 L
CF M
2834 289 M B
2835 284 M 2838 286 L
2839 289 L
2838 292 L
2835 293 L
2833 293 L
2830 292 L
2829 289 L
2830 286 L
2833 284 L
2835 284 L
CF M
2608 470 M B
2609 465 M 2611 467 L
2612 470 L
2611 472 L
2609 474 L
2606 474 L
2604 472 L
2603 470 L
2604 467 L
2606 465 L
2609 465 L
CF M
2612 504 M B
2613 499 M 2616 501 L
2616 504 L
2616 506 L
2613 508 L
2610 508 L
2608 506 L
2607 504 L
2608 501 L
2610 499 L
2613 499 L
CF M
2735 634 M B
2737 629 M 2739 631 L
2740 634 L
2739 637 L
2737 638 L
2734 638 L
2732 637 L
2731 634 L
2732 631 L
2734 629 L
2737 629 L
CF M
2728 338 M B
2729 334 M 2732 335 L
2733 338 L
2732 341 L
2730 342 L
2727 342 L
2724 341 L
2723 338 L
2724 335 L
2727 334 L
2730 334 L
CF M
2754 413 M B
2755 409 M 2757 410 L
2758 413 L
2757 416 L
2755 417 L
2752 417 L
2750 416 L
2749 413 L
2750 410 L
2752 409 L
2755 409 L
CF M
2699 414 M B
2701 410 M 2703 412 L
2704 414 L
2703 417 L
2701 419 L
2698 419 L
2696 417 L
2695 414 L
2696 412 L
2698 410 L
2701 410 L
CF M
2838 610 M B
2839 605 M 2842 607 L
2843 610 L
2842 612 L
2840 614 L
2837 614 L
2834 612 L
2833 610 L
2834 607 L
2837 605 L
2840 605 L
CF M
2492 628 M B
2493 624 M 2496 626 L
2497 628 L
2496 631 L
2494 633 L
2491 633 L
2488 631 L
2487 628 L
2488 626 L
2491 624 L
2494 624 L
CF M
2798 628 M B
2800 624 M 2802 626 L
2803 628 L
2802 631 L
2800 633 L
2797 633 L
2795 631 L
2794 628 L
2795 626 L
2797 624 L
2800 624 L
CF M
3027 578 M B
3029 574 M 3031 575 L
3032 578 L
3031 581 L
3029 582 L
3026 582 L
3024 581 L
3023 578 L
3024 575 L
3026 574 L
3029 574 L
CF M
2837 468 M B
2838 464 M 2840 466 L
2841 468 L
2840 471 L
2838 473 L
2835 473 L
2833 471 L
2832 468 L
2833 466 L
2835 464 L
2838 464 L
CF M
2832 652 M B
2833 647 M 2835 649 L
2836 652 L
2835 654 L
2833 656 L
2830 656 L
2828 654 L
2827 652 L
2828 649 L
2830 647 L
2833 647 L
CF M
2495 697 M B
2497 693 M 2499 694 L
2500 697 L
2499 700 L
2497 701 L
2494 701 L
2492 700 L
2491 697 L
2492 694 L
2494 693 L
2497 693 L
CF M
2936 592 M B
2937 587 M 2940 589 L
2941 592 L
2940 595 L
2938 596 L
2935 596 L
2932 595 L
2931 592 L
2932 589 L
2935 587 L
2938 587 L
CF M
2781 561 M B
2782 557 M 2785 558 L
2786 561 L
2785 564 L
2782 566 L
2780 566 L
2777 564 L
2776 561 L
2777 558 L
2780 557 L
2782 557 L
CF M
2935 485 M B
2936 480 M 2939 482 L
2940 485 L
2939 487 L
2936 489 L
2933 489 L
2931 487 L
2930 485 L
2931 482 L
2933 480 L
2936 480 L
CF M
2795 639 M B
2796 634 M 2798 636 L
2799 639 L
2798 641 L
2796 643 L
2793 643 L
2791 641 L
2790 639 L
2791 636 L
2793 634 L
2796 634 L
CF M
2661 618 M B
2662 613 M 2664 615 L
2665 618 L
2664 621 L
2662 622 L
2659 622 L
2657 621 L
2656 618 L
2657 615 L
2659 613 L
2662 613 L
CF M
2733 626 M B
2735 621 M 2737 623 L
2738 626 L
2737 629 L
2735 630 L
2732 630 L
2729 629 L
2729 626 L
2729 623 L
2732 621 L
2735 621 L
CF M
2799 561 M B
2800 556 M 2802 558 L
2803 561 L
2802 563 L
2800 565 L
2797 565 L
2795 563 L
2794 561 L
2795 558 L
2797 556 L
2800 556 L
CF M
2844 624 M B
2845 619 M 2848 621 L
2849 624 L
2848 626 L
2846 628 L
2843 628 L
2840 626 L
2839 624 L
2840 621 L
2843 619 L
2846 619 L
CF M
2575 572 M B
2577 567 M 2579 569 L
2580 572 L
2579 574 L
2577 576 L
2574 576 L
2572 574 L
2571 572 L
2572 569 L
2574 567 L
2577 567 L
CF M
2592 488 M B
2594 483 M 2596 485 L
2597 488 L
2596 490 L
2594 492 L
2591 492 L
2588 490 L
2588 488 L
2588 485 L
2591 483 L
2594 483 L
CF M
2705 398 M B
2707 393 M 2709 395 L
2710 398 L
2709 400 L
2707 402 L
2704 402 L
2702 400 L
2701 398 L
2702 395 L
2704 393 L
2707 393 L
CF M
2612 670 M B
2613 666 M 2615 667 L
2616 670 L
2615 673 L
2613 675 L
2610 675 L
2608 673 L
2607 670 L
2608 667 L
2610 666 L
2613 666 L
CF M
2705 571 M B
2706 566 M 2709 568 L
2709 571 L
2709 573 L
2706 575 L
2703 575 L
2701 573 L
2700 571 L
2701 568 L
2703 566 L
2706 566 L
CF M
2751 696 M B
2753 692 M 2755 693 L
2756 696 L
2755 699 L
2753 700 L
2750 700 L
2747 699 L
2746 696 L
2747 693 L
2750 692 L
2753 692 L
CF M
2520 625 M B
2522 621 M 2524 623 L
2525 625 L
2524 628 L
2522 630 L
2519 630 L
2517 628 L
2516 625 L
2517 623 L
2519 621 L
2522 621 L
CF M
2971 498 M B
2973 493 M 2975 495 L
2976 498 L
2975 500 L
2973 502 L
2970 502 L
2967 500 L
2967 498 L
2967 495 L
2970 493 L
2973 493 L
CF M
2839 409 M B
2841 405 M 2843 406 L
2844 409 L
2843 412 L
2841 413 L
2838 413 L
2836 412 L
2835 409 L
2836 406 L
2838 405 L
2841 405 L
CF M
2526 719 M B
2528 715 M 2530 716 L
2531 719 L
2530 722 L
2528 723 L
2525 723 L
2522 722 L
2521 719 L
2522 716 L
2525 715 L
2528 715 L
CF M
2970 629 M B
2971 624 M 2974 626 L
2975 629 L
2974 632 L
2971 633 L
2968 633 L
2966 632 L
2965 629 L
2966 626 L
2968 624 L
2971 624 L
CF M
2671 653 M B
2672 649 M 2675 651 L
2676 653 L
2675 656 L
2672 658 L
2669 658 L
2667 656 L
2666 653 L
2667 651 L
2669 649 L
2672 649 L
CF M
2767 547 M B
2768 543 M 2770 545 L
2771 547 L
2770 550 L
2768 552 L
2765 552 L
2763 550 L
2762 547 L
2763 545 L
2765 543 L
2768 543 L
CF M
2944 593 M B
2945 588 M 2947 590 L
2948 593 L
2947 596 L
2945 597 L
2942 597 L
2940 596 L
2939 593 L
2940 590 L
2942 588 L
2945 588 L
CF M
2906 693 M B
2908 688 M 2910 690 L
2911 693 L
2910 695 L
2908 697 L
2905 697 L
2903 695 L
2902 693 L
2903 690 L
2905 688 L
2908 688 L
CF M
2611 546 M B
2613 541 M 2615 543 L
2616 546 L
2615 548 L
2613 550 L
2610 550 L
2607 548 L
2607 546 L
2607 543 L
2610 541 L
2613 541 L
CF M
2697 586 M B
2699 582 M 2701 584 L
2702 586 L
2701 589 L
2699 591 L
2696 591 L
2693 589 L
2692 586 L
2693 584 L
2696 582 L
2699 582 L
CF M
2650 501 M B
2651 497 M 2654 498 L
2654 501 L
2654 504 L
2651 506 L
2648 506 L
2646 504 L
2645 501 L
2646 498 L
2648 497 L
2651 497 L
CF M
2554 721 M B
2555 717 M 2557 719 L
2558 721 L
2557 724 L
2555 726 L
2552 726 L
2550 724 L
2549 721 L
2550 719 L
2552 717 L
2555 717 L
CF M
2709 571 M B
2710 567 M 2713 569 L
2714 571 L
2713 574 L
2710 576 L
2707 576 L
2705 574 L
2704 571 L
2705 569 L
2707 567 L
2710 567 L
CF M
2916 303 M B
2918 299 M 2920 300 L
2921 303 L
2920 306 L
2918 307 L
2915 307 L
2913 306 L
2912 303 L
2913 300 L
2915 299 L
2918 299 L
CF M
2759 561 M B
2760 557 M 2763 559 L
2763 561 L
2763 564 L
2760 566 L
2757 566 L
2755 564 L
2754 561 L
2755 559 L
2757 557 L
2760 557 L
CF M
2547 618 M B
2549 614 M 2551 616 L
2552 618 L
2551 621 L
2549 623 L
2546 623 L
2544 621 L
2543 618 L
2544 616 L
2546 614 L
2549 614 L
CF M
2677 698 M B
2678 693 M 2680 695 L
2681 698 L
2680 700 L
2678 702 L
2675 702 L
2673 700 L
2672 698 L
2673 695 L
2675 693 L
2678 693 L
CF M
2917 597 M B
2918 593 M 2921 594 L
2921 597 L
2921 600 L
2918 602 L
2915 602 L
2913 600 L
2912 597 L
2913 594 L
2915 593 L
2918 593 L
CF M
2795 426 M B
2796 421 M 2799 423 L
2800 426 L
2799 428 L
2797 430 L
2794 430 L
2791 428 L
2790 426 L
2791 423 L
2794 421 L
2797 421 L
CF M
2846 483 M B
2847 479 M 2850 480 L
2851 483 L
2850 486 L
2847 488 L
2845 488 L
2842 486 L
2841 483 L
2842 480 L
2845 479 L
2847 479 L
CF M
2836 508 M B
2838 504 M 2840 505 L
2841 508 L
2840 511 L
2838 512 L
2835 512 L
2832 511 L
2832 508 L
2832 505 L
2835 504 L
2838 504 L
CF M
2542 698 M B
2543 694 M 2546 695 L
2547 698 L
2546 701 L
2543 703 L
2541 703 L
2538 701 L
2537 698 L
2538 695 L
2541 694 L
2543 694 L
CF M
2564 670 M B
2565 665 M 2568 667 L
2568 670 L
2568 673 L
2565 674 L
2562 674 L
2560 673 L
2559 670 L
2560 667 L
2562 665 L
2565 665 L
CF M
2461 751 M B
2462 747 M 2465 749 L
2466 751 L
2465 754 L
2463 756 L
2460 756 L
2457 754 L
2456 751 L
2457 749 L
2460 747 L
2463 747 L
CF M
2785 384 M B
2787 380 M 2789 382 L
2790 384 L
2789 387 L
2787 389 L
2784 389 L
2782 387 L
2781 384 L
2782 382 L
2784 380 L
2787 380 L
CF M
2621 776 M B
2622 771 M 2625 773 L
2626 776 L
2625 778 L
2622 780 L
2620 780 L
2617 778 L
2616 776 L
2617 773 L
2620 771 L
2622 771 L
CF M
2538 854 M B
2539 850 M 2542 852 L
2543 854 L
2542 857 L
2539 859 L
2536 859 L
2534 857 L
2533 854 L
2534 852 L
2536 850 L
2539 850 L
CF M
2768 566 M B
2769 562 M 2772 563 L
2773 566 L
2772 569 L
2769 571 L
2767 571 L
2764 569 L
2763 566 L
2764 563 L
2767 562 L
2769 562 L
CF M
2962 387 M B
2964 383 M 2966 385 L
2967 387 L
2966 390 L
2964 392 L
2961 392 L
2959 390 L
2958 387 L
2959 385 L
2961 383 L
2964 383 L
CF M
2955 485 M B
2956 481 M 2959 482 L
2959 485 L
2959 488 L
2956 490 L
2953 490 L
2951 488 L
2950 485 L
2951 482 L
2953 481 L
2956 481 L
CF M
2967 536 M B
2968 531 M 2971 533 L
2972 536 L
2971 539 L
2969 540 L
2966 540 L
2963 539 L
2962 536 L
2963 533 L
2966 531 L
2969 531 L
CF M
2493 581 M B
2495 577 M 2497 578 L
2498 581 L
2497 584 L
2495 586 L
2492 586 L
2490 584 L
2489 581 L
2490 578 L
2492 577 L
2495 577 L
CF M
2692 536 M B
2693 531 M 2696 533 L
2696 536 L
2696 539 L
2693 540 L
2690 540 L
2688 539 L
2687 536 L
2688 533 L
2690 531 L
2693 531 L
CF M
2923 397 M B
2925 392 M 2927 394 L
2928 397 L
2927 399 L
2925 401 L
2922 401 L
2919 399 L
2918 397 L
2919 394 L
2922 392 L
2925 392 L
CF M
2766 546 M B
2767 541 M 2770 543 L
2771 546 L
2770 548 L
2768 550 L
2765 550 L
2762 548 L
2761 546 L
2762 543 L
2765 541 L
2768 541 L
CF M
2595 666 M B
2596 662 M 2599 664 L
2600 666 L
2599 669 L
2597 671 L
2594 671 L
2591 669 L
2590 666 L
2591 664 L
2594 662 L
2597 662 L
CF M
2572 511 M B
2573 506 M 2576 508 L
2577 511 L
2576 513 L
2574 515 L
2571 515 L
2568 513 L
2567 511 L
2568 508 L
2571 506 L
2574 506 L
CF M
2611 550 M B
2613 545 M 2615 547 L
2616 550 L
2615 553 L
2613 554 L
2610 554 L
2607 553 L
2607 550 L
2607 547 L
2610 545 L
2613 545 L
CF M
2613 731 M B
2614 727 M 2617 728 L
2617 731 L
2617 734 L
2614 735 L
2611 735 L
2609 734 L
2608 731 L
2609 728 L
2611 727 L
2614 727 L
CF M
2963 557 M B
2965 552 M 2967 554 L
2968 557 L
2967 559 L
2965 561 L
2962 561 L
2959 559 L
2959 557 L
2959 554 L
2962 552 L
2965 552 L
CF M
2995 476 M B
2997 471 M 2999 473 L
3000 476 L
2999 479 L
2997 480 L
2994 480 L
2992 479 L
2991 476 L
2992 473 L
2994 471 L
2997 471 L
CF M
2707 617 M B
2708 612 M 2711 614 L
2712 617 L
2711 620 L
2708 621 L
2705 621 L
2703 620 L
2702 617 L
2703 614 L
2705 612 L
2708 612 L
CF M
2484 542 M B
2486 538 M 2488 539 L
2489 542 L
2488 545 L
2486 546 L
2483 546 L
2481 545 L
2480 542 L
2481 539 L
2483 538 L
2486 538 L
CF M
2499 413 M B
2500 409 M 2503 411 L
2504 413 L
2503 416 L
2500 418 L
2498 418 L
2495 416 L
2494 413 L
2495 411 L
2498 409 L
2500 409 L
CF M
2643 611 M B
2644 606 M 2647 608 L
2647 611 L
2647 614 L
2644 615 L
2641 615 L
2639 614 L
2638 611 L
2639 608 L
2641 606 L
2644 606 L
CF M
2982 506 M B
2984 501 M 2986 503 L
2987 506 L
2986 508 L
2984 510 L
2981 510 L
2978 508 L
2978 506 L
2978 503 L
2981 501 L
2984 501 L
CF M
2782 509 M B
2784 505 M 2786 507 L
2787 509 L
2786 512 L
2784 514 L
2781 514 L
2778 512 L
2778 509 L
2778 507 L
2781 505 L
2784 505 L
CF M
2695 395 M B
2697 390 M 2699 392 L
2700 395 L
2699 397 L
2697 399 L
2694 399 L
2692 397 L
2691 395 L
2692 392 L
2694 390 L
2697 390 L
CF M
2476 720 M B
2477 715 M 2479 717 L
2480 720 L
2479 722 L
2477 724 L
2474 724 L
2472 722 L
2471 720 L
2472 717 L
2474 715 L
2477 715 L
CF M
2774 618 M B
2776 614 M 2778 615 L
2779 618 L
2778 621 L
2776 623 L
2773 623 L
2771 621 L
2770 618 L
2771 615 L
2773 614 L
2776 614 L
CF M
2852 444 M B
2854 440 M 2856 442 L
2857 444 L
2856 447 L
2854 449 L
2851 449 L
2849 447 L
2848 444 L
2849 442 L
2851 440 L
2854 440 L
CF M
2802 383 M B
2804 379 M 2806 381 L
2807 383 L
2806 386 L
2804 388 L
2801 388 L
2798 386 L
2797 383 L
2798 381 L
2801 379 L
2804 379 L
CF M
2655 668 M B
2656 663 M 2659 665 L
2659 668 L
2659 671 L
2656 672 L
2653 672 L
2651 671 L
2650 668 L
2651 665 L
2653 663 L
2656 663 L
CF M
2793 561 M B
2794 556 M 2797 558 L
2798 561 L
2797 563 L
2794 565 L
2792 565 L
2789 563 L
2788 561 L
2789 558 L
2792 556 L
2794 556 L
CF M
2811 584 M B
2813 580 M 2815 581 L
2816 584 L
2815 587 L
2813 589 L
2810 589 L
2807 587 L
2807 584 L
2807 581 L
2810 580 L
2813 580 L
CF M
2876 397 M B
2877 392 M 2880 394 L
2880 397 L
2880 399 L
2877 401 L
2874 401 L
2872 399 L
2871 397 L
2872 394 L
2874 392 L
2877 392 L
CF M
2853 443 M B
2854 439 M 2856 440 L
2857 443 L
2856 446 L
2854 447 L
2851 447 L
2849 446 L
2848 443 L
2849 440 L
2851 439 L
2854 439 L
CF M
2982 429 M B
2984 425 M 2986 426 L
2987 429 L
2986 432 L
2984 433 L
2981 433 L
2978 432 L
2978 429 L
2978 426 L
2981 425 L
2984 425 L
CF M
2746 486 M B
2748 481 M 2750 483 L
2751 486 L
2750 488 L
2748 490 L
2745 490 L
2742 488 L
2742 486 L
2742 483 L
2745 481 L
2748 481 L
CF M
3038 552 M B
3040 547 M 3042 549 L
3043 552 L
3042 555 L
3040 556 L
3037 556 L
3034 555 L
3034 552 L
3034 549 L
3037 547 L
3040 547 L
CF M
2744 481 M B
2746 476 M 2748 478 L
2749 481 L
2748 483 L
2746 485 L
2743 485 L
2740 483 L
2740 481 L
2740 478 L
2743 476 L
2746 476 L
CF M
2304 519 M B
2305 514 M 2307 516 L
2308 519 L
2307 522 L
2305 523 L
2302 523 L
2300 522 L
2299 519 L
2300 516 L
2302 514 L
2305 514 L
CF M
2745 432 M B
2747 427 M 2749 429 L
2750 432 L
2749 434 L
2747 436 L
2744 436 L
2742 434 L
2741 432 L
2742 429 L
2744 427 L
2747 427 L
CF M
2977 432 M B
2978 427 M 2980 429 L
2981 432 L
2980 434 L
2978 436 L
2975 436 L
2973 434 L
2972 432 L
2973 429 L
2975 427 L
2978 427 L
CF M
2857 559 M B
2859 555 M 2861 557 L
2862 559 L
2861 562 L
2859 564 L
2856 564 L
2854 562 L
2853 559 L
2854 557 L
2856 555 L
2859 555 L
CF M
2818 697 M B
2819 693 M 2822 694 L
2823 697 L
2822 700 L
2819 701 L
2816 701 L
2814 700 L
2813 697 L
2814 694 L
2816 693 L
2819 693 L
CF M
2896 631 M B
2898 626 M 2900 628 L
2901 631 L
2900 633 L
2898 635 L
2895 635 L
2893 633 L
2892 631 L
2893 628 L
2895 626 L
2898 626 L
CF M
2953 359 M B
2954 354 M 2957 356 L
2958 359 L
2957 362 L
2955 363 L
2952 363 L
2949 362 L
2948 359 L
2949 356 L
2952 354 L
2955 354 L
CF M
3029 659 M B
3030 654 M 3032 656 L
3033 659 L
3032 661 L
3030 663 L
3027 663 L
3025 661 L
3024 659 L
3025 656 L
3027 654 L
3030 654 L
CF M
2748 689 M B
2750 684 M 2752 686 L
2753 689 L
2752 692 L
2750 693 L
2747 693 L
2745 692 L
2744 689 L
2745 686 L
2747 684 L
2750 684 L
CF M
2712 532 M B
2714 528 M 2716 530 L
2717 532 L
2716 535 L
2714 537 L
2711 537 L
2709 535 L
2708 532 L
2709 530 L
2711 528 L
2714 528 L
CF M
2712 442 M B
2713 438 M 2715 440 L
2716 442 L
2715 445 L
2713 447 L
2710 447 L
2708 445 L
2707 442 L
2708 440 L
2710 438 L
2713 438 L
CF M
2887 628 M B
2888 623 M 2890 625 L
2891 628 L
2890 630 L
2888 632 L
2885 632 L
2883 630 L
2882 628 L
2883 625 L
2885 623 L
2888 623 L
CF M
2596 395 M B
2598 391 M 2600 392 L
2601 395 L
2600 398 L
2598 400 L
2595 400 L
2593 398 L
2592 395 L
2593 392 L
2595 391 L
2598 391 L
CF M
2808 709 M B
2809 704 M 2812 706 L
2813 709 L
2812 711 L
2810 713 L
2807 713 L
2804 711 L
2803 709 L
2804 706 L
2807 704 L
2810 704 L
CF M
2791 428 M B
2792 423 M 2794 425 L
2795 428 L
2794 430 L
2792 432 L
2789 432 L
2787 430 L
2786 428 L
2787 425 L
2789 423 L
2792 423 L
CF M
2718 324 M B
2719 320 M 2721 322 L
2722 324 L
2721 327 L
2719 329 L
2716 329 L
2714 327 L
2713 324 L
2714 322 L
2716 320 L
2719 320 L
CF M
2562 554 M B
2563 549 M 2566 551 L
2567 554 L
2566 557 L
2563 558 L
2560 558 L
2558 557 L
2557 554 L
2558 551 L
2560 549 L
2563 549 L
CF M
2986 589 M B
2988 585 M 2990 587 L
2991 589 L
2990 592 L
2988 594 L
2985 594 L
2983 592 L
2982 589 L
2983 587 L
2985 585 L
2988 585 L
CF M
2548 569 M B
2549 564 M 2551 566 L
2552 569 L
2551 571 L
2549 573 L
2546 573 L
2544 571 L
2543 569 L
2544 566 L
2546 564 L
2549 564 L
CF M
2624 765 M B
2625 761 M 2628 763 L
2628 765 L
2628 768 L
2625 770 L
2622 770 L
2620 768 L
2619 765 L
2620 763 L
2622 761 L
2625 761 L
CF M
2602 748 M B
2603 744 M 2606 745 L
2607 748 L
2606 751 L
2603 752 L
2601 752 L
2598 751 L
2597 748 L
2598 745 L
2601 744 L
2603 744 L
CF M
2568 803 M B
2570 799 M 2572 801 L
2573 803 L
2572 806 L
2570 808 L
2567 808 L
2564 806 L
2564 803 L
2564 801 L
2567 799 L
2570 799 L
CF M
2666 616 M B
2668 611 M 2670 613 L
2671 616 L
2670 618 L
2668 620 L
2665 620 L
2663 618 L
2662 616 L
2663 613 L
2665 611 L
2668 611 L
CF M
2683 580 M B
2685 575 M 2687 577 L
2688 580 L
2687 582 L
2685 584 L
2682 584 L
2680 582 L
2679 580 L
2680 577 L
2682 575 L
2685 575 L
CF M
2938 487 M B
2939 482 M 2942 484 L
2943 487 L
2942 489 L
2939 491 L
2937 491 L
2934 489 L
2933 487 L
2934 484 L
2937 482 L
2939 482 L
CF M
2617 661 M B
2618 657 M 2621 659 L
2622 661 L
2621 664 L
2618 666 L
2615 666 L
2613 664 L
2612 661 L
2613 659 L
2615 657 L
2618 657 L
CF M
2615 512 M B
2616 507 M 2619 509 L
2620 512 L
2619 515 L
2616 516 L
2614 516 L
2611 515 L
2610 512 L
2611 509 L
2614 507 L
2616 507 L
CF M
2572 564 M B
2573 559 M 2576 561 L
2577 564 L
2576 567 L
2574 568 L
2571 568 L
2568 567 L
2567 564 L
2568 561 L
2571 559 L
2574 559 L
CF M
2820 588 M B
2821 584 M 2824 585 L
2824 588 L
2824 591 L
2821 593 L
2818 593 L
2816 591 L
2815 588 L
2816 585 L
2818 584 L
2821 584 L
CF M
2943 581 M B
2944 577 M 2947 578 L
2947 581 L
2947 584 L
2944 586 L
2941 586 L
2939 584 L
2938 581 L
2939 578 L
2941 577 L
2944 577 L
CF M
2727 317 M B
2728 313 M 2730 314 L
2731 317 L
2730 320 L
2728 322 L
2725 322 L
2723 320 L
2722 317 L
2723 314 L
2725 313 L
2728 313 L
CF M
2542 555 M B
2544 550 M 2546 552 L
2547 555 L
2546 558 L
2544 559 L
2541 559 L
2538 558 L
2538 555 L
2538 552 L
2541 550 L
2544 550 L
CF M
2682 443 M B
2683 438 M 2686 440 L
2687 443 L
2686 445 L
2683 447 L
2681 447 L
2678 445 L
2677 443 L
2678 440 L
2681 438 L
2683 438 L
CF M
2661 522 M B
2663 517 M 2665 519 L
2666 522 L
2665 525 L
2663 526 L
2660 526 L
2658 525 L
2657 522 L
2658 519 L
2660 517 L
2663 517 L
CF M
2744 391 M B
2745 386 M 2748 388 L
2749 391 L
2748 393 L
2745 395 L
2742 395 L
2740 393 L
2739 391 L
2740 388 L
2742 386 L
2745 386 L
CF M
2950 441 M B
2951 437 M 2953 439 L
2954 441 L
2953 444 L
2951 446 L
2948 446 L
2946 444 L
2945 441 L
2946 439 L
2948 437 L
2951 437 L
CF M
2766 857 M B
2768 852 M 2770 854 L
2771 857 L
2770 859 L
2768 861 L
2765 861 L
2763 859 L
2762 857 L
2763 854 L
2765 852 L
2768 852 L
CF M
2801 543 M B
2802 539 M 2805 541 L
2806 543 L
2805 546 L
2802 548 L
2799 548 L
2797 546 L
2796 543 L
2797 541 L
2799 539 L
2802 539 L
CF M
2876 286 M B
2878 282 M 2880 284 L
2881 286 L
2880 289 L
2878 291 L
2875 291 L
2873 289 L
2872 286 L
2873 284 L
2875 282 L
2878 282 L
CF M
2758 553 M B
2759 548 M 2762 550 L
2762 553 L
2762 556 L
2759 557 L
2756 557 L
2754 556 L
2753 553 L
2754 550 L
2756 549 L
2759 549 L
CF M
3022 393 M B
3023 389 M 3026 391 L
3027 393 L
3026 396 L
3024 398 L
3021 398 L
3018 396 L
3017 393 L
3018 391 L
3021 389 L
3024 389 L
CF M
3009 364 M B
3010 359 M 3013 361 L
3013 364 L
3013 366 L
3010 368 L
3007 368 L
3005 366 L
3004 364 L
3005 361 L
3007 359 L
3010 359 L
CF M
2974 522 M B
2975 517 M 2978 519 L
2979 522 L
2978 525 L
2975 526 L
2973 526 L
2970 525 L
2969 522 L
2970 519 L
2973 518 L
2975 518 L
CF M
2743 614 M B
2744 610 M 2747 611 L
2748 614 L
2747 617 L
2744 618 L
2742 618 L
2739 617 L
2738 614 L
2739 611 L
2742 610 L
2744 610 L
CF M
3046 493 M B
3048 488 M 3050 490 L
3051 493 L
3050 495 L
3048 497 L
3045 497 L
3043 495 L
3042 493 L
3043 490 L
3045 488 L
3048 488 L
CF M
2743 564 M B
2744 560 M 2746 561 L
2747 564 L
2746 567 L
2744 569 L
2741 569 L
2739 567 L
2738 564 L
2739 561 L
2741 560 L
2744 560 L
CF M
3120 456 M B
3121 451 M 3124 453 L
3125 456 L
3124 458 L
3121 460 L
3119 460 L
3116 458 L
3115 456 L
3116 453 L
3119 451 L
3121 451 L
CF M
2709 658 M B
2710 653 M 2712 655 L
2713 658 L
2712 660 L
2710 662 L
2707 662 L
2705 660 L
2704 658 L
2705 655 L
2707 653 L
2710 653 L
CF M
2475 552 M B
2476 547 M 2478 549 L
2479 552 L
2478 555 L
2476 556 L
2473 556 L
2471 555 L
2470 552 L
2471 549 L
2473 547 L
2476 547 L
CF M
2847 574 M B
2848 569 M 2851 571 L
2852 574 L
2851 577 L
2848 578 L
2846 578 L
2843 577 L
2842 574 L
2843 571 L
2846 569 L
2848 569 L
CF M
3069 330 M B
3070 326 M 3073 328 L
3074 330 L
3073 333 L
3071 335 L
3068 335 L
3065 333 L
3064 330 L
3065 328 L
3068 326 L
3071 326 L
CF M
2866 524 M B
2867 520 M 2870 521 L
2871 524 L
2870 527 L
2867 529 L
2864 529 L
2862 527 L
2861 524 L
2862 521 L
2864 520 L
2867 520 L
CF M
2664 529 M B
2666 524 M 2668 526 L
2669 529 L
2668 532 L
2666 533 L
2663 533 L
2661 532 L
2660 529 L
2661 526 L
2663 524 L
2666 524 L
CF M
2814 601 M B
2816 596 M 2818 598 L
2819 601 L
2818 603 L
2816 605 L
2813 605 L
2810 603 L
2809 601 L
2810 598 L
2813 596 L
2816 596 L
CF M
2643 474 M B
2644 469 M 2647 471 L
2647 474 L
2647 476 L
2644 478 L
2641 478 L
2639 476 L
2638 474 L
2639 471 L
2641 469 L
2644 469 L
CF M
3054 456 M B
3055 451 M 3057 453 L
3058 456 L
3057 459 L
3055 460 L
3052 460 L
3050 459 L
3049 456 L
3050 453 L
3052 451 L
3055 451 L
CF M
2520 700 M B
2522 696 M 2524 697 L
2525 700 L
2524 703 L
2522 705 L
2519 705 L
2516 703 L
2516 700 L
2516 697 L
2519 696 L
2522 696 L
CF M
2774 583 M B
2776 578 M 2778 580 L
2779 583 L
2778 585 L
2776 587 L
2773 587 L
2771 585 L
2770 583 L
2771 580 L
2773 578 L
2776 578 L
CF M
2790 470 M B
2791 466 M 2794 467 L
2795 470 L
2794 473 L
2792 474 L
2789 474 L
2786 473 L
2785 470 L
2786 467 L
2789 466 L
2792 466 L
CF M
3109 305 M B
3110 300 M 3113 302 L
3114 305 L
3113 308 L
3110 309 L
3108 309 L
3105 308 L
3104 305 L
3105 302 L
3108 300 L
3110 300 L
CF M
3007 443 M B
3009 439 M 3011 441 L
3012 443 L
3011 446 L
3009 448 L
3006 448 L
3003 446 L
3003 443 L
3003 441 L
3006 439 L
3009 439 L
CF M
2693 626 M B
2695 621 M 2697 623 L
2698 626 L
2697 629 L
2695 630 L
2692 630 L
2690 629 L
2689 626 L
2690 623 L
2692 621 L
2695 621 L
CF M
2716 555 M B
2717 551 M 2720 552 L
2721 555 L
2720 558 L
2718 560 L
2715 560 L
2712 558 L
2711 555 L
2712 552 L
2715 551 L
2718 551 L
CF M
2559 680 M B
2561 675 M 2563 677 L
2564 680 L
2563 683 L
2561 684 L
2558 684 L
2556 683 L
2555 680 L
2556 677 L
2558 675 L
2561 675 L
CF M
2832 531 M B
2833 527 M 2835 528 L
2836 531 L
2835 534 L
2833 536 L
2830 536 L
2828 534 L
2827 531 L
2828 528 L
2830 527 L
2833 527 L
CF M
2552 778 M B
2553 773 M 2556 775 L
2556 778 L
2556 780 L
2553 782 L
2550 782 L
2548 780 L
2547 778 L
2548 775 L
2550 773 L
2553 773 L
CF M
2767 519 M B
2769 515 M 2771 517 L
2772 519 L
2771 522 L
2769 524 L
2766 524 L
2764 522 L
2763 519 L
2764 517 L
2766 515 L
2769 515 L
CF M
2966 540 M B
2967 536 M 2970 538 L
2971 540 L
2970 543 L
2968 545 L
2965 545 L
2962 543 L
2961 540 L
2962 538 L
2965 536 L
2968 536 L
CF M
2763 723 M B
2764 719 M 2766 720 L
2767 723 L
2766 726 L
2764 728 L
2761 728 L
2759 726 L
2758 723 L
2759 720 L
2761 719 L
2764 719 L
CF M
2780 462 M B
2782 457 M 2784 459 L
2785 462 L
2784 464 L
2782 466 L
2779 466 L
2776 464 L
2776 462 L
2776 459 L
2779 457 L
2782 457 L
CF M
2798 485 M B
2799 481 M 2801 482 L
2802 485 L
2801 488 L
2799 489 L
2796 489 L
2794 488 L
2793 485 L
2794 482 L
2796 481 L
2799 481 L
CF M
2756 521 M B
2757 517 M 2760 518 L
2761 521 L
2760 524 L
2757 525 L
2755 525 L
2752 524 L
2751 521 L
2752 518 L
2755 517 L
2757 517 L
CF M
2663 501 M B
2664 496 M 2666 498 L
2667 501 L
2666 504 L
2664 505 L
2661 505 L
2659 504 L
2658 501 L
2659 498 L
2661 497 L
2664 497 L
CF M
2864 497 M B
2866 493 M 2868 494 L
2869 497 L
2868 500 L
2866 502 L
2863 502 L
2861 500 L
2860 497 L
2861 494 L
2863 493 L
2866 493 L
CF M
2733 491 M B
2735 487 M 2737 489 L
2738 491 L
2737 494 L
2735 496 L
2732 496 L
2729 494 L
2729 491 L
2729 489 L
2732 487 L
2735 487 L
CF M
2764 407 M B
2766 402 M 2768 404 L
2769 407 L
2768 409 L
2766 411 L
2763 411 L
2761 409 L
2760 407 L
2761 404 L
2763 402 L
2766 402 L
CF M
2826 462 M B
2827 458 M 2830 460 L
2830 462 L
2830 465 L
2827 467 L
2824 467 L
2822 465 L
2821 462 L
2822 460 L
2824 458 L
2827 458 L
CF M
3021 341 M B
3022 337 M 3025 338 L
3025 341 L
3025 344 L
3022 346 L
3019 346 L
3017 344 L
3016 341 L
3017 338 L
3019 337 L
3022 337 L
CF M
2881 338 M B
2883 334 M 2885 335 L
2886 338 L
2885 341 L
2883 342 L
2880 342 L
2877 341 L
2876 338 L
2877 335 L
2880 334 L
2883 334 L
CF M
2411 632 M B
2412 628 M 2414 630 L
2415 632 L
2414 635 L
2412 637 L
2409 637 L
2407 635 L
2406 632 L
2407 630 L
2409 628 L
2412 628 L
CF M
2780 419 M B
2781 414 M 2784 416 L
2785 419 L
2784 421 L
2781 423 L
2779 423 L
2776 421 L
2775 419 L
2776 416 L
2779 414 L
2781 414 L
CF M
2692 744 M B
2693 739 M 2696 741 L
2696 744 L
2696 746 L
2693 748 L
2690 748 L
2688 746 L
2687 744 L
2688 741 L
2690 739 L
2693 739 L
CF M
2772 588 M B
2774 583 M 2776 585 L
2777 588 L
2776 590 L
2774 592 L
2771 592 L
2769 590 L
2768 588 L
2769 585 L
2771 583 L
2774 583 L
CF M
2847 375 M B
2848 370 M 2850 372 L
2851 375 L
2850 377 L
2848 379 L
2845 379 L
2843 377 L
2842 375 L
2843 372 L
2845 370 L
2848 370 L
CF M
2995 367 M B
2997 363 M 2999 364 L
3000 367 L
2999 370 L
2997 372 L
2994 372 L
2991 370 L
2991 367 L
2991 364 L
2994 363 L
2997 363 L
CF M
2548 589 M B
2549 585 M 2552 587 L
2553 589 L
2552 592 L
2549 594 L
2547 594 L
2544 592 L
2543 589 L
2544 587 L
2547 585 L
2549 585 L
CF M
3060 371 M B
3062 366 M 3064 368 L
3065 371 L
3064 374 L
3062 375 L
3059 375 L
3057 374 L
3056 371 L
3057 368 L
3059 366 L
3062 366 L
CF M
2776 553 M B
2777 548 M 2780 550 L
2781 553 L
2780 556 L
2777 557 L
2774 557 L
2772 556 L
2771 553 L
2772 550 L
2774 549 L
2777 549 L
CF M
2899 427 M B
2901 422 M 2903 424 L
2904 427 L
2903 429 L
2901 431 L
2898 431 L
2896 429 L
2895 427 L
2896 424 L
2898 422 L
2901 422 L
CF M
2938 595 M B
2939 590 M 2942 592 L
2943 595 L
2942 597 L
2939 599 L
2937 599 L
2934 597 L
2933 595 L
2934 592 L
2937 590 L
2939 590 L
CF M
2729 523 M B
2730 519 M 2733 520 L
2733 523 L
2733 526 L
2730 528 L
2727 528 L
2725 526 L
2724 523 L
2725 520 L
2727 519 L
2730 519 L
CF M
2928 751 M B
2929 747 M 2932 749 L
2933 751 L
2932 754 L
2929 756 L
2926 756 L
2924 754 L
2923 751 L
2924 749 L
2926 747 L
2929 747 L
CF M
2829 569 M B
2830 564 M 2833 566 L
2834 569 L
2833 571 L
2830 573 L
2828 573 L
2825 571 L
2824 569 L
2825 566 L
2828 564 L
2830 564 L
CF M
2973 433 M B
2975 428 M 2977 430 L
2978 433 L
2977 435 L
2975 437 L
2972 437 L
2970 435 L
2969 433 L
2970 430 L
2972 428 L
2975 428 L
CF M
2710 614 M B
2712 610 M 2714 612 L
2715 614 L
2714 617 L
2712 619 L
2709 619 L
2706 617 L
2705 614 L
2706 612 L
2709 610 L
2712 610 L
CF M
2598 440 M B
2599 436 M 2601 438 L
2602 440 L
2601 443 L
2599 445 L
2596 445 L
2594 443 L
2593 440 L
2594 438 L
2596 436 L
2599 436 L
CF M
2438 456 M B
2439 452 M 2441 454 L
2442 456 L
2441 459 L
2439 461 L
2436 461 L
2434 459 L
2433 456 L
2434 454 L
2436 452 L
2439 452 L
CF M
2971 398 M B
2972 393 M 2975 395 L
2976 398 L
2975 400 L
2972 402 L
2969 402 L
2967 400 L
2966 398 L
2967 395 L
2969 393 L
2972 393 L
CF M
2896 588 M B
2897 584 M 2900 586 L
2901 588 L
2900 591 L
2897 593 L
2895 593 L
2892 591 L
2891 588 L
2892 586 L
2895 584 L
2897 584 L
CF M
2678 600 M B
2679 595 M 2681 597 L
2682 600 L
2681 603 L
2679 604 L
2676 604 L
2674 603 L
2673 600 L
2674 597 L
2676 595 L
2679 595 L
CF M
2995 543 M B
2997 538 M 2999 540 L
3000 543 L
2999 546 L
2997 547 L
2994 547 L
2991 546 L
2991 543 L
2991 540 L
2994 538 L
2997 538 L
CF M
2847 485 M B
2848 481 M 2850 483 L
2851 485 L
2850 488 L
2848 490 L
2845 490 L
2843 488 L
2842 485 L
2843 483 L
2845 481 L
2848 481 L
CF M
2807 459 M B
2808 455 M 2811 456 L
2812 459 L
2811 462 L
2809 463 L
2806 463 L
2803 462 L
2802 459 L
2803 456 L
2806 455 L
2809 455 L
CF M
2642 812 M B
2644 808 M 2646 809 L
2647 812 L
2646 815 L
2644 816 L
2641 816 L
2639 815 L
2638 812 L
2639 809 L
2641 808 L
2644 808 L
CF M
2430 654 M B
2431 649 M 2434 651 L
2434 654 L
2434 657 L
2431 658 L
2428 658 L
2426 657 L
2425 654 L
2426 651 L
2428 649 L
2431 649 L
CF M
2597 618 M B
2598 613 M 2601 615 L
2602 618 L
2601 621 L
2598 622 L
2596 622 L
2593 621 L
2592 618 L
2593 615 L
2596 613 L
2598 613 L
CF M
2477 745 M B
2478 740 M 2480 742 L
2481 745 L
2480 747 L
2478 749 L
2475 749 L
2473 747 L
2472 745 L
2473 742 L
2475 740 L
2478 740 L
CF M
2774 461 M B
2775 457 M 2777 458 L
2778 461 L
2777 464 L
2775 466 L
2772 466 L
2770 464 L
2769 461 L
2770 458 L
2772 457 L
2775 457 L
CF M
2501 667 M B
2502 662 M 2505 664 L
2506 667 L
2505 669 L
2502 671 L
2499 671 L
2497 669 L
2496 667 L
2497 664 L
2499 662 L
2502 662 L
CF M
2757 500 M B
2759 495 M 2761 497 L
2762 500 L
2761 503 L
2759 504 L
2756 504 L
2753 503 L
2753 500 L
2753 497 L
2756 495 L
2759 495 L
CF M
2582 688 M B
2584 683 M 2586 685 L
2587 688 L
2586 690 L
2584 692 L
2581 692 L
2579 690 L
2578 688 L
2579 685 L
2581 683 L
2584 683 L
CF M
2834 520 M B
2835 515 M 2838 517 L
2839 520 L
2838 522 L
2835 524 L
2833 524 L
2830 522 L
2829 520 L
2830 517 L
2833 515 L
2835 515 L
CF M
2803 473 M B
2805 468 M 2807 470 L
2808 473 L
2807 476 L
2805 477 L
2802 477 L
2800 476 L
2799 473 L
2800 470 L
2802 468 L
2805 468 L
CF M
2815 670 M B
2816 666 M 2819 668 L
2819 670 L
2819 673 L
2816 675 L
2813 675 L
2811 673 L
2810 670 L
2811 668 L
2813 666 L
2816 666 L
CF M
3051 415 M B
3052 411 M 3055 413 L
3055 415 L
3055 418 L
3052 420 L
3049 420 L
3047 418 L
3046 415 L
3047 413 L
3049 411 L
3052 411 L
CF M
2770 513 M B
2772 509 M 2774 511 L
2775 513 L
2774 516 L
2772 518 L
2769 518 L
2766 516 L
2766 513 L
2766 511 L
2769 509 L
2772 509 L
CF M
2851 460 M B
2853 456 M 2855 458 L
2856 460 L
2855 463 L
2853 465 L
2850 465 L
2848 463 L
2847 460 L
2848 458 L
2850 456 L
2853 456 L
CF M
2624 788 M B
2625 784 M 2627 785 L
2628 788 L
2627 791 L
2625 793 L
2622 793 L
2620 791 L
2619 788 L
2620 785 L
2622 784 L
2625 784 L
CF M
2689 565 M B
2690 560 M 2692 562 L
2693 565 L
2692 568 L
2690 569 L
2687 569 L
2685 568 L
2684 565 L
2685 562 L
2687 560 L
2690 560 L
CF M
2713 427 M B
2714 423 M 2717 424 L
2718 427 L
2717 430 L
2714 431 L
2712 431 L
2709 430 L
2708 427 L
2709 424 L
2712 423 L
2714 423 L
CF M
2992 393 M B
2994 389 M 2996 391 L
2997 393 L
2996 396 L
2994 398 L
2991 398 L
2989 396 L
2988 393 L
2989 391 L
2991 389 L
2994 389 L
CF M
2541 916 M B
2543 912 M 2545 914 L
2546 916 L
2545 919 L
2543 921 L
2540 921 L
2538 919 L
2537 916 L
2538 914 L
2540 912 L
2543 912 L
CF M
2682 698 M B
2683 693 M 2686 695 L
2686 698 L
2686 700 L
2683 702 L
2680 702 L
2678 700 L
2677 698 L
2678 695 L
2680 693 L
2683 693 L
CF M
2590 656 M B
2591 651 M 2594 653 L
2595 656 L
2594 658 L
2591 660 L
2589 660 L
2586 658 L
2585 656 L
2586 653 L
2589 651 L
2591 651 L
CF M
2787 483 M B
2788 478 M 2790 480 L
2791 483 L
2790 485 L
2788 487 L
2785 487 L
2783 485 L
2782 483 L
2783 480 L
2785 478 L
2788 478 L
CF M
3020 572 M B
3021 568 M 3024 569 L
3024 572 L
3024 575 L
3021 576 L
3018 576 L
3016 575 L
3015 572 L
3016 569 L
3018 568 L
3021 568 L
CF M
2697 609 M B
2699 605 M 2701 607 L
2702 609 L
2701 612 L
2699 614 L
2696 614 L
2693 612 L
2692 609 L
2693 607 L
2696 605 L
2699 605 L
CF M
2475 710 M B
2477 706 M 2479 707 L
2480 710 L
2479 713 L
2477 714 L
2474 714 L
2472 713 L
2471 710 L
2472 707 L
2474 706 L
2477 706 L
CF M
2618 591 M B
2619 587 M 2622 589 L
2623 591 L
2622 594 L
2619 596 L
2616 596 L
2614 594 L
2613 591 L
2614 589 L
2616 587 L
2619 587 L
CF M
2752 572 M B
2754 567 M 2756 569 L
2757 572 L
2756 574 L
2754 576 L
2751 576 L
2748 574 L
2747 572 L
2748 569 L
2751 567 L
2754 567 L
CF M
2771 648 M B
2772 644 M 2775 646 L
2776 648 L
2775 651 L
2773 653 L
2770 653 L
2767 651 L
2766 648 L
2767 646 L
2770 644 L
2773 644 L
CF M
2501 720 M B
2502 716 M 2504 718 L
2505 720 L
2504 723 L
2502 725 L
2499 725 L
2497 723 L
2496 720 L
2497 718 L
2499 716 L
2502 716 L
CF M
2951 513 M B
2952 508 M 2954 510 L
2955 513 L
2954 516 L
2952 517 L
2949 517 L
2947 516 L
2946 513 L
2947 510 L
2949 508 L
2952 508 L
CF M
2811 474 M B
2812 470 M 2814 471 L
2815 474 L
2814 477 L
2812 478 L
2809 478 L
2807 477 L
2806 474 L
2807 471 L
2809 470 L
2812 470 L
CF M
2608 723 M B
2610 719 M 2612 720 L
2613 723 L
2612 726 L
2610 728 L
2607 728 L
2605 726 L
2604 723 L
2605 720 L
2607 719 L
2610 719 L
CF M
2920 366 M B
2922 361 M 2924 363 L
2925 366 L
2924 368 L
2922 370 L
2919 370 L
2917 368 L
2916 366 L
2917 363 L
2919 361 L
2922 361 L
CF M
2631 497 M B
2632 492 M 2635 494 L
2635 497 L
2635 500 L
2632 501 L
2629 501 L
2627 500 L
2626 497 L
2627 494 L
2629 492 L
2632 492 L
CF M
2706 706 M B
2707 701 M 2709 703 L
2710 706 L
2709 708 L
2707 710 L
2704 710 L
2702 708 L
2701 706 L
2702 703 L
2704 701 L
2707 701 L
CF M
2761 644 M B
2763 640 M 2765 642 L
2766 644 L
2765 647 L
2763 649 L
2760 649 L
2758 647 L
2757 644 L
2758 642 L
2760 640 L
2763 640 L
CF M
2788 530 M B
2790 526 M 2792 528 L
2793 530 L
2792 533 L
2790 535 L
2787 535 L
2784 533 L
2784 530 L
2784 528 L
2787 526 L
2790 526 L
CF M
3061 312 M B
3063 308 M 3065 310 L
3066 312 L
3065 315 L
3063 317 L
3060 317 L
3057 315 L
3057 312 L
3057 310 L
3060 308 L
3063 308 L
CF M
3095 631 M B
3097 626 M 3099 628 L
3100 631 L
3099 633 L
3097 635 L
3094 635 L
3092 633 L
3091 631 L
3092 628 L
3094 626 L
3097 626 L
CF M
2887 418 M B
2888 413 M 2891 415 L
2891 418 L
2891 420 L
2888 422 L
2885 422 L
2883 420 L
2882 418 L
2883 415 L
2885 413 L
2888 413 L
CF M
2790 522 M B
2791 517 M 2794 519 L
2794 522 L
2794 524 L
2791 526 L
2788 526 L
2786 524 L
2785 522 L
2786 519 L
2788 517 L
2791 517 L
CF M
2898 504 M B
2900 500 M 2902 502 L
2903 504 L
2902 507 L
2900 509 L
2897 509 L
2894 507 L
2893 504 L
2894 502 L
2897 500 L
2900 500 L
CF M
2577 510 M B
2579 505 M 2581 507 L
2582 510 L
2581 512 L
2579 514 L
2576 514 L
2574 512 L
2573 510 L
2574 507 L
2576 505 L
2579 505 L
CF M
2876 678 M B
2878 674 M 2880 676 L
2881 678 L
2880 681 L
2878 683 L
2875 683 L
2873 681 L
2872 678 L
2873 676 L
2875 674 L
2878 674 L
CF M
2629 559 M B
2630 555 M 2633 556 L
2634 559 L
2633 562 L
2630 564 L
2627 564 L
2625 562 L
2624 559 L
2625 556 L
2627 555 L
2630 555 L
CF M
2785 553 M B
2786 548 M 2789 550 L
2790 553 L
2789 555 L
2786 557 L
2784 557 L
2781 555 L
2780 553 L
2781 550 L
2784 548 L
2786 548 L
CF M
2840 450 M B
2841 445 M 2844 447 L
2844 450 L
2844 452 L
2841 454 L
2838 454 L
2836 452 L
2835 450 L
2836 447 L
2838 445 L
2841 445 L
CF M
2911 597 M B
2912 593 M 2914 594 L
2915 597 L
2914 600 L
2912 602 L
2909 602 L
2907 600 L
2906 597 L
2907 594 L
2909 593 L
2912 593 L
CF M
2644 424 M B
2646 419 M 2648 421 L
2649 424 L
2648 426 L
2646 428 L
2643 428 L
2641 426 L
2640 424 L
2641 421 L
2643 419 L
2646 419 L
CF M
2849 515 M B
2851 510 M 2853 512 L
2854 515 L
2853 518 L
2851 519 L
2848 519 L
2845 518 L
2845 515 L
2845 512 L
2848 511 L
2851 511 L
CF M
2679 613 M B
2681 608 M 2683 610 L
2684 613 L
2683 616 L
2681 617 L
2678 617 L
2676 616 L
2675 613 L
2676 610 L
2678 608 L
2681 608 L
CF M
2603 669 M B
2604 665 M 2606 666 L
2607 669 L
2606 672 L
2604 674 L
2601 674 L
2599 672 L
2598 669 L
2599 666 L
2601 665 L
2604 665 L
CF M
2974 493 M B
2975 489 M 2978 490 L
2979 493 L
2978 496 L
2975 497 L
2973 497 L
2970 496 L
2969 493 L
2970 490 L
2973 489 L
2975 489 L
CF M
2845 564 M B
2847 560 M 2849 561 L
2850 564 L
2849 567 L
2847 568 L
2844 568 L
2842 567 L
2841 564 L
2842 561 L
2844 560 L
2847 560 L
CF M
2541 564 M B
2542 559 M 2544 561 L
2545 564 L
2544 567 L
2542 568 L
2539 568 L
2537 567 L
2536 564 L
2537 561 L
2539 559 L
2542 559 L
CF M
2900 504 M B
2902 500 M 2904 501 L
2905 504 L
2904 507 L
2902 509 L
2899 509 L
2897 507 L
2896 504 L
2897 501 L
2899 500 L
2902 500 L
CF M
2740 668 M B
2741 664 M 2744 666 L
2744 668 L
2744 671 L
2741 673 L
2738 673 L
2736 671 L
2735 668 L
2736 666 L
2738 664 L
2741 664 L
CF M
2571 670 M B
2572 666 M 2575 667 L
2576 670 L
2575 673 L
2573 674 L
2570 674 L
2567 673 L
2566 670 L
2567 667 L
2570 666 L
2573 666 L
CF M
2569 2224 M B
2570 2219 M 2573 2221 L
2574 2224 L
2573 2226 L
2570 2228 L
2567 2228 L
2565 2226 L
2564 2224 L
2565 2221 L
2567 2219 L
2570 2219 L
CF M
2592 2195 M B
2594 2191 M 2596 2193 L
2597 2195 L
2596 2198 L
2594 2200 L
2591 2200 L
2588 2198 L
2588 2195 L
2588 2193 L
2591 2191 L
2594 2191 L
CF M
2663 624 M 2644 671 L
2622 720 L
2600 768 L
2578 815 L
2556 864 L
2537 910 L
2518 957 L
2505 1000 L
2492 1037 L
2483 1074 L
2470 1111 L
2461 1147 L
2451 1184 L
2445 1223 L
2435 1260 L
2429 1297 L
2423 1334 L
2420 1356 L
2416 1391 L
2416 1414 L
2413 1445 L
2410 1459 L
2413 1488 L
2420 1517 L
2435 1542 L
2445 1546 L
2480 1523 L
2483 1519 L
2511 1537 L
2511 1538 L
2515 1566 L
2521 1595 L
2524 1624 L
2527 1655 L
2527 1684 L
2530 1714 L
2533 1747 L
2537 1778 L
2540 1809 L
2543 1836 L
2546 1865 L
2552 1892 L
2556 1920 L
2559 1939 L
2556 1925 L
2559 1953 L
2565 1982 L
2568 2011 L
2575 2036 L
2533 2046 M 2540 2062 L
2812 2141 M CS [] 0 setdash M
2489 2119 M 2500 2164 M 2500 2119 L
2502 2164 M 2502 2119 L
2515 2151 M 2515 2134 L
2494 2164 M 2528 2164 L
2528 2151 L
2526 2164 L
2502 2142 M 2515 2142 L
2494 2119 M 2509 2119 L
2544 2164 M 2541 2162 L
2544 2160 L
2546 2162 L
2544 2164 L
2544 2149 M 2544 2119 L
2546 2149 M 2546 2119 L
2537 2149 M 2546 2149 L
2537 2119 M 2552 2119 L
2565 2136 M 2591 2136 L
2591 2140 L
2589 2145 L
2587 2147 L
2583 2149 L
2576 2149 L
2570 2147 L
2565 2142 L
2563 2136 L
2563 2132 L
2565 2125 L
2570 2121 L
2576 2119 L
2580 2119 L
2587 2121 L
2591 2125 L
2589 2136 M 2589 2142 L
2587 2147 L
2576 2149 M 2572 2147 L
2567 2142 L
2565 2136 L
2565 2132 L
2567 2125 L
2572 2121 L
2576 2119 L
2609 2164 M 2609 2119 L
2611 2164 M 2611 2119 L
2602 2164 M 2611 2164 L
2602 2119 M 2617 2119 L
2654 2164 M 2654 2119 L
2656 2164 M 2656 2119 L
2654 2142 M 2650 2147 L
2645 2149 L
2641 2149 L
2635 2147 L
2630 2142 L
2628 2136 L
2628 2132 L
2630 2125 L
2635 2121 L
2641 2119 L
2645 2119 L
2650 2121 L
2654 2125 L
2641 2149 M 2637 2147 L
2632 2142 L
2630 2136 L
2630 2132 L
2632 2125 L
2637 2121 L
2641 2119 L
2648 2164 M 2656 2164 L
2654 2119 M 2663 2119 L
2713 2149 M 2713 2103 L
2715 2149 M 2715 2103 L
2715 2142 M 2719 2147 L
2723 2149 L
2728 2149 L
2734 2147 L
2739 2142 L
2741 2136 L
2741 2132 L
2739 2125 L
2734 2121 L
2728 2119 L
2723 2119 L
2719 2121 L
2715 2125 L
2728 2149 M 2732 2147 L
2736 2142 L
2739 2136 L
2739 2132 L
2736 2125 L
2732 2121 L
2728 2119 L
2706 2149 M 2715 2149 L
2706 2103 M 2721 2103 L
2767 2149 M 2760 2147 L
2756 2142 L
2754 2136 L
2754 2132 L
2756 2125 L
2760 2121 L
2767 2119 L
2771 2119 L
2778 2121 L
2782 2125 L
2784 2132 L
2784 2136 L
2782 2142 L
2778 2147 L
2771 2149 L
2767 2149 L
2762 2147 L
2758 2142 L
2756 2136 L
2756 2132 L
2758 2125 L
2762 2121 L
2767 2119 L
2771 2119 M 2775 2121 L
2780 2125 L
2782 2132 L
2782 2136 L
2780 2142 L
2775 2147 L
2771 2149 L
2801 2149 M 2801 2103 L
2804 2149 M 2804 2103 L
2804 2142 M 2808 2147 L
2812 2149 L
2817 2149 L
2823 2147 L
2827 2142 L
2830 2136 L
2830 2132 L
2827 2125 L
2823 2121 L
2817 2119 L
2812 2119 L
2808 2121 L
2804 2125 L
2817 2149 M 2821 2147 L
2825 2142 L
2827 2136 L
2827 2132 L
2825 2125 L
2821 2121 L
2817 2119 L
2795 2149 M 2804 2149 L
2795 2103 M 2810 2103 L
2847 2149 M 2847 2125 L
2849 2121 L
2856 2119 L
2860 2119 L
2866 2121 L
2871 2125 L
2849 2149 M 2849 2125 L
2851 2121 L
2856 2119 L
2871 2149 M 2871 2119 L
2873 2149 M 2873 2119 L
2840 2149 M 2849 2149 L
2864 2149 M 2873 2149 L
2871 2119 M 2879 2119 L
2895 2164 M 2895 2119 L
2897 2164 M 2897 2119 L
2888 2164 M 2897 2164 L
2888 2119 M 2903 2119 L
2918 2145 M 2918 2142 L
2916 2142 L
2916 2145 L
2918 2147 L
2923 2149 L
2931 2149 L
2936 2147 L
2938 2145 L
2940 2140 L
2940 2125 L
2942 2121 L
2944 2119 L
2938 2145 M 2938 2125 L
2940 2121 L
2944 2119 L
2947 2119 L
2938 2140 M 2936 2138 L
2923 2136 L
2916 2134 L
2914 2129 L
2914 2125 L
2916 2121 L
2923 2119 L
2929 2119 L
2934 2121 L
2938 2125 L
2923 2136 M 2918 2134 L
2916 2129 L
2916 2125 L
2918 2121 L
2923 2119 L
2962 2164 M 2962 2127 L
2964 2121 L
2968 2119 L
2973 2119 L
2977 2121 L
2979 2125 L
2964 2164 M 2964 2127 L
2966 2121 L
2968 2119 L
2955 2149 M 2973 2149 L
2994 2164 M 2992 2162 L
2994 2160 L
2996 2162 L
2994 2164 L
2994 2149 M 2994 2119 L
2996 2149 M 2996 2119 L
2988 2149 M 2996 2149 L
2988 2119 M 3003 2119 L
3027 2149 M 3020 2147 L
3016 2142 L
3014 2136 L
3014 2132 L
3016 2125 L
3020 2121 L
3027 2119 L
3031 2119 L
3038 2121 L
3042 2125 L
3044 2132 L
3044 2136 L
3042 2142 L
3038 2147 L
3031 2149 L
3027 2149 L
3022 2147 L
3018 2142 L
3016 2136 L
3016 2132 L
3018 2125 L
3022 2121 L
3027 2119 L
3031 2119 M 3035 2121 L
3040 2125 L
3042 2132 L
3042 2136 L
3040 2142 L
3035 2147 L
3031 2149 L
3062 2149 M 3062 2119 L
3064 2149 M 3064 2119 L
3064 2142 M 3068 2147 L
3075 2149 L
3079 2149 L
3085 2147 L
CS M
3087 2142 L
3087 2119 L
3079 2149 M 3083 2147 L
3085 2142 L
3085 2119 L
3055 2149 M 3064 2149 L
3055 2119 M 3070 2119 L
3079 2119 M 3094 2119 L
CS [] 0 setdash M
2812 2083 M CS [] 0 setdash M
2454 2056 M 2512 2110 M 2508 2106 L
2503 2099 L
2499 2091 L
2497 2080 L
2497 2071 L
2499 2060 L
2503 2052 L
2508 2045 L
2512 2041 L
2508 2106 M 2503 2097 L
2501 2091 L
2499 2080 L
2499 2071 L
2501 2060 L
2503 2054 L
2508 2045 L
2529 2086 M 2529 2056 L
2532 2086 M 2532 2056 L
2532 2073 M 2534 2080 L
2538 2084 L
2542 2086 L
2549 2086 L
2551 2084 L
2551 2082 L
2549 2080 L
2547 2082 L
2549 2084 L
2523 2086 M 2532 2086 L
2523 2056 M 2538 2056 L
2566 2082 M 2566 2080 L
2564 2080 L
2564 2082 L
2566 2084 L
2571 2086 L
2579 2086 L
2584 2084 L
2586 2082 L
2588 2078 L
2588 2062 L
2590 2058 L
2592 2056 L
2586 2082 M 2586 2062 L
2588 2058 L
2592 2056 L
2594 2056 L
2586 2078 M 2584 2075 L
2571 2073 L
2564 2071 L
2562 2067 L
2562 2062 L
2564 2058 L
2571 2056 L
2577 2056 L
2581 2058 L
2586 2062 L
2571 2073 M 2566 2071 L
2564 2067 L
2564 2062 L
2566 2058 L
2571 2056 L
2631 2101 M 2631 2056 L
2633 2101 M 2633 2056 L
2631 2080 M 2627 2084 L
2623 2086 L
2618 2086 L
2612 2084 L
2607 2080 L
2605 2073 L
2605 2069 L
2607 2062 L
2612 2058 L
2618 2056 L
2623 2056 L
2627 2058 L
2631 2062 L
2618 2086 M 2614 2084 L
2610 2080 L
2607 2073 L
2607 2069 L
2610 2062 L
2614 2058 L
2618 2056 L
2625 2101 M 2633 2101 L
2631 2056 M 2640 2056 L
2688 2101 M 2722 2086 L
2688 2071 L
2688 2067 M 2722 2067 L
2688 2056 M 2722 2056 L
2757 2097 M 2757 2056 L
2759 2101 M 2759 2056 L
2759 2101 M 2735 2069 L
2770 2069 L
2750 2056 M 2766 2056 L
2785 2060 M 2783 2058 L
2785 2056 L
2787 2058 L
2785 2060 L
2822 2097 M 2822 2056 L
2824 2101 M 2824 2056 L
2824 2101 M 2800 2069 L
2835 2069 L
2816 2056 M 2831 2056 L
2885 2082 M 2885 2080 L
2883 2080 L
2883 2082 L
2885 2084 L
2889 2086 L
2898 2086 L
2902 2084 L
2904 2082 L
2907 2078 L
2907 2062 L
2909 2058 L
2911 2056 L
2904 2082 M 2904 2062 L
2907 2058 L
2911 2056 L
2913 2056 L
2904 2078 M 2902 2075 L
2889 2073 L
2883 2071 L
2881 2067 L
2881 2062 L
2883 2058 L
2889 2056 L
2896 2056 L
2900 2058 L
2904 2062 L
2889 2073 M 2885 2071 L
2883 2067 L
2883 2062 L
2885 2058 L
2889 2056 L
2928 2086 M 2928 2056 L
2930 2086 M 2930 2056 L
2930 2073 M 2933 2080 L
2937 2084 L
2941 2086 L
2948 2086 L
2950 2084 L
2950 2082 L
2948 2080 L
2946 2082 L
2948 2084 L
2922 2086 M 2930 2086 L
2922 2056 M 2937 2056 L
2987 2080 M 2985 2078 L
2987 2075 L
2989 2078 L
2989 2080 L
2985 2084 L
2980 2086 L
2974 2086 L
2967 2084 L
2963 2080 L
2961 2073 L
2961 2069 L
2963 2062 L
2967 2058 L
2974 2056 L
2978 2056 L
2985 2058 L
2989 2062 L
2974 2086 M 2969 2084 L
2965 2080 L
2963 2073 L
2963 2069 L
2965 2062 L
2969 2058 L
2974 2056 L
3006 2086 M 3006 2056 L
3008 2086 M 3008 2056 L
3008 2080 M 3013 2084 L
3019 2086 L
3024 2086 L
3030 2084 L
3032 2080 L
3032 2056 L
3024 2086 M 3028 2084 L
3030 2080 L
3030 2056 L
3032 2080 M 3037 2084 L
3043 2086 L
3048 2086 L
3054 2084 L
3056 2080 L
3056 2056 L
3048 2086 M 3052 2084 L
3054 2080 L
3054 2056 L
3000 2086 M 3008 2086 L
3000 2056 M 3015 2056 L
3024 2056 M 3039 2056 L
3048 2056 M 3063 2056 L
3078 2101 M 3076 2099 L
3078 2097 L
3080 2099 L
3078 2101 L
3078 2086 M 3078 2056 L
3080 2086 M 3080 2056 L
3071 2086 M 3080 2086 L
3071 2056 M 3087 2056 L
3102 2086 M 3102 2056 L
3104 2086 M 3104 2056 L
3104 2080 M 3108 2084 L
3115 2086 L
3119 2086 L
3126 2084 L
3128 2080 L
3128 2056 L
3119 2086 M 3123 2084 L
3126 2080 L
3126 2056 L
3095 2086 M 3104 2086 L
3095 2056 M 3110 2056 L
3119 2056 M 3134 2056 L
3145 2110 M 3149 2106 L
3154 2099 L
3158 2091 L
3160 2080 L
3160 2071 L
3158 2060 L
3154 2052 L
3149 2045 L
3145 2041 L
3149 2106 M 3154 2097 L
3156 2091 L
3158 2080 L
3158 2071 L
3156 2060 L
3154 2054 L
3149 2045 L
CS [] 0 setdash M
2274 2219 M CS [] 0 setdash M
2221 2192 M 2245 2246 M 2241 2242 L
2236 2235 L
2232 2227 L
2230 2216 L
2230 2207 L
2232 2196 L
2236 2188 L
2241 2181 L
2245 2177 L
2241 2242 M 2236 2233 L
2234 2227 L
2232 2216 L
2232 2207 L
2234 2196 L
2236 2190 L
2241 2181 L
2288 2231 M 2291 2225 L
2291 2238 L
2288 2231 L
2284 2235 L
2278 2238 L
2273 2238 L
2267 2235 L
2262 2231 L
2260 2227 L
2258 2220 L
2258 2209 L
2260 2203 L
2262 2199 L
2267 2194 L
2273 2192 L
2278 2192 L
2284 2194 L
2288 2199 L
2291 2203 L
2273 2238 M 2269 2235 L
2265 2231 L
2262 2227 L
2260 2220 L
2260 2209 L
2262 2203 L
2265 2199 L
2269 2194 L
2273 2192 L
2304 2246 M 2308 2242 L
2312 2235 L
2316 2227 L
2319 2216 L
2319 2207 L
2316 2196 L
2312 2188 L
2308 2181 L
2304 2177 L
2308 2242 M 2312 2233 L
2314 2227 L
2316 2216 L
2316 2207 L
2314 2196 L
2312 2190 L
2308 2181 L
CS M
CS [] 0 setdash M
CS [] 0 setdash M
2544 126 M 2568 180 M 2563 175 L
2559 169 L
2555 160 L
2553 149 L
2553 141 L
2555 130 L
2559 121 L
2563 115 L
2568 110 L
2563 175 M 2559 167 L
2557 160 L
2555 149 L
2555 141 L
2557 130 L
2559 123 L
2563 115 L
2581 171 M 2596 126 L
2583 171 M 2596 132 L
2611 171 M 2596 126 L
2577 171 M 2590 171 L
2603 171 M 2616 171 L
2626 145 M 2665 145 L
2685 171 M 2685 126 L
2687 171 M 2687 126 L
2678 171 M 2694 171 L
2678 126 M 2694 126 L
2704 180 M 2709 175 L
2713 169 L
2717 160 L
2720 149 L
2720 141 L
2717 130 L
2713 121 L
2709 115 L
2704 110 L
2709 175 M 2713 167 L
2715 160 L
2717 149 L
2717 141 L
2715 130 L
2713 123 L
2709 115 L
CS [] 0 setdash M
stroke
grestore
showpage
end
--68ed_4a59-114e_7c98-1692_1176--
